Index-one capillary minimal hypersurfaces in \(\mathbb R^n_+\)

We classify complete, two-sided, properly embedded capillary minimal surfaces with nonempty boundary and Morse index one in \(\mathbb R^3_+\). More precisely, if the boundary is compact, these surfaces are catenoid truncations; if the boundary is noncompact, they are capillary hairpin surfaces. The classification extends to higher dimensions under extrinsic Euclidean volume growth and Wang--Zhang's dimension and angle conditions.

==> (inline-0) <==
\begin{tikzpicture}[x=1cm,y=1cm,line join=round,line cap=round]
\path[use as bounding box] (0,0) rectangle (14,4.5);
\path[fill={rgb,1:red,0.9550;green,0.9550;blue,0.9550},draw={rgb,1:red,0.8200;green,0.8200;blue,0.8200},line width=0.35pt] (0.3000,1.6588)--(4.4263,0.7864)--(6.7000,1.9262)--(2.5737,2.7986)--cycle;
\path[fill={rgb,1:red,0.9000;green,0.9300;blue,0.9400},draw={rgb,1:red,0.5800;green,0.6100;blue,0.6300},line width=0.35pt,dash pattern=on 2pt off 2pt] (0.6126,2.7738)--(4.1137,2.0335)--(6.3874,3.1734)--(2.8863,3.9136)--cycle;
\draw[draw={rgb,1:red,0.8600;green,0.8600;blue,0.8600},line width=0.25pt] (0.6248,1.8216)--(4.7511,0.9492);
\draw[draw={rgb,1:red,0.8600;green,0.8600;blue,0.8600},line width=0.25pt] (1.1128,1.4869)--(3.3864,2.6268);
\draw[draw={rgb,1:red,0.8600;green,0.8600;blue,0.8600},line width=0.25pt] (1.4368,2.2287)--(5.5632,1.3563);
\draw[draw={rgb,1:red,0.8600;green,0.8600;blue,0.8600},line width=0.25pt] (2.3632,1.2226)--(4.6368,2.3624);
\draw[draw={rgb,1:red,0.8600;green,0.8600;blue,0.8600},line width=0.25pt] (2.2489,2.6358)--(6.3752,1.7634);
\draw[draw={rgb,1:red,0.8600;green,0.8600;blue,0.8600},line width=0.25pt] (3.6136,0.9582)--(5.8872,2.0981);
\path[fill={rgb,1:red,0.3772;green,0.5754;blue,0.6981},draw={rgb,1:red,0.3772;green,0.5754;blue,0.6981},line width=0.15pt] (3.6102,3.4081)--(3.6170,3.4655)--(3.4220,3.4660)--(3.4265,3.4086)--cycle;
\path[fill={rgb,1:red,0.3777;green,0.5757;blue,0.6983},draw={rgb,1:red,0.3777;green,0.5757;blue,0.6983},line width=0.15pt] (3.4265,3.4086)--(3.4220,3.4660)--(3.2275,3.4610)--(3.2434,3.4039)--cycle;
\path[fill={rgb,1:red,0.3769;green,0.5751;blue,0.6979},draw={rgb,1:red,0.3769;green,0.5751;blue,0.6979},line width=0.15pt] (3.7930,3.4024)--(3.8112,3.4594)--(3.6170,3.4655)--(3.6102,3.4081)--cycle;
\path[fill={rgb,1:red,0.3784;green,0.5762;blue,0.6986},draw={rgb,1:red,0.3784;green,0.5762;blue,0.6986},line width=0.15pt] (3.2434,3.4039)--(3.2275,3.4610)--(3.0350,3.4505)--(3.0623,3.3941)--cycle;
\path[fill={rgb,1:red,0.3766;green,0.5750;blue,0.6978},draw={rgb,1:red,0.3766;green,0.5750;blue,0.6978},line width=0.15pt] (3.9736,3.3915)--(4.0031,3.4478)--(3.8112,3.4594)--(3.7930,3.4024)--cycle;
\path[fill={rgb,1:red,0.3791;green,0.5767;blue,0.6990},draw={rgb,1:red,0.3791;green,0.5767;blue,0.6990},line width=0.15pt] (3.0623,3.3941)--(3.0350,3.4505)--(2.8461,3.4346)--(2.8845,3.3791)--cycle;
\path[fill={rgb,1:red,0.3765;green,0.5749;blue,0.6977},draw={rgb,1:red,0.3765;green,0.5749;blue,0.6977},line width=0.15pt] (4.1506,3.3755)--(4.1911,3.4308)--(4.0031,3.4478)--(3.9736,3.3915)--cycle;
\path[fill={rgb,1:red,0.3754;green,0.5742;blue,0.6972},draw={rgb,1:red,0.3754;green,0.5742;blue,0.6972},line width=0.15pt] (3.6037,3.3524)--(3.6102,3.4081)--(3.4265,3.4086)--(3.4308,3.3529)--cycle;
\path[fill={rgb,1:red,0.3800;green,0.5773;blue,0.6994},draw={rgb,1:red,0.3800;green,0.5773;blue,0.6994},line width=0.15pt] (2.8845,3.3791)--(2.8461,3.4346)--(2.6622,3.4134)--(2.7113,3.3591)--cycle;
\path[fill={rgb,1:red,0.3760;green,0.5745;blue,0.6975},draw={rgb,1:red,0.3760;green,0.5745;blue,0.6975},line width=0.15pt] (3.4308,3.3529)--(3.4265,3.4086)--(3.2434,3.4039)--(3.2584,3.3485)--cycle;
\path[fill={rgb,1:red,0.3750;green,0.5739;blue,0.6970},draw={rgb,1:red,0.3750;green,0.5739;blue,0.6970},line width=0.15pt] (3.7759,3.3470)--(3.7930,3.4024)--(3.6102,3.4081)--(3.6037,3.3524)--cycle;
\path[fill={rgb,1:red,0.3765;green,0.5749;blue,0.6977},draw={rgb,1:red,0.3765;green,0.5749;blue,0.6977},line width=0.15pt] (4.3226,3.3545)--(4.3738,3.4086)--(4.1911,3.4308)--(4.1506,3.3755)--cycle;
\path[fill={rgb,1:red,0.3767;green,0.5750;blue,0.6978},draw={rgb,1:red,0.3767;green,0.5750;blue,0.6978},line width=0.15pt] (3.2584,3.3485)--(3.2434,3.4039)--(3.0623,3.3941)--(3.0879,3.3392)--cycle;
\path[fill={rgb,1:red,0.3747;green,0.5737;blue,0.6968},draw={rgb,1:red,0.3747;green,0.5737;blue,0.6968},line width=0.15pt] (3.9459,3.3367)--(3.9736,3.3915)--(3.7930,3.4024)--(3.7759,3.3470)--cycle;
\path[fill={rgb,1:red,0.3775;green,0.5756;blue,0.6982},draw={rgb,1:red,0.3775;green,0.5756;blue,0.6982},line width=0.15pt] (3.0879,3.3392)--(3.0623,3.3941)--(2.8845,3.3791)--(2.9205,3.3251)--cycle;
\path[fill={rgb,1:red,0.3810;green,0.5779;blue,0.6999},draw={rgb,1:red,0.3810;green,0.5779;blue,0.6999},line width=0.15pt] (2.7113,3.3591)--(2.6622,3.4134)--(2.4847,3.3871)--(2.5442,3.3343)--cycle;
\path[fill={rgb,1:red,0.3746;green,0.5736;blue,0.6968},draw={rgb,1:red,0.3746;green,0.5736;blue,0.6968},line width=0.15pt] (4.1125,3.3217)--(4.1506,3.3755)--(3.9736,3.3915)--(3.9459,3.3367)--cycle;
\path[fill={rgb,1:red,0.3767;green,0.5750;blue,0.6978},draw={rgb,1:red,0.3767;green,0.5750;blue,0.6978},line width=0.15pt] (4.4884,3.3288)--(4.5499,3.3812)--(4.3738,3.4086)--(4.3226,3.3545)--cycle;
\path[fill={rgb,1:red,0.3734;green,0.5728;blue,0.6962},draw={rgb,1:red,0.3734;green,0.5728;blue,0.6962},line width=0.15pt] (3.5977,3.2982)--(3.6037,3.3524)--(3.4308,3.3529)--(3.4349,3.2986)--cycle;
\path[fill={rgb,1:red,0.3785;green,0.5763;blue,0.6987},draw={rgb,1:red,0.3785;green,0.5763;blue,0.6987},line width=0.15pt] (2.9205,3.3251)--(2.8845,3.3791)--(2.7113,3.3591)--(2.7575,3.3063)--cycle;
\path[fill={rgb,1:red,0.3741;green,0.5732;blue,0.6965},draw={rgb,1:red,0.3741;green,0.5732;blue,0.6965},line width=0.15pt] (3.4349,3.2986)--(3.4308,3.3529)--(3.2584,3.3485)--(3.2725,3.2945)--cycle;
\path[fill={rgb,1:red,0.3730;green,0.5725;blue,0.6960},draw={rgb,1:red,0.3730;green,0.5725;blue,0.6960},line width=0.15pt] (3.7598,3.2931)--(3.7759,3.3470)--(3.6037,3.3524)--(3.5977,3.2982)--cycle;
\path[fill={rgb,1:red,0.3746;green,0.5736;blue,0.6968},draw={rgb,1:red,0.3746;green,0.5736;blue,0.6968},line width=0.15pt] (4.2745,3.3020)--(4.3226,3.3545)--(4.1506,3.3755)--(4.1125,3.3217)--cycle;
\path[fill={rgb,1:red,0.3749;green,0.5738;blue,0.6969},draw={rgb,1:red,0.3749;green,0.5738;blue,0.6969},line width=0.15pt] (3.2725,3.2945)--(3.2584,3.3485)--(3.0879,3.3392)--(3.1119,3.2857)--cycle;
\path[fill={rgb,1:red,0.3726;green,0.5723;blue,0.6958},draw={rgb,1:red,0.3726;green,0.5723;blue,0.6958},line width=0.15pt] (3.9199,3.2834)--(3.9459,3.3367)--(3.7759,3.3470)--(3.7598,3.2931)--cycle;
\path[fill={rgb,1:red,0.3820;green,0.5787;blue,0.7004},draw={rgb,1:red,0.3820;green,0.5787;blue,0.7004},line width=0.15pt] (2.5442,3.3343)--(2.4847,3.3871)--(2.3149,3.3558)--(2.3844,3.3049)--cycle;
\path[fill={rgb,1:red,0.3758;green,0.5744;blue,0.6974},draw={rgb,1:red,0.3758;green,0.5744;blue,0.6974},line width=0.15pt] (3.1119,3.2857)--(3.0879,3.3392)--(2.9205,3.3251)--(2.9543,3.2724)--cycle;
\path[fill={rgb,1:red,0.3770;green,0.5752;blue,0.6979},draw={rgb,1:red,0.3770;green,0.5752;blue,0.6979},line width=0.15pt] (4.6466,3.2985)--(4.7180,3.3490)--(4.5499,3.3812)--(4.4884,3.3288)--cycle;
\path[fill={rgb,1:red,0.3725;green,0.5722;blue,0.6958},draw={rgb,1:red,0.3725;green,0.5722;blue,0.6958},line width=0.15pt] (4.0768,3.2692)--(4.1125,3.3217)--(3.9459,3.3367)--(3.9199,3.2834)--cycle;
\path[fill={rgb,1:red,0.3796;green,0.5770;blue,0.6992},draw={rgb,1:red,0.3796;green,0.5770;blue,0.6992},line width=0.15pt] (2.7575,3.3063)--(2.7113,3.3591)--(2.5442,3.3343)--(2.6001,3.2829)--cycle;
\path[fill={rgb,1:red,0.3748;green,0.5737;blue,0.6969},draw={rgb,1:red,0.3748;green,0.5737;blue,0.6969},line width=0.15pt] (4.4305,3.2777)--(4.4884,3.3288)--(4.3226,3.3545)--(4.2745,3.3020)--cycle;
\path[fill={rgb,1:red,0.3713;green,0.5713;blue,0.6952},draw={rgb,1:red,0.3713;green,0.5713;blue,0.6952},line width=0.15pt] (3.5920,3.2452)--(3.5977,3.2982)--(3.4349,3.2986)--(3.4387,3.2456)--cycle;
\path[fill={rgb,1:red,0.3769;green,0.5752;blue,0.6979},draw={rgb,1:red,0.3769;green,0.5752;blue,0.6979},line width=0.15pt] (2.9543,3.2724)--(2.9205,3.3251)--(2.7575,3.3063)--(2.8008,3.2547)--cycle;
\path[fill={rgb,1:red,0.3720;green,0.5718;blue,0.6955},draw={rgb,1:red,0.3720;green,0.5718;blue,0.6955},line width=0.15pt] (3.4387,3.2456)--(3.4349,3.2986)--(3.2725,3.2945)--(3.2858,3.2417)--cycle;
\path[fill={rgb,1:red,0.3707;green,0.5709;blue,0.6949},draw={rgb,1:red,0.3707;green,0.5709;blue,0.6949},line width=0.15pt] (3.7446,3.2404)--(3.7598,3.2931)--(3.5977,3.2982)--(3.5920,3.2452)--cycle;
\path[fill={rgb,1:red,0.3725;green,0.5722;blue,0.6958},draw={rgb,1:red,0.3725;green,0.5722;blue,0.6958},line width=0.15pt] (4.2293,3.2507)--(4.2745,3.3020)--(4.1125,3.3217)--(4.0768,3.2692)--cycle;
\path[fill={rgb,1:red,0.3729;green,0.5724;blue,0.6959},draw={rgb,1:red,0.3729;green,0.5724;blue,0.6959},line width=0.15pt] (3.2858,3.2417)--(3.2725,3.2945)--(3.1119,3.2857)--(3.1345,3.2335)--cycle;
\path[fill={rgb,1:red,0.3704;green,0.5707;blue,0.6947},draw={rgb,1:red,0.3704;green,0.5707;blue,0.6947},line width=0.15pt] (3.8954,3.2313)--(3.9199,3.2834)--(3.7598,3.2931)--(3.7446,3.2404)--cycle;
\path[fill={rgb,1:red,0.3832;green,0.5794;blue,0.7009},draw={rgb,1:red,0.3832;green,0.5794;blue,0.7009},line width=0.15pt] (2.3844,3.3049)--(2.3149,3.3558)--(2.1541,3.3198)--(2.2330,3.2710)--cycle;
\path[fill={rgb,1:red,0.3808;green,0.5778;blue,0.6998},draw={rgb,1:red,0.3808;green,0.5778;blue,0.6998},line width=0.15pt] (2.6001,3.2829)--(2.5442,3.3343)--(2.3844,3.3049)--(2.4496,3.2552)--cycle;
\path[fill={rgb,1:red,0.3740;green,0.5732;blue,0.6965},draw={rgb,1:red,0.3740;green,0.5732;blue,0.6965},line width=0.15pt] (3.1345,3.2335)--(3.1119,3.2857)--(2.9543,3.2724)--(2.9861,3.2210)--cycle;
\path[fill={rgb,1:red,0.3774;green,0.5755;blue,0.6981},draw={rgb,1:red,0.3774;green,0.5755;blue,0.6981},line width=0.15pt] (4.7962,3.2637)--(4.8769,3.3121)--(4.7180,3.3490)--(4.6466,3.2985)--cycle;
\path[fill={rgb,1:red,0.3751;green,0.5740;blue,0.6970},draw={rgb,1:red,0.3751;green,0.5740;blue,0.6970},line width=0.15pt] (4.5795,3.2492)--(4.6466,3.2985)--(4.4884,3.3288)--(4.4305,3.2777)--cycle;
\path[fill={rgb,1:red,0.3702;green,0.5706;blue,0.6947},draw={rgb,1:red,0.3702;green,0.5706;blue,0.6947},line width=0.15pt] (4.0432,3.2180)--(4.0768,3.2692)--(3.9199,3.2834)--(3.8954,3.2313)--cycle;
\path[fill={rgb,1:red,0.3782;green,0.5760;blue,0.6985},draw={rgb,1:red,0.3782;green,0.5760;blue,0.6985},line width=0.15pt] (2.8008,3.2547)--(2.7575,3.3063)--(2.6001,3.2829)--(2.6527,3.2328)--cycle;
\path[fill={rgb,1:red,0.3727;green,0.5723;blue,0.6959},draw={rgb,1:red,0.3727;green,0.5723;blue,0.6959},line width=0.15pt] (4.3762,3.2279)--(4.4305,3.2777)--(4.2745,3.3020)--(4.2293,3.2507)--cycle;
\path[fill={rgb,1:red,0.3689;green,0.5697;blue,0.6940},draw={rgb,1:red,0.3689;green,0.5697;blue,0.6940},line width=0.15pt] (3.5867,3.1933)--(3.5920,3.2452)--(3.4387,3.2456)--(3.4422,3.1937)--cycle;
\path[fill={rgb,1:red,0.3697;green,0.5703;blue,0.6944},draw={rgb,1:red,0.3697;green,0.5703;blue,0.6944},line width=0.15pt] (3.4422,3.1937)--(3.4387,3.2456)--(3.2858,3.2417)--(3.2982,3.1900)--cycle;
\path[fill={rgb,1:red,0.3752;green,0.5740;blue,0.6971},draw={rgb,1:red,0.3752;green,0.5740;blue,0.6971},line width=0.15pt] (2.9861,3.2210)--(2.9543,3.2724)--(2.8008,3.2547)--(2.8415,3.2043)--cycle;
\path[fill={rgb,1:red,0.3683;green,0.5693;blue,0.6937},draw={rgb,1:red,0.3683;green,0.5693;blue,0.6937},line width=0.15pt] (3.7305,3.1888)--(3.7446,3.2404)--(3.5920,3.2452)--(3.5867,3.1933)--cycle;
\path[fill={rgb,1:red,0.3703;green,0.5706;blue,0.6947},draw={rgb,1:red,0.3703;green,0.5706;blue,0.6947},line width=0.15pt] (4.1868,3.2005)--(4.2293,3.2507)--(4.0768,3.2692)--(4.0432,3.2180)--cycle;
\path[fill={rgb,1:red,0.3707;green,0.5710;blue,0.6949},draw={rgb,1:red,0.3707;green,0.5710;blue,0.6949},line width=0.15pt] (3.2982,3.1900)--(3.2858,3.2417)--(3.1345,3.2335)--(3.1557,3.1823)--cycle;
\path[fill={rgb,1:red,0.3679;green,0.5690;blue,0.6935},draw={rgb,1:red,0.3679;green,0.5690;blue,0.6935},line width=0.15pt] (3.8725,3.1802)--(3.8954,3.2313)--(3.7446,3.2404)--(3.7305,3.1888)--cycle;
\path[fill={rgb,1:red,0.3821;green,0.5787;blue,0.7004},draw={rgb,1:red,0.3821;green,0.5787;blue,0.7004},line width=0.15pt] (2.4496,3.2552)--(2.3844,3.3049)--(2.2330,3.2710)--(2.3071,3.2233)--cycle;
\path[fill={rgb,1:red,0.3795;green,0.5769;blue,0.6992},draw={rgb,1:red,0.3795;green,0.5769;blue,0.6992},line width=0.15pt] (2.6527,3.2328)--(2.6001,3.2829)--(2.4496,3.2552)--(2.5109,3.2067)--cycle;
\path[fill={rgb,1:red,0.3719;green,0.5718;blue,0.6955},draw={rgb,1:red,0.3719;green,0.5718;blue,0.6955},line width=0.15pt] (3.1557,3.1823)--(3.1345,3.2335)--(2.9861,3.2210)--(3.0159,3.1705)--cycle;
\path[fill={rgb,1:red,0.3844;green,0.5803;blue,0.7015},draw={rgb,1:red,0.3844;green,0.5803;blue,0.7015},line width=0.15pt] (2.2330,3.2710)--(2.1541,3.3198)--(2.0036,3.2794)--(2.0913,3.2330)--cycle;
\path[fill={rgb,1:red,0.3731;green,0.5726;blue,0.6961},draw={rgb,1:red,0.3731;green,0.5726;blue,0.6961},line width=0.15pt] (4.5165,3.2010)--(4.5795,3.2492)--(4.4305,3.2777)--(4.3762,3.2279)--cycle;
\path[fill={rgb,1:red,0.3756;green,0.5743;blue,0.6973},draw={rgb,1:red,0.3756;green,0.5743;blue,0.6973},line width=0.15pt] (4.7203,3.2165)--(4.7962,3.2637)--(4.6466,3.2985)--(4.5795,3.2492)--cycle;
\path[fill={rgb,1:red,0.3677;green,0.5689;blue,0.6934},draw={rgb,1:red,0.3677;green,0.5689;blue,0.6934},line width=0.15pt] (4.0117,3.1677)--(4.0432,3.2180)--(3.8954,3.2313)--(3.8725,3.1802)--cycle;
\path[fill={rgb,1:red,0.3766;green,0.5749;blue,0.6977},draw={rgb,1:red,0.3766;green,0.5749;blue,0.6977},line width=0.15pt] (2.8415,3.2043)--(2.8008,3.2547)--(2.6527,3.2328)--(2.7020,3.1836)--cycle;
\path[fill={rgb,1:red,0.3705;green,0.5708;blue,0.6948},draw={rgb,1:red,0.3705;green,0.5708;blue,0.6948},line width=0.15pt] (4.3252,3.1790)--(4.3762,3.2279)--(4.2293,3.2507)--(4.1868,3.2005)--cycle;
\path[fill={rgb,1:red,0.3780;green,0.5759;blue,0.6984},draw={rgb,1:red,0.3780;green,0.5759;blue,0.6984},line width=0.15pt] (4.9358,3.2249)--(5.0252,3.2708)--(4.8769,3.3121)--(4.7962,3.2637)--cycle;
\path[fill={rgb,1:red,0.3664;green,0.5680;blue,0.6928},draw={rgb,1:red,0.3664;green,0.5680;blue,0.6928},line width=0.15pt] (3.5817,3.1424)--(3.5867,3.1933)--(3.4422,3.1937)--(3.4455,3.1428)--cycle;
\path[fill={rgb,1:red,0.3673;green,0.5686;blue,0.6932},draw={rgb,1:red,0.3673;green,0.5686;blue,0.6932},line width=0.15pt] (3.4455,3.1428)--(3.4422,3.1937)--(3.2982,3.1900)--(3.3098,3.1393)--cycle;
\path[fill={rgb,1:red,0.3733;green,0.5727;blue,0.6962},draw={rgb,1:red,0.3733;green,0.5727;blue,0.6962},line width=0.15pt] (3.0159,3.1705)--(2.9861,3.2210)--(2.8415,3.2043)--(2.8797,3.1548)--cycle;
\path[fill={rgb,1:red,0.3657;green,0.5675;blue,0.6925},draw={rgb,1:red,0.3657;green,0.5675;blue,0.6925},line width=0.15pt] (3.7172,3.1381)--(3.7305,3.1888)--(3.5867,3.1933)--(3.5817,3.1424)--cycle;
\path[fill={rgb,1:red,0.3678;green,0.5689;blue,0.6935},draw={rgb,1:red,0.3678;green,0.5689;blue,0.6935},line width=0.15pt] (4.1470,3.1512)--(4.1868,3.2005)--(4.0432,3.2180)--(4.0117,3.1677)--cycle;
\path[fill={rgb,1:red,0.3684;green,0.5694;blue,0.6938},draw={rgb,1:red,0.3684;green,0.5694;blue,0.6938},line width=0.15pt] (3.3098,3.1393)--(3.2982,3.1900)--(3.1557,3.1823)--(3.1756,3.1320)--cycle;
\path[fill={rgb,1:red,0.3652;green,0.5672;blue,0.6922},draw={rgb,1:red,0.3652;green,0.5672;blue,0.6922},line width=0.15pt] (3.8510,3.1301)--(3.8725,3.1802)--(3.7305,3.1888)--(3.7172,3.1381)--cycle;
\path[fill={rgb,1:red,0.3810;green,0.5780;blue,0.6999},draw={rgb,1:red,0.3810;green,0.5780;blue,0.6999},line width=0.15pt] (2.5109,3.2067)--(2.4496,3.2552)--(2.3071,3.2233)--(2.3768,3.1766)--cycle;
\path[fill={rgb,1:red,0.3781;green,0.5760;blue,0.6985},draw={rgb,1:red,0.3781;green,0.5760;blue,0.6985},line width=0.15pt] (2.7020,3.1836)--(2.6527,3.2328)--(2.5109,3.2067)--(2.5685,3.1590)--cycle;
\path[fill={rgb,1:red,0.3698;green,0.5703;blue,0.6944},draw={rgb,1:red,0.3698;green,0.5703;blue,0.6944},line width=0.15pt] (3.1756,3.1320)--(3.1557,3.1823)--(3.0159,3.1705)--(3.0438,3.1209)--cycle;
\path[fill={rgb,1:red,0.3835;green,0.5797;blue,0.7011},draw={rgb,1:red,0.3835;green,0.5797;blue,0.7011},line width=0.15pt] (2.3071,3.2233)--(2.2330,3.2710)--(2.0913,3.2330)--(2.1737,3.1875)--cycle;
\path[fill={rgb,1:red,0.3650;green,0.5671;blue,0.6921},draw={rgb,1:red,0.3650;green,0.5671;blue,0.6921},line width=0.15pt] (3.9822,3.1182)--(4.0117,3.1677)--(3.8725,3.1802)--(3.8510,3.1301)--cycle;
\path[fill={rgb,1:red,0.3709;green,0.5711;blue,0.6950},draw={rgb,1:red,0.3709;green,0.5711;blue,0.6950},line width=0.15pt] (4.4574,3.1536)--(4.5165,3.2010)--(4.3762,3.2279)--(4.3252,3.1790)--cycle;
\path[fill={rgb,1:red,0.3737;green,0.5729;blue,0.6963},draw={rgb,1:red,0.3737;green,0.5729;blue,0.6963},line width=0.15pt] (4.6491,3.1702)--(4.7203,3.2165)--(4.5795,3.2492)--(4.5165,3.2010)--cycle;
\path[fill={rgb,1:red,0.3749;green,0.5738;blue,0.6969},draw={rgb,1:red,0.3749;green,0.5738;blue,0.6969},line width=0.15pt] (2.8797,3.1548)--(2.8415,3.2043)--(2.7020,3.1836)--(2.7482,3.1353)--cycle;
\path[fill={rgb,1:red,0.3680;green,0.5691;blue,0.6936},draw={rgb,1:red,0.3680;green,0.5691;blue,0.6936},line width=0.15pt] (4.2774,3.1310)--(4.3252,3.1790)--(4.1868,3.2005)--(4.1470,3.1512)--cycle;
\path[fill={rgb,1:red,0.3762;green,0.5747;blue,0.6976},draw={rgb,1:red,0.3762;green,0.5747;blue,0.6976},line width=0.15pt] (4.8518,3.1799)--(4.9358,3.2249)--(4.7962,3.2637)--(4.7203,3.2165)--cycle;
\path[fill={rgb,1:red,0.3637;green,0.5661;blue,0.6915},draw={rgb,1:red,0.3637;green,0.5661;blue,0.6915},line width=0.15pt] (3.5770,3.0922)--(3.5817,3.1424)--(3.4455,3.1428)--(3.4487,3.0926)--cycle;
\path[fill={rgb,1:red,0.3647;green,0.5668;blue,0.6920},draw={rgb,1:red,0.3647;green,0.5668;blue,0.6920},line width=0.15pt] (3.4487,3.0926)--(3.4455,3.1428)--(3.3098,3.1393)--(3.3207,3.0893)--cycle;
\path[fill={rgb,1:red,0.3858;green,0.5812;blue,0.7022},draw={rgb,1:red,0.3858;green,0.5812;blue,0.7022},line width=0.15pt] (2.0913,3.2330)--(2.0036,3.2794)--(1.8644,3.2349)--(1.9603,3.1911)--cycle;
\path[fill={rgb,1:red,0.3629;green,0.5656;blue,0.6911},draw={rgb,1:red,0.3629;green,0.5656;blue,0.6911},line width=0.15pt] (3.7047,3.0882)--(3.7172,3.1381)--(3.5817,3.1424)--(3.5770,3.0922)--cycle;
\path[fill={rgb,1:red,0.3714;green,0.5714;blue,0.6952},draw={rgb,1:red,0.3714;green,0.5714;blue,0.6952},line width=0.15pt] (3.0438,3.1209)--(3.0159,3.1705)--(2.8797,3.1548)--(2.9155,3.1061)--cycle;
\path[fill={rgb,1:red,0.3651;green,0.5671;blue,0.6922},draw={rgb,1:red,0.3651;green,0.5671;blue,0.6922},line width=0.15pt] (4.1097,3.1027)--(4.1470,3.1512)--(4.0117,3.1677)--(3.9822,3.1182)--cycle;
\path[fill={rgb,1:red,0.3660;green,0.5677;blue,0.6926},draw={rgb,1:red,0.3660;green,0.5677;blue,0.6926},line width=0.15pt] (3.3207,3.0893)--(3.3098,3.1393)--(3.1756,3.1320)--(3.1942,3.0824)--cycle;
\path[fill={rgb,1:red,0.3624;green,0.5653;blue,0.6909},draw={rgb,1:red,0.3624;green,0.5653;blue,0.6909},line width=0.15pt] (3.8309,3.0806)--(3.8510,3.1301)--(3.7172,3.1381)--(3.7047,3.0882)--cycle;
\path[fill={rgb,1:red,0.3786;green,0.5763;blue,0.6987},draw={rgb,1:red,0.3786;green,0.5763;blue,0.6987},line width=0.15pt] (5.0645,3.1822)--(5.1620,3.2255)--(5.0252,3.2708)--(4.9358,3.2249)--cycle;
\path[fill={rgb,1:red,0.3798;green,0.5771;blue,0.6993},draw={rgb,1:red,0.3798;green,0.5771;blue,0.6993},line width=0.15pt] (2.5685,3.1590)--(2.5109,3.2067)--(2.3768,3.1766)--(2.4421,3.1307)--cycle;
\path[fill={rgb,1:red,0.3766;green,0.5750;blue,0.6978},draw={rgb,1:red,0.3766;green,0.5750;blue,0.6978},line width=0.15pt] (2.7482,3.1353)--(2.7020,3.1836)--(2.5685,3.1590)--(2.6225,3.1121)--cycle;
\path[fill={rgb,1:red,0.3675;green,0.5688;blue,0.6933},draw={rgb,1:red,0.3675;green,0.5688;blue,0.6933},line width=0.15pt] (3.1942,3.0824)--(3.1756,3.1320)--(3.0438,3.1209)--(3.0699,3.0719)--cycle;
\path[fill={rgb,1:red,0.3622;green,0.5651;blue,0.6908},draw={rgb,1:red,0.3622;green,0.5651;blue,0.6908},line width=0.15pt] (3.9546,3.0694)--(3.9822,3.1182)--(3.8510,3.1301)--(3.8309,3.0806)--cycle;
\path[fill={rgb,1:red,0.3826;green,0.5790;blue,0.7006},draw={rgb,1:red,0.3826;green,0.5790;blue,0.7006},line width=0.15pt] (2.3768,3.1766)--(2.3071,3.2233)--(2.1737,3.1875)--(2.2511,3.1429)--cycle;
\path[fill={rgb,1:red,0.3685;green,0.5694;blue,0.6938},draw={rgb,1:red,0.3685;green,0.5694;blue,0.6938},line width=0.15pt] (4.4019,3.1071)--(4.4574,3.1536)--(4.3252,3.1790)--(4.2774,3.1310)--cycle;
\path[fill={rgb,1:red,0.3731;green,0.5726;blue,0.6961},draw={rgb,1:red,0.3731;green,0.5726;blue,0.6961},line width=0.15pt] (2.9155,3.1061)--(2.8797,3.1548)--(2.7482,3.1353)--(2.7916,3.0877)--cycle;
\path[fill={rgb,1:red,0.3715;green,0.5715;blue,0.6953},draw={rgb,1:red,0.3715;green,0.5715;blue,0.6953},line width=0.15pt] (4.5822,3.1247)--(4.6491,3.1702)--(4.5165,3.2010)--(4.4574,3.1536)--cycle;
\path[fill={rgb,1:red,0.3654;green,0.5673;blue,0.6923},draw={rgb,1:red,0.3654;green,0.5673;blue,0.6923},line width=0.15pt] (4.2326,3.0836)--(4.2774,3.1310)--(4.1470,3.1512)--(4.1097,3.1027)--cycle;
\path[fill={rgb,1:red,0.3608;green,0.5642;blue,0.6901},draw={rgb,1:red,0.3608;green,0.5642;blue,0.6901},line width=0.15pt] (3.5726,3.0426)--(3.5770,3.0922)--(3.4487,3.0926)--(3.4516,3.0430)--cycle;
\path[fill={rgb,1:red,0.3744;green,0.5734;blue,0.6967},draw={rgb,1:red,0.3744;green,0.5734;blue,0.6967},line width=0.15pt] (4.7729,3.1357)--(4.8518,3.1799)--(4.7203,3.2165)--(4.6491,3.1702)--cycle;
\path[fill={rgb,1:red,0.3620;green,0.5650;blue,0.6907},draw={rgb,1:red,0.3620;green,0.5650;blue,0.6907},line width=0.15pt] (3.4516,3.0430)--(3.4487,3.0926)--(3.3207,3.0893)--(3.3309,3.0399)--cycle;
\path[fill={rgb,1:red,0.3600;green,0.5636;blue,0.6897},draw={rgb,1:red,0.3600;green,0.5636;blue,0.6897},line width=0.15pt] (3.6931,3.0389)--(3.7047,3.0882)--(3.5770,3.0922)--(3.5726,3.0426)--cycle;
\path[fill={rgb,1:red,0.3693;green,0.5700;blue,0.6942},draw={rgb,1:red,0.3693;green,0.5700;blue,0.6942},line width=0.15pt] (3.0699,3.0719)--(3.0438,3.1209)--(2.9155,3.1061)--(2.9490,3.0580)--cycle;
\path[fill={rgb,1:red,0.3850;green,0.5807;blue,0.7018},draw={rgb,1:red,0.3850;green,0.5807;blue,0.7018},line width=0.15pt] (2.1737,3.1875)--(2.0913,3.2330)--(1.9603,3.1911)--(2.0504,3.1481)--cycle;
\path[fill={rgb,1:red,0.3622;green,0.5652;blue,0.6908},draw={rgb,1:red,0.3622;green,0.5652;blue,0.6908},line width=0.15pt] (4.0748,3.0548)--(4.1097,3.1027)--(3.9822,3.1182)--(3.9546,3.0694)--cycle;
\path[fill={rgb,1:red,0.3634;green,0.5660;blue,0.6914},draw={rgb,1:red,0.3634;green,0.5660;blue,0.6914},line width=0.15pt] (3.3309,3.0399)--(3.3207,3.0893)--(3.1942,3.0824)--(3.2116,3.0334)--cycle;
\path[fill={rgb,1:red,0.3594;green,0.5632;blue,0.6894},draw={rgb,1:red,0.3594;green,0.5632;blue,0.6894},line width=0.15pt] (3.8121,3.0317)--(3.8309,3.0806)--(3.7047,3.0882)--(3.6931,3.0389)--cycle;
\path[fill={rgb,1:red,0.3770;green,0.5752;blue,0.6979},draw={rgb,1:red,0.3770;green,0.5752;blue,0.6979},line width=0.15pt] (4.9730,3.1398)--(5.0645,3.1822)--(4.9358,3.2249)--(4.8518,3.1799)--cycle;
\path[fill={rgb,1:red,0.3751;green,0.5739;blue,0.6970},draw={rgb,1:red,0.3751;green,0.5739;blue,0.6970},line width=0.15pt] (2.7916,3.0877)--(2.7482,3.1353)--(2.6225,3.1121)--(2.6731,3.0659)--cycle;
\path[fill={rgb,1:red,0.3785;green,0.5763;blue,0.6987},draw={rgb,1:red,0.3785;green,0.5763;blue,0.6987},line width=0.15pt] (2.6225,3.1121)--(2.5685,3.1590)--(2.4421,3.1307)--(2.5034,3.0855)--cycle;
\path[fill={rgb,1:red,0.3652;green,0.5672;blue,0.6922},draw={rgb,1:red,0.3652;green,0.5672;blue,0.6922},line width=0.15pt] (3.2116,3.0334)--(3.1942,3.0824)--(3.0699,3.0719)--(3.0944,3.0235)--cycle;
\path[fill={rgb,1:red,0.3591;green,0.5631;blue,0.6893},draw={rgb,1:red,0.3591;green,0.5631;blue,0.6893},line width=0.15pt] (3.9287,3.0211)--(3.9546,3.0694)--(3.8309,3.0806)--(3.8121,3.0317)--cycle;
\path[fill={rgb,1:red,0.3713;green,0.5713;blue,0.6952},draw={rgb,1:red,0.3713;green,0.5713;blue,0.6952},line width=0.15pt] (2.9490,3.0580)--(2.9155,3.1061)--(2.7916,3.0877)--(2.8322,3.0407)--cycle;
\path[fill={rgb,1:red,0.3659;green,0.5677;blue,0.6926},draw={rgb,1:red,0.3659;green,0.5677;blue,0.6926},line width=0.15pt] (4.3499,3.0611)--(4.4019,3.1071)--(4.2774,3.1310)--(4.2326,3.0836)--cycle;
\path[fill={rgb,1:red,0.3816;green,0.5784;blue,0.7002},draw={rgb,1:red,0.3816;green,0.5784;blue,0.7002},line width=0.15pt] (2.4421,3.1307)--(2.3768,3.1766)--(2.2511,3.1429)--(2.3238,3.0990)--cycle;
\path[fill={rgb,1:red,0.3692;green,0.5699;blue,0.6942},draw={rgb,1:red,0.3692;green,0.5699;blue,0.6942},line width=0.15pt] (4.5195,3.0798)--(4.5822,3.1247)--(4.4574,3.1536)--(4.4019,3.1071)--cycle;
\path[fill={rgb,1:red,0.3871;green,0.5821;blue,0.7029},draw={rgb,1:red,0.3871;green,0.5821;blue,0.7029},line width=0.15pt] (1.9603,3.1911)--(1.8644,3.2349)--(1.7377,3.1866)--(1.8410,3.1456)--cycle;
\path[fill={rgb,1:red,0.3626;green,0.5654;blue,0.6909},draw={rgb,1:red,0.3626;green,0.5654;blue,0.6909},line width=0.15pt] (4.1906,3.0368)--(4.2326,3.0836)--(4.1097,3.1027)--(4.0748,3.0548)--cycle;
\path[fill={rgb,1:red,0.3579;green,0.5622;blue,0.6887},draw={rgb,1:red,0.3579;green,0.5622;blue,0.6887},line width=0.15pt] (3.5685,2.9935)--(3.5726,3.0426)--(3.4516,3.0430)--(3.4543,2.9939)--cycle;
\path[fill={rgb,1:red,0.3592;green,0.5631;blue,0.6893},draw={rgb,1:red,0.3592;green,0.5631;blue,0.6893},line width=0.15pt] (3.4543,2.9939)--(3.4516,3.0430)--(3.3309,3.0399)--(3.3404,2.9909)--cycle;
\path[fill={rgb,1:red,0.3569;green,0.5615;blue,0.6882},draw={rgb,1:red,0.3569;green,0.5615;blue,0.6882},line width=0.15pt] (3.6822,2.9900)--(3.6931,3.0389)--(3.5726,3.0426)--(3.5685,2.9935)--cycle;
\path[fill={rgb,1:red,0.3723;green,0.5720;blue,0.6957},draw={rgb,1:red,0.3723;green,0.5720;blue,0.6957},line width=0.15pt] (4.6988,3.0922)--(4.7729,3.1357)--(4.6491,3.1702)--(4.5822,3.1247)--cycle;
\path[fill={rgb,1:red,0.3671;green,0.5685;blue,0.6932},draw={rgb,1:red,0.3671;green,0.5685;blue,0.6932},line width=0.15pt] (3.0944,3.0235)--(3.0699,3.0719)--(2.9490,3.0580)--(2.9803,3.0104)--cycle;
\path[fill={rgb,1:red,0.3592;green,0.5631;blue,0.6893},draw={rgb,1:red,0.3592;green,0.5631;blue,0.6893},line width=0.15pt] (4.0421,3.0073)--(4.0748,3.0548)--(3.9546,3.0694)--(3.9287,3.0211)--cycle;
\path[fill={rgb,1:red,0.3608;green,0.5642;blue,0.6901},draw={rgb,1:red,0.3608;green,0.5642;blue,0.6901},line width=0.15pt] (3.3404,2.9909)--(3.3309,3.0399)--(3.2116,3.0334)--(3.2278,2.9848)--cycle;
\path[fill={rgb,1:red,0.3843;green,0.5802;blue,0.7015},draw={rgb,1:red,0.3843;green,0.5802;blue,0.7015},line width=0.15pt] (2.2511,3.1429)--(2.1737,3.1875)--(2.0504,3.1481)--(2.1350,3.1058)--cycle;
\path[fill={rgb,1:red,0.3563;green,0.5611;blue,0.6879},draw={rgb,1:red,0.3563;green,0.5611;blue,0.6879},line width=0.15pt] (3.7945,2.9832)--(3.8121,3.0317)--(3.6931,3.0389)--(3.6822,2.9900)--cycle;
\path[fill={rgb,1:red,0.3794;green,0.5769;blue,0.6991},draw={rgb,1:red,0.3794;green,0.5769;blue,0.6991},line width=0.15pt] (5.1814,3.1361)--(5.2861,3.1765)--(5.1620,3.2255)--(5.0645,3.1822)--cycle;
\path[fill={rgb,1:red,0.3627;green,0.5655;blue,0.6910},draw={rgb,1:red,0.3627;green,0.5655;blue,0.6910},line width=0.15pt] (3.2278,2.9848)--(3.2116,3.0334)--(3.0944,3.0235)--(3.1172,2.9755)--cycle;
\path[fill={rgb,1:red,0.3752;green,0.5740;blue,0.6971},draw={rgb,1:red,0.3752;green,0.5740;blue,0.6971},line width=0.15pt] (4.8870,3.0979)--(4.9730,3.1398)--(4.8518,3.1799)--(4.7729,3.1357)--cycle;
\path[fill={rgb,1:red,0.3735;green,0.5728;blue,0.6962},draw={rgb,1:red,0.3735;green,0.5728;blue,0.6962},line width=0.15pt] (2.8322,3.0407)--(2.7916,3.0877)--(2.6731,3.0659)--(2.7205,3.0201)--cycle;
\path[fill={rgb,1:red,0.3772;green,0.5754;blue,0.6980},draw={rgb,1:red,0.3772;green,0.5754;blue,0.6980},line width=0.15pt] (2.6731,3.0659)--(2.6225,3.1121)--(2.5034,3.0855)--(2.5609,3.0408)--cycle;
\path[fill={rgb,1:red,0.3560;green,0.5609;blue,0.6878},draw={rgb,1:red,0.3560;green,0.5609;blue,0.6878},line width=0.15pt] (3.9046,2.9733)--(3.9287,3.0211)--(3.8121,3.0317)--(3.7945,2.9832)--cycle;
\path[fill={rgb,1:red,0.3694;green,0.5700;blue,0.6942},draw={rgb,1:red,0.3694;green,0.5700;blue,0.6942},line width=0.15pt] (2.9803,3.0104)--(2.9490,3.0580)--(2.8322,3.0407)--(2.8702,2.9940)--cycle;
\path[fill={rgb,1:red,0.3632;green,0.5658;blue,0.6912},draw={rgb,1:red,0.3632;green,0.5658;blue,0.6912},line width=0.15pt] (4.3011,3.0156)--(4.3499,3.0611)--(4.2326,3.0836)--(4.1906,3.0368)--cycle;
\path[fill={rgb,1:red,0.3805;green,0.5776;blue,0.6997},draw={rgb,1:red,0.3805;green,0.5776;blue,0.6997},line width=0.15pt] (2.5034,3.0855)--(2.4421,3.1307)--(2.3238,3.0990)--(2.3920,3.0556)--cycle;
\path[fill={rgb,1:red,0.3667;green,0.5682;blue,0.6929},draw={rgb,1:red,0.3667;green,0.5682;blue,0.6929},line width=0.15pt] (4.4607,3.0354)--(4.5195,3.0798)--(4.4019,3.1071)--(4.3499,3.0611)--cycle;
\path[fill={rgb,1:red,0.3549;green,0.5602;blue,0.6872},draw={rgb,1:red,0.3549;green,0.5602;blue,0.6872},line width=0.15pt] (3.5647,2.9448)--(3.5685,2.9935)--(3.4543,2.9939)--(3.4568,2.9451)--cycle;
\path[fill={rgb,1:red,0.3596;green,0.5633;blue,0.6895},draw={rgb,1:red,0.3596;green,0.5633;blue,0.6895},line width=0.15pt] (4.1513,2.9904)--(4.1906,3.0368)--(4.0748,3.0548)--(4.0421,3.0073)--cycle;
\path[fill={rgb,1:red,0.3564;green,0.5612;blue,0.6879},draw={rgb,1:red,0.3564;green,0.5612;blue,0.6879},line width=0.15pt] (3.4568,2.9451)--(3.4543,2.9939)--(3.3404,2.9909)--(3.3493,2.9423)--cycle;
\path[fill={rgb,1:red,0.3866;green,0.5818;blue,0.7026},draw={rgb,1:red,0.3866;green,0.5818;blue,0.7026},line width=0.15pt] (2.0504,3.1481)--(1.9603,3.1911)--(1.8410,3.1456)--(1.9381,3.1053)--cycle;
\path[fill={rgb,1:red,0.3538;green,0.5594;blue,0.6867},draw={rgb,1:red,0.3538;green,0.5594;blue,0.6867},line width=0.15pt] (3.6721,2.9414)--(3.6822,2.9900)--(3.5685,2.9935)--(3.5647,2.9448)--cycle;
\path[fill={rgb,1:red,0.3650;green,0.5670;blue,0.6921},draw={rgb,1:red,0.3650;green,0.5670;blue,0.6921},line width=0.15pt] (3.1172,2.9755)--(3.0944,3.0235)--(2.9803,3.0104)--(3.0095,2.9631)--cycle;
\path[fill={rgb,1:red,0.3701;green,0.5705;blue,0.6946},draw={rgb,1:red,0.3701;green,0.5705;blue,0.6946},line width=0.15pt] (4.6293,3.0492)--(4.6988,3.0922)--(4.5822,3.1247)--(4.5195,3.0798)--cycle;
\path[fill={rgb,1:red,0.3582;green,0.5624;blue,0.6888},draw={rgb,1:red,0.3582;green,0.5624;blue,0.6888},line width=0.15pt] (3.3493,2.9423)--(3.3404,2.9909)--(3.2278,2.9848)--(3.2429,2.9365)--cycle;
\path[fill={rgb,1:red,0.3561;green,0.5610;blue,0.6878},draw={rgb,1:red,0.3561;green,0.5610;blue,0.6878},line width=0.15pt] (4.0116,2.9602)--(4.0421,3.0073)--(3.9287,3.0211)--(3.9046,2.9733)--cycle;
\path[fill={rgb,1:red,0.3531;green,0.5589;blue,0.6864},draw={rgb,1:red,0.3531;green,0.5589;blue,0.6864},line width=0.15pt] (3.7782,2.9350)--(3.7945,2.9832)--(3.6822,2.9900)--(3.6721,2.9414)--cycle;
\path[fill={rgb,1:red,0.3835;green,0.5796;blue,0.7011},draw={rgb,1:red,0.3835;green,0.5796;blue,0.7011},line width=0.15pt] (2.3238,3.0990)--(2.2511,3.1429)--(2.1350,3.1058)--(2.2144,3.0640)--cycle;
\path[fill={rgb,1:red,0.3779;green,0.5758;blue,0.6984},draw={rgb,1:red,0.3779;green,0.5758;blue,0.6984},line width=0.15pt] (5.0830,3.0963)--(5.1814,3.1361)--(5.0645,3.1822)--(4.9730,3.1398)--cycle;
\path[fill={rgb,1:red,0.3604;green,0.5639;blue,0.6899},draw={rgb,1:red,0.3604;green,0.5639;blue,0.6899},line width=0.15pt] (3.2429,2.9365)--(3.2278,2.9848)--(3.1172,2.9755)--(3.1385,2.9277)--cycle;
\path[fill={rgb,1:red,0.3528;green,0.5587;blue,0.6862},draw={rgb,1:red,0.3528;green,0.5587;blue,0.6862},line width=0.15pt] (3.8821,2.9256)--(3.9046,2.9733)--(3.7945,2.9832)--(3.7782,2.9350)--cycle;
\path[fill={rgb,1:red,0.3719;green,0.5717;blue,0.6954},draw={rgb,1:red,0.3719;green,0.5717;blue,0.6954},line width=0.15pt] (2.8702,2.9940)--(2.8322,3.0407)--(2.7205,3.0201)--(2.7648,2.9746)--cycle;
\path[fill={rgb,1:red,0.3759;green,0.5745;blue,0.6974},draw={rgb,1:red,0.3759;green,0.5745;blue,0.6974},line width=0.15pt] (2.7205,3.0201)--(2.6731,3.0659)--(2.5609,3.0408)--(2.6147,2.9964)--cycle;
\path[fill={rgb,1:red,0.3733;green,0.5727;blue,0.6961},draw={rgb,1:red,0.3733;green,0.5727;blue,0.6961},line width=0.15pt] (4.8063,3.0566)--(4.8870,3.0979)--(4.7729,3.1357)--(4.6988,3.0922)--cycle;
\path[fill={rgb,1:red,0.3675;green,0.5688;blue,0.6933},draw={rgb,1:red,0.3675;green,0.5688;blue,0.6933},line width=0.15pt] (3.0095,2.9631)--(2.9803,3.0104)--(2.8702,2.9940)--(2.9056,2.9477)--cycle;
\path[fill={rgb,1:red,0.3602;green,0.5638;blue,0.6898},draw={rgb,1:red,0.3602;green,0.5638;blue,0.6898},line width=0.15pt] (4.2556,2.9704)--(4.3011,3.0156)--(4.1906,3.0368)--(4.1513,2.9904)--cycle;
\path[fill={rgb,1:red,0.3520;green,0.5582;blue,0.6858},draw={rgb,1:red,0.3520;green,0.5582;blue,0.6858},line width=0.15pt] (3.5612,2.8962)--(3.5647,2.9448)--(3.4568,2.9451)--(3.4592,2.8965)--cycle;
\path[fill={rgb,1:red,0.3640;green,0.5664;blue,0.6916},draw={rgb,1:red,0.3640;green,0.5664;blue,0.6916},line width=0.15pt] (4.4056,2.9913)--(4.4607,3.0354)--(4.3499,3.0611)--(4.3011,3.0156)--cycle;
\path[fill={rgb,1:red,0.3536;green,0.5593;blue,0.6866},draw={rgb,1:red,0.3536;green,0.5593;blue,0.6866},line width=0.15pt] (3.4592,2.8965)--(3.4568,2.9451)--(3.3493,2.9423)--(3.3575,2.8939)--cycle;
\path[fill={rgb,1:red,0.3795;green,0.5769;blue,0.6991},draw={rgb,1:red,0.3795;green,0.5769;blue,0.6991},line width=0.15pt] (2.5609,3.0408)--(2.5034,3.0855)--(2.3920,3.0556)--(2.4559,3.0126)--cycle;
\path[fill={rgb,1:red,0.3565;green,0.5612;blue,0.6880},draw={rgb,1:red,0.3565;green,0.5612;blue,0.6880},line width=0.15pt] (4.1147,2.9442)--(4.1513,2.9904)--(4.0421,3.0073)--(4.0116,2.9602)--cycle;
\path[fill={rgb,1:red,0.3508;green,0.5573;blue,0.6852},draw={rgb,1:red,0.3508;green,0.5573;blue,0.6852},line width=0.15pt] (3.6627,2.8930)--(3.6721,2.9414)--(3.5647,2.9448)--(3.5612,2.8962)--cycle;
\path[fill={rgb,1:red,0.3629;green,0.5656;blue,0.6911},draw={rgb,1:red,0.3629;green,0.5656;blue,0.6911},line width=0.15pt] (3.1385,2.9277)--(3.1172,2.9755)--(3.0095,2.9631)--(3.0368,2.9160)--cycle;
\path[fill={rgb,1:red,0.3860;green,0.5814;blue,0.7023},draw={rgb,1:red,0.3860;green,0.5814;blue,0.7023},line width=0.15pt] (2.1350,3.1058)--(2.0504,3.1481)--(1.9381,3.1053)--(2.0292,3.0654)--cycle;
\path[fill={rgb,1:red,0.3886;green,0.5831;blue,0.7036},draw={rgb,1:red,0.3886;green,0.5831;blue,0.7036},line width=0.15pt] (1.8410,3.1456)--(1.7377,3.1866)--(1.6244,3.1349)--(1.7343,3.0969)--cycle;
\path[fill={rgb,1:red,0.3557;green,0.5607;blue,0.6876},draw={rgb,1:red,0.3557;green,0.5607;blue,0.6876},line width=0.15pt] (3.3575,2.8939)--(3.3493,2.9423)--(3.2429,2.9365)--(3.2569,2.8884)--cycle;
\path[fill={rgb,1:red,0.3529;green,0.5588;blue,0.6862},draw={rgb,1:red,0.3529;green,0.5588;blue,0.6862},line width=0.15pt] (3.9832,2.9133)--(4.0116,2.9602)--(3.9046,2.9733)--(3.8821,2.9256)--cycle;
\path[fill={rgb,1:red,0.3500;green,0.5568;blue,0.6848},draw={rgb,1:red,0.3500;green,0.5568;blue,0.6848},line width=0.15pt] (3.7630,2.8870)--(3.7782,2.9350)--(3.6721,2.9414)--(3.6627,2.8930)--cycle;
\path[fill={rgb,1:red,0.3677;green,0.5689;blue,0.6934},draw={rgb,1:red,0.3677;green,0.5689;blue,0.6934},line width=0.15pt] (4.5642,3.0066)--(4.6293,3.0492)--(4.5195,3.0798)--(4.4607,3.0354)--cycle;
\path[fill={rgb,1:red,0.3827;green,0.5791;blue,0.7007},draw={rgb,1:red,0.3827;green,0.5791;blue,0.7007},line width=0.15pt] (2.3920,3.0556)--(2.3238,3.0990)--(2.2144,3.0640)--(2.2889,3.0226)--cycle;
\path[fill={rgb,1:red,0.3581;green,0.5623;blue,0.6888},draw={rgb,1:red,0.3581;green,0.5623;blue,0.6888},line width=0.15pt] (3.2569,2.8884)--(3.2429,2.9365)--(3.1385,2.9277)--(3.1582,2.8801)--cycle;
\path[fill={rgb,1:red,0.3762;green,0.5747;blue,0.6976},draw={rgb,1:red,0.3762;green,0.5747;blue,0.6976},line width=0.15pt] (4.9906,3.0570)--(5.0830,3.0963)--(4.9730,3.1398)--(4.8870,3.0979)--cycle;
\path[fill={rgb,1:red,0.3496;green,0.5566;blue,0.6847},draw={rgb,1:red,0.3496;green,0.5566;blue,0.6847},line width=0.15pt] (3.8613,2.8781)--(3.8821,2.9256)--(3.7782,2.9350)--(3.7630,2.8870)--cycle;
\path[fill={rgb,1:red,0.3803;green,0.5775;blue,0.6996},draw={rgb,1:red,0.3803;green,0.5775;blue,0.6996},line width=0.15pt] (5.2854,3.0868)--(5.3966,3.1242)--(5.2861,3.1765)--(5.1814,3.1361)--cycle;
\path[fill={rgb,1:red,0.3703;green,0.5706;blue,0.6947},draw={rgb,1:red,0.3703;green,0.5706;blue,0.6947},line width=0.15pt] (2.9056,2.9477)--(2.8702,2.9940)--(2.7648,2.9746)--(2.8062,2.9293)--cycle;
\path[fill={rgb,1:red,0.3745;green,0.5735;blue,0.6967},draw={rgb,1:red,0.3745;green,0.5735;blue,0.6967},line width=0.15pt] (2.7648,2.9746)--(2.7205,3.0201)--(2.6147,2.9964)--(2.6651,2.9523)--cycle;
\path[fill={rgb,1:red,0.3657;green,0.5675;blue,0.6925},draw={rgb,1:red,0.3657;green,0.5675;blue,0.6925},line width=0.15pt] (3.0368,2.9160)--(3.0095,2.9631)--(2.9056,2.9477)--(2.9386,2.9014)--cycle;
\path[fill={rgb,1:red,0.3492;green,0.5563;blue,0.6845},draw={rgb,1:red,0.3492;green,0.5563;blue,0.6845},line width=0.15pt] (3.5579,2.8478)--(3.5612,2.8962)--(3.4592,2.8965)--(3.4614,2.8481)--cycle;
\path[fill={rgb,1:red,0.3712;green,0.5712;blue,0.6951},draw={rgb,1:red,0.3712;green,0.5712;blue,0.6951},line width=0.15pt] (4.7306,3.0157)--(4.8063,3.0566)--(4.6988,3.0922)--(4.6293,3.0492)--cycle;
\path[fill={rgb,1:red,0.3511;green,0.5575;blue,0.6854},draw={rgb,1:red,0.3511;green,0.5575;blue,0.6854},line width=0.15pt] (3.4614,2.8481)--(3.4592,2.8965)--(3.3575,2.8939)--(3.3651,2.8456)--cycle;
\path[fill={rgb,1:red,0.3572;green,0.5618;blue,0.6884},draw={rgb,1:red,0.3572;green,0.5618;blue,0.6884},line width=0.15pt] (4.2131,2.9253)--(4.2556,2.9704)--(4.1513,2.9904)--(4.1147,2.9442)--cycle;
\path[fill={rgb,1:red,0.3479;green,0.5554;blue,0.6838},draw={rgb,1:red,0.3479;green,0.5554;blue,0.6838},line width=0.15pt] (3.6540,2.8448)--(3.6627,2.8930)--(3.5612,2.8962)--(3.5579,2.8478)--cycle;
\path[fill={rgb,1:red,0.3533;green,0.5591;blue,0.6865},draw={rgb,1:red,0.3533;green,0.5591;blue,0.6865},line width=0.15pt] (4.0805,2.8982)--(4.1147,2.9442)--(4.0116,2.9602)--(3.9832,2.9133)--cycle;
\path[fill={rgb,1:red,0.3612;green,0.5645;blue,0.6903},draw={rgb,1:red,0.3612;green,0.5645;blue,0.6903},line width=0.15pt] (4.3541,2.9475)--(4.4056,2.9913)--(4.3011,3.0156)--(4.2556,2.9704)--cycle;
\path[fill={rgb,1:red,0.3784;green,0.5762;blue,0.6986},draw={rgb,1:red,0.3784;green,0.5762;blue,0.6986},line width=0.15pt] (2.6147,2.9964)--(2.5609,3.0408)--(2.4559,3.0126)--(2.5157,2.9698)--cycle;
\path[fill={rgb,1:red,0.3609;green,0.5643;blue,0.6901},draw={rgb,1:red,0.3609;green,0.5643;blue,0.6901},line width=0.15pt] (3.1582,2.8801)--(3.1385,2.9277)--(3.0368,2.9160)--(3.0621,2.8690)--cycle;
\path[fill={rgb,1:red,0.3533;green,0.5591;blue,0.6865},draw={rgb,1:red,0.3533;green,0.5591;blue,0.6865},line width=0.15pt] (3.3651,2.8456)--(3.3575,2.8939)--(3.2569,2.8884)--(3.2699,2.8404)--cycle;
\path[fill={rgb,1:red,0.3470;green,0.5548;blue,0.6834},draw={rgb,1:red,0.3470;green,0.5548;blue,0.6834},line width=0.15pt] (3.7489,2.8391)--(3.7630,2.8870)--(3.6627,2.8930)--(3.6540,2.8448)--cycle;
\path[fill={rgb,1:red,0.3497;green,0.5566;blue,0.6847},draw={rgb,1:red,0.3497;green,0.5566;blue,0.6847},line width=0.15pt] (3.9568,2.8665)--(3.9832,2.9133)--(3.8821,2.9256)--(3.8613,2.8781)--cycle;
\path[fill={rgb,1:red,0.3855;green,0.5810;blue,0.7020},draw={rgb,1:red,0.3855;green,0.5810;blue,0.7020},line width=0.15pt] (2.2144,3.0640)--(2.1350,3.1058)--(2.0292,3.0654)--(2.1148,3.0260)--cycle;
\path[fill={rgb,1:red,0.3882;green,0.5829;blue,0.7034},draw={rgb,1:red,0.3882;green,0.5829;blue,0.7034},line width=0.15pt] (1.9381,3.1053)--(1.8410,3.1456)--(1.7343,3.0969)--(1.8377,3.0594)--cycle;
\path[fill={rgb,1:red,0.3652;green,0.5671;blue,0.6922},draw={rgb,1:red,0.3652;green,0.5671;blue,0.6922},line width=0.15pt] (4.5032,2.9642)--(4.5642,3.0066)--(4.4607,3.0354)--(4.4056,2.9913)--cycle;
\path[fill={rgb,1:red,0.3561;green,0.5610;blue,0.6878},draw={rgb,1:red,0.3561;green,0.5610;blue,0.6878},line width=0.15pt] (3.2699,2.8404)--(3.2569,2.8884)--(3.1582,2.8801)--(3.1765,2.8325)--cycle;
\path[fill={rgb,1:red,0.3466;green,0.5545;blue,0.6832},draw={rgb,1:red,0.3466;green,0.5545;blue,0.6832},line width=0.15pt] (3.8420,2.8307)--(3.8613,2.8781)--(3.7630,2.8870)--(3.7489,2.8391)--cycle;
\path[fill={rgb,1:red,0.3819;green,0.5786;blue,0.7003},draw={rgb,1:red,0.3819;green,0.5786;blue,0.7003},line width=0.15pt] (2.4559,3.0126)--(2.3920,3.0556)--(2.2889,3.0226)--(2.3588,2.9815)--cycle;
\path[fill={rgb,1:red,0.3688;green,0.5696;blue,0.6940},draw={rgb,1:red,0.3688;green,0.5696;blue,0.6940},line width=0.15pt] (2.9386,2.9014)--(2.9056,2.9477)--(2.8062,2.9293)--(2.8447,2.8841)--cycle;
\path[fill={rgb,1:red,0.3468;green,0.5547;blue,0.6833},draw={rgb,1:red,0.3468;green,0.5547;blue,0.6833},line width=0.15pt] (3.5549,2.7994)--(3.5579,2.8478)--(3.4614,2.8481)--(3.4634,2.7997)--cycle;
\path[fill={rgb,1:red,0.5754;green,0.7105;blue,0.7941},draw={rgb,1:red,0.5754;green,0.7105;blue,0.7941},line width=0.15pt] (3.5446,2.0694)--(3.5430,2.0977)--(3.4713,2.0979)--(3.4703,2.0696)--cycle;
\path[fill={rgb,1:red,0.3744;green,0.5735;blue,0.6967},draw={rgb,1:red,0.3744;green,0.5735;blue,0.6967},line width=0.15pt] (4.9038,3.0181)--(4.9906,3.0570)--(4.8870,3.0979)--(4.8063,3.0566)--cycle;
\path[fill={rgb,1:red,0.5764;green,0.7112;blue,0.7946},draw={rgb,1:red,0.5764;green,0.7112;blue,0.7946},line width=0.15pt] (3.4703,2.0696)--(3.4713,2.0979)--(3.4000,2.0960)--(3.3962,2.0677)--cycle;
\path[fill={rgb,1:red,0.3489;green,0.5560;blue,0.6843},draw={rgb,1:red,0.3489;green,0.5560;blue,0.6843},line width=0.15pt] (3.4634,2.7997)--(3.4614,2.8481)--(3.3651,2.8456)--(3.3722,2.7973)--cycle;
\path[fill={rgb,1:red,0.3641;green,0.5664;blue,0.6917},draw={rgb,1:red,0.3641;green,0.5664;blue,0.6917},line width=0.15pt] (3.0621,2.8690)--(3.0368,2.9160)--(2.9386,2.9014)--(2.9693,2.8553)--cycle;
\path[fill={rgb,1:red,0.5729;green,0.7088;blue,0.7929},draw={rgb,1:red,0.5729;green,0.7088;blue,0.7929},line width=0.15pt] (3.6185,2.0671)--(3.6143,2.0954)--(3.5430,2.0977)--(3.5446,2.0694)--cycle;
\path[fill={rgb,1:red,0.3453;green,0.5536;blue,0.6826},draw={rgb,1:red,0.3453;green,0.5536;blue,0.6826},line width=0.15pt] (3.6460,2.7966)--(3.6540,2.8448)--(3.5579,2.8478)--(3.5549,2.7994)--cycle;
\path[fill={rgb,1:red,0.3733;green,0.5727;blue,0.6961},draw={rgb,1:red,0.3733;green,0.5727;blue,0.6961},line width=0.15pt] (2.8062,2.9293)--(2.7648,2.9746)--(2.6651,2.9523)--(2.7121,2.9083)--cycle;
\path[fill={rgb,1:red,0.3789;green,0.5765;blue,0.6989},draw={rgb,1:red,0.3789;green,0.5765;blue,0.6989},line width=0.15pt] (5.1809,3.0499)--(5.2854,3.0868)--(5.1814,3.1361)--(5.0830,3.0963)--cycle;
\path[fill={rgb,1:red,0.3542;green,0.5597;blue,0.6869},draw={rgb,1:red,0.3542;green,0.5597;blue,0.6869},line width=0.15pt] (4.1735,2.8804)--(4.2131,2.9253)--(4.1147,2.9442)--(4.0805,2.8982)--cycle;
\path[fill={rgb,1:red,0.5722;green,0.7083;blue,0.7926},draw={rgb,1:red,0.5722;green,0.7083;blue,0.7926},line width=0.15pt] (3.3962,2.0677)--(3.4000,2.0960)--(3.3293,2.0922)--(3.3229,2.0637)--cycle;
\path[fill={rgb,1:red,0.3502;green,0.5570;blue,0.6850},draw={rgb,1:red,0.3502;green,0.5570;blue,0.6850},line width=0.15pt] (4.0488,2.8522)--(4.0805,2.8982)--(3.9832,2.9133)--(3.9568,2.8665)--cycle;
\path[fill={rgb,1:red,0.3689;green,0.5697;blue,0.6940},draw={rgb,1:red,0.3689;green,0.5697;blue,0.6940},line width=0.15pt] (4.6596,2.9750)--(4.7306,3.0157)--(4.6293,3.0492)--(4.5642,3.0066)--cycle;
\path[fill={rgb,1:red,0.5713;green,0.7077;blue,0.7921},draw={rgb,1:red,0.5713;green,0.7077;blue,0.7921},line width=0.15pt] (3.6916,2.0627)--(3.6847,2.0912)--(3.6143,2.0954)--(3.6185,2.0671)--cycle;
\path[fill={rgb,1:red,0.3514;green,0.5578;blue,0.6855},draw={rgb,1:red,0.3514;green,0.5578;blue,0.6855},line width=0.15pt] (3.3722,2.7973)--(3.3651,2.8456)--(3.2699,2.8404)--(3.2819,2.7924)--cycle;
\path[fill={rgb,1:red,0.3592;green,0.5631;blue,0.6893},draw={rgb,1:red,0.3592;green,0.5631;blue,0.6893},line width=0.15pt] (3.1765,2.8325)--(3.1582,2.8801)--(3.0621,2.8690)--(3.0855,2.8221)--cycle;
\path[fill={rgb,1:red,0.3443;green,0.5529;blue,0.6821},draw={rgb,1:red,0.3443;green,0.5529;blue,0.6821},line width=0.15pt] (3.7360,2.7911)--(3.7489,2.8391)--(3.6540,2.8448)--(3.6460,2.7966)--cycle;
\path[fill={rgb,1:red,0.3583;green,0.5625;blue,0.6889},draw={rgb,1:red,0.3583;green,0.5625;blue,0.6889},line width=0.15pt] (4.3061,2.9038)--(4.3541,2.9475)--(4.2556,2.9704)--(4.2131,2.9253)--cycle;
\path[fill={rgb,1:red,0.3774;green,0.5755;blue,0.6981},draw={rgb,1:red,0.3774;green,0.5755;blue,0.6981},line width=0.15pt] (2.6651,2.9523)--(2.6147,2.9964)--(2.5157,2.9698)--(2.5717,2.9272)--cycle;
\path[fill={rgb,1:red,0.3467;green,0.5546;blue,0.6832},draw={rgb,1:red,0.3467;green,0.5546;blue,0.6832},line width=0.15pt] (3.9324,2.8197)--(3.9568,2.8665)--(3.8613,2.8781)--(3.8420,2.8307)--cycle;
\path[fill={rgb,1:red,0.5671;green,0.7049;blue,0.7901},draw={rgb,1:red,0.5671;green,0.7049;blue,0.7901},line width=0.15pt] (3.3229,2.0637)--(3.3293,2.0922)--(3.2600,2.0863)--(3.2510,2.0577)--cycle;
\path[fill={rgb,1:red,0.5705;green,0.7072;blue,0.7918},draw={rgb,1:red,0.5705;green,0.7072;blue,0.7918},line width=0.15pt] (3.7632,2.0562)--(3.7537,2.0849)--(3.6847,2.0912)--(3.6916,2.0627)--cycle;
\path[fill={rgb,1:red,0.3544;green,0.5598;blue,0.6870},draw={rgb,1:red,0.3544;green,0.5598;blue,0.6870},line width=0.15pt] (3.2819,2.7924)--(3.2699,2.8404)--(3.1765,2.8325)--(3.1933,2.7850)--cycle;
\path[fill={rgb,1:red,0.3625;green,0.5653;blue,0.6909},draw={rgb,1:red,0.3625;green,0.5653;blue,0.6909},line width=0.15pt] (4.4462,2.9219)--(4.5032,2.9642)--(4.4056,2.9913)--(4.3541,2.9475)--cycle;
\path[fill={rgb,1:red,0.3849;green,0.5806;blue,0.7018},draw={rgb,1:red,0.3849;green,0.5806;blue,0.7018},line width=0.15pt] (2.2889,3.0226)--(2.2144,3.0640)--(2.1148,3.0260)--(2.1951,2.9869)--cycle;
\path[fill={rgb,1:red,0.3439;green,0.5526;blue,0.6819},draw={rgb,1:red,0.3439;green,0.5526;blue,0.6819},line width=0.15pt] (3.8242,2.7832)--(3.8420,2.8307)--(3.7489,2.8391)--(3.7360,2.7911)--cycle;
\path[fill={rgb,1:red,0.5520;green,0.6946;blue,0.7828},draw={rgb,1:red,0.5520;green,0.6946;blue,0.7828},line width=0.15pt] (3.5430,2.0977)--(3.5416,2.1289)--(3.4722,2.1291)--(3.4713,2.0979)--cycle;
\path[fill={rgb,1:red,0.3879;green,0.5826;blue,0.7032},draw={rgb,1:red,0.3879;green,0.5826;blue,0.7032},line width=0.15pt] (2.0292,3.0654)--(1.9381,3.1053)--(1.8377,3.0594)--(1.9347,3.0223)--cycle;
\path[fill={rgb,1:red,0.3450;green,0.5534;blue,0.6824},draw={rgb,1:red,0.3450;green,0.5534;blue,0.6824},line width=0.15pt] (3.5521,2.7510)--(3.5549,2.7994)--(3.4634,2.7997)--(3.4652,2.7513)--cycle;
\path[fill={rgb,1:red,0.5556;green,0.6970;blue,0.7846},draw={rgb,1:red,0.5556;green,0.6970;blue,0.7846},line width=0.15pt] (3.4713,2.0979)--(3.4722,2.1291)--(3.4031,2.1273)--(3.4000,2.0960)--cycle;
\path[fill={rgb,1:red,0.5493;green,0.6927;blue,0.7815},draw={rgb,1:red,0.5493;green,0.6927;blue,0.7815},line width=0.15pt] (3.6143,2.0954)--(3.6107,2.1267)--(3.5416,2.1289)--(3.5430,2.0977)--cycle;
\path[fill={rgb,1:red,0.3472;green,0.5549;blue,0.6835},draw={rgb,1:red,0.3472;green,0.5549;blue,0.6835},line width=0.15pt] (3.4652,2.7513)--(3.4634,2.7997)--(3.3722,2.7973)--(3.3786,2.7490)--cycle;
\path[fill={rgb,1:red,0.5613;green,0.7009;blue,0.7873},draw={rgb,1:red,0.5613;green,0.7009;blue,0.7873},line width=0.15pt] (3.2510,2.0577)--(3.2600,2.0863)--(3.1925,2.0786)--(3.1809,2.0496)--cycle;
\path[fill={rgb,1:red,0.3433;green,0.5522;blue,0.6816},draw={rgb,1:red,0.3433;green,0.5522;blue,0.6816},line width=0.15pt] (3.6387,2.7483)--(3.6460,2.7966)--(3.5549,2.7994)--(3.5521,2.7510)--cycle;
\path[fill={rgb,1:red,0.3676;green,0.5688;blue,0.6934},draw={rgb,1:red,0.3676;green,0.5688;blue,0.6934},line width=0.15pt] (2.9693,2.8553)--(2.9386,2.9014)--(2.8447,2.8841)--(2.8805,2.8389)--cycle;
\path[fill={rgb,1:red,0.3811;green,0.5780;blue,0.6999},draw={rgb,1:red,0.3811;green,0.5780;blue,0.6999},line width=0.15pt] (2.5157,2.9698)--(2.4559,3.0126)--(2.3588,2.9815)--(2.4242,2.9406)--cycle;
\path[fill={rgb,1:red,0.3627;green,0.5655;blue,0.6910},draw={rgb,1:red,0.3627;green,0.5655;blue,0.6910},line width=0.15pt] (3.0855,2.8221)--(3.0621,2.8690)--(2.9693,2.8553)--(2.9976,2.8090)--cycle;
\path[fill={rgb,1:red,0.5707;green,0.7073;blue,0.7919},draw={rgb,1:red,0.5707;green,0.7073;blue,0.7919},line width=0.15pt] (3.8328,2.0478)--(3.8208,2.0768)--(3.7537,2.0849)--(3.7632,2.0562)--cycle;
\path[fill={rgb,1:red,0.5602;green,0.7001;blue,0.7868},draw={rgb,1:red,0.5602;green,0.7001;blue,0.7868},line width=0.15pt] (3.4000,2.0960)--(3.4031,2.1273)--(3.3347,2.1236)--(3.3293,2.0922)--cycle;
\path[fill={rgb,1:red,0.5476;green,0.6915;blue,0.7806},draw={rgb,1:red,0.5476;green,0.6915;blue,0.7806},line width=0.15pt] (3.6847,2.0912)--(3.6789,2.1226)--(3.6107,2.1267)--(3.6143,2.0954)--cycle;
\path[fill={rgb,1:red,0.3501;green,0.5569;blue,0.6849},draw={rgb,1:red,0.3501;green,0.5569;blue,0.6849},line width=0.15pt] (3.3786,2.7490)--(3.3722,2.7973)--(3.2819,2.7924)--(3.2928,2.7444)--cycle;
\path[fill={rgb,1:red,0.3722;green,0.5720;blue,0.6956},draw={rgb,1:red,0.3722;green,0.5720;blue,0.6956},line width=0.15pt] (2.8447,2.8841)--(2.8062,2.9293)--(2.7121,2.9083)--(2.7558,2.8642)--cycle;
\path[fill={rgb,1:red,0.3422;green,0.5515;blue,0.6811},draw={rgb,1:red,0.3422;green,0.5515;blue,0.6811},line width=0.15pt] (3.7241,2.7432)--(3.7360,2.7911)--(3.6460,2.7966)--(3.6387,2.7483)--cycle;
\path[fill={rgb,1:red,0.3473;green,0.5550;blue,0.6835},draw={rgb,1:red,0.3473;green,0.5550;blue,0.6835},line width=0.15pt] (4.0195,2.8061)--(4.0488,2.8522)--(3.9568,2.8665)--(3.9324,2.8197)--cycle;
\path[fill={rgb,1:red,0.3724;green,0.5721;blue,0.6957},draw={rgb,1:red,0.3724;green,0.5721;blue,0.6957},line width=0.15pt] (4.8225,2.9794)--(4.9038,3.0181)--(4.8063,3.0566)--(4.7306,3.0157)--cycle;
\path[fill={rgb,1:red,0.3579;green,0.5622;blue,0.6887},draw={rgb,1:red,0.3579;green,0.5622;blue,0.6887},line width=0.15pt] (3.1933,2.7850)--(3.1765,2.8325)--(3.0855,2.8221)--(3.1070,2.7750)--cycle;
\path[fill={rgb,1:red,0.3512;green,0.5576;blue,0.6854},draw={rgb,1:red,0.3512;green,0.5576;blue,0.6854},line width=0.15pt] (4.1367,2.8353)--(4.1735,2.8804)--(4.0805,2.8982)--(4.0488,2.8522)--cycle;
\path[fill={rgb,1:red,0.3440;green,0.5527;blue,0.6819},draw={rgb,1:red,0.3440;green,0.5527;blue,0.6819},line width=0.15pt] (3.9099,2.7727)--(3.9324,2.8197)--(3.8420,2.8307)--(3.8242,2.7832)--cycle;
\path[fill={rgb,1:red,0.5656;green,0.7038;blue,0.7894},draw={rgb,1:red,0.5656;green,0.7038;blue,0.7894},line width=0.15pt] (3.3293,2.0922)--(3.3347,2.1236)--(3.2675,2.1179)--(3.2600,2.0863)--cycle;
\path[fill={rgb,1:red,0.3901;green,0.5841;blue,0.7043},draw={rgb,1:red,0.3901;green,0.5841;blue,0.7043},line width=0.15pt] (1.7343,3.0969)--(1.6244,3.1349)--(1.5254,3.0802)--(1.6411,3.0454)--cycle;
\path[fill={rgb,1:red,0.3774;green,0.5755;blue,0.6981},draw={rgb,1:red,0.3774;green,0.5755;blue,0.6981},line width=0.15pt] (5.0828,3.0133)--(5.1809,3.0499)--(5.0830,3.0963)--(4.9906,3.0570)--cycle;
\path[fill={rgb,1:red,0.3665;green,0.5681;blue,0.6929},draw={rgb,1:red,0.3665;green,0.5681;blue,0.6929},line width=0.15pt] (4.5931,2.9344)--(4.6596,2.9750)--(4.5642,3.0066)--(4.5032,2.9642)--cycle;
\path[fill={rgb,1:red,0.3554;green,0.5605;blue,0.6875},draw={rgb,1:red,0.3554;green,0.5605;blue,0.6875},line width=0.15pt] (4.2613,2.8600)--(4.3061,2.9038)--(4.2131,2.9253)--(4.1735,2.8804)--cycle;
\path[fill={rgb,1:red,0.5468;green,0.6910;blue,0.7803},draw={rgb,1:red,0.5468;green,0.6910;blue,0.7803},line width=0.15pt] (3.7537,2.0849)--(3.7457,2.1166)--(3.6789,2.1226)--(3.6847,2.0912)--cycle;
\path[fill={rgb,1:red,0.5548;green,0.6964;blue,0.7841},draw={rgb,1:red,0.5548;green,0.6964;blue,0.7841},line width=0.15pt] (3.1809,2.0496)--(3.1925,2.0786)--(3.1273,2.0689)--(3.1133,2.0396)--cycle;
\path[fill={rgb,1:red,0.3765;green,0.5749;blue,0.6977},draw={rgb,1:red,0.3765;green,0.5749;blue,0.6977},line width=0.15pt] (2.7121,2.9083)--(2.6651,2.9523)--(2.5717,2.9272)--(2.6239,2.8846)--cycle;
\path[fill={rgb,1:red,0.3534;green,0.5592;blue,0.6865},draw={rgb,1:red,0.3534;green,0.5592;blue,0.6865},line width=0.15pt] (3.2928,2.7444)--(3.2819,2.7924)--(3.1933,2.7850)--(3.2087,2.7373)--cycle;
\path[fill={rgb,1:red,0.5274;green,0.6778;blue,0.7709},draw={rgb,1:red,0.5274;green,0.6778;blue,0.7709},line width=0.15pt] (3.5416,2.1289)--(3.5405,2.1630)--(3.4730,2.1632)--(3.4722,2.1291)--cycle;
\path[fill={rgb,1:red,0.3417;green,0.5512;blue,0.6808},draw={rgb,1:red,0.3417;green,0.5512;blue,0.6808},line width=0.15pt] (3.8079,2.7356)--(3.8242,2.7832)--(3.7360,2.7911)--(3.7241,2.7432)--cycle;
\path[fill={rgb,1:red,0.5718;green,0.7080;blue,0.7924},draw={rgb,1:red,0.5718;green,0.7080;blue,0.7924},line width=0.15pt] (3.8999,2.0373)--(3.8854,2.0667)--(3.8208,2.0768)--(3.8328,2.0478)--cycle;
\path[fill={rgb,1:red,0.3440;green,0.5527;blue,0.6819},draw={rgb,1:red,0.3440;green,0.5527;blue,0.6819},line width=0.15pt] (3.5496,2.7026)--(3.5521,2.7510)--(3.4652,2.7513)--(3.4669,2.7028)--cycle;
\path[fill={rgb,1:red,0.5312;green,0.6804;blue,0.7727},draw={rgb,1:red,0.5312;green,0.6804;blue,0.7727},line width=0.15pt] (3.4722,2.1291)--(3.4730,2.1632)--(3.4056,2.1614)--(3.4031,2.1273)--cycle;
\path[fill={rgb,1:red,0.5245;green,0.6758;blue,0.7695},draw={rgb,1:red,0.5245;green,0.6758;blue,0.7695},line width=0.15pt] (3.6107,2.1267)--(3.6078,2.1609)--(3.5405,2.1630)--(3.5416,2.1289)--cycle;
\path[fill={rgb,1:red,0.3465;green,0.5544;blue,0.6831},draw={rgb,1:red,0.3465;green,0.5544;blue,0.6831},line width=0.15pt] (3.4669,2.7028)--(3.4652,2.7513)--(3.3786,2.7490)--(3.3844,2.7007)--cycle;
\path[fill={rgb,1:red,0.3421;green,0.5514;blue,0.6810},draw={rgb,1:red,0.3421;green,0.5514;blue,0.6810},line width=0.15pt] (3.6320,2.7000)--(3.6387,2.7483)--(3.5521,2.7510)--(3.5496,2.7026)--cycle;
\path[fill={rgb,1:red,0.5718;green,0.7080;blue,0.7924},draw={rgb,1:red,0.5718;green,0.7080;blue,0.7924},line width=0.15pt] (3.2600,2.0863)--(3.2675,2.1179)--(3.2021,2.1104)--(3.1925,2.0786)--cycle;
\path[fill={rgb,1:red,0.5360;green,0.6837;blue,0.7750},draw={rgb,1:red,0.5360;green,0.6837;blue,0.7750},line width=0.15pt] (3.4031,2.1273)--(3.4056,2.1614)--(3.3389,2.1578)--(3.3347,2.1236)--cycle;
\path[fill={rgb,1:red,0.3598;green,0.5635;blue,0.6896},draw={rgb,1:red,0.3598;green,0.5635;blue,0.6896},line width=0.15pt] (4.3929,2.8796)--(4.4462,2.9219)--(4.3541,2.9475)--(4.3061,2.9038)--cycle;
\path[fill={rgb,1:red,0.5227;green,0.6746;blue,0.7686},draw={rgb,1:red,0.5227;green,0.6746;blue,0.7686},line width=0.15pt] (3.6789,2.1226)--(3.6743,2.1569)--(3.6078,2.1609)--(3.6107,2.1267)--cycle;
\path[fill={rgb,1:red,0.5470;green,0.6911;blue,0.7803},draw={rgb,1:red,0.5470;green,0.6911;blue,0.7803},line width=0.15pt] (3.8208,2.0768)--(3.8107,2.1087)--(3.7457,2.1166)--(3.7537,2.0849)--cycle;
\path[fill={rgb,1:red,0.3496;green,0.5565;blue,0.6846},draw={rgb,1:red,0.3496;green,0.5565;blue,0.6846},line width=0.15pt] (3.3844,2.7007)--(3.3786,2.7490)--(3.2928,2.7444)--(3.3028,2.6963)--cycle;
\path[fill={rgb,1:red,0.3844;green,0.5803;blue,0.7015},draw={rgb,1:red,0.3844;green,0.5803;blue,0.7015},line width=0.15pt] (2.3588,2.9815)--(2.2889,3.0226)--(2.1951,2.9869)--(2.2704,2.9478)--cycle;
\path[fill={rgb,1:red,0.3619;green,0.5649;blue,0.6906},draw={rgb,1:red,0.3619;green,0.5649;blue,0.6906},line width=0.15pt] (3.1070,2.7750)--(3.0855,2.8221)--(2.9976,2.8090)--(3.0237,2.7627)--cycle;
\path[fill={rgb,1:red,0.3666;green,0.5682;blue,0.6929},draw={rgb,1:red,0.3666;green,0.5682;blue,0.6929},line width=0.15pt] (2.9976,2.8090)--(2.9693,2.8553)--(2.8805,2.8389)--(2.9136,2.7935)--cycle;
\path[fill={rgb,1:red,0.3409;green,0.5506;blue,0.6804},draw={rgb,1:red,0.3409;green,0.5506;blue,0.6804},line width=0.15pt] (3.7134,2.6951)--(3.7241,2.7432)--(3.6387,2.7483)--(3.6320,2.7000)--cycle;
\path[fill={rgb,1:red,0.3875;green,0.5824;blue,0.7030},draw={rgb,1:red,0.3875;green,0.5824;blue,0.7030},line width=0.15pt] (2.1148,3.0260)--(2.0292,3.0654)--(1.9347,3.0223)--(2.0258,2.9854)--cycle;
\path[fill={rgb,1:red,0.3573;green,0.5618;blue,0.6884},draw={rgb,1:red,0.3573;green,0.5618;blue,0.6884},line width=0.15pt] (3.2087,2.7373)--(3.1933,2.7850)--(3.1070,2.7750)--(3.1267,2.7278)--cycle;
\path[fill={rgb,1:red,0.3813;green,0.5782;blue,0.7000},draw={rgb,1:red,0.3813;green,0.5782;blue,0.7000},line width=0.15pt] (5.3758,3.0348)--(5.4927,3.0689)--(5.3966,3.1242)--(5.2854,3.0868)--cycle;
\path[fill={rgb,1:red,0.3446;green,0.5532;blue,0.6822},draw={rgb,1:red,0.3446;green,0.5532;blue,0.6822},line width=0.15pt] (3.9925,2.7599)--(4.0195,2.8061)--(3.9324,2.8197)--(3.9099,2.7727)--cycle;
\path[fill={rgb,1:red,0.5418;green,0.6876;blue,0.7778},draw={rgb,1:red,0.5418;green,0.6876;blue,0.7778},line width=0.15pt] (3.3347,2.1236)--(3.3389,2.1578)--(3.2735,2.1523)--(3.2675,2.1179)--cycle;
\path[fill={rgb,1:red,0.3805;green,0.5776;blue,0.6996},draw={rgb,1:red,0.3805;green,0.5776;blue,0.6996},line width=0.15pt] (2.5717,2.9272)--(2.5157,2.9698)--(2.4242,2.9406)--(2.4854,2.8996)--cycle;
\path[fill={rgb,1:red,0.3713;green,0.5714;blue,0.6952},draw={rgb,1:red,0.3713;green,0.5714;blue,0.6952},line width=0.15pt] (2.8805,2.8389)--(2.8447,2.8841)--(2.7558,2.8642)--(2.7964,2.8201)--cycle;
\path[fill={rgb,1:red,0.3483;green,0.5557;blue,0.6840},draw={rgb,1:red,0.3483;green,0.5557;blue,0.6840},line width=0.15pt] (4.1027,2.7902)--(4.1367,2.8353)--(4.0488,2.8522)--(4.0195,2.8061)--cycle;
\path[fill={rgb,1:red,0.3418;green,0.5512;blue,0.6809},draw={rgb,1:red,0.3418;green,0.5512;blue,0.6809},line width=0.15pt] (3.8893,2.7257)--(3.9099,2.7727)--(3.8242,2.7832)--(3.8079,2.7356)--cycle;
\path[fill={rgb,1:red,0.5476;green,0.6915;blue,0.7806},draw={rgb,1:red,0.5476;green,0.6915;blue,0.7806},line width=0.15pt] (3.1133,2.0396)--(3.1273,2.0689)--(3.0650,2.0574)--(3.0487,2.0277)--cycle;
\path[fill={rgb,1:red,0.5218;green,0.6740;blue,0.7682},draw={rgb,1:red,0.5218;green,0.6740;blue,0.7682},line width=0.15pt] (3.7457,2.1166)--(3.7394,2.1510)--(3.6743,2.1569)--(3.6789,2.1226)--cycle;
\path[fill={rgb,1:red,0.5021;green,0.6605;blue,0.7586},draw={rgb,1:red,0.5021;green,0.6605;blue,0.7586},line width=0.15pt] (3.5405,2.1630)--(3.5398,2.1997)--(3.4735,2.1999)--(3.4730,2.1632)--cycle;
\path[fill={rgb,1:red,0.3533;green,0.5591;blue,0.6865},draw={rgb,1:red,0.3533;green,0.5591;blue,0.6865},line width=0.15pt] (3.3028,2.6963)--(3.2928,2.7444)--(3.2087,2.7373)--(3.2227,2.6895)--cycle;
\path[fill={rgb,1:red,0.5764;green,0.7112;blue,0.7946},draw={rgb,1:red,0.5764;green,0.7112;blue,0.7946},line width=0.15pt] (3.1925,2.0786)--(3.2021,2.1104)--(3.1390,2.1010)--(3.1273,2.0689)--cycle;
\path[fill={rgb,1:red,0.3441;green,0.5528;blue,0.6820},draw={rgb,1:red,0.3441;green,0.5528;blue,0.6820},line width=0.15pt] (3.5474,2.6541)--(3.5496,2.7026)--(3.4669,2.7028)--(3.4684,2.6543)--cycle;
\path[fill={rgb,1:red,0.5061;green,0.6633;blue,0.7605},draw={rgb,1:red,0.5061;green,0.6633;blue,0.7605},line width=0.15pt] (3.4730,2.1632)--(3.4735,2.1999)--(3.4074,2.1982)--(3.4056,2.1614)--cycle;
\path[fill={rgb,1:red,0.5737;green,0.7094;blue,0.7933},draw={rgb,1:red,0.5737;green,0.7094;blue,0.7933},line width=0.15pt] (3.9639,2.0251)--(3.9471,2.0549)--(3.8854,2.0667)--(3.8999,2.0373)--cycle;
\path[fill={rgb,1:red,0.4991;green,0.6585;blue,0.7571},draw={rgb,1:red,0.4991;green,0.6585;blue,0.7571},line width=0.15pt] (3.6078,2.1609)--(3.6057,2.1977)--(3.5398,2.1997)--(3.5405,2.1630)--cycle;
\path[fill={rgb,1:red,0.3704;green,0.5707;blue,0.6947},draw={rgb,1:red,0.3704;green,0.5707;blue,0.6947},line width=0.15pt] (4.7462,2.9408)--(4.8225,2.9794)--(4.7306,3.0157)--(4.6596,2.9750)--cycle;
\path[fill={rgb,1:red,0.3403;green,0.5502;blue,0.6802},draw={rgb,1:red,0.3403;green,0.5502;blue,0.6802},line width=0.15pt] (3.7931,2.6879)--(3.8079,2.7356)--(3.7241,2.7432)--(3.7134,2.6951)--cycle;
\path[fill={rgb,1:red,0.3468;green,0.5547;blue,0.6833},draw={rgb,1:red,0.3468;green,0.5547;blue,0.6833},line width=0.15pt] (3.4684,2.6543)--(3.4669,2.7028)--(3.3844,2.7007)--(3.3896,2.6523)--cycle;
\path[fill={rgb,1:red,0.3525;green,0.5586;blue,0.6861},draw={rgb,1:red,0.3525;green,0.5586;blue,0.6861},line width=0.15pt] (4.2197,2.8161)--(4.2613,2.8600)--(4.1735,2.8804)--(4.1367,2.8353)--cycle;
\path[fill={rgb,1:red,0.3420;green,0.5514;blue,0.6810},draw={rgb,1:red,0.3420;green,0.5514;blue,0.6810},line width=0.15pt] (3.6260,2.6517)--(3.6320,2.7000)--(3.5496,2.7026)--(3.5474,2.6541)--cycle;
\path[fill={rgb,1:red,0.5481;green,0.6919;blue,0.7809},draw={rgb,1:red,0.5481;green,0.6919;blue,0.7809},line width=0.15pt] (3.8854,2.0667)--(3.8734,2.0989)--(3.8107,2.1087)--(3.8208,2.0768)--cycle;
\path[fill={rgb,1:red,0.3641;green,0.5664;blue,0.6917},draw={rgb,1:red,0.3641;green,0.5664;blue,0.6917},line width=0.15pt] (4.5310,2.8938)--(4.5931,2.9344)--(4.5032,2.9642)--(4.4462,2.9219)--cycle;
\path[fill={rgb,1:red,0.5111;green,0.6667;blue,0.7630},draw={rgb,1:red,0.5111;green,0.6667;blue,0.7630},line width=0.15pt] (3.4056,2.1614)--(3.4074,2.1982)--(3.3421,2.1947)--(3.3389,2.1578)--cycle;
\path[fill={rgb,1:red,0.5484;green,0.6921;blue,0.7810},draw={rgb,1:red,0.5484;green,0.6921;blue,0.7810},line width=0.15pt] (3.2675,2.1179)--(3.2735,2.1523)--(3.2098,2.1450)--(3.2021,2.1104)--cycle;
\path[fill={rgb,1:red,0.3758;green,0.5744;blue,0.6974},draw={rgb,1:red,0.3758;green,0.5744;blue,0.6974},line width=0.15pt] (2.7558,2.8642)--(2.7121,2.9083)--(2.6239,2.8846)--(2.6726,2.8419)--cycle;
\path[fill={rgb,1:red,0.4971;green,0.6571;blue,0.7562},draw={rgb,1:red,0.4971;green,0.6571;blue,0.7562},line width=0.15pt] (3.6743,2.1569)--(3.6709,2.1937)--(3.6057,2.1977)--(3.6078,2.1609)--cycle;
\path[fill={rgb,1:red,0.3757;green,0.5743;blue,0.6973},draw={rgb,1:red,0.3757;green,0.5743;blue,0.6973},line width=0.15pt] (4.9907,2.9770)--(5.0828,3.0133)--(4.9906,3.0570)--(4.9038,3.0181)--cycle;
\path[fill={rgb,1:red,0.3503;green,0.5570;blue,0.6850},draw={rgb,1:red,0.3503;green,0.5570;blue,0.6850},line width=0.15pt] (3.3896,2.6523)--(3.3844,2.7007)--(3.3028,2.6963)--(3.3117,2.6481)--cycle;
\path[fill={rgb,1:red,0.3899;green,0.5840;blue,0.7042},draw={rgb,1:red,0.3899;green,0.5840;blue,0.7042},line width=0.15pt] (1.8377,3.0594)--(1.7343,3.0969)--(1.6411,3.0454)--(1.7499,3.0109)--cycle;
\path[fill={rgb,1:red,0.5220;green,0.6741;blue,0.7683},draw={rgb,1:red,0.5220;green,0.6741;blue,0.7683},line width=0.15pt] (3.8107,2.1087)--(3.8027,2.1433)--(3.7394,2.1510)--(3.7457,2.1166)--cycle;
\path[fill={rgb,1:red,0.3407;green,0.5505;blue,0.6803},draw={rgb,1:red,0.3407;green,0.5505;blue,0.6803},line width=0.15pt] (3.7037,2.6470)--(3.7134,2.6951)--(3.6320,2.7000)--(3.6260,2.6517)--cycle;
\path[fill={rgb,1:red,0.3617;green,0.5648;blue,0.6905},draw={rgb,1:red,0.3617;green,0.5648;blue,0.6905},line width=0.15pt] (3.1267,2.7278)--(3.1070,2.7750)--(3.0237,2.7627)--(3.0476,2.7161)--cycle;
\path[fill={rgb,1:red,0.5171;green,0.6708;blue,0.7659},draw={rgb,1:red,0.5171;green,0.6708;blue,0.7659},line width=0.15pt] (3.3389,2.1578)--(3.3421,2.1947)--(3.2779,2.1893)--(3.2735,2.1523)--cycle;
\path[fill={rgb,1:red,0.3576;green,0.5620;blue,0.6885},draw={rgb,1:red,0.3576;green,0.5620;blue,0.6885},line width=0.15pt] (3.2227,2.6895)--(3.2087,2.7373)--(3.1267,2.7278)--(3.1447,2.6805)--cycle;
\path[fill={rgb,1:red,0.3662;green,0.5679;blue,0.6927},draw={rgb,1:red,0.3662;green,0.5679;blue,0.6927},line width=0.15pt] (3.0237,2.7627)--(2.9976,2.8090)--(2.9136,2.7935)--(2.9441,2.7480)--cycle;
\path[fill={rgb,1:red,0.3570;green,0.5616;blue,0.6882},draw={rgb,1:red,0.3570;green,0.5616;blue,0.6882},line width=0.15pt] (4.3433,2.8372)--(4.3929,2.8796)--(4.3061,2.9038)--(4.2613,2.8600)--cycle;
\path[fill={rgb,1:red,0.4768;green,0.6433;blue,0.7463},draw={rgb,1:red,0.4768;green,0.6433;blue,0.7463},line width=0.15pt] (3.5398,2.1997)--(3.5392,2.2390)--(3.4738,2.2391)--(3.4735,2.1999)--cycle;
\path[fill={rgb,1:red,0.4963;green,0.6565;blue,0.7558},draw={rgb,1:red,0.4963;green,0.6565;blue,0.7558},line width=0.15pt] (3.7394,2.1510)--(3.7347,2.1880)--(3.6709,2.1937)--(3.6743,2.1569)--cycle;
\path[fill={rgb,1:red,0.3457;green,0.5539;blue,0.6828},draw={rgb,1:red,0.3457;green,0.5539;blue,0.6828},line width=0.15pt] (3.5454,2.6057)--(3.5474,2.6541)--(3.4684,2.6543)--(3.4697,2.6059)--cycle;
\path[fill={rgb,1:red,0.4809;green,0.6461;blue,0.7483},draw={rgb,1:red,0.4809;green,0.6461;blue,0.7483},line width=0.15pt] (3.4735,2.1999)--(3.4738,2.2391)--(3.4086,2.2375)--(3.4074,2.1982)--cycle;
\path[fill={rgb,1:red,0.3425;green,0.5517;blue,0.6812},draw={rgb,1:red,0.3425;green,0.5517;blue,0.6812},line width=0.15pt] (3.9678,2.7135)--(3.9925,2.7599)--(3.9099,2.7727)--(3.8893,2.7257)--cycle;
\path[fill={rgb,1:red,0.3405;green,0.5503;blue,0.6802},draw={rgb,1:red,0.3405;green,0.5503;blue,0.6802},line width=0.15pt] (3.8706,2.6785)--(3.8893,2.7257)--(3.8079,2.7356)--(3.7931,2.6879)--cycle;
\path[fill={rgb,1:red,0.4737;green,0.6411;blue,0.7448},draw={rgb,1:red,0.4737;green,0.6411;blue,0.7448},line width=0.15pt] (3.6057,2.1977)--(3.6044,2.2369)--(3.5392,2.2390)--(3.5398,2.1997)--cycle;
\path[fill={rgb,1:red,0.3544;green,0.5598;blue,0.6870},draw={rgb,1:red,0.3544;green,0.5598;blue,0.6870},line width=0.15pt] (3.3117,2.6481)--(3.3028,2.6963)--(3.2227,2.6895)--(3.2352,2.6416)--cycle;
\path[fill={rgb,1:red,0.3488;green,0.5560;blue,0.6842},draw={rgb,1:red,0.3488;green,0.5560;blue,0.6842},line width=0.15pt] (3.4697,2.6059)--(3.4684,2.6543)--(3.3896,2.6523)--(3.3943,2.6039)--cycle;
\path[fill={rgb,1:red,0.3435;green,0.5524;blue,0.6817},draw={rgb,1:red,0.3435;green,0.5524;blue,0.6817},line width=0.15pt] (3.6207,2.6033)--(3.6260,2.6517)--(3.5474,2.6541)--(3.5454,2.6057)--cycle;
\path[fill={rgb,1:red,0.5397;green,0.6862;blue,0.7768},draw={rgb,1:red,0.5397;green,0.6862;blue,0.7768},line width=0.15pt] (3.0487,2.0277)--(3.0650,2.0574)--(3.0059,2.0442)--(2.9874,2.0140)--cycle;
\path[fill={rgb,1:red,0.5687;green,0.7059;blue,0.7909},draw={rgb,1:red,0.5687;green,0.7059;blue,0.7909},line width=0.15pt] (3.1273,2.0689)--(3.1390,2.1010)--(3.0786,2.0899)--(3.0650,2.0574)--cycle;
\path[fill={rgb,1:red,0.3840;green,0.5800;blue,0.7013},draw={rgb,1:red,0.3840;green,0.5800;blue,0.7013},line width=0.15pt] (2.4242,2.9406)--(2.3588,2.9815)--(2.2704,2.9478)--(2.3409,2.9088)--cycle;
\path[fill={rgb,1:red,0.3458;green,0.5540;blue,0.6828},draw={rgb,1:red,0.3458;green,0.5540;blue,0.6828},line width=0.15pt] (4.0714,2.7448)--(4.1027,2.7902)--(4.0195,2.8061)--(3.9925,2.7599)--cycle;
\path[fill={rgb,1:red,0.3401;green,0.5501;blue,0.6801},draw={rgb,1:red,0.3401;green,0.5501;blue,0.6801},line width=0.15pt] (3.7799,2.6401)--(3.7931,2.6879)--(3.7134,2.6951)--(3.7037,2.6470)--cycle;
\path[fill={rgb,1:red,0.3709;green,0.5710;blue,0.6950},draw={rgb,1:red,0.3709;green,0.5710;blue,0.6950},line width=0.15pt] (2.9136,2.7935)--(2.8805,2.8389)--(2.7964,2.8201)--(2.8340,2.7757)--cycle;
\path[fill={rgb,1:red,0.5558;green,0.6971;blue,0.7846},draw={rgb,1:red,0.5558;green,0.6971;blue,0.7846},line width=0.15pt] (3.2021,2.1104)--(3.2098,2.1450)--(3.1483,2.1358)--(3.1390,2.1010)--cycle;
\path[fill={rgb,1:red,0.4861;green,0.6496;blue,0.7508},draw={rgb,1:red,0.4861;green,0.6496;blue,0.7508},line width=0.15pt] (3.4074,2.1982)--(3.4086,2.2375)--(3.3441,2.2340)--(3.3421,2.1947)--cycle;
\path[fill={rgb,1:red,0.4717;green,0.6398;blue,0.7438},draw={rgb,1:red,0.4717;green,0.6398;blue,0.7438},line width=0.15pt] (3.6709,2.1937)--(3.6687,2.2330)--(3.6044,2.2369)--(3.6057,2.1977)--cycle;
\path[fill={rgb,1:red,0.5502;green,0.6933;blue,0.7819},draw={rgb,1:red,0.5502;green,0.6933;blue,0.7819},line width=0.15pt] (3.9471,2.0549)--(3.9331,2.0875)--(3.8734,2.0989)--(3.8854,2.0667)--cycle;
\path[fill={rgb,1:red,0.3799;green,0.5772;blue,0.6994},draw={rgb,1:red,0.3799;green,0.5772;blue,0.6994},line width=0.15pt] (2.6239,2.8846)--(2.5717,2.9272)--(2.4854,2.8996)--(2.5425,2.8586)--cycle;
\path[fill={rgb,1:red,0.3525;green,0.5585;blue,0.6861},draw={rgb,1:red,0.3525;green,0.5585;blue,0.6861},line width=0.15pt] (3.3943,2.6039)--(3.3896,2.6523)--(3.3117,2.6481)--(3.3196,2.5999)--cycle;
\path[fill={rgb,1:red,0.5766;green,0.7113;blue,0.7947},draw={rgb,1:red,0.5766;green,0.7113;blue,0.7947},line width=0.15pt] (4.0244,2.0110)--(4.0054,2.0414)--(3.9471,2.0549)--(3.9639,2.0251)--cycle;
\path[fill={rgb,1:red,0.3872;green,0.5822;blue,0.7029},draw={rgb,1:red,0.3872;green,0.5822;blue,0.7029},line width=0.15pt] (2.1951,2.9869)--(2.1148,3.0260)--(2.0258,2.9854)--(2.1112,2.9486)--cycle;
\path[fill={rgb,1:red,0.5233;green,0.6750;blue,0.7689},draw={rgb,1:red,0.5233;green,0.6750;blue,0.7689},line width=0.15pt] (3.8734,2.0989)--(3.8637,2.1338)--(3.8027,2.1433)--(3.8107,2.1087)--cycle;
\path[fill={rgb,1:red,0.5240;green,0.6755;blue,0.7692},draw={rgb,1:red,0.5240;green,0.6755;blue,0.7692},line width=0.15pt] (3.2735,2.1523)--(3.2779,2.1893)--(3.2154,2.1821)--(3.2098,2.1450)--cycle;
\path[fill={rgb,1:red,0.3420;green,0.5514;blue,0.6810},draw={rgb,1:red,0.3420;green,0.5514;blue,0.6810},line width=0.15pt] (3.6952,2.5988)--(3.7037,2.6470)--(3.6260,2.6517)--(3.6207,2.6033)--cycle;
\path[fill={rgb,1:red,0.3801;green,0.5773;blue,0.6994},draw={rgb,1:red,0.3801;green,0.5773;blue,0.6994},line width=0.15pt] (5.2661,3.0009)--(5.3758,3.0348)--(5.2854,3.0868)--(5.1809,3.0499)--cycle;
\path[fill={rgb,1:red,0.4965;green,0.6567;blue,0.7559},draw={rgb,1:red,0.4965;green,0.6567;blue,0.7559},line width=0.15pt] (3.8027,2.1433)--(3.7968,2.1804)--(3.7347,2.1880)--(3.7394,2.1510)--cycle;
\path[fill={rgb,1:red,0.3499;green,0.5567;blue,0.6848},draw={rgb,1:red,0.3499;green,0.5567;blue,0.6848},line width=0.15pt] (4.1813,2.7719)--(4.2197,2.8161)--(4.1367,2.8353)--(4.1027,2.7902)--cycle;
\path[fill={rgb,1:red,0.4522;green,0.6265;blue,0.7344},draw={rgb,1:red,0.4522;green,0.6265;blue,0.7344},line width=0.15pt] (3.5392,2.2390)--(3.5390,2.2804)--(3.4740,2.2805)--(3.4738,2.2391)--cycle;
\path[fill={rgb,1:red,0.4923;green,0.6538;blue,0.7538},draw={rgb,1:red,0.4923;green,0.6538;blue,0.7538},line width=0.15pt] (3.3421,2.1947)--(3.3441,2.2340)--(3.2807,2.2286)--(3.2779,2.1893)--cycle;
\path[fill={rgb,1:red,0.3493;green,0.5564;blue,0.6845},draw={rgb,1:red,0.3493;green,0.5564;blue,0.6845},line width=0.15pt] (3.5437,2.5573)--(3.5454,2.6057)--(3.4697,2.6059)--(3.4709,2.5575)--cycle;
\path[fill={rgb,1:red,0.4565;green,0.6294;blue,0.7365},draw={rgb,1:red,0.4565;green,0.6294;blue,0.7365},line width=0.15pt] (3.4738,2.2391)--(3.4740,2.2805)--(3.4091,2.2789)--(3.4086,2.2375)--cycle;
\path[fill={rgb,1:red,0.4491;green,0.6244;blue,0.7329},draw={rgb,1:red,0.4491;green,0.6244;blue,0.7329},line width=0.15pt] (3.6044,2.2369)--(3.6038,2.2783)--(3.5390,2.2804)--(3.5392,2.2390)--cycle;
\path[fill={rgb,1:red,0.3526;green,0.5586;blue,0.6861},draw={rgb,1:red,0.3526;green,0.5586;blue,0.6861},line width=0.15pt] (3.4709,2.5575)--(3.4697,2.6059)--(3.3943,2.6039)--(3.3983,2.5557)--cycle;
\path[fill={rgb,1:red,0.4708;green,0.6392;blue,0.7434},draw={rgb,1:red,0.4708;green,0.6392;blue,0.7434},line width=0.15pt] (3.7347,2.1880)--(3.7317,2.2273)--(3.6687,2.2330)--(3.6709,2.1937)--cycle;
\path[fill={rgb,1:red,0.3591;green,0.5630;blue,0.6893},draw={rgb,1:red,0.3591;green,0.5630;blue,0.6893},line width=0.15pt] (3.2352,2.6416)--(3.2227,2.6895)--(3.1447,2.6805)--(3.1607,2.6331)--cycle;
\path[fill={rgb,1:red,0.3682;green,0.5692;blue,0.6937},draw={rgb,1:red,0.3682;green,0.5692;blue,0.6937},line width=0.15pt] (4.6748,2.9022)--(4.7462,2.9408)--(4.6596,2.9750)--(4.5931,2.9344)--cycle;
\path[fill={rgb,1:red,0.3469;green,0.5547;blue,0.6834},draw={rgb,1:red,0.3469;green,0.5547;blue,0.6834},line width=0.15pt] (3.6161,2.5550)--(3.6207,2.6033)--(3.5454,2.6057)--(3.5437,2.5573)--cycle;
\path[fill={rgb,1:red,0.3624;green,0.5653;blue,0.6909},draw={rgb,1:red,0.3624;green,0.5653;blue,0.6909},line width=0.15pt] (3.1447,2.6805)--(3.1267,2.7278)--(3.0476,2.7161)--(3.0693,2.6693)--cycle;
\path[fill={rgb,1:red,0.3754;green,0.5741;blue,0.6972},draw={rgb,1:red,0.3754;green,0.5741;blue,0.6972},line width=0.15pt] (2.7964,2.8201)--(2.7558,2.8642)--(2.6726,2.8419)--(2.7177,2.7990)--cycle;
\path[fill={rgb,1:red,0.3570;green,0.5616;blue,0.6882},draw={rgb,1:red,0.3570;green,0.5616;blue,0.6882},line width=0.15pt] (3.3196,2.5999)--(3.3117,2.6481)--(3.2352,2.6416)--(3.2463,2.5937)--cycle;
\path[fill={rgb,1:red,0.3615;green,0.5647;blue,0.6904},draw={rgb,1:red,0.3615;green,0.5647;blue,0.6904},line width=0.15pt] (4.4730,2.8531)--(4.5310,2.8938)--(4.4462,2.9219)--(4.3929,2.8796)--cycle;
\path[fill={rgb,1:red,0.4618;green,0.6330;blue,0.7390},draw={rgb,1:red,0.4618;green,0.6330;blue,0.7390},line width=0.15pt] (3.4086,2.2375)--(3.4091,2.2789)--(3.3450,2.2754)--(3.3441,2.2340)--cycle;
\path[fill={rgb,1:red,0.3402;green,0.5502;blue,0.6801},draw={rgb,1:red,0.3402;green,0.5502;blue,0.6801},line width=0.15pt] (3.8539,2.6311)--(3.8706,2.6785)--(3.7931,2.6879)--(3.7799,2.6401)--cycle;
\path[fill={rgb,1:red,0.3414;green,0.5510;blue,0.6807},draw={rgb,1:red,0.3414;green,0.5510;blue,0.6807},line width=0.15pt] (3.7681,2.5922)--(3.7799,2.6401)--(3.7037,2.6470)--(3.6952,2.5988)--cycle;
\path[fill={rgb,1:red,0.4470;green,0.6230;blue,0.7319},draw={rgb,1:red,0.4470;green,0.6230;blue,0.7319},line width=0.15pt] (3.6687,2.2330)--(3.6677,2.2745)--(3.6038,2.2783)--(3.6044,2.2369)--cycle;
\path[fill={rgb,1:red,0.3665;green,0.5681;blue,0.6929},draw={rgb,1:red,0.3665;green,0.5681;blue,0.6929},line width=0.15pt] (3.0476,2.7161)--(3.0237,2.7627)--(2.9441,2.7480)--(2.9720,2.7022)--cycle;
\path[fill={rgb,1:red,0.3567;green,0.5614;blue,0.6881},draw={rgb,1:red,0.3567;green,0.5614;blue,0.6881},line width=0.15pt] (3.3983,2.5557)--(3.3943,2.6039)--(3.3196,2.5999)--(3.3265,2.5518)--cycle;
\path[fill={rgb,1:red,0.3413;green,0.5509;blue,0.6806},draw={rgb,1:red,0.3413;green,0.5509;blue,0.6806},line width=0.15pt] (3.9453,2.6669)--(3.9678,2.7135)--(3.8893,2.7257)--(3.8706,2.6785)--cycle;
\path[fill={rgb,1:red,0.3453;green,0.5536;blue,0.6826},draw={rgb,1:red,0.3453;green,0.5536;blue,0.6826},line width=0.15pt] (3.6877,2.5507)--(3.6952,2.5988)--(3.6207,2.6033)--(3.6161,2.5550)--cycle;
\path[fill={rgb,1:red,0.4293;green,0.6109;blue,0.7233},draw={rgb,1:red,0.4293;green,0.6109;blue,0.7233},line width=0.15pt] (3.5390,2.2804)--(3.5391,2.3236)--(3.4739,2.3238)--(3.4740,2.2805)--cycle;
\path[fill={rgb,1:red,0.3739;green,0.5731;blue,0.6964},draw={rgb,1:red,0.3739;green,0.5731;blue,0.6964},line width=0.15pt] (4.9043,2.9406)--(4.9907,2.9770)--(4.9038,3.0181)--(4.8225,2.9794)--cycle;
\path[fill={rgb,1:red,0.3553;green,0.5604;blue,0.6874},draw={rgb,1:red,0.3553;green,0.5604;blue,0.6874},line width=0.15pt] (3.5422,2.5092)--(3.5437,2.5573)--(3.4709,2.5575)--(3.4719,2.5094)--cycle;
\path[fill={rgb,1:red,0.5640;green,0.7027;blue,0.7886},draw={rgb,1:red,0.5640;green,0.7027;blue,0.7886},line width=0.15pt] (3.1390,2.1010)--(3.1483,2.1358)--(3.0894,2.1250)--(3.0786,2.0899)--cycle;
\path[fill={rgb,1:red,0.5318;green,0.6808;blue,0.7730},draw={rgb,1:red,0.5318;green,0.6808;blue,0.7730},line width=0.15pt] (3.2098,2.1450)--(3.2154,2.1821)--(3.1551,2.1731)--(3.1483,2.1358)--cycle;
\path[fill={rgb,1:red,0.4335;green,0.6138;blue,0.7253},draw={rgb,1:red,0.4335;green,0.6138;blue,0.7253},line width=0.15pt] (3.4740,2.2805)--(3.4739,2.3238)--(3.4090,2.3221)--(3.4091,2.2789)--cycle;
\path[fill={rgb,1:red,0.3543;green,0.5598;blue,0.6870},draw={rgb,1:red,0.3543;green,0.5598;blue,0.6870},line width=0.15pt] (4.2973,2.7945)--(4.3433,2.8372)--(4.2613,2.8600)--(4.2197,2.8161)--cycle;
\path[fill={rgb,1:red,0.3897;green,0.5839;blue,0.7041},draw={rgb,1:red,0.3897;green,0.5839;blue,0.7041},line width=0.15pt] (1.9347,3.0223)--(1.8377,3.0594)--(1.7499,3.0109)--(1.8520,2.9766)--cycle;
\path[fill={rgb,1:red,0.4261;green,0.6087;blue,0.7217},draw={rgb,1:red,0.4261;green,0.6087;blue,0.7217},line width=0.15pt] (3.6038,2.2783)--(3.6040,2.3216)--(3.5391,2.3236)--(3.5390,2.2804)--cycle;
\path[fill={rgb,1:red,0.4994;green,0.6587;blue,0.7573},draw={rgb,1:red,0.4994;green,0.6587;blue,0.7573},line width=0.15pt] (3.2779,2.1893)--(3.2807,2.2286)--(3.2191,2.2215)--(3.2154,2.1821)--cycle;
\path[fill={rgb,1:red,0.3588;green,0.5628;blue,0.6891},draw={rgb,1:red,0.3588;green,0.5628;blue,0.6891},line width=0.15pt] (3.4719,2.5094)--(3.4709,2.5575)--(3.3983,2.5557)--(3.4017,2.5076)--cycle;
\path[fill={rgb,1:red,0.5603;green,0.7002;blue,0.7868},draw={rgb,1:red,0.5603;green,0.7002;blue,0.7868},line width=0.15pt] (3.0650,2.0574)--(3.0786,2.0899)--(3.0214,2.0771)--(3.0059,2.0442)--cycle;
\path[fill={rgb,1:red,0.3439;green,0.5526;blue,0.6819},draw={rgb,1:red,0.3439;green,0.5526;blue,0.6819},line width=0.15pt] (4.0427,2.6991)--(4.0714,2.7448)--(3.9925,2.7599)--(3.9678,2.7135)--cycle;
\path[fill={rgb,1:red,0.3527;green,0.5587;blue,0.6862},draw={rgb,1:red,0.3527;green,0.5587;blue,0.6862},line width=0.15pt] (3.6122,2.5070)--(3.6161,2.5550)--(3.5437,2.5573)--(3.5422,2.5092)--cycle;
\path[fill={rgb,1:red,0.4681;green,0.6373;blue,0.7421},draw={rgb,1:red,0.4681;green,0.6373;blue,0.7421},line width=0.15pt] (3.3441,2.2340)--(3.3450,2.2754)--(3.2820,2.2701)--(3.2807,2.2286)--cycle;
\path[fill={rgb,1:red,0.4978;green,0.6576;blue,0.7565},draw={rgb,1:red,0.4978;green,0.6576;blue,0.7565},line width=0.15pt] (3.8637,2.1338)--(3.8566,2.1711)--(3.7968,2.1804)--(3.8027,2.1433)--cycle;
\path[fill={rgb,1:red,0.4710;green,0.6393;blue,0.7435},draw={rgb,1:red,0.4710;green,0.6393;blue,0.7435},line width=0.15pt] (3.7968,2.1804)--(3.7930,2.2199)--(3.7317,2.2273)--(3.7347,2.1880)--cycle;
\path[fill={rgb,1:red,0.5255;green,0.6765;blue,0.7699},draw={rgb,1:red,0.5255;green,0.6765;blue,0.7699},line width=0.15pt] (3.9331,2.0875)--(3.9220,2.1226)--(3.8637,2.1338)--(3.8734,2.0989)--cycle;
\path[fill={rgb,1:red,0.3709;green,0.5711;blue,0.6950},draw={rgb,1:red,0.3709;green,0.5711;blue,0.6950},line width=0.15pt] (2.9441,2.7480)--(2.9136,2.7935)--(2.8340,2.7757)--(2.8687,2.7311)--cycle;
\path[fill={rgb,1:red,0.4461;green,0.6224;blue,0.7315},draw={rgb,1:red,0.4461;green,0.6224;blue,0.7315},line width=0.15pt] (3.7317,2.2273)--(3.7304,2.2688)--(3.6677,2.2745)--(3.6687,2.2330)--cycle;
\path[fill={rgb,1:red,0.4388;green,0.6174;blue,0.7279},draw={rgb,1:red,0.4388;green,0.6174;blue,0.7279},line width=0.15pt] (3.4091,2.2789)--(3.4090,2.3221)--(3.3447,2.3186)--(3.3450,2.2754)--cycle;
\path[fill={rgb,1:red,0.5313;green,0.6805;blue,0.7728},draw={rgb,1:red,0.5313;green,0.6805;blue,0.7728},line width=0.15pt] (2.9874,2.0140)--(3.0059,2.0442)--(2.9507,2.0294)--(2.9301,1.9986)--cycle;
\path[fill={rgb,1:red,0.4085;green,0.5967;blue,0.7132},draw={rgb,1:red,0.4085;green,0.5967;blue,0.7132},line width=0.15pt] (3.5391,2.3236)--(3.5394,2.3685)--(3.4737,2.3686)--(3.4739,2.3238)--cycle;
\path[fill={rgb,1:red,0.3616;green,0.5647;blue,0.6905},draw={rgb,1:red,0.3616;green,0.5647;blue,0.6905},line width=0.15pt] (3.3265,2.5518)--(3.3196,2.5999)--(3.2463,2.5937)--(3.2560,2.5458)--cycle;
\path[fill={rgb,1:red,0.5533;green,0.6954;blue,0.7834},draw={rgb,1:red,0.5533;green,0.6954;blue,0.7834},line width=0.15pt] (4.0054,2.0414)--(3.9896,2.0744)--(3.9331,2.0875)--(3.9471,2.0549)--cycle;
\path[fill={rgb,1:red,0.3640;green,0.5664;blue,0.6916},draw={rgb,1:red,0.3640;green,0.5664;blue,0.6916},line width=0.15pt] (3.5410,2.4615)--(3.5422,2.5092)--(3.4719,2.5094)--(3.4727,2.4617)--cycle;
\path[fill={rgb,1:red,0.4240;green,0.6073;blue,0.7208},draw={rgb,1:red,0.4240;green,0.6073;blue,0.7208},line width=0.15pt] (3.6677,2.2745)--(3.6680,2.3177)--(3.6040,2.3216)--(3.6038,2.2783)--cycle;
\path[fill={rgb,1:red,0.3632;green,0.5658;blue,0.6913},draw={rgb,1:red,0.3632;green,0.5658;blue,0.6913},line width=0.15pt] (3.4017,2.5076)--(3.3983,2.5557)--(3.3265,2.5518)--(3.3323,2.5038)--cycle;
\path[fill={rgb,1:red,0.3622;green,0.5651;blue,0.6908},draw={rgb,1:red,0.3622;green,0.5651;blue,0.6908},line width=0.15pt] (3.2463,2.5937)--(3.2352,2.6416)--(3.1607,2.6331)--(3.1750,2.5855)--cycle;
\path[fill={rgb,1:red,0.4127;green,0.5996;blue,0.7153},draw={rgb,1:red,0.4127;green,0.5996;blue,0.7153},line width=0.15pt] (3.4739,2.3238)--(3.4737,2.3686)--(3.4081,2.3670)--(3.4090,2.3221)--cycle;
\path[fill={rgb,1:red,0.3678;green,0.5689;blue,0.6935},draw={rgb,1:red,0.3678;green,0.5689;blue,0.6935},line width=0.15pt] (3.4727,2.4617)--(3.4719,2.5094)--(3.4017,2.5076)--(3.4045,2.4600)--cycle;
\path[fill={rgb,1:red,0.4054;green,0.5946;blue,0.7117},draw={rgb,1:red,0.4054;green,0.5946;blue,0.7117},line width=0.15pt] (3.6040,2.3216)--(3.6049,2.3664)--(3.5394,2.3685)--(3.5391,2.3236)--cycle;
\path[fill={rgb,1:red,0.3510;green,0.5575;blue,0.6853},draw={rgb,1:red,0.3510;green,0.5575;blue,0.6853},line width=0.15pt] (3.6814,2.5028)--(3.6877,2.5507)--(3.6161,2.5550)--(3.6122,2.5070)--cycle;
\path[fill={rgb,1:red,0.3446;green,0.5532;blue,0.6822},draw={rgb,1:red,0.3446;green,0.5532;blue,0.6822},line width=0.15pt] (3.7579,2.5444)--(3.7681,2.5922)--(3.6952,2.5988)--(3.6877,2.5507)--cycle;
\path[fill={rgb,1:red,0.3612;green,0.5645;blue,0.6903},draw={rgb,1:red,0.3612;green,0.5645;blue,0.6903},line width=0.15pt] (3.6090,2.4594)--(3.6122,2.5070)--(3.5422,2.5092)--(3.5410,2.4615)--cycle;
\path[fill={rgb,1:red,0.3837;green,0.5798;blue,0.7012},draw={rgb,1:red,0.3837;green,0.5798;blue,0.7012},line width=0.15pt] (2.4854,2.8996)--(2.4242,2.9406)--(2.3409,2.9088)--(2.4068,2.8697)--cycle;
\path[fill={rgb,1:red,0.3906;green,0.5845;blue,0.7045},draw={rgb,1:red,0.3906;green,0.5845;blue,0.7045},line width=0.15pt] (3.5394,2.3685)--(3.5401,2.4145)--(3.4733,2.4147)--(3.4737,2.3686)--cycle;
\path[fill={rgb,1:red,0.3757;green,0.5744;blue,0.6973},draw={rgb,1:red,0.3757;green,0.5744;blue,0.6973},line width=0.15pt] (3.5401,2.4145)--(3.5410,2.4615)--(3.4727,2.4617)--(3.4733,2.4147)--cycle;
\path[fill={rgb,1:red,0.3644;green,0.5667;blue,0.6918},draw={rgb,1:red,0.3644;green,0.5667;blue,0.6918},line width=0.15pt] (3.1607,2.6331)--(3.1447,2.6805)--(3.0693,2.6693)--(3.0889,2.6224)--cycle;
\path[fill={rgb,1:red,0.3415;green,0.5511;blue,0.6808},draw={rgb,1:red,0.3415;green,0.5511;blue,0.6808},line width=0.15pt] (3.8390,2.5836)--(3.8539,2.6311)--(3.7799,2.6401)--(3.7681,2.5922)--cycle;
\path[fill={rgb,1:red,0.3797;green,0.5770;blue,0.6992},draw={rgb,1:red,0.3797;green,0.5770;blue,0.6992},line width=0.15pt] (2.6726,2.8419)--(2.6239,2.8846)--(2.5425,2.8586)--(2.5956,2.8173)--cycle;
\path[fill={rgb,1:red,0.3475;green,0.5551;blue,0.6837},draw={rgb,1:red,0.3475;green,0.5551;blue,0.6837},line width=0.15pt] (4.1459,2.7275)--(4.1813,2.7719)--(4.1027,2.7902)--(4.0714,2.7448)--cycle;
\path[fill={rgb,1:red,0.3947;green,0.5873;blue,0.7065},draw={rgb,1:red,0.3947;green,0.5873;blue,0.7065},line width=0.15pt] (3.4737,2.3686)--(3.4733,2.4147)--(3.4067,2.4130)--(3.4081,2.3670)--cycle;
\path[fill={rgb,1:red,0.5749;green,0.7102;blue,0.7939},draw={rgb,1:red,0.5749;green,0.7102;blue,0.7939},line width=0.15pt] (4.0809,1.9953)--(4.0599,2.0262)--(4.0054,2.0414)--(4.0244,2.0110)--cycle;
\path[fill={rgb,1:red,0.3797;green,0.5770;blue,0.6992},draw={rgb,1:red,0.3797;green,0.5770;blue,0.6992},line width=0.15pt] (3.4733,2.4147)--(3.4727,2.4617)--(3.4045,2.4600)--(3.4067,2.4130)--cycle;
\path[fill={rgb,1:red,0.3875;green,0.5824;blue,0.7030},draw={rgb,1:red,0.3875;green,0.5824;blue,0.7030},line width=0.15pt] (3.6049,2.3664)--(3.6066,2.4124)--(3.5401,2.4145)--(3.5394,2.3685)--cycle;
\path[fill={rgb,1:red,0.3728;green,0.5724;blue,0.6959},draw={rgb,1:red,0.3728;green,0.5724;blue,0.6959},line width=0.15pt] (3.6066,2.4124)--(3.6090,2.4594)--(3.5410,2.4615)--(3.5401,2.4145)--cycle;
\path[fill={rgb,1:red,0.4180;green,0.6032;blue,0.7178},draw={rgb,1:red,0.4180;green,0.6032;blue,0.7178},line width=0.15pt] (3.4090,2.3221)--(3.4081,2.3670)--(3.3433,2.3634)--(3.3447,2.3186)--cycle;
\path[fill={rgb,1:red,0.3724;green,0.5721;blue,0.6957},draw={rgb,1:red,0.3724;green,0.5721;blue,0.6957},line width=0.15pt] (3.4045,2.4600)--(3.4017,2.5076)--(3.3323,2.5038)--(3.3371,2.4563)--cycle;
\path[fill={rgb,1:red,0.4452;green,0.6217;blue,0.7310},draw={rgb,1:red,0.4452;green,0.6217;blue,0.7310},line width=0.15pt] (3.3450,2.2754)--(3.3447,2.3186)--(3.2816,2.3133)--(3.2820,2.2701)--cycle;
\path[fill={rgb,1:red,0.4034;green,0.5932;blue,0.7107},draw={rgb,1:red,0.4034;green,0.5932;blue,0.7107},line width=0.15pt] (3.6680,2.3177)--(3.6695,2.3625)--(3.6049,2.3664)--(3.6040,2.3216)--cycle;
\path[fill={rgb,1:red,0.3411;green,0.5508;blue,0.6805},draw={rgb,1:red,0.3411;green,0.5508;blue,0.6805},line width=0.15pt] (3.9252,2.6200)--(3.9453,2.6669)--(3.8706,2.6785)--(3.8539,2.6311)--cycle;
\path[fill={rgb,1:red,0.3594;green,0.5632;blue,0.6894},draw={rgb,1:red,0.3594;green,0.5632;blue,0.6894},line width=0.15pt] (3.6763,2.4554)--(3.6814,2.5028)--(3.6122,2.5070)--(3.6090,2.4594)--cycle;
\path[fill={rgb,1:red,0.4753;green,0.6423;blue,0.7456},draw={rgb,1:red,0.4753;green,0.6423;blue,0.7456},line width=0.15pt] (3.2807,2.2286)--(3.2820,2.2701)--(3.2207,2.2630)--(3.2191,2.2215)--cycle;
\path[fill={rgb,1:red,0.3870;green,0.5821;blue,0.7028},draw={rgb,1:red,0.3870;green,0.5821;blue,0.7028},line width=0.15pt] (2.2704,2.9478)--(2.1951,2.9869)--(2.1112,2.9486)--(2.1913,2.9117)--cycle;
\path[fill={rgb,1:red,0.4231;green,0.6067;blue,0.7203},draw={rgb,1:red,0.4231;green,0.6067;blue,0.7203},line width=0.15pt] (3.7304,2.2688)--(3.7308,2.3121)--(3.6680,2.3177)--(3.6677,2.2745)--cycle;
\path[fill={rgb,1:red,0.3685;green,0.5694;blue,0.6938},draw={rgb,1:red,0.3685;green,0.5694;blue,0.6938},line width=0.15pt] (3.3323,2.5038)--(3.3265,2.5518)--(3.2560,2.5458)--(3.2642,2.4981)--cycle;
\path[fill={rgb,1:red,0.3998;green,0.5908;blue,0.7090},draw={rgb,1:red,0.3998;green,0.5908;blue,0.7090},line width=0.15pt] (3.4081,2.3670)--(3.4067,2.4130)--(3.3408,2.4094)--(3.3433,2.3634)--cycle;
\path[fill={rgb,1:red,0.3678;green,0.5689;blue,0.6935},draw={rgb,1:red,0.3678;green,0.5689;blue,0.6935},line width=0.15pt] (3.0693,2.6693)--(3.0476,2.7161)--(2.9720,2.7022)--(2.9973,2.6561)--cycle;
\path[fill={rgb,1:red,0.5075;green,0.6642;blue,0.7612},draw={rgb,1:red,0.5075;green,0.6642;blue,0.7612},line width=0.15pt] (3.2154,2.1821)--(3.2191,2.2215)--(3.1595,2.2127)--(3.1551,2.1731)--cycle;
\path[fill={rgb,1:red,0.3846;green,0.5804;blue,0.7016},draw={rgb,1:red,0.3846;green,0.5804;blue,0.7016},line width=0.15pt] (3.4067,2.4130)--(3.4045,2.4600)--(3.3371,2.4563)--(3.3408,2.4094)--cycle;
\path[fill={rgb,1:red,0.3754;green,0.5741;blue,0.6972},draw={rgb,1:red,0.3754;green,0.5741;blue,0.6972},line width=0.15pt] (2.8340,2.7757)--(2.7964,2.8201)--(2.7177,2.7990)--(2.7595,2.7558)--cycle;
\path[fill={rgb,1:red,0.3856;green,0.5811;blue,0.7021},draw={rgb,1:red,0.3856;green,0.5811;blue,0.7021},line width=0.15pt] (3.6695,2.3625)--(3.6723,2.4085)--(3.6066,2.4124)--(3.6049,2.3664)--cycle;
\path[fill={rgb,1:red,0.4463;green,0.6225;blue,0.7316},draw={rgb,1:red,0.4463;green,0.6225;blue,0.7316},line width=0.15pt] (3.7930,2.2199)--(3.7914,2.2614)--(3.7304,2.2688)--(3.7317,2.2273)--cycle;
\path[fill={rgb,1:red,0.3709;green,0.5711;blue,0.6950},draw={rgb,1:red,0.3709;green,0.5711;blue,0.6950},line width=0.15pt] (3.6723,2.4085)--(3.6763,2.4554)--(3.6090,2.4594)--(3.6066,2.4124)--cycle;
\path[fill={rgb,1:red,0.3502;green,0.5570;blue,0.6850},draw={rgb,1:red,0.3502;green,0.5570;blue,0.6850},line width=0.15pt] (3.7492,2.4967)--(3.7579,2.5444)--(3.6877,2.5507)--(3.6814,2.5028)--cycle;
\path[fill={rgb,1:red,0.5404;green,0.6866;blue,0.7771},draw={rgb,1:red,0.5404;green,0.6866;blue,0.7771},line width=0.15pt] (3.1483,2.1358)--(3.1551,2.1731)--(3.0975,2.1625)--(3.0894,2.1250)--cycle;
\path[fill={rgb,1:red,0.3787;green,0.5764;blue,0.6987},draw={rgb,1:red,0.3787;green,0.5764;blue,0.6987},line width=0.15pt] (5.1630,2.9672)--(5.2661,3.0009)--(5.1809,3.0499)--(5.0828,3.0133)--cycle;
\path[fill={rgb,1:red,0.3672;green,0.5685;blue,0.6932},draw={rgb,1:red,0.3672;green,0.5685;blue,0.6932},line width=0.15pt] (3.2560,2.5458)--(3.2463,2.5937)--(3.1750,2.5855)--(3.1874,2.5379)--cycle;
\path[fill={rgb,1:red,0.4723;green,0.6402;blue,0.7441},draw={rgb,1:red,0.4723;green,0.6402;blue,0.7441},line width=0.15pt] (3.8566,2.1711)--(3.8521,2.2107)--(3.7930,2.2199)--(3.7968,2.1804)--cycle;
\path[fill={rgb,1:red,0.3590;green,0.5629;blue,0.6892},draw={rgb,1:red,0.3590;green,0.5629;blue,0.6892},line width=0.15pt] (4.4190,2.8121)--(4.4730,2.8531)--(4.3929,2.8796)--(4.3433,2.8372)--cycle;
\path[fill={rgb,1:red,0.3659;green,0.5676;blue,0.6925},draw={rgb,1:red,0.3659;green,0.5676;blue,0.6925},line width=0.15pt] (4.6080,2.8634)--(4.6748,2.9022)--(4.5931,2.9344)--(4.5310,2.8938)--cycle;
\path[fill={rgb,1:red,0.4243;green,0.6075;blue,0.7209},draw={rgb,1:red,0.4243;green,0.6075;blue,0.7209},line width=0.15pt] (3.3447,2.3186)--(3.3433,2.3634)--(3.2796,2.3581)--(3.2816,2.3133)--cycle;
\path[fill={rgb,1:red,0.3427;green,0.5519;blue,0.6813},draw={rgb,1:red,0.3427;green,0.5519;blue,0.6813},line width=0.15pt] (4.0166,2.6532)--(4.0427,2.6991)--(3.9678,2.7135)--(3.9453,2.6669)--cycle;
\path[fill={rgb,1:red,0.3780;green,0.5759;blue,0.6984},draw={rgb,1:red,0.3780;green,0.5759;blue,0.6984},line width=0.15pt] (3.3371,2.4563)--(3.3323,2.5038)--(3.2642,2.4981)--(3.2709,2.4507)--cycle;
\path[fill={rgb,1:red,0.5729;green,0.7088;blue,0.7929},draw={rgb,1:red,0.5729;green,0.7088;blue,0.7929},line width=0.15pt] (3.0786,2.0899)--(3.0894,2.1250)--(3.0337,2.1125)--(3.0214,2.0771)--cycle;
\path[fill={rgb,1:red,0.3448;green,0.5533;blue,0.6823},draw={rgb,1:red,0.3448;green,0.5533;blue,0.6823},line width=0.15pt] (3.8261,2.5361)--(3.8390,2.5836)--(3.7681,2.5922)--(3.7579,2.5444)--cycle;
\path[fill={rgb,1:red,0.5001;green,0.6592;blue,0.7576},draw={rgb,1:red,0.5001;green,0.6592;blue,0.7576},line width=0.15pt] (3.9220,2.1226)--(3.9137,2.1602)--(3.8566,2.1711)--(3.8637,2.1338)--cycle;
\path[fill={rgb,1:red,0.4025;green,0.5926;blue,0.7103},draw={rgb,1:red,0.4025;green,0.5926;blue,0.7103},line width=0.15pt] (3.7308,2.3121)--(3.7329,2.3568)--(3.6695,2.3625)--(3.6680,2.3177)--cycle;
\path[fill={rgb,1:red,0.3586;green,0.5627;blue,0.6890},draw={rgb,1:red,0.3586;green,0.5627;blue,0.6890},line width=0.15pt] (3.7421,2.4494)--(3.7492,2.4967)--(3.6814,2.5028)--(3.6763,2.4554)--cycle;
\path[fill={rgb,1:red,0.4059;green,0.5949;blue,0.7120},draw={rgb,1:red,0.4059;green,0.5949;blue,0.7120},line width=0.15pt] (3.3433,2.3634)--(3.3408,2.4094)--(3.2761,2.4040)--(3.2796,2.3581)--cycle;
\path[fill={rgb,1:red,0.3680;green,0.5691;blue,0.6936},draw={rgb,1:red,0.3680;green,0.5691;blue,0.6936},line width=0.15pt] (3.1750,2.5855)--(3.1607,2.6331)--(3.0889,2.6224)--(3.1061,2.5753)--cycle;
\path[fill={rgb,1:red,0.3905;green,0.5844;blue,0.7045},draw={rgb,1:red,0.3905;green,0.5844;blue,0.7045},line width=0.15pt] (3.3408,2.4094)--(3.3371,2.4563)--(3.2709,2.4507)--(3.2761,2.4040)--cycle;
\path[fill={rgb,1:red,0.3519;green,0.5581;blue,0.6858},draw={rgb,1:red,0.3519;green,0.5581;blue,0.6858},line width=0.15pt] (4.2547,2.7515)--(4.2973,2.7945)--(4.2197,2.8161)--(4.1813,2.7719)--cycle;
\path[fill={rgb,1:red,0.4525;green,0.6267;blue,0.7345},draw={rgb,1:red,0.4525;green,0.6267;blue,0.7345},line width=0.15pt] (3.2820,2.2701)--(3.2816,2.3133)--(3.2202,2.3063)--(3.2207,2.2630)--cycle;
\path[fill={rgb,1:red,0.3718;green,0.5717;blue,0.6954},draw={rgb,1:red,0.3718;green,0.5717;blue,0.6954},line width=0.15pt] (2.9720,2.7022)--(2.9441,2.7480)--(2.8687,2.7311)--(2.9004,2.6861)--cycle;
\path[fill={rgb,1:red,0.3847;green,0.5805;blue,0.7017},draw={rgb,1:red,0.3847;green,0.5805;blue,0.7017},line width=0.15pt] (3.7329,2.3568)--(3.7367,2.4027)--(3.6723,2.4085)--(3.6695,2.3625)--cycle;
\path[fill={rgb,1:red,0.5287;green,0.6787;blue,0.7715},draw={rgb,1:red,0.5287;green,0.6787;blue,0.7715},line width=0.15pt] (3.9896,2.0744)--(3.9770,2.1099)--(3.9220,2.1226)--(3.9331,2.0875)--cycle;
\path[fill={rgb,1:red,0.3700;green,0.5705;blue,0.6946},draw={rgb,1:red,0.3700;green,0.5705;blue,0.6946},line width=0.15pt] (3.7367,2.4027)--(3.7421,2.4494)--(3.6763,2.4554)--(3.6723,2.4085)--cycle;
\path[fill={rgb,1:red,0.5513;green,0.6941;blue,0.7824},draw={rgb,1:red,0.5513;green,0.6941;blue,0.7824},line width=0.15pt] (3.0059,2.0442)--(3.0214,2.0771)--(2.9679,2.0627)--(2.9507,2.0294)--cycle;
\path[fill={rgb,1:red,0.4233;green,0.6068;blue,0.7204},draw={rgb,1:red,0.4233;green,0.6068;blue,0.7204},line width=0.15pt] (3.7914,2.2614)--(3.7919,2.3046)--(3.7308,2.3121)--(3.7304,2.2688)--cycle;
\path[fill={rgb,1:red,0.3745;green,0.5735;blue,0.6967},draw={rgb,1:red,0.3745;green,0.5735;blue,0.6967},line width=0.15pt] (3.2642,2.4981)--(3.2560,2.5458)--(3.1874,2.5379)--(3.1979,2.4905)--cycle;
\path[fill={rgb,1:red,0.3720;green,0.5718;blue,0.6955},draw={rgb,1:red,0.3720;green,0.5718;blue,0.6955},line width=0.15pt] (4.8233,2.9043)--(4.9043,2.9406)--(4.8225,2.9794)--(4.7462,2.9408)--cycle;
\path[fill={rgb,1:red,0.3425;green,0.5517;blue,0.6812},draw={rgb,1:red,0.3425;green,0.5517;blue,0.6812},line width=0.15pt] (3.9073,2.5730)--(3.9252,2.6200)--(3.8539,2.6311)--(3.8390,2.5836)--cycle;
\path[fill={rgb,1:red,0.4835;green,0.6478;blue,0.7496},draw={rgb,1:red,0.4835;green,0.6478;blue,0.7496},line width=0.15pt] (3.2191,2.2215)--(3.2207,2.2630)--(3.1615,2.2542)--(3.1595,2.2127)--cycle;
\path[fill={rgb,1:red,0.3504;green,0.5571;blue,0.6850},draw={rgb,1:red,0.3504;green,0.5571;blue,0.6850},line width=0.15pt] (3.8151,2.4887)--(3.8261,2.5361)--(3.7579,2.5444)--(3.7492,2.4967)--cycle;
\path[fill={rgb,1:red,0.3458;green,0.5539;blue,0.6828},draw={rgb,1:red,0.3458;green,0.5539;blue,0.6828},line width=0.15pt] (4.1134,2.6827)--(4.1459,2.7275)--(4.0714,2.7448)--(4.0427,2.6991)--cycle;
\path[fill={rgb,1:red,0.3897;green,0.5839;blue,0.7041},draw={rgb,1:red,0.3897;green,0.5839;blue,0.7041},line width=0.15pt] (2.0258,2.9854)--(1.9347,3.0223)--(1.8520,2.9766)--(1.9479,2.9424)--cycle;
\path[fill={rgb,1:red,0.4315;green,0.6124;blue,0.7244},draw={rgb,1:red,0.4315;green,0.6124;blue,0.7244},line width=0.15pt] (3.2816,2.3133)--(3.2796,2.3581)--(3.2177,2.3509)--(3.2202,2.3063)--cycle;
\path[fill={rgb,1:red,0.3703;green,0.5707;blue,0.6947},draw={rgb,1:red,0.3703;green,0.5707;blue,0.6947},line width=0.15pt] (3.0889,2.6224)--(3.0693,2.6693)--(2.9973,2.6561)--(3.0201,2.6097)--cycle;
\path[fill={rgb,1:red,0.5573;green,0.6981;blue,0.7853},draw={rgb,1:red,0.5573;green,0.6981;blue,0.7853},line width=0.15pt] (4.0599,2.0262)--(4.0424,2.0597)--(3.9896,2.0744)--(4.0054,2.0414)--cycle;
\path[fill={rgb,1:red,0.4477;green,0.6234;blue,0.7322},draw={rgb,1:red,0.4477;green,0.6234;blue,0.7322},line width=0.15pt] (3.8521,2.2107)--(3.8501,2.2523)--(3.7914,2.2614)--(3.7930,2.2199)--cycle;
\path[fill={rgb,1:red,0.3916;green,0.5852;blue,0.7050},draw={rgb,1:red,0.3916;green,0.5852;blue,0.7050},line width=0.15pt] (1.6411,3.0454)--(1.5254,3.0802)--(1.4414,3.0228)--(1.5621,2.9914)--cycle;
\path[fill={rgb,1:red,0.3844;green,0.5803;blue,0.7015},draw={rgb,1:red,0.3844;green,0.5803;blue,0.7015},line width=0.15pt] (3.2709,2.4507)--(3.2642,2.4981)--(3.1979,2.4905)--(3.2065,2.4433)--cycle;
\path[fill={rgb,1:red,0.5163;green,0.6702;blue,0.7655},draw={rgb,1:red,0.5163;green,0.6702;blue,0.7655},line width=0.15pt] (3.1551,2.1731)--(3.1595,2.2127)--(3.1026,2.2022)--(3.0975,2.1625)--cycle;
\path[fill={rgb,1:red,0.4027;green,0.5927;blue,0.7104},draw={rgb,1:red,0.4027;green,0.5927;blue,0.7104},line width=0.15pt] (3.7919,2.3046)--(3.7945,2.3493)--(3.7329,2.3568)--(3.7308,2.3121)--cycle;
\path[fill={rgb,1:red,0.5224;green,0.6744;blue,0.7685},draw={rgb,1:red,0.5224;green,0.6744;blue,0.7685},line width=0.15pt] (2.9301,1.9986)--(2.9507,2.0294)--(2.8996,2.0130)--(2.8771,1.9816)--cycle;
\path[fill={rgb,1:red,0.3797;green,0.5771;blue,0.6993},draw={rgb,1:red,0.3797;green,0.5771;blue,0.6993},line width=0.15pt] (2.7177,2.7990)--(2.6726,2.8419)--(2.5956,2.8173)--(2.6450,2.7757)--cycle;
\path[fill={rgb,1:red,0.3835;green,0.5797;blue,0.7011},draw={rgb,1:red,0.3835;green,0.5797;blue,0.7011},line width=0.15pt] (2.5425,2.8586)--(2.4854,2.8996)--(2.4068,2.8697)--(2.4683,2.8303)--cycle;
\path[fill={rgb,1:red,0.4130;green,0.5997;blue,0.7154},draw={rgb,1:red,0.4130;green,0.5997;blue,0.7154},line width=0.15pt] (3.2796,2.3581)--(3.2761,2.4040)--(3.2131,2.3967)--(3.2177,2.3509)--cycle;
\path[fill={rgb,1:red,0.3735;green,0.5728;blue,0.6962},draw={rgb,1:red,0.3735;green,0.5728;blue,0.6962},line width=0.15pt] (3.1874,2.5379)--(3.1750,2.5855)--(3.1061,2.5753)--(3.1212,2.5281)--cycle;
\path[fill={rgb,1:red,0.3972;green,0.5890;blue,0.7078},draw={rgb,1:red,0.3972;green,0.5890;blue,0.7078},line width=0.15pt] (3.2761,2.4040)--(3.2709,2.4507)--(3.2065,2.4433)--(3.2131,2.3967)--cycle;
\path[fill={rgb,1:red,0.3588;green,0.5628;blue,0.6891},draw={rgb,1:red,0.3588;green,0.5628;blue,0.6891},line width=0.15pt] (3.8062,2.4416)--(3.8151,2.4887)--(3.7492,2.4967)--(3.7421,2.4494)--cycle;
\path[fill={rgb,1:red,0.3427;green,0.5519;blue,0.6813},draw={rgb,1:red,0.3427;green,0.5519;blue,0.6813},line width=0.15pt] (3.9932,2.6070)--(4.0166,2.6532)--(3.9453,2.6669)--(3.9252,2.6200)--cycle;
\path[fill={rgb,1:red,0.4747;green,0.6419;blue,0.7453},draw={rgb,1:red,0.4747;green,0.6419;blue,0.7453},line width=0.15pt] (3.9137,2.1602)--(3.9084,2.1999)--(3.8521,2.2107)--(3.8566,2.1711)--cycle;
\path[fill={rgb,1:red,0.3760;green,0.5745;blue,0.6975},draw={rgb,1:red,0.3760;green,0.5745;blue,0.6975},line width=0.15pt] (2.8687,2.7311)--(2.8340,2.7757)--(2.7595,2.7558)--(2.7980,2.7122)--cycle;
\path[fill={rgb,1:red,0.3849;green,0.5806;blue,0.7018},draw={rgb,1:red,0.3849;green,0.5806;blue,0.7018},line width=0.15pt] (3.7945,2.3493)--(3.7993,2.3950)--(3.7367,2.4027)--(3.7329,2.3568)--cycle;
\path[fill={rgb,1:red,0.3702;green,0.5706;blue,0.6947},draw={rgb,1:red,0.3702;green,0.5706;blue,0.6947},line width=0.15pt] (3.7993,2.3950)--(3.8062,2.4416)--(3.7421,2.4494)--(3.7367,2.4027)--cycle;
\path[fill={rgb,1:red,0.4607;green,0.6323;blue,0.7385},draw={rgb,1:red,0.4607;green,0.6323;blue,0.7385},line width=0.15pt] (3.2207,2.2630)--(3.2202,2.3063)--(3.1609,2.2975)--(3.1615,2.2542)--cycle;
\path[fill={rgb,1:red,0.5497;green,0.6930;blue,0.7817},draw={rgb,1:red,0.5497;green,0.6930;blue,0.7817},line width=0.15pt] (3.0894,2.1250)--(3.0975,2.1625)--(3.0428,2.1503)--(3.0337,2.1125)--cycle;
\path[fill={rgb,1:red,0.3458;green,0.5540;blue,0.6828},draw={rgb,1:red,0.3458;green,0.5540;blue,0.6828},line width=0.15pt] (3.8918,2.5259)--(3.9073,2.5730)--(3.8390,2.5836)--(3.8261,2.5361)--cycle;
\path[fill={rgb,1:red,0.5704;green,0.7071;blue,0.7917},draw={rgb,1:red,0.5704;green,0.7071;blue,0.7917},line width=0.15pt] (4.1330,1.9781)--(4.1101,2.0096)--(4.0599,2.0262)--(4.0809,1.9953)--cycle;
\path[fill={rgb,1:red,0.3869;green,0.5820;blue,0.7027},draw={rgb,1:red,0.3869;green,0.5820;blue,0.7027},line width=0.15pt] (2.3409,2.9088)--(2.2704,2.9478)--(2.1913,2.9117)--(2.2663,2.8748)--cycle;
\path[fill={rgb,1:red,0.4247;green,0.6077;blue,0.7211},draw={rgb,1:red,0.4247;green,0.6077;blue,0.7211},line width=0.15pt] (3.8501,2.2523)--(3.8507,2.2955)--(3.7919,2.3046)--(3.7914,2.2614)--cycle;
\path[fill={rgb,1:red,0.3736;green,0.5729;blue,0.6963},draw={rgb,1:red,0.3736;green,0.5729;blue,0.6963},line width=0.15pt] (2.9973,2.6561)--(2.9720,2.7022)--(2.9004,2.6861)--(2.9291,2.6408)--cycle;
\path[fill={rgb,1:red,0.3565;green,0.5613;blue,0.6880},draw={rgb,1:red,0.3565;green,0.5613;blue,0.6880},line width=0.15pt] (4.3688,2.7708)--(4.4190,2.8121)--(4.3433,2.8372)--(4.2973,2.7945)--cycle;
\path[fill={rgb,1:red,0.3813;green,0.5782;blue,0.7000},draw={rgb,1:red,0.3813;green,0.5782;blue,0.7000},line width=0.15pt] (3.1979,2.4905)--(3.1874,2.5379)--(3.1212,2.5281)--(3.1339,2.4810)--cycle;
\path[fill={rgb,1:red,0.5035;green,0.6615;blue,0.7593},draw={rgb,1:red,0.5035;green,0.6615;blue,0.7593},line width=0.15pt] (3.9770,2.1099)--(3.9677,2.1477)--(3.9137,2.1602)--(3.9220,2.1226)--cycle;
\path[fill={rgb,1:red,0.3744;green,0.5735;blue,0.6967},draw={rgb,1:red,0.3744;green,0.5735;blue,0.6967},line width=0.15pt] (3.1061,2.5753)--(3.0889,2.6224)--(3.0201,2.6097)--(3.0403,2.5631)--cycle;
\path[fill={rgb,1:red,0.3498;green,0.5567;blue,0.6847},draw={rgb,1:red,0.3498;green,0.5567;blue,0.6847},line width=0.15pt] (4.2155,2.7081)--(4.2547,2.7515)--(4.1813,2.7719)--(4.1459,2.7275)--cycle;
\path[fill={rgb,1:red,0.3636;green,0.5661;blue,0.6914},draw={rgb,1:red,0.3636;green,0.5661;blue,0.6914},line width=0.15pt] (4.5456,2.8244)--(4.6080,2.8634)--(4.5310,2.8938)--(4.4730,2.8531)--cycle;
\path[fill={rgb,1:red,0.5728;green,0.7087;blue,0.7929},draw={rgb,1:red,0.5728;green,0.7087;blue,0.7929},line width=0.15pt] (3.0214,2.0771)--(3.0337,2.1125)--(2.9816,2.0985)--(2.9679,2.0627)--cycle;
\path[fill={rgb,1:red,0.4396;green,0.6179;blue,0.7283},draw={rgb,1:red,0.4396;green,0.6179;blue,0.7283},line width=0.15pt] (3.2202,2.3063)--(3.2177,2.3509)--(3.1578,2.3420)--(3.1609,2.2975)--cycle;
\path[fill={rgb,1:red,0.4925;green,0.6540;blue,0.7540},draw={rgb,1:red,0.4925;green,0.6540;blue,0.7540},line width=0.15pt] (3.1595,2.2127)--(3.1615,2.2542)--(3.1049,2.2438)--(3.1026,2.2022)--cycle;
\path[fill={rgb,1:red,0.3772;green,0.5753;blue,0.6980},draw={rgb,1:red,0.3772;green,0.5753;blue,0.6980},line width=0.15pt] (5.0662,2.9335)--(5.1630,2.9672)--(5.0828,3.0133)--(4.9907,2.9770)--cycle;
\path[fill={rgb,1:red,0.3515;green,0.5579;blue,0.6856},draw={rgb,1:red,0.3515;green,0.5579;blue,0.6856},line width=0.15pt] (3.8786,2.4788)--(3.8918,2.5259)--(3.8261,2.5361)--(3.8151,2.4887)--cycle;
\path[fill={rgb,1:red,0.3448;green,0.5533;blue,0.6823},draw={rgb,1:red,0.3448;green,0.5533;blue,0.6823},line width=0.15pt] (4.0840,2.6375)--(4.1134,2.6827)--(4.0427,2.6991)--(4.0166,2.6532)--cycle;
\path[fill={rgb,1:red,0.3917;green,0.5852;blue,0.7051},draw={rgb,1:red,0.3917;green,0.5852;blue,0.7051},line width=0.15pt] (3.2065,2.4433)--(3.1979,2.4905)--(3.1339,2.4810)--(3.1443,2.4341)--cycle;
\path[fill={rgb,1:red,0.4040;green,0.5936;blue,0.7110},draw={rgb,1:red,0.4040;green,0.5936;blue,0.7110},line width=0.15pt] (3.8507,2.2955)--(3.8538,2.3401)--(3.7945,2.3493)--(3.7919,2.3046)--cycle;
\path[fill={rgb,1:red,0.3443;green,0.5529;blue,0.6821},draw={rgb,1:red,0.3443;green,0.5529;blue,0.6821},line width=0.15pt] (3.9725,2.5605)--(3.9932,2.6070)--(3.9252,2.6200)--(3.9073,2.5730)--cycle;
\path[fill={rgb,1:red,0.4209;green,0.6051;blue,0.7192},draw={rgb,1:red,0.4209;green,0.6051;blue,0.7192},line width=0.15pt] (3.2177,2.3509)--(3.2131,2.3967)--(3.1523,2.3877)--(3.1578,2.3420)--cycle;
\path[fill={rgb,1:red,0.4501;green,0.6251;blue,0.7334},draw={rgb,1:red,0.4501;green,0.6251;blue,0.7334},line width=0.15pt] (3.9084,2.1999)--(3.9061,2.2415)--(3.8501,2.2523)--(3.8521,2.2107)--cycle;
\path[fill={rgb,1:red,0.4049;green,0.5942;blue,0.7114},draw={rgb,1:red,0.4049;green,0.5942;blue,0.7114},line width=0.15pt] (3.2131,2.3967)--(3.2065,2.4433)--(3.1443,2.4341)--(3.1523,2.3877)--cycle;
\path[fill={rgb,1:red,0.5329;green,0.6816;blue,0.7735},draw={rgb,1:red,0.5329;green,0.6816;blue,0.7735},line width=0.15pt] (4.0424,2.0597)--(4.0284,2.0956)--(3.9770,2.1099)--(3.9896,2.0744)--cycle;
\path[fill={rgb,1:red,0.3600;green,0.5636;blue,0.6897},draw={rgb,1:red,0.3600;green,0.5636;blue,0.6897},line width=0.15pt] (3.8679,2.4320)--(3.8786,2.4788)--(3.8151,2.4887)--(3.8062,2.4416)--cycle;
\path[fill={rgb,1:red,0.3825;green,0.5789;blue,0.7006},draw={rgb,1:red,0.3825;green,0.5789;blue,0.7006},line width=0.15pt] (5.4520,2.9804)--(5.5736,3.0111)--(5.4927,3.0689)--(5.3758,3.0348)--cycle;
\path[fill={rgb,1:red,0.3862;green,0.5815;blue,0.7024},draw={rgb,1:red,0.3862;green,0.5815;blue,0.7024},line width=0.15pt] (3.8538,2.3401)--(3.8596,2.3857)--(3.7993,2.3950)--(3.7945,2.3493)--cycle;
\path[fill={rgb,1:red,0.5259;green,0.6768;blue,0.7702},draw={rgb,1:red,0.5259;green,0.6768;blue,0.7702},line width=0.15pt] (3.0975,2.1625)--(3.1026,2.2022)--(3.0487,2.1901)--(3.0428,2.1503)--cycle;
\path[fill={rgb,1:red,0.3715;green,0.5715;blue,0.6953},draw={rgb,1:red,0.3715;green,0.5715;blue,0.6953},line width=0.15pt] (3.8596,2.3857)--(3.8679,2.4320)--(3.8062,2.4416)--(3.7993,2.3950)--cycle;
\path[fill={rgb,1:red,0.5417;green,0.6876;blue,0.7778},draw={rgb,1:red,0.5417;green,0.6876;blue,0.7778},line width=0.15pt] (2.9507,2.0294)--(2.9679,2.0627)--(2.9184,2.0469)--(2.8996,2.0130)--cycle;
\path[fill={rgb,1:red,0.3700;green,0.5705;blue,0.6946},draw={rgb,1:red,0.3700;green,0.5705;blue,0.6946},line width=0.15pt] (4.7475,2.8677)--(4.8233,2.9043)--(4.7462,2.9408)--(4.6748,2.9022)--cycle;
\path[fill={rgb,1:red,0.3805;green,0.5776;blue,0.6996},draw={rgb,1:red,0.3805;green,0.5776;blue,0.6996},line width=0.15pt] (3.1212,2.5281)--(3.1061,2.5753)--(3.0403,2.5631)--(3.0578,2.5164)--cycle;
\path[fill={rgb,1:red,0.3802;green,0.5774;blue,0.6995},draw={rgb,1:red,0.3802;green,0.5774;blue,0.6995},line width=0.15pt] (2.7595,2.7558)--(2.7177,2.7990)--(2.6450,2.7757)--(2.6907,2.7337)--cycle;
\path[fill={rgb,1:red,0.4697;green,0.6384;blue,0.7429},draw={rgb,1:red,0.4697;green,0.6384;blue,0.7429},line width=0.15pt] (3.1615,2.2542)--(3.1609,2.2975)--(3.1042,2.2870)--(3.1049,2.2438)--cycle;
\path[fill={rgb,1:red,0.3774;green,0.5755;blue,0.6981},draw={rgb,1:red,0.3774;green,0.5755;blue,0.6981},line width=0.15pt] (2.9004,2.6861)--(2.8687,2.7311)--(2.7980,2.7122)--(2.8333,2.6681)--cycle;
\path[fill={rgb,1:red,0.3767;green,0.5750;blue,0.6978},draw={rgb,1:red,0.3767;green,0.5750;blue,0.6978},line width=0.15pt] (3.0201,2.6097)--(2.9973,2.6561)--(2.9291,2.6408)--(2.9550,2.5952)--cycle;
\path[fill={rgb,1:red,0.3837;green,0.5798;blue,0.7012},draw={rgb,1:red,0.3837;green,0.5798;blue,0.7012},line width=0.15pt] (2.5956,2.8173)--(2.5425,2.8586)--(2.4683,2.8303)--(2.5256,2.7906)--cycle;
\path[fill={rgb,1:red,0.3896;green,0.5838;blue,0.7041},draw={rgb,1:red,0.3896;green,0.5838;blue,0.7041},line width=0.15pt] (2.1112,2.9486)--(2.0258,2.9854)--(1.9479,2.9424)--(2.0379,2.9080)--cycle;
\path[fill={rgb,1:red,0.4782;green,0.6442;blue,0.7470},draw={rgb,1:red,0.4782;green,0.6442;blue,0.7470},line width=0.15pt] (3.9677,2.1477)--(3.9617,2.1875)--(3.9084,2.1999)--(3.9137,2.1602)--cycle;
\path[fill={rgb,1:red,0.3477;green,0.5553;blue,0.6837},draw={rgb,1:red,0.3477;green,0.5553;blue,0.6837},line width=0.15pt] (3.9545,2.5139)--(3.9725,2.5605)--(3.9073,2.5730)--(3.8918,2.5259)--cycle;
\path[fill={rgb,1:red,0.4272;green,0.6094;blue,0.7223},draw={rgb,1:red,0.4272;green,0.6094;blue,0.7223},line width=0.15pt] (3.9061,2.2415)--(3.9068,2.2847)--(3.8507,2.2955)--(3.8501,2.2523)--cycle;
\path[fill={rgb,1:red,0.5621;green,0.7014;blue,0.7877},draw={rgb,1:red,0.5621;green,0.7014;blue,0.7877},line width=0.15pt] (4.1101,2.0096)--(4.0910,2.0436)--(4.0424,2.0597)--(4.0599,2.0262)--cycle;
\path[fill={rgb,1:red,0.3916;green,0.5852;blue,0.7050},draw={rgb,1:red,0.3916;green,0.5852;blue,0.7050},line width=0.15pt] (1.7499,3.0109)--(1.6411,3.0454)--(1.5621,2.9914)--(1.6754,2.9601)--cycle;
\path[fill={rgb,1:red,0.3450;green,0.5534;blue,0.6824},draw={rgb,1:red,0.3450;green,0.5534;blue,0.6824},line width=0.15pt] (4.0576,2.5920)--(4.0840,2.6375)--(4.0166,2.6532)--(3.9932,2.6070)--cycle;
\path[fill={rgb,1:red,0.3888;green,0.5833;blue,0.7037},draw={rgb,1:red,0.3888;green,0.5833;blue,0.7037},line width=0.15pt] (3.1339,2.4810)--(3.1212,2.5281)--(3.0578,2.5164)--(3.0727,2.4697)--cycle;
\path[fill={rgb,1:red,0.5597;green,0.6998;blue,0.7865},draw={rgb,1:red,0.5597;green,0.6998;blue,0.7865},line width=0.15pt] (3.0337,2.1125)--(3.0428,2.1503)--(2.9917,2.1366)--(2.9816,2.0985)--cycle;
\path[fill={rgb,1:red,0.3482;green,0.5556;blue,0.6840},draw={rgb,1:red,0.3482;green,0.5556;blue,0.6840},line width=0.15pt] (4.1795,2.6643)--(4.2155,2.7081)--(4.1459,2.7275)--(4.1134,2.6827)--cycle;
\path[fill={rgb,1:red,0.4486;green,0.6240;blue,0.7326},draw={rgb,1:red,0.4486;green,0.6240;blue,0.7326},line width=0.15pt] (3.1609,2.2975)--(3.1578,2.3420)--(3.1006,2.3315)--(3.1042,2.2870)--cycle;
\path[fill={rgb,1:red,0.3543;green,0.5598;blue,0.6869},draw={rgb,1:red,0.3543;green,0.5598;blue,0.6869},line width=0.15pt] (4.3224,2.7291)--(4.3688,2.7708)--(4.2973,2.7945)--(4.2547,2.7515)--cycle;
\path[fill={rgb,1:red,0.5131;green,0.6680;blue,0.7639},draw={rgb,1:red,0.5131;green,0.6680;blue,0.7639},line width=0.15pt] (2.8771,1.9816)--(2.8996,2.0130)--(2.8531,1.9953)--(2.8288,1.9632)--cycle;
\path[fill={rgb,1:red,0.5023;green,0.6607;blue,0.7587},draw={rgb,1:red,0.5023;green,0.6607;blue,0.7587},line width=0.15pt] (3.1026,2.2022)--(3.1049,2.2438)--(3.0512,2.2318)--(3.0487,2.1901)--cycle;
\path[fill={rgb,1:red,0.3870;green,0.5820;blue,0.7028},draw={rgb,1:red,0.3870;green,0.5820;blue,0.7028},line width=0.15pt] (2.4068,2.8697)--(2.3409,2.9088)--(2.2663,2.8748)--(2.3365,2.8376)--cycle;
\path[fill={rgb,1:red,0.3536;green,0.5593;blue,0.6866},draw={rgb,1:red,0.3536;green,0.5593;blue,0.6866},line width=0.15pt] (3.9392,2.4672)--(3.9545,2.5139)--(3.8918,2.5259)--(3.8786,2.4788)--cycle;
\path[fill={rgb,1:red,0.4065;green,0.5953;blue,0.7122},draw={rgb,1:red,0.4065;green,0.5953;blue,0.7122},line width=0.15pt] (3.9068,2.2847)--(3.9105,2.3292)--(3.8538,2.3401)--(3.8507,2.2955)--cycle;
\path[fill={rgb,1:red,0.3997;green,0.5907;blue,0.7089},draw={rgb,1:red,0.3997;green,0.5907;blue,0.7089},line width=0.15pt] (3.1443,2.4341)--(3.1339,2.4810)--(3.0727,2.4697)--(3.0848,2.4231)--cycle;
\path[fill={rgb,1:red,0.4296;green,0.6111;blue,0.7235},draw={rgb,1:red,0.4296;green,0.6111;blue,0.7235},line width=0.15pt] (3.1578,2.3420)--(3.1523,2.3877)--(3.0941,2.3770)--(3.1006,2.3315)--cycle;
\path[fill={rgb,1:red,0.5079;green,0.6645;blue,0.7614},draw={rgb,1:red,0.5079;green,0.6645;blue,0.7614},line width=0.15pt] (4.0284,2.0956)--(4.0181,2.1336)--(3.9677,2.1477)--(3.9770,2.1099)--cycle;
\path[fill={rgb,1:red,0.3613;green,0.5645;blue,0.6903},draw={rgb,1:red,0.3613;green,0.5645;blue,0.6903},line width=0.15pt] (4.4876,2.7850)--(4.5456,2.8244)--(4.4730,2.8531)--(4.4190,2.8121)--cycle;
\path[fill={rgb,1:red,0.4133;green,0.6000;blue,0.7155},draw={rgb,1:red,0.4133;green,0.6000;blue,0.7155},line width=0.15pt] (3.1523,2.3877)--(3.1443,2.4341)--(3.0848,2.4231)--(3.0941,2.3770)--cycle;
\path[fill={rgb,1:red,0.3814;green,0.5782;blue,0.7001},draw={rgb,1:red,0.3814;green,0.5782;blue,0.7001},line width=0.15pt] (3.0403,2.5631)--(3.0201,2.6097)--(2.9550,2.5952)--(2.9779,2.5492)--cycle;
\path[fill={rgb,1:red,0.4537;green,0.6275;blue,0.7351},draw={rgb,1:red,0.4537;green,0.6275;blue,0.7351},line width=0.15pt] (3.9617,2.1875)--(3.9591,2.2292)--(3.9061,2.2415)--(3.9084,2.1999)--cycle;
\path[fill={rgb,1:red,0.3622;green,0.5651;blue,0.6907},draw={rgb,1:red,0.3622;green,0.5651;blue,0.6907},line width=0.15pt] (3.9267,2.4207)--(3.9392,2.4672)--(3.8786,2.4788)--(3.8679,2.4320)--cycle;
\path[fill={rgb,1:red,0.3886;green,0.5831;blue,0.7035},draw={rgb,1:red,0.3886;green,0.5831;blue,0.7035},line width=0.15pt] (3.9105,2.3292)--(3.9172,2.3746)--(3.8596,2.3857)--(3.8538,2.3401)--cycle;
\path[fill={rgb,1:red,0.3798;green,0.5771;blue,0.6993},draw={rgb,1:red,0.3798;green,0.5771;blue,0.6993},line width=0.15pt] (2.9291,2.6408)--(2.9004,2.6861)--(2.8333,2.6681)--(2.8653,2.6237)--cycle;
\path[fill={rgb,1:red,0.5650;green,0.7034;blue,0.7891},draw={rgb,1:red,0.5650;green,0.7034;blue,0.7891},line width=0.15pt] (4.1802,1.9594)--(4.1556,1.9916)--(4.1101,2.0096)--(4.1330,1.9781)--cycle;
\path[fill={rgb,1:red,0.5627;green,0.7018;blue,0.7880},draw={rgb,1:red,0.5627;green,0.7018;blue,0.7880},line width=0.15pt] (2.9679,2.0627)--(2.9816,2.0985)--(2.9334,2.0831)--(2.9184,2.0469)--cycle;
\path[fill={rgb,1:red,0.3738;green,0.5730;blue,0.6964},draw={rgb,1:red,0.3738;green,0.5730;blue,0.6964},line width=0.15pt] (3.9172,2.3746)--(3.9267,2.4207)--(3.8679,2.4320)--(3.8596,2.3857)--cycle;
\path[fill={rgb,1:red,0.3755;green,0.5742;blue,0.6972},draw={rgb,1:red,0.3755;green,0.5742;blue,0.6972},line width=0.15pt] (4.9754,2.8997)--(5.0662,2.9335)--(4.9907,2.9770)--(4.9043,2.9406)--cycle;
\path[fill={rgb,1:red,0.3468;green,0.5546;blue,0.6833},draw={rgb,1:red,0.3468;green,0.5546;blue,0.6833},line width=0.15pt] (4.0341,2.5462)--(4.0576,2.5920)--(3.9932,2.6070)--(3.9725,2.5605)--cycle;
\path[fill={rgb,1:red,0.3814;green,0.5782;blue,0.7001},draw={rgb,1:red,0.3814;green,0.5782;blue,0.7001},line width=0.15pt] (2.7980,2.7122)--(2.7595,2.7558)--(2.6907,2.7337)--(2.7328,2.6913)--cycle;
\path[fill={rgb,1:red,0.4796;green,0.6452;blue,0.7477},draw={rgb,1:red,0.4796;green,0.6452;blue,0.7477},line width=0.15pt] (3.1049,2.2438)--(3.1042,2.2870)--(3.0505,2.2750)--(3.0512,2.2318)--cycle;
\path[fill={rgb,1:red,0.5363;green,0.6838;blue,0.7752},draw={rgb,1:red,0.5363;green,0.6838;blue,0.7752},line width=0.15pt] (3.0428,2.1503)--(3.0487,2.1901)--(2.9982,2.1766)--(2.9917,2.1366)--cycle;
\path[fill={rgb,1:red,0.3880;green,0.5828;blue,0.7033},draw={rgb,1:red,0.3880;green,0.5828;blue,0.7033},line width=0.15pt] (3.0578,2.5164)--(3.0403,2.5631)--(2.9779,2.5492)--(2.9978,2.5030)--cycle;
\path[fill={rgb,1:red,0.5381;green,0.6851;blue,0.7760},draw={rgb,1:red,0.5381;green,0.6851;blue,0.7760},line width=0.15pt] (4.0910,2.0436)--(4.0758,2.0799)--(4.0284,2.0956)--(4.0424,2.0597)--cycle;
\path[fill={rgb,1:red,0.3476;green,0.5552;blue,0.6837},draw={rgb,1:red,0.3476;green,0.5552;blue,0.6837},line width=0.15pt] (4.1469,2.6200)--(4.1795,2.6643)--(4.1134,2.6827)--(4.0840,2.6375)--cycle;
\path[fill={rgb,1:red,0.3680;green,0.5691;blue,0.6936},draw={rgb,1:red,0.3680;green,0.5691;blue,0.6936},line width=0.15pt] (4.6765,2.8309)--(4.7475,2.8677)--(4.6748,2.9022)--(4.6080,2.8634)--cycle;
\path[fill={rgb,1:red,0.3842;green,0.5801;blue,0.7014},draw={rgb,1:red,0.3842;green,0.5801;blue,0.7014},line width=0.15pt] (2.6450,2.7757)--(2.5956,2.8173)--(2.5256,2.7906)--(2.5788,2.7505)--cycle;
\path[fill={rgb,1:red,0.3813;green,0.5782;blue,0.7000},draw={rgb,1:red,0.3813;green,0.5782;blue,0.7000},line width=0.15pt] (5.3378,2.9497)--(5.4520,2.9804)--(5.3758,3.0348)--(5.2661,3.0009)--cycle;
\path[fill={rgb,1:red,0.4307;green,0.6119;blue,0.7240},draw={rgb,1:red,0.4307;green,0.6119;blue,0.7240},line width=0.15pt] (3.9591,2.2292)--(3.9599,2.2724)--(3.9068,2.2847)--(3.9061,2.2415)--cycle;
\path[fill={rgb,1:red,0.4828;green,0.6473;blue,0.7492},draw={rgb,1:red,0.4828;green,0.6473;blue,0.7492},line width=0.15pt] (4.0181,2.1336)--(4.0114,2.1737)--(3.9617,2.1875)--(3.9677,2.1477)--cycle;
\path[fill={rgb,1:red,0.3525;green,0.5585;blue,0.6861},draw={rgb,1:red,0.3525;green,0.5585;blue,0.6861},line width=0.15pt] (4.2796,2.6869)--(4.3224,2.7291)--(4.2547,2.7515)--(4.2155,2.7081)--cycle;
\path[fill={rgb,1:red,0.3505;green,0.5571;blue,0.6851},draw={rgb,1:red,0.3505;green,0.5571;blue,0.6851},line width=0.15pt] (4.0137,2.5001)--(4.0341,2.5462)--(3.9725,2.5605)--(3.9545,2.5139)--cycle;
\path[fill={rgb,1:red,0.4583;green,0.6307;blue,0.7374},draw={rgb,1:red,0.4583;green,0.6307;blue,0.7374},line width=0.15pt] (3.1042,2.2870)--(3.1006,2.3315)--(3.0464,2.3194)--(3.0505,2.2750)--cycle;
\path[fill={rgb,1:red,0.3897;green,0.5839;blue,0.7041},draw={rgb,1:red,0.3897;green,0.5839;blue,0.7041},line width=0.15pt] (2.1913,2.9117)--(2.1112,2.9486)--(2.0379,2.9080)--(2.1222,2.8736)--cycle;
\path[fill={rgb,1:red,0.5318;green,0.6807;blue,0.7730},draw={rgb,1:red,0.5318;green,0.6807;blue,0.7730},line width=0.15pt] (2.8996,2.0130)--(2.9184,2.0469)--(2.8733,2.0297)--(2.8531,1.9953)--cycle;
\path[fill={rgb,1:red,0.3969;green,0.5888;blue,0.7076},draw={rgb,1:red,0.3969;green,0.5888;blue,0.7076},line width=0.15pt] (3.0727,2.4697)--(3.0578,2.5164)--(2.9978,2.5030)--(3.0147,2.4567)--cycle;
\path[fill={rgb,1:red,0.3835;green,0.5797;blue,0.7011},draw={rgb,1:red,0.3835;green,0.5797;blue,0.7011},line width=0.15pt] (2.9550,2.5952)--(2.9291,2.6408)--(2.8653,2.6237)--(2.8940,2.5788)--cycle;
\path[fill={rgb,1:red,0.4100;green,0.5977;blue,0.7139},draw={rgb,1:red,0.4100;green,0.5977;blue,0.7139},line width=0.15pt] (3.9599,2.2724)--(3.9640,2.3168)--(3.9105,2.3292)--(3.9068,2.2847)--cycle;
\path[fill={rgb,1:red,0.4391;green,0.6176;blue,0.7281},draw={rgb,1:red,0.4391;green,0.6176;blue,0.7281},line width=0.15pt] (3.1006,2.3315)--(3.0941,2.3770)--(3.0390,2.3647)--(3.0464,2.3194)--cycle;
\path[fill={rgb,1:red,0.3917;green,0.5852;blue,0.7051},draw={rgb,1:red,0.3917;green,0.5852;blue,0.7051},line width=0.15pt] (1.8520,2.9766)--(1.7499,3.0109)--(1.6754,2.9601)--(1.7820,2.9288)--cycle;
\path[fill={rgb,1:red,0.4083;green,0.5966;blue,0.7131},draw={rgb,1:red,0.4083;green,0.5966;blue,0.7131},line width=0.15pt] (3.0848,2.4231)--(3.0727,2.4697)--(3.0147,2.4567)--(3.0285,2.4105)--cycle;
\path[fill={rgb,1:red,0.3591;green,0.5630;blue,0.6893},draw={rgb,1:red,0.3591;green,0.5630;blue,0.6893},line width=0.15pt] (4.4337,2.7452)--(4.4876,2.7850)--(4.4190,2.8121)--(4.3688,2.7708)--cycle;
\path[fill={rgb,1:red,0.5702;green,0.7070;blue,0.7916},draw={rgb,1:red,0.5702;green,0.7070;blue,0.7916},line width=0.15pt] (2.9816,2.0985)--(2.9917,2.1366)--(2.9444,2.1214)--(2.9334,2.0831)--cycle;
\path[fill={rgb,1:red,0.3873;green,0.5822;blue,0.7029},draw={rgb,1:red,0.3873;green,0.5822;blue,0.7029},line width=0.15pt] (2.4683,2.8303)--(2.4068,2.8697)--(2.3365,2.8376)--(2.4019,2.8000)--cycle;
\path[fill={rgb,1:red,0.5128;green,0.6679;blue,0.7638},draw={rgb,1:red,0.5128;green,0.6679;blue,0.7638},line width=0.15pt] (3.0487,2.1901)--(3.0512,2.2318)--(3.0010,2.2183)--(2.9982,2.1766)--cycle;
\path[fill={rgb,1:red,0.3565;green,0.5613;blue,0.6880},draw={rgb,1:red,0.3565;green,0.5613;blue,0.6880},line width=0.15pt] (3.9965,2.4539)--(4.0137,2.5001)--(3.9545,2.5139)--(3.9392,2.4672)--cycle;
\path[fill={rgb,1:red,0.4224;green,0.6062;blue,0.7200},draw={rgb,1:red,0.4224;green,0.6062;blue,0.7200},line width=0.15pt] (3.0941,2.3770)--(3.0848,2.4231)--(3.0285,2.4105)--(3.0390,2.3647)--cycle;
\path[fill={rgb,1:red,0.5678;green,0.7053;blue,0.7905},draw={rgb,1:red,0.5678;green,0.7053;blue,0.7905},line width=0.15pt] (4.1556,1.9916)--(4.1351,2.0262)--(4.0910,2.0436)--(4.1101,2.0096)--cycle;
\path[fill={rgb,1:red,0.3833;green,0.5795;blue,0.7010},draw={rgb,1:red,0.3833;green,0.5795;blue,0.7010},line width=0.15pt] (2.8333,2.6681)--(2.7980,2.7122)--(2.7328,2.6913)--(2.7713,2.6483)--cycle;
\path[fill={rgb,1:red,0.3481;green,0.5555;blue,0.6839},draw={rgb,1:red,0.3481;green,0.5555;blue,0.6839},line width=0.15pt] (4.1176,2.5753)--(4.1469,2.6200)--(4.0840,2.6375)--(4.0576,2.5920)--cycle;
\path[fill={rgb,1:red,0.3920;green,0.5855;blue,0.7052},draw={rgb,1:red,0.3920;green,0.5855;blue,0.7052},line width=0.15pt] (3.9640,2.3168)--(3.9716,2.3620)--(3.9172,2.3746)--(3.9105,2.3292)--cycle;
\path[fill={rgb,1:red,0.3653;green,0.5673;blue,0.6923},draw={rgb,1:red,0.3653;green,0.5673;blue,0.6923},line width=0.15pt] (3.9824,2.4078)--(3.9965,2.4539)--(3.9392,2.4672)--(3.9267,2.4207)--cycle;
\path[fill={rgb,1:red,0.3771;green,0.5753;blue,0.6980},draw={rgb,1:red,0.3771;green,0.5753;blue,0.6980},line width=0.15pt] (3.9716,2.3620)--(3.9824,2.4078)--(3.9267,2.4207)--(3.9172,2.3746)--cycle;
\path[fill={rgb,1:red,0.4584;green,0.6307;blue,0.7374},draw={rgb,1:red,0.4584;green,0.6307;blue,0.7374},line width=0.15pt] (4.0114,2.1737)--(4.0085,2.2155)--(3.9591,2.2292)--(3.9617,2.1875)--cycle;
\path[fill={rgb,1:red,0.5133;green,0.6681;blue,0.7640},draw={rgb,1:red,0.5133;green,0.6681;blue,0.7640},line width=0.15pt] (4.0758,2.0799)--(4.0645,2.1183)--(4.0181,2.1336)--(4.0284,2.0956)--cycle;
\path[fill={rgb,1:red,0.3889;green,0.5833;blue,0.7037},draw={rgb,1:red,0.3889;green,0.5833;blue,0.7037},line width=0.15pt] (2.9779,2.5492)--(2.9550,2.5952)--(2.8940,2.5788)--(2.9195,2.5335)--cycle;
\path[fill={rgb,1:red,0.3738;green,0.5731;blue,0.6964},draw={rgb,1:red,0.3738;green,0.5731;blue,0.6964},line width=0.15pt] (4.8903,2.8657)--(4.9754,2.8997)--(4.9043,2.9406)--(4.8233,2.9043)--cycle;
\path[fill={rgb,1:red,0.3853;green,0.5809;blue,0.7019},draw={rgb,1:red,0.3853;green,0.5809;blue,0.7019},line width=0.15pt] (2.6907,2.7337)--(2.6450,2.7757)--(2.5788,2.7505)--(2.6280,2.7098)--cycle;
\path[fill={rgb,1:red,0.3513;green,0.5577;blue,0.6855},draw={rgb,1:red,0.3513;green,0.5577;blue,0.6855},line width=0.15pt] (4.2405,2.6441)--(4.2796,2.6869)--(4.2155,2.7081)--(4.1795,2.6643)--cycle;
\path[fill={rgb,1:red,0.5034;green,0.6614;blue,0.7592},draw={rgb,1:red,0.5034;green,0.6614;blue,0.7592},line width=0.15pt] (2.8288,1.9632)--(2.8531,1.9953)--(2.8115,1.9763)--(2.7857,1.9435)--cycle;
\path[fill={rgb,1:red,0.4901;green,0.6524;blue,0.7528},draw={rgb,1:red,0.4901;green,0.6524;blue,0.7528},line width=0.15pt] (3.0512,2.2318)--(3.0505,2.2750)--(3.0002,2.2615)--(3.0010,2.2183)--cycle;
\path[fill={rgb,1:red,0.3659;green,0.5677;blue,0.6926},draw={rgb,1:red,0.3659;green,0.5677;blue,0.6926},line width=0.15pt] (4.6103,2.7937)--(4.6765,2.8309)--(4.6080,2.8634)--(4.5456,2.8244)--cycle;
\path[fill={rgb,1:red,0.5521;green,0.6946;blue,0.7828},draw={rgb,1:red,0.5521;green,0.6946;blue,0.7828},line width=0.15pt] (2.9184,2.0469)--(2.9334,2.0831)--(2.8895,2.0664)--(2.8733,2.0297)--cycle;
\path[fill={rgb,1:red,0.3501;green,0.5569;blue,0.6849},draw={rgb,1:red,0.3501;green,0.5569;blue,0.6849},line width=0.15pt] (4.0917,2.5302)--(4.1176,2.5753)--(4.0576,2.5920)--(4.0341,2.5462)--cycle;
\path[fill={rgb,1:red,0.5472;green,0.6913;blue,0.7805},draw={rgb,1:red,0.5472;green,0.6913;blue,0.7805},line width=0.15pt] (2.9917,2.1366)--(2.9982,2.1766)--(2.9515,2.1617)--(2.9444,2.1214)--cycle;
\path[fill={rgb,1:red,0.4354;green,0.6150;blue,0.7263},draw={rgb,1:red,0.4354;green,0.6150;blue,0.7263},line width=0.15pt] (4.0085,2.2155)--(4.0094,2.2586)--(3.9599,2.2724)--(3.9591,2.2292)--cycle;
\path[fill={rgb,1:red,0.3961;green,0.5883;blue,0.7072},draw={rgb,1:red,0.3961;green,0.5883;blue,0.7072},line width=0.15pt] (2.9978,2.5030)--(2.9779,2.5492)--(2.9195,2.5335)--(2.9416,2.4879)--cycle;
\path[fill={rgb,1:red,0.3864;green,0.5816;blue,0.7025},draw={rgb,1:red,0.3864;green,0.5816;blue,0.7025},line width=0.15pt] (2.8653,2.6237)--(2.8333,2.6681)--(2.7713,2.6483)--(2.8062,2.6048)--cycle;
\path[fill={rgb,1:red,0.3801;green,0.5773;blue,0.6994},draw={rgb,1:red,0.3801;green,0.5773;blue,0.6994},line width=0.15pt] (5.2305,2.9190)--(5.3378,2.9497)--(5.2661,3.0009)--(5.1630,2.9672)--cycle;
\path[fill={rgb,1:red,0.5589;green,0.6993;blue,0.7862},draw={rgb,1:red,0.5589;green,0.6993;blue,0.7862},line width=0.15pt] (4.2223,1.9395)--(4.1962,1.9724)--(4.1556,1.9916)--(4.1802,1.9594)--cycle;
\path[fill={rgb,1:red,0.4687;green,0.6378;blue,0.7424},draw={rgb,1:red,0.4687;green,0.6378;blue,0.7424},line width=0.15pt] (3.0505,2.2750)--(3.0464,2.3194)--(2.9957,2.3058)--(3.0002,2.2615)--cycle;
\path[fill={rgb,1:red,0.3900;green,0.5841;blue,0.7042},draw={rgb,1:red,0.3900;green,0.5841;blue,0.7042},line width=0.15pt] (2.2663,2.8748)--(2.1913,2.9117)--(2.1222,2.8736)--(2.2012,2.8388)--cycle;
\path[fill={rgb,1:red,0.3572;green,0.5617;blue,0.6883},draw={rgb,1:red,0.3572;green,0.5617;blue,0.6883},line width=0.15pt] (4.3838,2.7048)--(4.4337,2.7452)--(4.3688,2.7708)--(4.3224,2.7291)--cycle;
\path[fill={rgb,1:red,0.5442;green,0.6892;blue,0.7790},draw={rgb,1:red,0.5442;green,0.6892;blue,0.7790},line width=0.15pt] (4.1351,2.0262)--(4.1188,2.0629)--(4.0758,2.0799)--(4.0910,2.0436)--cycle;
\path[fill={rgb,1:red,0.4883;green,0.6511;blue,0.7519},draw={rgb,1:red,0.4883;green,0.6511;blue,0.7519},line width=0.15pt] (4.0645,2.1183)--(4.0573,2.1585)--(4.0114,2.1737)--(4.0181,2.1336)--cycle;
\path[fill={rgb,1:red,0.3879;green,0.5826;blue,0.7032},draw={rgb,1:red,0.3879;green,0.5826;blue,0.7032},line width=0.15pt] (2.5256,2.7906)--(2.4683,2.8303)--(2.4019,2.8000)--(2.4629,2.7620)--cycle;
\path[fill={rgb,1:red,0.3541;green,0.5596;blue,0.6868},draw={rgb,1:red,0.3541;green,0.5596;blue,0.6868},line width=0.15pt] (4.0691,2.4847)--(4.0917,2.5302)--(4.0341,2.5462)--(4.0137,2.5001)--cycle;
\path[fill={rgb,1:red,0.4057;green,0.5948;blue,0.7118},draw={rgb,1:red,0.4057;green,0.5948;blue,0.7118},line width=0.15pt] (3.0147,2.4567)--(2.9978,2.5030)--(2.9416,2.4879)--(2.9604,2.4421)--cycle;
\path[fill={rgb,1:red,0.4493;green,0.6245;blue,0.7330},draw={rgb,1:red,0.4493;green,0.6245;blue,0.7330},line width=0.15pt] (3.0464,2.3194)--(3.0390,2.3647)--(2.9875,2.3508)--(2.9957,2.3058)--cycle;
\path[fill={rgb,1:red,0.4146;green,0.6009;blue,0.7162},draw={rgb,1:red,0.4146;green,0.6009;blue,0.7162},line width=0.15pt] (4.0094,2.2586)--(4.0140,2.3029)--(3.9640,2.3168)--(3.9599,2.2724)--cycle;
\path[fill={rgb,1:red,0.3509;green,0.5574;blue,0.6853},draw={rgb,1:red,0.3509;green,0.5574;blue,0.6853},line width=0.15pt] (4.2049,2.6008)--(4.2405,2.6441)--(4.1795,2.6643)--(4.1469,2.6200)--cycle;
\path[fill={rgb,1:red,0.3918;green,0.5853;blue,0.7051},draw={rgb,1:red,0.3918;green,0.5853;blue,0.7051},line width=0.15pt] (1.9479,2.9424)--(1.8520,2.9766)--(1.7820,2.9288)--(1.8819,2.8973)--cycle;
\path[fill={rgb,1:red,0.4176;green,0.6029;blue,0.7176},draw={rgb,1:red,0.4176;green,0.6029;blue,0.7176},line width=0.15pt] (3.0285,2.4105)--(3.0147,2.4567)--(2.9604,2.4421)--(2.9757,2.3964)--cycle;
\path[fill={rgb,1:red,0.4322;green,0.6129;blue,0.7247},draw={rgb,1:red,0.4322;green,0.6129;blue,0.7247},line width=0.15pt] (3.0390,2.3647)--(3.0285,2.4105)--(2.9757,2.3964)--(2.9875,2.3508)--cycle;
\path[fill={rgb,1:red,0.3870;green,0.5820;blue,0.7028},draw={rgb,1:red,0.3870;green,0.5820;blue,0.7028},line width=0.15pt] (2.7328,2.6913)--(2.6907,2.7337)--(2.6280,2.7098)--(2.6733,2.6686)--cycle;
\path[fill={rgb,1:red,0.5240;green,0.6754;blue,0.7692},draw={rgb,1:red,0.5240;green,0.6754;blue,0.7692},line width=0.15pt] (2.9982,2.1766)--(3.0010,2.2183)--(2.9547,2.2035)--(2.9515,2.1617)--cycle;
\path[fill={rgb,1:red,0.3604;green,0.5639;blue,0.6899},draw={rgb,1:red,0.3604;green,0.5639;blue,0.6899},line width=0.15pt] (4.0500,2.4390)--(4.0691,2.4847)--(4.0137,2.5001)--(3.9965,2.4539)--cycle;
\path[fill={rgb,1:red,0.3965;green,0.5885;blue,0.7074},draw={rgb,1:red,0.3965;green,0.5885;blue,0.7074},line width=0.15pt] (4.0140,2.3029)--(4.0224,2.3479)--(3.9716,2.3620)--(3.9640,2.3168)--cycle;
\path[fill={rgb,1:red,0.3908;green,0.5846;blue,0.7046},draw={rgb,1:red,0.3908;green,0.5846;blue,0.7046},line width=0.15pt] (2.8940,2.5788)--(2.8653,2.6237)--(2.8062,2.6048)--(2.8377,2.5608)--cycle;
\path[fill={rgb,1:red,0.5214;green,0.6737;blue,0.7679},draw={rgb,1:red,0.5214;green,0.6737;blue,0.7679},line width=0.15pt] (2.8531,1.9953)--(2.8733,2.0297)--(2.8330,2.0113)--(2.8115,1.9763)--cycle;
\path[fill={rgb,1:red,0.5739;green,0.7095;blue,0.7934},draw={rgb,1:red,0.5739;green,0.7095;blue,0.7934},line width=0.15pt] (2.9334,2.0831)--(2.9444,2.1214)--(2.9014,2.1050)--(2.8895,2.0664)--cycle;
\path[fill={rgb,1:red,0.3694;green,0.5701;blue,0.6943},draw={rgb,1:red,0.3694;green,0.5701;blue,0.6943},line width=0.15pt] (4.0344,2.3934)--(4.0500,2.4390)--(3.9965,2.4539)--(3.9824,2.4078)--cycle;
\path[fill={rgb,1:red,0.3814;green,0.5782;blue,0.7001},draw={rgb,1:red,0.3814;green,0.5782;blue,0.7001},line width=0.15pt] (4.0224,2.3479)--(4.0344,2.3934)--(3.9824,2.4078)--(3.9716,2.3620)--cycle;
\path[fill={rgb,1:red,0.3721;green,0.5719;blue,0.6956},draw={rgb,1:red,0.3721;green,0.5719;blue,0.6956},line width=0.15pt] (4.8106,2.8314)--(4.8903,2.8657)--(4.8233,2.9043)--(4.7475,2.8677)--cycle;
\path[fill={rgb,1:red,0.3639;green,0.5663;blue,0.6916},draw={rgb,1:red,0.3639;green,0.5663;blue,0.6916},line width=0.15pt] (4.5487,2.7561)--(4.6103,2.7937)--(4.5456,2.8244)--(4.4876,2.7850)--cycle;
\path[fill={rgb,1:red,0.4640;green,0.6346;blue,0.7401},draw={rgb,1:red,0.4640;green,0.6346;blue,0.7401},line width=0.15pt] (4.0573,2.1585)--(4.0541,2.2004)--(4.0085,2.2155)--(4.0114,2.1737)--cycle;
\path[fill={rgb,1:red,0.3557;green,0.5607;blue,0.6876},draw={rgb,1:red,0.3557;green,0.5607;blue,0.6876},line width=0.15pt] (4.3378,2.6639)--(4.3838,2.7048)--(4.3224,2.7291)--(4.2796,2.6869)--cycle;
\path[fill={rgb,1:red,0.5196;green,0.6725;blue,0.7671},draw={rgb,1:red,0.5196;green,0.6725;blue,0.7671},line width=0.15pt] (4.1188,2.0629)--(4.1067,2.1016)--(4.0645,2.1183)--(4.0758,2.0799)--cycle;
\path[fill={rgb,1:red,0.3518;green,0.5580;blue,0.6857},draw={rgb,1:red,0.3518;green,0.5580;blue,0.6857},line width=0.15pt] (4.1730,2.5570)--(4.2049,2.6008)--(4.1469,2.6200)--(4.1176,2.5753)--cycle;
\path[fill={rgb,1:red,0.5744;green,0.7098;blue,0.7936},draw={rgb,1:red,0.5744;green,0.7098;blue,0.7936},line width=0.15pt] (4.1962,1.9724)--(4.1744,2.0075)--(4.1351,2.0262)--(4.1556,1.9916)--cycle;
\path[fill={rgb,1:red,0.5013;green,0.6600;blue,0.7582},draw={rgb,1:red,0.5013;green,0.6600;blue,0.7582},line width=0.15pt] (3.0010,2.2183)--(3.0002,2.2615)--(2.9537,2.2466)--(2.9547,2.2035)--cycle;
\path[fill={rgb,1:red,0.3968;green,0.5887;blue,0.7075},draw={rgb,1:red,0.3968;green,0.5887;blue,0.7075},line width=0.15pt] (2.9195,2.5335)--(2.8940,2.5788)--(2.8377,2.5608)--(2.8655,2.5162)--cycle;
\path[fill={rgb,1:red,0.3904;green,0.5844;blue,0.7044},draw={rgb,1:red,0.3904;green,0.5844;blue,0.7044},line width=0.15pt] (2.3365,2.8376)--(2.2663,2.8748)--(2.2012,2.8388)--(2.2750,2.8036)--cycle;
\path[fill={rgb,1:red,0.3889;green,0.5833;blue,0.7037},draw={rgb,1:red,0.3889;green,0.5833;blue,0.7037},line width=0.15pt] (2.5788,2.7505)--(2.5256,2.7906)--(2.4629,2.7620)--(2.5195,2.7234)--cycle;
\path[fill={rgb,1:red,0.3896;green,0.5838;blue,0.7040},draw={rgb,1:red,0.3896;green,0.5838;blue,0.7040},line width=0.15pt] (2.7713,2.6483)--(2.7328,2.6913)--(2.6733,2.6686)--(2.7148,2.6268)--cycle;
\path[fill={rgb,1:red,0.3787;green,0.5764;blue,0.6988},draw={rgb,1:red,0.3787;green,0.5764;blue,0.6988},line width=0.15pt] (5.1298,2.8881)--(5.2305,2.9190)--(5.1630,2.9672)--(5.0662,2.9335)--cycle;
\path[fill={rgb,1:red,0.4411;green,0.6189;blue,0.7290},draw={rgb,1:red,0.4411;green,0.6189;blue,0.7290},line width=0.15pt] (4.0541,2.2004)--(4.0551,2.2435)--(4.0094,2.2586)--(4.0085,2.2155)--cycle;
\path[fill={rgb,1:red,0.5586;green,0.6991;blue,0.7860},draw={rgb,1:red,0.5586;green,0.6991;blue,0.7860},line width=0.15pt] (2.9444,2.1214)--(2.9515,2.1617)--(2.9091,2.1455)--(2.9014,2.1050)--cycle;
\path[fill={rgb,1:red,0.4798;green,0.6453;blue,0.7478},draw={rgb,1:red,0.4798;green,0.6453;blue,0.7478},line width=0.15pt] (3.0002,2.2615)--(2.9957,2.3058)--(2.9488,2.2908)--(2.9537,2.2466)--cycle;
\path[fill={rgb,1:red,0.3541;green,0.5596;blue,0.6869},draw={rgb,1:red,0.3541;green,0.5596;blue,0.6869},line width=0.15pt] (4.1447,2.5126)--(4.1730,2.5570)--(4.1176,2.5753)--(4.0917,2.5302)--cycle;
\path[fill={rgb,1:red,0.4047;green,0.5941;blue,0.7114},draw={rgb,1:red,0.4047;green,0.5941;blue,0.7114},line width=0.15pt] (2.9416,2.4879)--(2.9195,2.5335)--(2.8655,2.5162)--(2.8897,2.4713)--cycle;
\path[fill={rgb,1:red,0.5411;green,0.6871;blue,0.7775},draw={rgb,1:red,0.5411;green,0.6871;blue,0.7775},line width=0.15pt] (2.8733,2.0297)--(2.8895,2.0664)--(2.8502,2.0485)--(2.8330,2.0113)--cycle;
\path[fill={rgb,1:red,0.3931;green,0.5862;blue,0.7057},draw={rgb,1:red,0.3931;green,0.5862;blue,0.7057},line width=0.15pt] (1.5621,2.9914)--(1.4414,3.0228)--(1.3731,2.9633)--(1.4977,2.9354)--cycle;
\path[fill={rgb,1:red,0.4934;green,0.6546;blue,0.7544},draw={rgb,1:red,0.4934;green,0.6546;blue,0.7544},line width=0.15pt] (2.7857,1.9435)--(2.8115,1.9763)--(2.7752,1.9562)--(2.7480,1.9227)--cycle;
\path[fill={rgb,1:red,0.3921;green,0.5855;blue,0.7053},draw={rgb,1:red,0.3921;green,0.5855;blue,0.7053},line width=0.15pt] (2.0379,2.9080)--(1.9479,2.9424)--(1.8819,2.8973)--(1.9757,2.8656)--cycle;
\path[fill={rgb,1:red,0.4949;green,0.6556;blue,0.7551},draw={rgb,1:red,0.4949;green,0.6556;blue,0.7551},line width=0.15pt] (4.1067,2.1016)--(4.0989,2.1421)--(4.0573,2.1585)--(4.0645,2.1183)--cycle;
\path[fill={rgb,1:red,0.4601;green,0.6319;blue,0.7382},draw={rgb,1:red,0.4601;green,0.6319;blue,0.7382},line width=0.15pt] (2.9957,2.3058)--(2.9875,2.3508)--(2.9398,2.3356)--(2.9488,2.2908)--cycle;
\path[fill={rgb,1:red,0.3548;green,0.5601;blue,0.6872},draw={rgb,1:red,0.3548;green,0.5601;blue,0.6872},line width=0.15pt] (4.2958,2.6223)--(4.3378,2.6639)--(4.2796,2.6869)--(4.2405,2.6441)--cycle;
\path[fill={rgb,1:red,0.4203;green,0.6047;blue,0.7189},draw={rgb,1:red,0.4203;green,0.6047;blue,0.7189},line width=0.15pt] (4.0551,2.2435)--(4.0601,2.2876)--(4.0140,2.3029)--(4.0094,2.2586)--cycle;
\path[fill={rgb,1:red,0.3621;green,0.5650;blue,0.6907},draw={rgb,1:red,0.3621;green,0.5650;blue,0.6907},line width=0.15pt] (4.4914,2.7178)--(4.5487,2.7561)--(4.4876,2.7850)--(4.4337,2.7452)--cycle;
\path[fill={rgb,1:red,0.4149;green,0.6011;blue,0.7163},draw={rgb,1:red,0.4149;green,0.6011;blue,0.7163},line width=0.15pt] (2.9604,2.4421)--(2.9416,2.4879)--(2.8897,2.4713)--(2.9102,2.4261)--cycle;
\path[fill={rgb,1:red,0.3585;green,0.5626;blue,0.6889},draw={rgb,1:red,0.3585;green,0.5626;blue,0.6889},line width=0.15pt] (4.1201,2.4678)--(4.1447,2.5126)--(4.0917,2.5302)--(4.0691,2.4847)--cycle;
\path[fill={rgb,1:red,0.4426;green,0.6199;blue,0.7297},draw={rgb,1:red,0.4426;green,0.6199;blue,0.7297},line width=0.15pt] (2.9875,2.3508)--(2.9757,2.3964)--(2.9270,2.3808)--(2.9398,2.3356)--cycle;
\path[fill={rgb,1:red,0.5511;green,0.6939;blue,0.7823},draw={rgb,1:red,0.5511;green,0.6939;blue,0.7823},line width=0.15pt] (4.1744,2.0075)--(4.1571,2.0447)--(4.1188,2.0629)--(4.1351,2.0262)--cycle;
\path[fill={rgb,1:red,0.4275;green,0.6096;blue,0.7224},draw={rgb,1:red,0.4275;green,0.6096;blue,0.7224},line width=0.15pt] (2.9757,2.3964)--(2.9604,2.4421)--(2.9102,2.4261)--(2.9270,2.3808)--cycle;
\path[fill={rgb,1:red,0.3703;green,0.5707;blue,0.6947},draw={rgb,1:red,0.3703;green,0.5707;blue,0.6947},line width=0.15pt] (4.7361,2.7966)--(4.8106,2.8314)--(4.7475,2.8677)--(4.6765,2.8309)--cycle;
\path[fill={rgb,1:red,0.3933;green,0.5863;blue,0.7058},draw={rgb,1:red,0.3933;green,0.5863;blue,0.7058},line width=0.15pt] (2.8062,2.6048)--(2.7713,2.6483)--(2.7148,2.6268)--(2.7525,2.5843)--cycle;
\path[fill={rgb,1:red,0.5521;green,0.6946;blue,0.7829},draw={rgb,1:red,0.5521;green,0.6946;blue,0.7829},line width=0.15pt] (4.2589,1.9184)--(4.2315,1.9521)--(4.1962,1.9724)--(4.2223,1.9395)--cycle;
\path[fill={rgb,1:red,0.4020;green,0.5923;blue,0.7101},draw={rgb,1:red,0.4020;green,0.5923;blue,0.7101},line width=0.15pt] (4.0601,2.2876)--(4.0692,2.3324)--(4.0224,2.3479)--(4.0140,2.3029)--cycle;
\path[fill={rgb,1:red,0.5357;green,0.6834;blue,0.7749},draw={rgb,1:red,0.5357;green,0.6834;blue,0.7749},line width=0.15pt] (2.9515,2.1617)--(2.9547,2.2035)--(2.9124,2.1874)--(2.9091,2.1455)--cycle;
\path[fill={rgb,1:red,0.3651;green,0.5671;blue,0.6922},draw={rgb,1:red,0.3651;green,0.5671;blue,0.6922},line width=0.15pt] (4.0993,2.4227)--(4.1201,2.4678)--(4.0691,2.4847)--(4.0500,2.4390)--cycle;
\path[fill={rgb,1:red,0.3905;green,0.5844;blue,0.7045},draw={rgb,1:red,0.3905;green,0.5844;blue,0.7045},line width=0.15pt] (2.6280,2.7098)--(2.5788,2.7505)--(2.5195,2.7234)--(2.5719,2.6842)--cycle;
\path[fill={rgb,1:red,0.3867;green,0.5818;blue,0.7026},draw={rgb,1:red,0.3867;green,0.5818;blue,0.7026},line width=0.15pt] (4.0692,2.3324)--(4.0823,2.3775)--(4.0344,2.3934)--(4.0224,2.3479)--cycle;
\path[fill={rgb,1:red,0.3744;green,0.5735;blue,0.6967},draw={rgb,1:red,0.3744;green,0.5735;blue,0.6967},line width=0.15pt] (4.0823,2.3775)--(4.0993,2.4227)--(4.0500,2.4390)--(4.0344,2.3934)--cycle;
\path[fill={rgb,1:red,0.3911;green,0.5848;blue,0.7048},draw={rgb,1:red,0.3911;green,0.5848;blue,0.7048},line width=0.15pt] (2.4019,2.8000)--(2.3365,2.8376)--(2.2750,2.8036)--(2.3440,2.7680)--cycle;
\path[fill={rgb,1:red,0.5624;green,0.7016;blue,0.7878},draw={rgb,1:red,0.5624;green,0.7016;blue,0.7878},line width=0.15pt] (2.8895,2.0664)--(2.9014,2.1050)--(2.8629,2.0875)--(2.8502,2.0485)--cycle;
\path[fill={rgb,1:red,0.4707;green,0.6391;blue,0.7434},draw={rgb,1:red,0.4707;green,0.6391;blue,0.7434},line width=0.15pt] (4.0989,2.1421)--(4.0955,2.1840)--(4.0541,2.2004)--(4.0573,2.1585)--cycle;
\path[fill={rgb,1:red,0.3549;green,0.5601;blue,0.6872},draw={rgb,1:red,0.3549;green,0.5601;blue,0.6872},line width=0.15pt] (4.2576,2.5800)--(4.2958,2.6223)--(4.2405,2.6441)--(4.2049,2.6008)--cycle;
\path[fill={rgb,1:red,0.3773;green,0.5755;blue,0.6981},draw={rgb,1:red,0.3773;green,0.5755;blue,0.6981},line width=0.15pt] (5.0353,2.8569)--(5.1298,2.8881)--(5.0662,2.9335)--(4.9754,2.8997)--cycle;
\path[fill={rgb,1:red,0.3984;green,0.5898;blue,0.7083},draw={rgb,1:red,0.3984;green,0.5898;blue,0.7083},line width=0.15pt] (2.8377,2.5608)--(2.8062,2.6048)--(2.7525,2.5843)--(2.7864,2.5412)--cycle;
\path[fill={rgb,1:red,0.5107;green,0.6664;blue,0.7628},draw={rgb,1:red,0.5107;green,0.6664;blue,0.7628},line width=0.15pt] (2.8115,1.9763)--(2.8330,2.0113)--(2.7978,1.9919)--(2.7752,1.9562)--cycle;
\path[fill={rgb,1:red,0.5130;green,0.6680;blue,0.7639},draw={rgb,1:red,0.5130;green,0.6680;blue,0.7639},line width=0.15pt] (2.9547,2.2035)--(2.9537,2.2466)--(2.9114,2.2305)--(2.9124,2.1874)--cycle;
\path[fill={rgb,1:red,0.3605;green,0.5640;blue,0.6899},draw={rgb,1:red,0.3605;green,0.5640;blue,0.6899},line width=0.15pt] (4.4384,2.6789)--(4.4914,2.7178)--(4.4337,2.7452)--(4.3838,2.7048)--cycle;
\path[fill={rgb,1:red,0.5269;green,0.6774;blue,0.7706},draw={rgb,1:red,0.5269;green,0.6774;blue,0.7706},line width=0.15pt] (4.1571,2.0447)--(4.1442,2.0838)--(4.1067,2.1016)--(4.1188,2.0629)--cycle;
\path[fill={rgb,1:red,0.3836;green,0.5798;blue,0.7012},draw={rgb,1:red,0.3836;green,0.5798;blue,0.7012},line width=0.15pt] (5.5133,2.9240)--(5.6387,2.9512)--(5.5736,3.0111)--(5.4520,2.9804)--cycle;
\path[fill={rgb,1:red,0.3925;green,0.5858;blue,0.7054},draw={rgb,1:red,0.3925;green,0.5858;blue,0.7054},line width=0.15pt] (2.1222,2.8736)--(2.0379,2.9080)--(1.9757,2.8656)--(2.0636,2.8336)--cycle;
\path[fill={rgb,1:red,0.3933;green,0.5864;blue,0.7059},draw={rgb,1:red,0.3933;green,0.5864;blue,0.7059},line width=0.15pt] (1.6754,2.9601)--(1.5621,2.9914)--(1.4977,2.9354)--(1.6149,2.9074)--cycle;
\path[fill={rgb,1:red,0.3928;green,0.5860;blue,0.7056},draw={rgb,1:red,0.3928;green,0.5860;blue,0.7056},line width=0.15pt] (2.6733,2.6686)--(2.6280,2.7098)--(2.5719,2.6842)--(2.6202,2.6444)--cycle;
\path[fill={rgb,1:red,0.4478;green,0.6235;blue,0.7323},draw={rgb,1:red,0.4478;green,0.6235;blue,0.7323},line width=0.15pt] (4.0955,2.1840)--(4.0965,2.2271)--(4.0551,2.2435)--(4.0541,2.2004)--cycle;
\path[fill={rgb,1:red,0.3685;green,0.5694;blue,0.6938},draw={rgb,1:red,0.3685;green,0.5694;blue,0.6938},line width=0.15pt] (4.6666,2.7614)--(4.7361,2.7966)--(4.6765,2.8309)--(4.6103,2.7937)--cycle;
\path[fill={rgb,1:red,0.5736;green,0.7092;blue,0.7932},draw={rgb,1:red,0.5736;green,0.7092;blue,0.7932},line width=0.15pt] (4.2315,1.9521)--(4.2086,1.9879)--(4.1744,2.0075)--(4.1962,1.9724)--cycle;
\path[fill={rgb,1:red,0.3561;green,0.5610;blue,0.6878},draw={rgb,1:red,0.3561;green,0.5610;blue,0.6878},line width=0.15pt] (4.2233,2.5371)--(4.2576,2.5800)--(4.2049,2.6008)--(4.1730,2.5570)--cycle;
\path[fill={rgb,1:red,0.4051;green,0.5944;blue,0.7116},draw={rgb,1:red,0.4051;green,0.5944;blue,0.7116},line width=0.15pt] (2.8655,2.5162)--(2.8377,2.5608)--(2.7864,2.5412)--(2.8163,2.4975)--cycle;
\path[fill={rgb,1:red,0.4914;green,0.6532;blue,0.7534},draw={rgb,1:red,0.4914;green,0.6532;blue,0.7534},line width=0.15pt] (2.9537,2.2466)--(2.9488,2.2908)--(2.9061,2.2745)--(2.9114,2.2305)--cycle;
\path[fill={rgb,1:red,0.5705;green,0.7072;blue,0.7918},draw={rgb,1:red,0.5705;green,0.7072;blue,0.7918},line width=0.15pt] (2.9014,2.1050)--(2.9091,2.1455)--(2.8711,2.1281)--(2.8629,2.0875)--cycle;
\path[fill={rgb,1:red,0.3922;green,0.5856;blue,0.7053},draw={rgb,1:red,0.3922;green,0.5856;blue,0.7053},line width=0.15pt] (2.4629,2.7620)--(2.4019,2.8000)--(2.3440,2.7680)--(2.4082,2.7317)--cycle;
\path[fill={rgb,1:red,0.4138;green,0.6003;blue,0.7158},draw={rgb,1:red,0.4138;green,0.6003;blue,0.7158},line width=0.15pt] (2.8897,2.4713)--(2.8655,2.5162)--(2.8163,2.4975)--(2.8424,2.4533)--cycle;
\path[fill={rgb,1:red,0.4714;green,0.6396;blue,0.7437},draw={rgb,1:red,0.4714;green,0.6396;blue,0.7437},line width=0.15pt] (2.9488,2.2908)--(2.9398,2.3356)--(2.8964,2.3190)--(2.9061,2.2745)--cycle;
\path[fill={rgb,1:red,0.4269;green,0.6092;blue,0.7221},draw={rgb,1:red,0.4269;green,0.6092;blue,0.7221},line width=0.15pt] (4.0965,2.2271)--(4.1019,2.2711)--(4.0601,2.2876)--(4.0551,2.2435)--cycle;
\path[fill={rgb,1:red,0.3589;green,0.5629;blue,0.6892},draw={rgb,1:red,0.3589;green,0.5629;blue,0.6892},line width=0.15pt] (4.1929,2.4936)--(4.2233,2.5371)--(4.1730,2.5570)--(4.1447,2.5126)--cycle;
\path[fill={rgb,1:red,0.5298;green,0.6794;blue,0.7720},draw={rgb,1:red,0.5298;green,0.6794;blue,0.7720},line width=0.15pt] (2.8330,2.0113)--(2.8502,2.0485)--(2.8159,2.0295)--(2.7978,1.9919)--cycle;
\path[fill={rgb,1:red,0.3594;green,0.5632;blue,0.6894},draw={rgb,1:red,0.3594;green,0.5632;blue,0.6894},line width=0.15pt] (4.3896,2.6393)--(4.4384,2.6789)--(4.3838,2.7048)--(4.3378,2.6639)--cycle;
\path[fill={rgb,1:red,0.5024;green,0.6607;blue,0.7587},draw={rgb,1:red,0.5024;green,0.6607;blue,0.7587},line width=0.15pt] (4.1442,2.0838)--(4.1360,2.1245)--(4.0989,2.1421)--(4.1067,2.1016)--cycle;
\path[fill={rgb,1:red,0.4246;green,0.6077;blue,0.7210},draw={rgb,1:red,0.4246;green,0.6077;blue,0.7210},line width=0.15pt] (2.9102,2.4261)--(2.8897,2.4713)--(2.8424,2.4533)--(2.8645,2.4087)--cycle;
\path[fill={rgb,1:red,0.4534;green,0.6273;blue,0.7350},draw={rgb,1:red,0.4534;green,0.6273;blue,0.7350},line width=0.15pt] (2.9398,2.3356)--(2.9270,2.3808)--(2.8826,2.3638)--(2.8964,2.3190)--cycle;
\path[fill={rgb,1:red,0.4378;green,0.6167;blue,0.7274},draw={rgb,1:red,0.4378;green,0.6167;blue,0.7274},line width=0.15pt] (2.9270,2.3808)--(2.9102,2.4261)--(2.8645,2.4087)--(2.8826,2.3638)--cycle;
\path[fill={rgb,1:red,0.3960;green,0.5882;blue,0.7072},draw={rgb,1:red,0.3960;green,0.5882;blue,0.7072},line width=0.15pt] (2.7148,2.6268)--(2.6733,2.6686)--(2.6202,2.6444)--(2.6644,2.6037)--cycle;
\path[fill={rgb,1:red,0.3759;green,0.5745;blue,0.6974},draw={rgb,1:red,0.3759;green,0.5745;blue,0.6974},line width=0.15pt] (4.9468,2.8254)--(5.0353,2.8569)--(4.9754,2.8997)--(4.8903,2.8657)--cycle;
\path[fill={rgb,1:red,0.4085;green,0.5967;blue,0.7132},draw={rgb,1:red,0.4085;green,0.5967;blue,0.7132},line width=0.15pt] (4.1019,2.2711)--(4.1117,2.3156)--(4.0692,2.3324)--(4.0601,2.2876)--cycle;
\path[fill={rgb,1:red,0.3636;green,0.5661;blue,0.6914},draw={rgb,1:red,0.3636;green,0.5661;blue,0.6914},line width=0.15pt] (4.1664,2.4495)--(4.1929,2.4936)--(4.1447,2.5126)--(4.1201,2.4678)--cycle;
\path[fill={rgb,1:red,0.4832;green,0.6477;blue,0.7495},draw={rgb,1:red,0.4832;green,0.6477;blue,0.7495},line width=0.15pt] (2.7480,1.9227)--(2.7752,1.9562)--(2.7443,1.9352)--(2.7160,1.9009)--cycle;
\path[fill={rgb,1:red,0.5478;green,0.6917;blue,0.7807},draw={rgb,1:red,0.5478;green,0.6917;blue,0.7807},line width=0.15pt] (2.9091,2.1455)--(2.9124,2.1874)--(2.8746,2.1701)--(2.8711,2.1281)--cycle;
\path[fill={rgb,1:red,0.5588;green,0.6992;blue,0.7861},draw={rgb,1:red,0.5588;green,0.6992;blue,0.7861},line width=0.15pt] (4.2086,1.9879)--(4.1903,2.0256)--(4.1571,2.0447)--(4.1744,2.0075)--cycle;
\path[fill={rgb,1:red,0.3929;green,0.5861;blue,0.7057},draw={rgb,1:red,0.3929;green,0.5861;blue,0.7057},line width=0.15pt] (4.1117,2.3156)--(4.1258,2.3603)--(4.0823,2.3775)--(4.0692,2.3324)--cycle;
\path[fill={rgb,1:red,0.3931;green,0.5862;blue,0.7057},draw={rgb,1:red,0.3931;green,0.5862;blue,0.7057},line width=0.15pt] (2.2012,2.8388)--(2.1222,2.8736)--(2.0636,2.8336)--(2.1460,2.8011)--cycle;
\path[fill={rgb,1:red,0.3706;green,0.5709;blue,0.6949},draw={rgb,1:red,0.3706;green,0.5709;blue,0.6949},line width=0.15pt] (4.1440,2.4050)--(4.1664,2.4495)--(4.1201,2.4678)--(4.0993,2.4227)--cycle;
\path[fill={rgb,1:red,0.3668;green,0.5683;blue,0.6930},draw={rgb,1:red,0.3668;green,0.5683;blue,0.6930},line width=0.15pt] (4.6018,2.7255)--(4.6666,2.7614)--(4.6103,2.7937)--(4.5487,2.7561)--cycle;
\path[fill={rgb,1:red,0.3803;green,0.5775;blue,0.6996},draw={rgb,1:red,0.3803;green,0.5775;blue,0.6996},line width=0.15pt] (4.1258,2.3603)--(4.1440,2.4050)--(4.0993,2.4227)--(4.0823,2.3775)--cycle;
\path[fill={rgb,1:red,0.3827;green,0.5791;blue,0.7007},draw={rgb,1:red,0.3827;green,0.5791;blue,0.7007},line width=0.15pt] (5.3955,2.8966)--(5.5133,2.9240)--(5.4520,2.9804)--(5.3378,2.9497)--cycle;
\path[fill={rgb,1:red,0.3936;green,0.5866;blue,0.7060},draw={rgb,1:red,0.3936;green,0.5866;blue,0.7060},line width=0.15pt] (1.7820,2.9288)--(1.6754,2.9601)--(1.6149,2.9074)--(1.7249,2.8791)--cycle;
\path[fill={rgb,1:red,0.3589;green,0.5629;blue,0.6892},draw={rgb,1:red,0.3589;green,0.5629;blue,0.6892},line width=0.15pt] (4.3450,2.5990)--(4.3896,2.6393)--(4.3378,2.6639)--(4.2958,2.6223)--cycle;
\path[fill={rgb,1:red,0.4783;green,0.6443;blue,0.7471},draw={rgb,1:red,0.4783;green,0.6443;blue,0.7471},line width=0.15pt] (4.1360,2.1245)--(4.1324,2.1666)--(4.0955,2.1840)--(4.0989,2.1421)--cycle;
\path[fill={rgb,1:red,0.3937;green,0.5866;blue,0.7060},draw={rgb,1:red,0.3937;green,0.5866;blue,0.7060},line width=0.15pt] (2.5195,2.7234)--(2.4629,2.7620)--(2.4082,2.7317)--(2.4678,2.6948)--cycle;
\path[fill={rgb,1:red,0.5447;green,0.6896;blue,0.7792},draw={rgb,1:red,0.5447;green,0.6896;blue,0.7792},line width=0.15pt] (4.2897,1.8964)--(4.2612,1.9309)--(4.2315,1.9521)--(4.2589,1.9184)--cycle;
\path[fill={rgb,1:red,0.4004;green,0.5912;blue,0.7093},draw={rgb,1:red,0.4004;green,0.5912;blue,0.7093},line width=0.15pt] (2.7525,2.5843)--(2.7148,2.6268)--(2.6644,2.6037)--(2.7044,2.5624)--cycle;
\path[fill={rgb,1:red,0.5505;green,0.6935;blue,0.7821},draw={rgb,1:red,0.5505;green,0.6935;blue,0.7821},line width=0.15pt] (2.8502,2.0485)--(2.8629,2.0875)--(2.8293,2.0689)--(2.8159,2.0295)--cycle;
\path[fill={rgb,1:red,0.5252;green,0.6763;blue,0.7698},draw={rgb,1:red,0.5252;green,0.6763;blue,0.7698},line width=0.15pt] (2.9124,2.1874)--(2.9114,2.2305)--(2.8736,2.2132)--(2.8746,2.1701)--cycle;
\path[fill={rgb,1:red,0.5349;green,0.6829;blue,0.7745},draw={rgb,1:red,0.5349;green,0.6829;blue,0.7745},line width=0.15pt] (4.1903,2.0256)--(4.1768,2.0650)--(4.1442,2.0838)--(4.1571,2.0447)--cycle;
\path[fill={rgb,1:red,0.4998;green,0.6589;blue,0.7575},draw={rgb,1:red,0.4998;green,0.6589;blue,0.7575},line width=0.15pt] (2.7752,1.9562)--(2.7978,1.9919)--(2.7680,1.9715)--(2.7443,1.9352)--cycle;
\path[fill={rgb,1:red,0.3594;green,0.5632;blue,0.6894},draw={rgb,1:red,0.3594;green,0.5632;blue,0.6894},line width=0.15pt] (4.3044,2.5578)--(4.3450,2.5990)--(4.2958,2.6223)--(4.2576,2.5800)--cycle;
\path[fill={rgb,1:red,0.4555;green,0.6287;blue,0.7360},draw={rgb,1:red,0.4555;green,0.6287;blue,0.7360},line width=0.15pt] (4.1324,2.1666)--(4.1334,2.2096)--(4.0965,2.2271)--(4.0955,2.1840)--cycle;
\path[fill={rgb,1:red,0.4062;green,0.5952;blue,0.7121},draw={rgb,1:red,0.4062;green,0.5952;blue,0.7121},line width=0.15pt] (2.7864,2.5412)--(2.7525,2.5843)--(2.7044,2.5624)--(2.7405,2.5203)--cycle;
\path[fill={rgb,1:red,0.3744;green,0.5734;blue,0.6967},draw={rgb,1:red,0.3744;green,0.5734;blue,0.6967},line width=0.15pt] (4.8639,2.7934)--(4.9468,2.8254)--(4.8903,2.8657)--(4.8106,2.8314)--cycle;
\path[fill={rgb,1:red,0.3653;green,0.5673;blue,0.6923},draw={rgb,1:red,0.3653;green,0.5673;blue,0.6923},line width=0.15pt] (4.5416,2.6889)--(4.6018,2.7255)--(4.5487,2.7561)--(4.4914,2.7178)--cycle;
\path[fill={rgb,1:red,0.5034;green,0.6614;blue,0.7592},draw={rgb,1:red,0.5034;green,0.6614;blue,0.7592},line width=0.15pt] (2.9114,2.2305)--(2.9061,2.2745)--(2.8679,2.2571)--(2.8736,2.2132)--cycle;
\path[fill={rgb,1:red,0.3939;green,0.5867;blue,0.7061},draw={rgb,1:red,0.3939;green,0.5867;blue,0.7061},line width=0.15pt] (2.2750,2.8036)--(2.2012,2.8388)--(2.1460,2.8011)--(2.2229,2.7681)--cycle;
\path[fill={rgb,1:red,0.3959;green,0.5881;blue,0.7071},draw={rgb,1:red,0.3959;green,0.5881;blue,0.7071},line width=0.15pt] (2.5719,2.6842)--(2.5195,2.7234)--(2.4678,2.6948)--(2.5229,2.6572)--cycle;
\path[fill={rgb,1:red,0.5724;green,0.7085;blue,0.7927},draw={rgb,1:red,0.5724;green,0.7085;blue,0.7927},line width=0.15pt] (2.8629,2.0875)--(2.8711,2.1281)--(2.8379,2.1098)--(2.8293,2.0689)--cycle;
\path[fill={rgb,1:red,0.4137;green,0.6003;blue,0.7157},draw={rgb,1:red,0.4137;green,0.6003;blue,0.7157},line width=0.15pt] (2.8163,2.4975)--(2.7864,2.5412)--(2.7405,2.5203)--(2.7724,2.4774)--cycle;
\path[fill={rgb,1:red,0.5656;green,0.7038;blue,0.7894},draw={rgb,1:red,0.5656;green,0.7038;blue,0.7894},line width=0.15pt] (4.2612,1.9309)--(4.2373,1.9673)--(4.2086,1.9879)--(4.2315,1.9521)--cycle;
\path[fill={rgb,1:red,0.4831;green,0.6476;blue,0.7494},draw={rgb,1:red,0.4831;green,0.6476;blue,0.7494},line width=0.15pt] (2.9061,2.2745)--(2.8964,2.3190)--(2.8576,2.3013)--(2.8679,2.2571)--cycle;
\path[fill={rgb,1:red,0.4345;green,0.6144;blue,0.7258},draw={rgb,1:red,0.4345;green,0.6144;blue,0.7258},line width=0.15pt] (4.1334,2.2096)--(4.1392,2.2534)--(4.1019,2.2711)--(4.0965,2.2271)--cycle;
\path[fill={rgb,1:red,0.3611;green,0.5644;blue,0.6902},draw={rgb,1:red,0.3611;green,0.5644;blue,0.6902},line width=0.15pt] (4.2680,2.5159)--(4.3044,2.5578)--(4.2576,2.5800)--(4.2233,2.5371)--cycle;
\path[fill={rgb,1:red,0.3816;green,0.5784;blue,0.7002},draw={rgb,1:red,0.3816;green,0.5784;blue,0.7002},line width=0.15pt] (5.2849,2.8690)--(5.3955,2.8966)--(5.3378,2.9497)--(5.2305,2.9190)--cycle;
\path[fill={rgb,1:red,0.3940;green,0.5868;blue,0.7062},draw={rgb,1:red,0.3940;green,0.5868;blue,0.7062},line width=0.15pt] (1.8819,2.8973)--(1.7820,2.9288)--(1.7249,2.8791)--(1.8282,2.8505)--cycle;
\path[fill={rgb,1:red,0.4231;green,0.6067;blue,0.7203},draw={rgb,1:red,0.4231;green,0.6067;blue,0.7203},line width=0.15pt] (2.8424,2.4533)--(2.8163,2.4975)--(2.7724,2.4774)--(2.8002,2.4340)--cycle;
\path[fill={rgb,1:red,0.4647;green,0.6350;blue,0.7405},draw={rgb,1:red,0.4647;green,0.6350;blue,0.7405},line width=0.15pt] (2.8964,2.3190)--(2.8826,2.3638)--(2.8429,2.3457)--(2.8576,2.3013)--cycle;
\path[fill={rgb,1:red,0.5107;green,0.6664;blue,0.7628},draw={rgb,1:red,0.5107;green,0.6664;blue,0.7628},line width=0.15pt] (4.1768,2.0650)--(4.1682,2.1060)--(4.1360,2.1245)--(4.1442,2.0838)--cycle;
\path[fill={rgb,1:red,0.4347;green,0.6145;blue,0.7259},draw={rgb,1:red,0.4347;green,0.6145;blue,0.7259},line width=0.15pt] (2.8645,2.4087)--(2.8424,2.4533)--(2.8002,2.4340)--(2.8237,2.3900)--cycle;
\path[fill={rgb,1:red,0.4485;green,0.6240;blue,0.7326},draw={rgb,1:red,0.4485;green,0.6240;blue,0.7326},line width=0.15pt] (2.8826,2.3638)--(2.8645,2.4087)--(2.8237,2.3900)--(2.8429,2.3457)--cycle;
\path[fill={rgb,1:red,0.5182;green,0.6715;blue,0.7664},draw={rgb,1:red,0.5182;green,0.6715;blue,0.7664},line width=0.15pt] (2.7978,1.9919)--(2.8159,2.0295)--(2.7868,2.0096)--(2.7680,1.9715)--cycle;
\path[fill={rgb,1:red,0.4159;green,0.6017;blue,0.7168},draw={rgb,1:red,0.4159;green,0.6017;blue,0.7168},line width=0.15pt] (4.1392,2.2534)--(4.1496,2.2977)--(4.1117,2.3156)--(4.1019,2.2711)--cycle;
\path[fill={rgb,1:red,0.3643;green,0.5666;blue,0.6918},draw={rgb,1:red,0.3643;green,0.5666;blue,0.6918},line width=0.15pt] (4.2357,2.4733)--(4.2680,2.5159)--(4.2233,2.5371)--(4.1929,2.4936)--cycle;
\path[fill={rgb,1:red,0.3642;green,0.5665;blue,0.6917},draw={rgb,1:red,0.3642;green,0.5665;blue,0.6917},line width=0.15pt] (4.4860,2.6516)--(4.5416,2.6889)--(4.4914,2.7178)--(4.4384,2.6789)--cycle;
\path[fill={rgb,1:red,0.3988;green,0.5901;blue,0.7085},draw={rgb,1:red,0.3988;green,0.5901;blue,0.7085},line width=0.15pt] (2.6202,2.6444)--(2.5719,2.6842)--(2.5229,2.6572)--(2.5737,2.6187)--cycle;
\path[fill={rgb,1:red,0.5603;green,0.7002;blue,0.7868},draw={rgb,1:red,0.5603;green,0.7002;blue,0.7868},line width=0.15pt] (2.8711,2.1281)--(2.8746,2.1701)--(2.8416,2.1519)--(2.8379,2.1098)--cycle;
\path[fill={rgb,1:red,0.3728;green,0.5724;blue,0.6959},draw={rgb,1:red,0.3728;green,0.5724;blue,0.6959},line width=0.15pt] (4.7863,2.7608)--(4.8639,2.7934)--(4.8106,2.8314)--(4.7361,2.7966)--cycle;
\path[fill={rgb,1:red,0.4000;green,0.5909;blue,0.7091},draw={rgb,1:red,0.4000;green,0.5909;blue,0.7091},line width=0.15pt] (4.1496,2.2977)--(4.1645,2.3420)--(4.1258,2.3603)--(4.1117,2.3156)--cycle;
\path[fill={rgb,1:red,0.3695;green,0.5701;blue,0.6943},draw={rgb,1:red,0.3695;green,0.5701;blue,0.6943},line width=0.15pt] (4.2077,2.4300)--(4.2357,2.4733)--(4.1929,2.4936)--(4.1664,2.4495)--cycle;
\path[fill={rgb,1:red,0.3950;green,0.5875;blue,0.7067},draw={rgb,1:red,0.3950;green,0.5875;blue,0.7067},line width=0.15pt] (2.3440,2.7680)--(2.2750,2.8036)--(2.2229,2.7681)--(2.2948,2.7344)--cycle;
\path[fill={rgb,1:red,0.3871;green,0.5821;blue,0.7028},draw={rgb,1:red,0.3871;green,0.5821;blue,0.7028},line width=0.15pt] (4.1645,2.3420)--(4.1839,2.3862)--(4.1440,2.4050)--(4.1258,2.3603)--cycle;
\path[fill={rgb,1:red,0.3770;green,0.5752;blue,0.6979},draw={rgb,1:red,0.3770;green,0.5752;blue,0.6979},line width=0.15pt] (4.1839,2.3862)--(4.2077,2.4300)--(4.1664,2.4495)--(4.1440,2.4050)--cycle;
\path[fill={rgb,1:red,0.5672;green,0.7049;blue,0.7902},draw={rgb,1:red,0.5672;green,0.7049;blue,0.7902},line width=0.15pt] (4.2373,1.9673)--(4.2184,2.0056)--(4.1903,2.0256)--(4.2086,1.9879)--cycle;
\path[fill={rgb,1:red,0.4868;green,0.6501;blue,0.7512},draw={rgb,1:red,0.4868;green,0.6501;blue,0.7512},line width=0.15pt] (4.1682,2.1060)--(4.1644,2.1481)--(4.1324,2.1666)--(4.1360,2.1245)--cycle;
\path[fill={rgb,1:red,0.4729;green,0.6406;blue,0.7444},draw={rgb,1:red,0.4729;green,0.6406;blue,0.7444},line width=0.15pt] (2.7160,1.9009)--(2.7443,1.9352)--(2.7192,1.9133)--(2.6900,1.8782)--cycle;
\path[fill={rgb,1:red,0.3635;green,0.5660;blue,0.6914},draw={rgb,1:red,0.3635;green,0.5660;blue,0.6914},line width=0.15pt] (4.4347,2.6134)--(4.4860,2.6516)--(4.4384,2.6789)--(4.3896,2.6393)--cycle;
\path[fill={rgb,1:red,0.4027;green,0.5928;blue,0.7104},draw={rgb,1:red,0.4027;green,0.5928;blue,0.7104},line width=0.15pt] (2.6644,2.6037)--(2.6202,2.6444)--(2.5737,2.6187)--(2.6202,2.5794)--cycle;
\path[fill={rgb,1:red,0.5377;green,0.6848;blue,0.7759},draw={rgb,1:red,0.5377;green,0.6848;blue,0.7759},line width=0.15pt] (2.8746,2.1701)--(2.8736,2.2132)--(2.8405,2.1949)--(2.8416,2.1519)--cycle;
\path[fill={rgb,1:red,0.3805;green,0.5776;blue,0.6996},draw={rgb,1:red,0.3805;green,0.5776;blue,0.6996},line width=0.15pt] (5.1810,2.8410)--(5.2849,2.8690)--(5.2305,2.9190)--(5.1298,2.8881)--cycle;
\path[fill={rgb,1:red,0.3946;green,0.5872;blue,0.7065},draw={rgb,1:red,0.3946;green,0.5872;blue,0.7065},line width=0.15pt] (1.9757,2.8656)--(1.8819,2.8973)--(1.8282,2.8505)--(1.9251,2.8215)--cycle;
\path[fill={rgb,1:red,0.5384;green,0.6853;blue,0.7762},draw={rgb,1:red,0.5384;green,0.6853;blue,0.7762},line width=0.15pt] (2.8159,2.0295)--(2.8293,2.0689)--(2.8007,2.0494)--(2.7868,2.0096)--cycle;
\path[fill={rgb,1:red,0.5366;green,0.6841;blue,0.7753},draw={rgb,1:red,0.5366;green,0.6841;blue,0.7753},line width=0.15pt] (4.3145,1.8736)--(4.2851,1.9089)--(4.2612,1.9309)--(4.2897,1.8964)--cycle;
\path[fill={rgb,1:red,0.3714;green,0.5714;blue,0.6952},draw={rgb,1:red,0.3714;green,0.5714;blue,0.6952},line width=0.15pt] (4.7139,2.7275)--(4.7863,2.7608)--(4.7361,2.7966)--(4.6666,2.7614)--cycle;
\path[fill={rgb,1:red,0.4640;green,0.6345;blue,0.7401},draw={rgb,1:red,0.4640;green,0.6345;blue,0.7401},line width=0.15pt] (4.1644,2.1481)--(4.1655,2.1912)--(4.1334,2.2096)--(4.1324,2.1666)--cycle;
\path[fill={rgb,1:red,0.3966;green,0.5886;blue,0.7074},draw={rgb,1:red,0.3966;green,0.5886;blue,0.7074},line width=0.15pt] (2.4082,2.7317)--(2.3440,2.7680)--(2.2948,2.7344)--(2.3617,2.7000)--cycle;
\path[fill={rgb,1:red,0.4078;green,0.5962;blue,0.7129},draw={rgb,1:red,0.4078;green,0.5962;blue,0.7129},line width=0.15pt] (2.7044,2.5624)--(2.6644,2.6037)--(2.6202,2.5794)--(2.6624,2.5392)--cycle;
\path[fill={rgb,1:red,0.5158;green,0.6699;blue,0.7652},draw={rgb,1:red,0.5158;green,0.6699;blue,0.7652},line width=0.15pt] (2.8736,2.2132)--(2.8679,2.2571)--(2.8345,2.2386)--(2.8405,2.1949)--cycle;
\path[fill={rgb,1:red,0.5438;green,0.6890;blue,0.7788},draw={rgb,1:red,0.5438;green,0.6890;blue,0.7788},line width=0.15pt] (4.2184,2.0056)--(4.2043,2.0454)--(4.1768,2.0650)--(4.1903,2.0256)--cycle;
\path[fill={rgb,1:red,0.3635;green,0.5660;blue,0.6914},draw={rgb,1:red,0.3635;green,0.5660;blue,0.6914},line width=0.15pt] (4.3878,2.5743)--(4.4347,2.6134)--(4.3896,2.6393)--(4.3450,2.5990)--cycle;
\path[fill={rgb,1:red,0.4887;green,0.6514;blue,0.7521},draw={rgb,1:red,0.4887;green,0.6514;blue,0.7521},line width=0.15pt] (2.7443,1.9352)--(2.7680,1.9715)--(2.7437,1.9503)--(2.7192,1.9133)--cycle;
\path[fill={rgb,1:red,0.5599;green,0.6999;blue,0.7866},draw={rgb,1:red,0.5599;green,0.6999;blue,0.7866},line width=0.15pt] (2.8293,2.0689)--(2.8379,2.1098)--(2.8097,2.0905)--(2.8007,2.0494)--cycle;
\path[fill={rgb,1:red,0.4144;green,0.6007;blue,0.7161},draw={rgb,1:red,0.4144;green,0.6007;blue,0.7161},line width=0.15pt] (2.7405,2.5203)--(2.7044,2.5624)--(2.6624,2.5392)--(2.7004,2.4981)--cycle;
\path[fill={rgb,1:red,0.4952;green,0.6558;blue,0.7553},draw={rgb,1:red,0.4952;green,0.6558;blue,0.7553},line width=0.15pt] (2.8679,2.2571)--(2.8576,2.3013)--(2.8237,2.2826)--(2.8345,2.2386)--cycle;
\path[fill={rgb,1:red,0.4429;green,0.6202;blue,0.7299},draw={rgb,1:red,0.4429;green,0.6202;blue,0.7299},line width=0.15pt] (4.1655,2.1912)--(4.1716,2.2348)--(4.1392,2.2534)--(4.1334,2.2096)--cycle;
\path[fill={rgb,1:red,0.3644;green,0.5666;blue,0.6918},draw={rgb,1:red,0.3644;green,0.5666;blue,0.6918},line width=0.15pt] (4.3452,2.5344)--(4.3878,2.5743)--(4.3450,2.5990)--(4.3044,2.5578)--cycle;
\path[fill={rgb,1:red,0.3953;green,0.5877;blue,0.7068},draw={rgb,1:red,0.3953;green,0.5877;blue,0.7068},line width=0.15pt] (2.0636,2.8336)--(1.9757,2.8656)--(1.9251,2.8215)--(2.0160,2.7920)--cycle;
\path[fill={rgb,1:red,0.3793;green,0.5768;blue,0.6990},draw={rgb,1:red,0.3793;green,0.5768;blue,0.6990},line width=0.15pt] (5.0836,2.8126)--(5.1810,2.8410)--(5.1298,2.8881)--(5.0353,2.8569)--cycle;
\path[fill={rgb,1:red,0.3701;green,0.5705;blue,0.6946},draw={rgb,1:red,0.3701;green,0.5705;blue,0.6946},line width=0.15pt] (4.6465,2.6935)--(4.7139,2.7275)--(4.6666,2.7614)--(4.6018,2.7255)--cycle;
\path[fill={rgb,1:red,0.4226;green,0.6063;blue,0.7200},draw={rgb,1:red,0.4226;green,0.6063;blue,0.7200},line width=0.15pt] (2.7724,2.4774)--(2.7405,2.5203)--(2.7004,2.4981)--(2.7340,2.4562)--cycle;
\path[fill={rgb,1:red,0.4764;green,0.6430;blue,0.7461},draw={rgb,1:red,0.4764;green,0.6430;blue,0.7461},line width=0.15pt] (2.8576,2.3013)--(2.8429,2.3457)--(2.8082,2.3266)--(2.8237,2.2826)--cycle;
\path[fill={rgb,1:red,0.3987;green,0.5900;blue,0.7084},draw={rgb,1:red,0.3987;green,0.5900;blue,0.7084},line width=0.15pt] (2.4678,2.6948)--(2.4082,2.7317)--(2.3617,2.7000)--(2.4239,2.6648)--cycle;
\path[fill={rgb,1:red,0.5569;green,0.6979;blue,0.7852},draw={rgb,1:red,0.5569;green,0.6979;blue,0.7852},line width=0.15pt] (4.2851,1.9089)--(4.2605,1.9460)--(4.2373,1.9673)--(4.2612,1.9309)--cycle;
\path[fill={rgb,1:red,0.5199;green,0.6726;blue,0.7672},draw={rgb,1:red,0.5199;green,0.6726;blue,0.7672},line width=0.15pt] (4.2043,2.0454)--(4.1953,2.0866)--(4.1682,2.1060)--(4.1768,2.0650)--cycle;
\path[fill={rgb,1:red,0.4241;green,0.6073;blue,0.7208},draw={rgb,1:red,0.4241;green,0.6073;blue,0.7208},line width=0.15pt] (4.1716,2.2348)--(4.1825,2.2787)--(4.1496,2.2977)--(4.1392,2.2534)--cycle;
\path[fill={rgb,1:red,0.4327;green,0.6132;blue,0.7250},draw={rgb,1:red,0.4327;green,0.6132;blue,0.7250},line width=0.15pt] (2.8002,2.4340)--(2.7724,2.4774)--(2.7340,2.4562)--(2.7632,2.4136)--cycle;
\path[fill={rgb,1:red,0.4596;green,0.6315;blue,0.7380},draw={rgb,1:red,0.4596;green,0.6315;blue,0.7380},line width=0.15pt] (2.8429,2.3457)--(2.8237,2.3900)--(2.7880,2.3703)--(2.8082,2.3266)--cycle;
\path[fill={rgb,1:red,0.4450;green,0.6216;blue,0.7309},draw={rgb,1:red,0.4450;green,0.6216;blue,0.7309},line width=0.15pt] (2.8237,2.3900)--(2.8002,2.4340)--(2.7632,2.4136)--(2.7880,2.3703)--cycle;
\path[fill={rgb,1:red,0.3666;green,0.5681;blue,0.6929},draw={rgb,1:red,0.3666;green,0.5681;blue,0.6929},line width=0.15pt] (4.3069,2.4935)--(4.3452,2.5344)--(4.3044,2.5578)--(4.2680,2.5159)--cycle;
\path[fill={rgb,1:red,0.5730;green,0.7089;blue,0.7930},draw={rgb,1:red,0.5730;green,0.7089;blue,0.7930},line width=0.15pt] (2.8379,2.1098)--(2.8416,2.1519)--(2.8136,2.1328)--(2.8097,2.0905)--cycle;
\path[fill={rgb,1:red,0.5065;green,0.6635;blue,0.7607},draw={rgb,1:red,0.5065;green,0.6635;blue,0.7607},line width=0.15pt] (2.7680,1.9715)--(2.7868,2.0096)--(2.7631,1.9890)--(2.7437,1.9503)--cycle;
\path[fill={rgb,1:red,0.3946;green,0.5873;blue,0.7065},draw={rgb,1:red,0.3946;green,0.5873;blue,0.7065},line width=0.15pt] (1.4977,2.9354)--(1.3731,2.9633)--(1.3209,2.9021)--(1.4487,2.8778)--cycle;
\path[fill={rgb,1:red,0.4079;green,0.5963;blue,0.7129},draw={rgb,1:red,0.4079;green,0.5963;blue,0.7129},line width=0.15pt] (4.1825,2.2787)--(4.1981,2.3226)--(4.1645,2.3420)--(4.1496,2.2977)--cycle;
\path[fill={rgb,1:red,0.3704;green,0.5707;blue,0.6947},draw={rgb,1:red,0.3704;green,0.5707;blue,0.6947},line width=0.15pt] (4.2730,2.4518)--(4.3069,2.4935)--(4.2680,2.5159)--(4.2357,2.4733)--cycle;
\path[fill={rgb,1:red,0.3946;green,0.5872;blue,0.7065},draw={rgb,1:red,0.3946;green,0.5872;blue,0.7065},line width=0.15pt] (4.1981,2.3226)--(4.2185,2.3662)--(4.1839,2.3862)--(4.1645,2.3420)--cycle;
\path[fill={rgb,1:red,0.3761;green,0.5746;blue,0.6975},draw={rgb,1:red,0.3761;green,0.5746;blue,0.6975},line width=0.15pt] (4.2435,2.4094)--(4.2730,2.4518)--(4.2357,2.4733)--(4.2077,2.4300)--cycle;
\path[fill={rgb,1:red,0.3840;green,0.5800;blue,0.7014},draw={rgb,1:red,0.3840;green,0.5800;blue,0.7014},line width=0.15pt] (4.2185,2.3662)--(4.2435,2.4094)--(4.2077,2.4300)--(4.1839,2.3862)--cycle;
\path[fill={rgb,1:red,0.4014;green,0.5919;blue,0.7098},draw={rgb,1:red,0.4014;green,0.5919;blue,0.7098},line width=0.15pt] (2.5229,2.6572)--(2.4678,2.6948)--(2.4239,2.6648)--(2.4814,2.6288)--cycle;
\path[fill={rgb,1:red,0.3690;green,0.5697;blue,0.6940},draw={rgb,1:red,0.3690;green,0.5697;blue,0.6940},line width=0.15pt] (4.5839,2.6587)--(4.6465,2.6935)--(4.6018,2.7255)--(4.5416,2.6889)--cycle;
\path[fill={rgb,1:red,0.4962;green,0.6565;blue,0.7557},draw={rgb,1:red,0.4962;green,0.6565;blue,0.7557},line width=0.15pt] (4.1953,2.0866)--(4.1914,2.1289)--(4.1644,2.1481)--(4.1682,2.1060)--cycle;
\path[fill={rgb,1:red,0.3962;green,0.5883;blue,0.7072},draw={rgb,1:red,0.3962;green,0.5883;blue,0.7072},line width=0.15pt] (2.1460,2.8011)--(2.0636,2.8336)--(2.0160,2.7920)--(2.1010,2.7619)--cycle;
\path[fill={rgb,1:red,0.5764;green,0.7112;blue,0.7946},draw={rgb,1:red,0.5764;green,0.7112;blue,0.7946},line width=0.15pt] (4.2605,1.9460)--(4.2409,1.9848)--(4.2184,2.0056)--(4.2373,1.9673)--cycle;
\path[fill={rgb,1:red,0.3780;green,0.5759;blue,0.6984},draw={rgb,1:red,0.3780;green,0.5759;blue,0.6984},line width=0.15pt] (4.9922,2.7836)--(5.0836,2.8126)--(5.0353,2.8569)--(4.9468,2.8254)--cycle;
\path[fill={rgb,1:red,0.5505;green,0.6935;blue,0.7821},draw={rgb,1:red,0.5505;green,0.6935;blue,0.7821},line width=0.15pt] (2.8416,2.1519)--(2.8405,2.1949)--(2.8124,2.1758)--(2.8136,2.1328)--cycle;
\path[fill={rgb,1:red,0.5261;green,0.6769;blue,0.7702},draw={rgb,1:red,0.5261;green,0.6769;blue,0.7702},line width=0.15pt] (2.7868,2.0096)--(2.8007,2.0494)--(2.7775,2.0292)--(2.7631,1.9890)--cycle;
\path[fill={rgb,1:red,0.4626;green,0.6336;blue,0.7394},draw={rgb,1:red,0.4626;green,0.6336;blue,0.7394},line width=0.15pt] (2.6900,1.8782)--(2.7192,1.9133)--(2.7001,1.8909)--(2.6701,1.8549)--cycle;
\path[fill={rgb,1:red,0.4050;green,0.5943;blue,0.7115},draw={rgb,1:red,0.4050;green,0.5943;blue,0.7115},line width=0.15pt] (2.5737,2.6187)--(2.5229,2.6572)--(2.4814,2.6288)--(2.5343,2.5918)--cycle;
\path[fill={rgb,1:red,0.3682;green,0.5692;blue,0.6937},draw={rgb,1:red,0.3682;green,0.5692;blue,0.6937},line width=0.15pt] (4.5260,2.6230)--(4.5839,2.6587)--(4.5416,2.6889)--(4.4860,2.6516)--cycle;
\path[fill={rgb,1:red,0.4734;green,0.6409;blue,0.7447},draw={rgb,1:red,0.4734;green,0.6409;blue,0.7447},line width=0.15pt] (4.1914,2.1289)--(4.1925,2.1719)--(4.1655,2.1912)--(4.1644,2.1481)--cycle;
\path[fill={rgb,1:red,0.5285;green,0.6785;blue,0.7714},draw={rgb,1:red,0.5285;green,0.6785;blue,0.7714},line width=0.15pt] (2.8405,2.1949)--(2.8345,2.2386)--(2.8062,2.2193)--(2.8124,2.1758)--cycle;
\path[fill={rgb,1:red,0.3951;green,0.5875;blue,0.7067},draw={rgb,1:red,0.3951;green,0.5875;blue,0.7067},line width=0.15pt] (1.6149,2.9074)--(1.4977,2.9354)--(1.4487,2.8778)--(1.5687,2.8531)--cycle;
\path[fill={rgb,1:red,0.5534;green,0.6955;blue,0.7835},draw={rgb,1:red,0.5534;green,0.6955;blue,0.7835},line width=0.15pt] (4.2409,1.9848)--(4.2265,2.0251)--(4.2043,2.0454)--(4.2184,2.0056)--cycle;
\path[fill={rgb,1:red,0.3974;green,0.5891;blue,0.7078},draw={rgb,1:red,0.3974;green,0.5891;blue,0.7078},line width=0.15pt] (2.2229,2.7681)--(2.1460,2.8011)--(2.1010,2.7619)--(2.1806,2.7312)--cycle;
\path[fill={rgb,1:red,0.4095;green,0.5974;blue,0.7137},draw={rgb,1:red,0.4095;green,0.5974;blue,0.7137},line width=0.15pt] (2.6202,2.5794)--(2.5737,2.6187)--(2.5343,2.5918)--(2.5828,2.5538)--cycle;
\path[fill={rgb,1:red,0.3768;green,0.5751;blue,0.6978},draw={rgb,1:red,0.3768;green,0.5751;blue,0.6978},line width=0.15pt] (4.9067,2.7540)--(4.9922,2.7836)--(4.9468,2.8254)--(4.8639,2.7934)--cycle;
\path[fill={rgb,1:red,0.5280;green,0.6782;blue,0.7712},draw={rgb,1:red,0.5280;green,0.6782;blue,0.7712},line width=0.15pt] (4.3331,1.8502)--(4.3030,1.8863)--(4.2851,1.9089)--(4.3145,1.8736)--cycle;
\path[fill={rgb,1:red,0.3849;green,0.5806;blue,0.7018},draw={rgb,1:red,0.3849;green,0.5806;blue,0.7018},line width=0.15pt] (5.5593,2.8661)--(5.6875,2.8897)--(5.6387,2.9512)--(5.5133,2.9240)--cycle;
\path[fill={rgb,1:red,0.3680;green,0.5691;blue,0.6936},draw={rgb,1:red,0.3680;green,0.5691;blue,0.6936},line width=0.15pt] (4.4727,2.5863)--(4.5260,2.6230)--(4.4860,2.6516)--(4.4347,2.6134)--cycle;
\path[fill={rgb,1:red,0.5076;green,0.6642;blue,0.7612},draw={rgb,1:red,0.5076;green,0.6642;blue,0.7612},line width=0.15pt] (2.8345,2.2386)--(2.8237,2.2826)--(2.7950,2.2629)--(2.8062,2.2193)--cycle;
\path[fill={rgb,1:red,0.4522;green,0.6265;blue,0.7344},draw={rgb,1:red,0.4522;green,0.6265;blue,0.7344},line width=0.15pt] (4.1925,2.1719)--(4.1988,2.2153)--(4.1716,2.2348)--(4.1655,2.1912)--cycle;
\path[fill={rgb,1:red,0.5472;green,0.6913;blue,0.7805},draw={rgb,1:red,0.5472;green,0.6913;blue,0.7805},line width=0.15pt] (2.8007,2.0494)--(2.8097,2.0905)--(2.7868,2.0706)--(2.7775,2.0292)--cycle;
\path[fill={rgb,1:red,0.4776;green,0.6438;blue,0.7467},draw={rgb,1:red,0.4776;green,0.6438;blue,0.7467},line width=0.15pt] (2.7192,1.9133)--(2.7437,1.9503)--(2.7251,1.9286)--(2.7001,1.8909)--cycle;
\path[fill={rgb,1:red,0.4154;green,0.6014;blue,0.7165},draw={rgb,1:red,0.4154;green,0.6014;blue,0.7165},line width=0.15pt] (2.6624,2.5392)--(2.6202,2.5794)--(2.5828,2.5538)--(2.6268,2.5148)--cycle;
\path[fill={rgb,1:red,0.4882;green,0.6511;blue,0.7519},draw={rgb,1:red,0.4882;green,0.6511;blue,0.7519},line width=0.15pt] (2.8237,2.2826)--(2.8082,2.3266)--(2.7787,2.3065)--(2.7950,2.2629)--cycle;
\path[fill={rgb,1:red,0.3685;green,0.5694;blue,0.6938},draw={rgb,1:red,0.3685;green,0.5694;blue,0.6938},line width=0.15pt] (4.4238,2.5486)--(4.4727,2.5863)--(4.4347,2.6134)--(4.3878,2.5743)--cycle;
\path[fill={rgb,1:red,0.4331;green,0.6135;blue,0.7252},draw={rgb,1:red,0.4331;green,0.6135;blue,0.7252},line width=0.15pt] (4.1988,2.2153)--(4.2102,2.2589)--(4.1825,2.2787)--(4.1716,2.2348)--cycle;
\path[fill={rgb,1:red,0.4226;green,0.6064;blue,0.7201},draw={rgb,1:red,0.4226;green,0.6064;blue,0.7201},line width=0.15pt] (2.7004,2.4981)--(2.6624,2.5392)--(2.6268,2.5148)--(2.6664,2.4749)--cycle;
\path[fill={rgb,1:red,0.5298;green,0.6794;blue,0.7720},draw={rgb,1:red,0.5298;green,0.6794;blue,0.7720},line width=0.15pt] (4.2265,2.0251)--(4.2171,2.0665)--(4.1953,2.0866)--(4.2043,2.0454)--cycle;
\path[fill={rgb,1:red,0.3990;green,0.5902;blue,0.7086},draw={rgb,1:red,0.3990;green,0.5902;blue,0.7086},line width=0.15pt] (2.2948,2.7344)--(2.2229,2.7681)--(2.1806,2.7312)--(2.2548,2.6996)--cycle;
\path[fill={rgb,1:red,0.4709;green,0.6392;blue,0.7434},draw={rgb,1:red,0.4709;green,0.6392;blue,0.7434},line width=0.15pt] (2.8082,2.3266)--(2.7880,2.3703)--(2.7577,2.3496)--(2.7787,2.3065)--cycle;
\path[fill={rgb,1:red,0.3956;green,0.5879;blue,0.7069},draw={rgb,1:red,0.3956;green,0.5879;blue,0.7069},line width=0.15pt] (1.7249,2.8791)--(1.6149,2.9074)--(1.5687,2.8531)--(1.6814,2.8280)--cycle;
\path[fill={rgb,1:red,0.3756;green,0.5743;blue,0.6973},draw={rgb,1:red,0.3756;green,0.5743;blue,0.6973},line width=0.15pt] (4.8267,2.7236)--(4.9067,2.7540)--(4.8639,2.7934)--(4.7863,2.7608)--cycle;
\path[fill={rgb,1:red,0.4317;green,0.6125;blue,0.7244},draw={rgb,1:red,0.4317;green,0.6125;blue,0.7244},line width=0.15pt] (2.7340,2.4562)--(2.7004,2.4981)--(2.6664,2.4749)--(2.7014,2.4340)--cycle;
\path[fill={rgb,1:red,0.5477;green,0.6916;blue,0.7807},draw={rgb,1:red,0.5477;green,0.6916;blue,0.7807},line width=0.15pt] (4.3030,1.8863)--(4.2779,1.9242)--(4.2605,1.9460)--(4.2851,1.9089)--cycle;
\path[fill={rgb,1:red,0.4556;green,0.6288;blue,0.7361},draw={rgb,1:red,0.4556;green,0.6288;blue,0.7361},line width=0.15pt] (2.7880,2.3703)--(2.7632,2.4136)--(2.7319,2.3922)--(2.7577,2.3496)--cycle;
\path[fill={rgb,1:red,0.5693;green,0.7063;blue,0.7912},draw={rgb,1:red,0.5693;green,0.7063;blue,0.7912},line width=0.15pt] (2.8097,2.0905)--(2.8136,2.1328)--(2.7908,2.1129)--(2.7868,2.0706)--cycle;
\path[fill={rgb,1:red,0.4426;green,0.6199;blue,0.7297},draw={rgb,1:red,0.4426;green,0.6199;blue,0.7297},line width=0.15pt] (2.7632,2.4136)--(2.7340,2.4562)--(2.7014,2.4340)--(2.7319,2.3922)--cycle;
\path[fill={rgb,1:red,0.3699;green,0.5704;blue,0.6945},draw={rgb,1:red,0.3699;green,0.5704;blue,0.6945},line width=0.15pt] (4.3795,2.5099)--(4.4238,2.5486)--(4.3878,2.5743)--(4.3452,2.5344)--cycle;
\path[fill={rgb,1:red,0.4166;green,0.6023;blue,0.7172},draw={rgb,1:red,0.4166;green,0.6023;blue,0.7172},line width=0.15pt] (4.2102,2.2589)--(4.2265,2.3024)--(4.1981,2.3226)--(4.1825,2.2787)--cycle;
\path[fill={rgb,1:red,0.3841;green,0.5801;blue,0.7014},draw={rgb,1:red,0.3841;green,0.5801;blue,0.7014},line width=0.15pt] (5.4388,2.8421)--(5.5593,2.8661)--(5.5133,2.9240)--(5.3955,2.8966)--cycle;
\path[fill={rgb,1:red,0.4947;green,0.6555;blue,0.7550},draw={rgb,1:red,0.4947;green,0.6555;blue,0.7550},line width=0.15pt] (2.7437,1.9503)--(2.7631,1.9890)--(2.7451,1.9678)--(2.7251,1.9286)--cycle;
\path[fill={rgb,1:red,0.3727;green,0.5723;blue,0.6958},draw={rgb,1:red,0.3727;green,0.5723;blue,0.6958},line width=0.15pt] (4.3397,2.4701)--(4.3795,2.5099)--(4.3452,2.5344)--(4.3069,2.4935)--cycle;
\path[fill={rgb,1:red,0.4029;green,0.5929;blue,0.7105},draw={rgb,1:red,0.4029;green,0.5929;blue,0.7105},line width=0.15pt] (4.2265,2.3024)--(4.2477,2.3454)--(4.2185,2.3662)--(4.1981,2.3226)--cycle;
\path[fill={rgb,1:red,0.5062;green,0.6633;blue,0.7606},draw={rgb,1:red,0.5062;green,0.6633;blue,0.7606},line width=0.15pt] (4.2171,2.0665)--(4.2131,2.1089)--(4.1914,2.1289)--(4.1953,2.0866)--cycle;
\path[fill={rgb,1:red,0.4010;green,0.5916;blue,0.7096},draw={rgb,1:red,0.4010;green,0.5916;blue,0.7096},line width=0.15pt] (2.3617,2.7000)--(2.2948,2.7344)--(2.2548,2.6996)--(2.3239,2.6671)--cycle;
\path[fill={rgb,1:red,0.3770;green,0.5752;blue,0.6979},draw={rgb,1:red,0.3770;green,0.5752;blue,0.6979},line width=0.15pt] (4.3044,2.4294)--(4.3397,2.4701)--(4.3069,2.4935)--(4.2730,2.4518)--cycle;
\path[fill={rgb,1:red,0.3918;green,0.5853;blue,0.7051},draw={rgb,1:red,0.3918;green,0.5853;blue,0.7051},line width=0.15pt] (4.2477,2.3454)--(4.2737,2.3878)--(4.2435,2.4094)--(4.2185,2.3662)--cycle;
\path[fill={rgb,1:red,0.3833;green,0.5795;blue,0.7010},draw={rgb,1:red,0.3833;green,0.5795;blue,0.7010},line width=0.15pt] (4.2737,2.3878)--(4.3044,2.4294)--(4.2730,2.4518)--(4.2435,2.4094)--cycle;
\path[fill={rgb,1:red,0.5635;green,0.7024;blue,0.7883},draw={rgb,1:red,0.5635;green,0.7024;blue,0.7883},line width=0.15pt] (2.8136,2.1328)--(2.8124,2.1758)--(2.7896,2.1559)--(2.7908,2.1129)--cycle;
\path[fill={rgb,1:red,0.3745;green,0.5735;blue,0.6967},draw={rgb,1:red,0.3745;green,0.5735;blue,0.6967},line width=0.15pt] (4.7521,2.6925)--(4.8267,2.7236)--(4.7863,2.7608)--(4.7139,2.7275)--cycle;
\path[fill={rgb,1:red,0.5691;green,0.7062;blue,0.7911},draw={rgb,1:red,0.5691;green,0.7062;blue,0.7911},line width=0.15pt] (4.2779,1.9242)--(4.2579,1.9635)--(4.2409,1.9848)--(4.2605,1.9460)--cycle;
\path[fill={rgb,1:red,0.3962;green,0.5883;blue,0.7073},draw={rgb,1:red,0.3962;green,0.5883;blue,0.7073},line width=0.15pt] (1.8282,2.8505)--(1.7249,2.8791)--(1.6814,2.8280)--(1.7872,2.8024)--cycle;
\path[fill={rgb,1:red,0.5138;green,0.6685;blue,0.7643},draw={rgb,1:red,0.5138;green,0.6685;blue,0.7643},line width=0.15pt] (2.7631,1.9890)--(2.7775,2.0292)--(2.7598,2.0084)--(2.7451,1.9678)--cycle;
\path[fill={rgb,1:red,0.4036;green,0.5934;blue,0.7109},draw={rgb,1:red,0.4036;green,0.5934;blue,0.7109},line width=0.15pt] (2.4239,2.6648)--(2.3617,2.7000)--(2.3239,2.6671)--(2.3882,2.6337)--cycle;
\path[fill={rgb,1:red,0.4835;green,0.6478;blue,0.7496},draw={rgb,1:red,0.4835;green,0.6478;blue,0.7496},line width=0.15pt] (4.2131,2.1089)--(4.2143,2.1519)--(4.1925,2.1719)--(4.1914,2.1289)--cycle;
\path[fill={rgb,1:red,0.3832;green,0.5795;blue,0.7010},draw={rgb,1:red,0.3832;green,0.5795;blue,0.7010},line width=0.15pt] (5.3256,2.8177)--(5.4388,2.8421)--(5.3955,2.8966)--(5.2849,2.8690)--cycle;
\path[fill={rgb,1:red,0.5413;green,0.6873;blue,0.7776},draw={rgb,1:red,0.5413;green,0.6873;blue,0.7776},line width=0.15pt] (2.8124,2.1758)--(2.8062,2.2193)--(2.7832,2.1992)--(2.7896,2.1559)--cycle;
\path[fill={rgb,1:red,0.3735;green,0.5729;blue,0.6963},draw={rgb,1:red,0.3735;green,0.5729;blue,0.6963},line width=0.15pt] (4.6825,2.6604)--(4.7521,2.6925)--(4.7139,2.7275)--(4.6465,2.6935)--cycle;
\path[fill={rgb,1:red,0.4522;green,0.6265;blue,0.7344},draw={rgb,1:red,0.4522;green,0.6265;blue,0.7344},line width=0.15pt] (2.6701,1.8549)--(2.7001,1.8909)--(2.6870,1.8679)--(2.6566,1.8311)--cycle;
\path[fill={rgb,1:red,0.5636;green,0.7025;blue,0.7884},draw={rgb,1:red,0.5636;green,0.7025;blue,0.7884},line width=0.15pt] (4.2579,1.9635)--(4.2430,2.0042)--(4.2265,2.0251)--(4.2409,1.9848)--cycle;
\path[fill={rgb,1:red,0.4070;green,0.5957;blue,0.7125},draw={rgb,1:red,0.4070;green,0.5957;blue,0.7125},line width=0.15pt] (2.4814,2.6288)--(2.4239,2.6648)--(2.3882,2.6337)--(2.4476,2.5994)--cycle;
\path[fill={rgb,1:red,0.3970;green,0.5889;blue,0.7077},draw={rgb,1:red,0.3970;green,0.5889;blue,0.7077},line width=0.15pt] (1.9251,2.8215)--(1.8282,2.8505)--(1.7872,2.8024)--(1.8865,2.7762)--cycle;
\path[fill={rgb,1:red,0.5201;green,0.6728;blue,0.7673},draw={rgb,1:red,0.5201;green,0.6728;blue,0.7673},line width=0.15pt] (2.8062,2.2193)--(2.7950,2.2629)--(2.7716,2.2426)--(2.7832,2.1992)--cycle;
\path[fill={rgb,1:red,0.4622;green,0.6333;blue,0.7392},draw={rgb,1:red,0.4622;green,0.6333;blue,0.7392},line width=0.15pt] (4.2143,2.1519)--(4.2208,2.1952)--(4.1988,2.2153)--(4.1925,2.1719)--cycle;
\path[fill={rgb,1:red,0.5345;green,0.6826;blue,0.7743},draw={rgb,1:red,0.5345;green,0.6826;blue,0.7743},line width=0.15pt] (2.7775,2.0292)--(2.7868,2.0706)--(2.7693,2.0501)--(2.7598,2.0084)--cycle;
\path[fill={rgb,1:red,0.3728;green,0.5724;blue,0.6959},draw={rgb,1:red,0.3728;green,0.5724;blue,0.6959},line width=0.15pt] (4.6180,2.6274)--(4.6825,2.6604)--(4.6465,2.6935)--(4.5839,2.6587)--cycle;
\path[fill={rgb,1:red,0.5190;green,0.6720;blue,0.7668},draw={rgb,1:red,0.5190;green,0.6720;blue,0.7668},line width=0.15pt] (4.3454,1.8263)--(4.3148,1.8633)--(4.3030,1.8863)--(4.3331,1.8502)--cycle;
\path[fill={rgb,1:red,0.4112;green,0.5985;blue,0.7145},draw={rgb,1:red,0.4112;green,0.5985;blue,0.7145},line width=0.15pt] (2.5343,2.5918)--(2.4814,2.6288)--(2.4476,2.5994)--(2.5023,2.5639)--cycle;
\path[fill={rgb,1:red,0.3823;green,0.5788;blue,0.7005},draw={rgb,1:red,0.3823;green,0.5788;blue,0.7005},line width=0.15pt] (5.2194,2.7927)--(5.3256,2.8177)--(5.2849,2.8690)--(5.1810,2.8410)--cycle;
\path[fill={rgb,1:red,0.5003;green,0.6593;blue,0.7577},draw={rgb,1:red,0.5003;green,0.6593;blue,0.7577},line width=0.15pt] (2.7950,2.2629)--(2.7787,2.3065)--(2.7548,2.2856)--(2.7716,2.2426)--cycle;
\path[fill={rgb,1:red,0.4665;green,0.6363;blue,0.7413},draw={rgb,1:red,0.4665;green,0.6363;blue,0.7413},line width=0.15pt] (2.7001,1.8909)--(2.7251,1.9286)--(2.7125,1.9064)--(2.6870,1.8679)--cycle;
\path[fill={rgb,1:red,0.4429;green,0.6202;blue,0.7299},draw={rgb,1:red,0.4429;green,0.6202;blue,0.7299},line width=0.15pt] (4.2208,2.1952)--(4.2325,2.2384)--(4.2102,2.2589)--(4.1988,2.2153)--cycle;
\path[fill={rgb,1:red,0.5403;green,0.6866;blue,0.7771},draw={rgb,1:red,0.5403;green,0.6866;blue,0.7771},line width=0.15pt] (4.2430,2.0042)--(4.2335,2.0459)--(4.2171,2.0665)--(4.2265,2.0251)--cycle;
\path[fill={rgb,1:red,0.3726;green,0.5722;blue,0.6958},draw={rgb,1:red,0.3726;green,0.5722;blue,0.6958},line width=0.15pt] (4.5582,2.5934)--(4.6180,2.6274)--(4.5839,2.6587)--(4.5260,2.6230)--cycle;
\path[fill={rgb,1:red,0.4164;green,0.6021;blue,0.7171},draw={rgb,1:red,0.4164;green,0.6021;blue,0.7171},line width=0.15pt] (2.5828,2.5538)--(2.5343,2.5918)--(2.5023,2.5639)--(2.5524,2.5273)--cycle;
\path[fill={rgb,1:red,0.4823;green,0.6470;blue,0.7490},draw={rgb,1:red,0.4823;green,0.6470;blue,0.7490},line width=0.15pt] (2.7787,2.3065)--(2.7577,2.3496)--(2.7330,2.3282)--(2.7548,2.2856)--cycle;
\path[fill={rgb,1:red,0.3981;green,0.5896;blue,0.7082},draw={rgb,1:red,0.3981;green,0.5896;blue,0.7082},line width=0.15pt] (2.0160,2.7920)--(1.9251,2.8215)--(1.8865,2.7762)--(1.9796,2.7493)--cycle;
\path[fill={rgb,1:red,0.5563;green,0.6975;blue,0.7849},draw={rgb,1:red,0.5563;green,0.6975;blue,0.7849},line width=0.15pt] (2.7868,2.0706)--(2.7908,2.1129)--(2.7734,2.0925)--(2.7693,2.0501)--cycle;
\path[fill={rgb,1:red,0.4230;green,0.6066;blue,0.7202},draw={rgb,1:red,0.4230;green,0.6066;blue,0.7202},line width=0.15pt] (2.6268,2.5148)--(2.5828,2.5538)--(2.5524,2.5273)--(2.5978,2.4896)--cycle;
\path[fill={rgb,1:red,0.4260;green,0.6087;blue,0.7217},draw={rgb,1:red,0.4260;green,0.6087;blue,0.7217},line width=0.15pt] (4.2325,2.2384)--(4.2493,2.2814)--(4.2265,2.3024)--(4.2102,2.2589)--cycle;
\path[fill={rgb,1:red,0.4663;green,0.6361;blue,0.7413},draw={rgb,1:red,0.4663;green,0.6361;blue,0.7413},line width=0.15pt] (2.7577,2.3496)--(2.7319,2.3922)--(2.7064,2.3700)--(2.7330,2.3282)--cycle;
\path[fill={rgb,1:red,0.5380;green,0.6850;blue,0.7760},draw={rgb,1:red,0.5380;green,0.6850;blue,0.7760},line width=0.15pt] (4.3148,1.8633)--(4.2893,1.9019)--(4.2779,1.9242)--(4.3030,1.8863)--cycle;
\path[fill={rgb,1:red,0.3728;green,0.5724;blue,0.6959},draw={rgb,1:red,0.3728;green,0.5724;blue,0.6959},line width=0.15pt] (4.5032,2.5582)--(4.5582,2.5934)--(4.5260,2.6230)--(4.4727,2.5863)--cycle;
\path[fill={rgb,1:red,0.4310;green,0.6121;blue,0.7241},draw={rgb,1:red,0.4310;green,0.6121;blue,0.7241},line width=0.15pt] (2.6664,2.4749)--(2.6268,2.5148)--(2.5978,2.4896)--(2.6387,2.4508)--cycle;
\path[fill={rgb,1:red,0.4526;green,0.6267;blue,0.7346},draw={rgb,1:red,0.4526;green,0.6267;blue,0.7346},line width=0.15pt] (2.7319,2.3922)--(2.7014,2.4340)--(2.6749,2.4109)--(2.7064,2.3700)--cycle;
\path[fill={rgb,1:red,0.4408;green,0.6188;blue,0.7289},draw={rgb,1:red,0.4408;green,0.6188;blue,0.7289},line width=0.15pt] (2.7014,2.4340)--(2.6664,2.4749)--(2.6387,2.4508)--(2.6749,2.4109)--cycle;
\path[fill={rgb,1:red,0.3813;green,0.5782;blue,0.7000},draw={rgb,1:red,0.3813;green,0.5782;blue,0.7000},line width=0.15pt] (5.1197,2.7670)--(5.2194,2.7927)--(5.1810,2.8410)--(5.0836,2.8126)--cycle;
\path[fill={rgb,1:red,0.4830;green,0.6475;blue,0.7493},draw={rgb,1:red,0.4830;green,0.6475;blue,0.7493},line width=0.15pt] (2.7251,1.9286)--(2.7451,1.9678)--(2.7328,1.9462)--(2.7125,1.9064)--cycle;
\path[fill={rgb,1:red,0.4118;green,0.5989;blue,0.7148},draw={rgb,1:red,0.4118;green,0.5989;blue,0.7148},line width=0.15pt] (4.2493,2.2814)--(4.2712,2.3238)--(4.2477,2.3454)--(4.2265,2.3024)--cycle;
\path[fill={rgb,1:red,0.5170;green,0.6707;blue,0.7658},draw={rgb,1:red,0.5170;green,0.6707;blue,0.7658},line width=0.15pt] (4.2335,2.0459)--(4.2294,2.0884)--(4.2131,2.1089)--(4.2171,2.0665)--cycle;
\path[fill={rgb,1:red,0.3738;green,0.5731;blue,0.6964},draw={rgb,1:red,0.3738;green,0.5731;blue,0.6964},line width=0.15pt] (4.4529,2.5219)--(4.5032,2.5582)--(4.4727,2.5863)--(4.4238,2.5486)--cycle;
\path[fill={rgb,1:red,0.5765;green,0.7112;blue,0.7947},draw={rgb,1:red,0.5765;green,0.7112;blue,0.7947},line width=0.15pt] (2.7908,2.1129)--(2.7896,2.1559)--(2.7722,2.1355)--(2.7734,2.0925)--cycle;
\path[fill={rgb,1:red,0.3994;green,0.5905;blue,0.7088},draw={rgb,1:red,0.3994;green,0.5905;blue,0.7088},line width=0.15pt] (2.1010,2.7619)--(2.0160,2.7920)--(1.9796,2.7493)--(2.0667,2.7217)--cycle;
\path[fill={rgb,1:red,0.4002;green,0.5910;blue,0.7092},draw={rgb,1:red,0.4002;green,0.5910;blue,0.7092},line width=0.15pt] (4.2712,2.3238)--(4.2980,2.3654)--(4.2737,2.3878)--(4.2477,2.3454)--cycle;
\path[fill={rgb,1:red,0.3759;green,0.5745;blue,0.6974},draw={rgb,1:red,0.3759;green,0.5745;blue,0.6974},line width=0.15pt] (4.4071,2.4845)--(4.4529,2.5219)--(4.4238,2.5486)--(4.3795,2.5099)--cycle;
\path[fill={rgb,1:red,0.3910;green,0.5848;blue,0.7047},draw={rgb,1:red,0.3910;green,0.5848;blue,0.7047},line width=0.15pt] (4.2980,2.3654)--(4.3297,2.4062)--(4.3044,2.4294)--(4.2737,2.3878)--cycle;
\path[fill={rgb,1:red,0.3792;green,0.5767;blue,0.6990},draw={rgb,1:red,0.3792;green,0.5767;blue,0.6990},line width=0.15pt] (4.3661,2.4459)--(4.4071,2.4845)--(4.3795,2.5099)--(4.3397,2.4701)--cycle;
\path[fill={rgb,1:red,0.3842;green,0.5801;blue,0.7014},draw={rgb,1:red,0.3842;green,0.5801;blue,0.7014},line width=0.15pt] (4.3297,2.4062)--(4.3661,2.4459)--(4.3397,2.4701)--(4.3044,2.4294)--cycle;
\path[fill={rgb,1:red,0.5588;green,0.6992;blue,0.7861},draw={rgb,1:red,0.5588;green,0.6992;blue,0.7861},line width=0.15pt] (4.2893,1.9019)--(4.2690,1.9418)--(4.2579,1.9635)--(4.2779,1.9242)--cycle;
\path[fill={rgb,1:red,0.3804;green,0.5775;blue,0.6996},draw={rgb,1:red,0.3804;green,0.5775;blue,0.6996},line width=0.15pt] (5.0263,2.7407)--(5.1197,2.7670)--(5.0836,2.8126)--(4.9922,2.7836)--cycle;
\path[fill={rgb,1:red,0.4943;green,0.6552;blue,0.7548},draw={rgb,1:red,0.4943;green,0.6552;blue,0.7548},line width=0.15pt] (4.2294,2.0884)--(4.2306,2.1313)--(4.2143,2.1519)--(4.2131,2.1089)--cycle;
\path[fill={rgb,1:red,0.5015;green,0.6601;blue,0.7583},draw={rgb,1:red,0.5015;green,0.6601;blue,0.7583},line width=0.15pt] (2.7451,1.9678)--(2.7598,2.0084)--(2.7477,1.9872)--(2.7328,1.9462)--cycle;
\path[fill={rgb,1:red,0.5542;green,0.6960;blue,0.7839},draw={rgb,1:red,0.5542;green,0.6960;blue,0.7839},line width=0.15pt] (2.7896,2.1559)--(2.7832,2.1992)--(2.7656,2.1786)--(2.7722,2.1355)--cycle;
\path[fill={rgb,1:red,0.4010;green,0.5916;blue,0.7096},draw={rgb,1:red,0.4010;green,0.5916;blue,0.7096},line width=0.15pt] (2.1806,2.7312)--(2.1010,2.7619)--(2.0667,2.7217)--(2.1482,2.6932)--cycle;
\path[fill={rgb,1:red,0.3794;green,0.5769;blue,0.6991},draw={rgb,1:red,0.3794;green,0.5769;blue,0.6991},line width=0.15pt] (4.9388,2.7135)--(5.0263,2.7407)--(4.9922,2.7836)--(4.9067,2.7540)--cycle;
\path[fill={rgb,1:red,0.5744;green,0.7098;blue,0.7936},draw={rgb,1:red,0.5744;green,0.7098;blue,0.7936},line width=0.15pt] (4.2690,1.9418)--(4.2540,1.9829)--(4.2430,2.0042)--(4.2579,1.9635)--cycle;
\path[fill={rgb,1:red,0.4729;green,0.6406;blue,0.7444},draw={rgb,1:red,0.4729;green,0.6406;blue,0.7444},line width=0.15pt] (4.2306,2.1313)--(4.2372,2.1744)--(4.2208,2.1952)--(4.2143,2.1519)--cycle;
\path[fill={rgb,1:red,0.5326;green,0.6813;blue,0.7734},draw={rgb,1:red,0.5326;green,0.6813;blue,0.7734},line width=0.15pt] (2.7832,2.1992)--(2.7716,2.2426)--(2.7537,2.2216)--(2.7656,2.1786)--cycle;
\path[fill={rgb,1:red,0.4030;green,0.5929;blue,0.7105},draw={rgb,1:red,0.4030;green,0.5929;blue,0.7105},line width=0.15pt] (2.2548,2.6996)--(2.1806,2.7312)--(2.1482,2.6932)--(2.2243,2.6637)--cycle;
\path[fill={rgb,1:red,0.4420;green,0.6195;blue,0.7294},draw={rgb,1:red,0.4420;green,0.6195;blue,0.7294},line width=0.15pt] (2.6566,1.8311)--(2.6870,1.8679)--(2.6802,1.8447)--(2.6494,1.8070)--cycle;
\path[fill={rgb,1:red,0.5218;green,0.6739;blue,0.7681},draw={rgb,1:red,0.5218;green,0.6739;blue,0.7681},line width=0.15pt] (2.7598,2.0084)--(2.7693,2.0501)--(2.7574,2.0291)--(2.7477,1.9872)--cycle;
\path[fill={rgb,1:red,0.5123;green,0.6675;blue,0.7636},draw={rgb,1:red,0.5123;green,0.6675;blue,0.7636},line width=0.15pt] (2.7716,2.2426)--(2.7548,2.2856)--(2.7365,2.2642)--(2.7537,2.2216)--cycle;
\path[fill={rgb,1:red,0.3786;green,0.5763;blue,0.6987},draw={rgb,1:red,0.3786;green,0.5763;blue,0.6987},line width=0.15pt] (4.8570,2.6855)--(4.9388,2.7135)--(4.9067,2.7540)--(4.8267,2.7236)--cycle;
\path[fill={rgb,1:red,0.4055;green,0.5947;blue,0.7118},draw={rgb,1:red,0.4055;green,0.5947;blue,0.7118},line width=0.15pt] (2.3239,2.6671)--(2.2548,2.6996)--(2.2243,2.6637)--(2.2951,2.6333)--cycle;
\path[fill={rgb,1:red,0.4533;green,0.6273;blue,0.7349},draw={rgb,1:red,0.4533;green,0.6273;blue,0.7349},line width=0.15pt] (4.2372,2.1744)--(4.2492,2.2174)--(4.2325,2.2384)--(4.2208,2.1952)--cycle;
\path[fill={rgb,1:red,0.5095;green,0.6656;blue,0.7622},draw={rgb,1:red,0.5095;green,0.6656;blue,0.7622},line width=0.15pt] (4.3512,1.8022)--(4.3204,1.8401)--(4.3148,1.8633)--(4.3454,1.8263)--cycle;
\path[fill={rgb,1:red,0.5515;green,0.6942;blue,0.7825},draw={rgb,1:red,0.5515;green,0.6942;blue,0.7825},line width=0.15pt] (4.2540,1.9829)--(4.2443,2.0249)--(4.2335,2.0459)--(4.2430,2.0042)--cycle;
\path[fill={rgb,1:red,0.4555;green,0.6288;blue,0.7360},draw={rgb,1:red,0.4555;green,0.6288;blue,0.7360},line width=0.15pt] (2.6870,1.8679)--(2.7125,1.9064)--(2.7058,1.8839)--(2.6802,1.8447)--cycle;
\path[fill={rgb,1:red,0.5434;green,0.6887;blue,0.7786},draw={rgb,1:red,0.5434;green,0.6887;blue,0.7786},line width=0.15pt] (2.7693,2.0501)--(2.7734,2.0925)--(2.7616,2.0717)--(2.7574,2.0291)--cycle;
\path[fill={rgb,1:red,0.4938;green,0.6548;blue,0.7545},draw={rgb,1:red,0.4938;green,0.6548;blue,0.7545},line width=0.15pt] (2.7548,2.2856)--(2.7330,2.3282)--(2.7142,2.3061)--(2.7365,2.2642)--cycle;
\path[fill={rgb,1:red,0.3962;green,0.5883;blue,0.7072},draw={rgb,1:red,0.3962;green,0.5883;blue,0.7072},line width=0.15pt] (1.4487,2.8778)--(1.3209,2.9021)--(1.2854,2.8397)--(1.4152,2.8190)--cycle;
\path[fill={rgb,1:red,0.4087;green,0.5968;blue,0.7133},draw={rgb,1:red,0.4087;green,0.5968;blue,0.7133},line width=0.15pt] (2.3882,2.6337)--(2.3239,2.6671)--(2.2951,2.6333)--(2.3609,2.6018)--cycle;
\path[fill={rgb,1:red,0.3778;green,0.5758;blue,0.6983},draw={rgb,1:red,0.3778;green,0.5758;blue,0.6983},line width=0.15pt] (4.7807,2.6565)--(4.8570,2.6855)--(4.8267,2.7236)--(4.7521,2.6925)--cycle;
\path[fill={rgb,1:red,0.4360;green,0.6155;blue,0.7266},draw={rgb,1:red,0.4360;green,0.6155;blue,0.7266},line width=0.15pt] (4.2492,2.2174)--(4.2664,2.2598)--(4.2493,2.2814)--(4.2325,2.2384)--cycle;
\path[fill={rgb,1:red,0.4771;green,0.6435;blue,0.7465},draw={rgb,1:red,0.4771;green,0.6435;blue,0.7465},line width=0.15pt] (2.7330,2.3282)--(2.7064,2.3700)--(2.6869,2.3471)--(2.7142,2.3061)--cycle;
\path[fill={rgb,1:red,0.4126;green,0.5995;blue,0.7152},draw={rgb,1:red,0.4126;green,0.5995;blue,0.7152},line width=0.15pt] (2.4476,2.5994)--(2.3882,2.6337)--(2.3609,2.6018)--(2.4218,2.5691)--cycle;
\path[fill={rgb,1:red,0.5279;green,0.6781;blue,0.7711},draw={rgb,1:red,0.5279;green,0.6781;blue,0.7711},line width=0.15pt] (4.3204,1.8401)--(4.2948,1.8794)--(4.2893,1.9019)--(4.3148,1.8633)--cycle;
\path[fill={rgb,1:red,0.5283;green,0.6784;blue,0.7713},draw={rgb,1:red,0.5283;green,0.6784;blue,0.7713},line width=0.15pt] (4.2443,2.0249)--(4.2401,2.0675)--(4.2294,2.0884)--(4.2335,2.0459)--cycle;
\path[fill={rgb,1:red,0.4213;green,0.6054;blue,0.7194},draw={rgb,1:red,0.4213;green,0.6054;blue,0.7194},line width=0.15pt] (4.2664,2.2598)--(4.2888,2.3016)--(4.2712,2.3238)--(4.2493,2.2814)--cycle;
\path[fill={rgb,1:red,0.4626;green,0.6336;blue,0.7394},draw={rgb,1:red,0.4626;green,0.6336;blue,0.7394},line width=0.15pt] (2.7064,2.3700)--(2.6749,2.4109)--(2.6547,2.3871)--(2.6869,2.3471)--cycle;
\path[fill={rgb,1:red,0.3772;green,0.5754;blue,0.6981},draw={rgb,1:red,0.3772;green,0.5754;blue,0.6981},line width=0.15pt] (4.7096,2.6264)--(4.7807,2.6565)--(4.7521,2.6925)--(4.6825,2.6604)--cycle;
\path[fill={rgb,1:red,0.4174;green,0.6028;blue,0.7175},draw={rgb,1:red,0.4174;green,0.6028;blue,0.7175},line width=0.15pt] (2.5023,2.5639)--(2.4476,2.5994)--(2.4218,2.5691)--(2.4778,2.5352)--cycle;
\path[fill={rgb,1:red,0.4714;green,0.6396;blue,0.7437},draw={rgb,1:red,0.4714;green,0.6396;blue,0.7437},line width=0.15pt] (2.7125,1.9064)--(2.7328,1.9462)--(2.7263,1.9243)--(2.7058,1.8839)--cycle;
\path[fill={rgb,1:red,0.5657;green,0.7039;blue,0.7894},draw={rgb,1:red,0.5657;green,0.7039;blue,0.7894},line width=0.15pt] (2.7734,2.0925)--(2.7722,2.1355)--(2.7603,2.1146)--(2.7616,2.0717)--cycle;
\path[fill={rgb,1:red,0.4501;green,0.6250;blue,0.7334},draw={rgb,1:red,0.4501;green,0.6250;blue,0.7334},line width=0.15pt] (2.6749,2.4109)--(2.6387,2.4508)--(2.6176,2.4260)--(2.6547,2.3871)--cycle;
\path[fill={rgb,1:red,0.4234;green,0.6068;blue,0.7204},draw={rgb,1:red,0.4234;green,0.6068;blue,0.7204},line width=0.15pt] (2.5524,2.5273)--(2.5023,2.5639)--(2.4778,2.5352)--(2.5291,2.5000)--cycle;
\path[fill={rgb,1:red,0.3968;green,0.5887;blue,0.7075},draw={rgb,1:red,0.3968;green,0.5887;blue,0.7075},line width=0.15pt] (1.5687,2.8531)--(1.4487,2.8778)--(1.4152,2.8190)--(1.5372,2.7978)--cycle;
\path[fill={rgb,1:red,0.4395;green,0.6178;blue,0.7282},draw={rgb,1:red,0.4395;green,0.6178;blue,0.7282},line width=0.15pt] (2.6387,2.4508)--(2.5978,2.4896)--(2.5757,2.4636)--(2.6176,2.4260)--cycle;
\path[fill={rgb,1:red,0.4307;green,0.6118;blue,0.7240},draw={rgb,1:red,0.4307;green,0.6118;blue,0.7240},line width=0.15pt] (2.5978,2.4896)--(2.5524,2.5273)--(2.5291,2.5000)--(2.5757,2.4636)--cycle;
\path[fill={rgb,1:red,0.4091;green,0.5971;blue,0.7135},draw={rgb,1:red,0.4091;green,0.5971;blue,0.7135},line width=0.15pt] (4.2888,2.3016)--(4.3162,2.3425)--(4.2980,2.3654)--(4.2712,2.3238)--cycle;
\path[fill={rgb,1:red,0.3770;green,0.5752;blue,0.6979},draw={rgb,1:red,0.3770;green,0.5752;blue,0.6979},line width=0.15pt] (4.6435,2.5953)--(4.7096,2.6264)--(4.6825,2.6604)--(4.6180,2.6274)--cycle;
\path[fill={rgb,1:red,0.3993;green,0.5905;blue,0.7088},draw={rgb,1:red,0.3993;green,0.5905;blue,0.7088},line width=0.15pt] (4.3162,2.3425)--(4.3486,2.3823)--(4.3297,2.4062)--(4.2980,2.3654)--cycle;
\path[fill={rgb,1:red,0.3772;green,0.5754;blue,0.6980},draw={rgb,1:red,0.3772;green,0.5754;blue,0.6980},line width=0.15pt] (4.5824,2.5629)--(4.6435,2.5953)--(4.6180,2.6274)--(4.5582,2.5934)--cycle;
\path[fill={rgb,1:red,0.5057;green,0.6630;blue,0.7603},draw={rgb,1:red,0.5057;green,0.6630;blue,0.7603},line width=0.15pt] (4.2401,2.0675)--(4.2414,2.1104)--(4.2306,2.1313)--(4.2294,2.0884)--cycle;
\path[fill={rgb,1:red,0.5480;green,0.6918;blue,0.7808},draw={rgb,1:red,0.5480;green,0.6918;blue,0.7808},line width=0.15pt] (4.2948,1.8794)--(4.2743,1.9199)--(4.2690,1.9418)--(4.2893,1.9019)--cycle;
\path[fill={rgb,1:red,0.5671;green,0.7048;blue,0.7901},draw={rgb,1:red,0.5671;green,0.7048;blue,0.7901},line width=0.15pt] (2.7722,2.1355)--(2.7656,2.1786)--(2.7536,2.1576)--(2.7603,2.1146)--cycle;
\path[fill={rgb,1:red,0.4893;green,0.6518;blue,0.7524},draw={rgb,1:red,0.4893;green,0.6518;blue,0.7524},line width=0.15pt] (2.7328,1.9462)--(2.7477,1.9872)--(2.7414,1.9657)--(2.7263,1.9243)--cycle;
\path[fill={rgb,1:red,0.3918;green,0.5853;blue,0.7051},draw={rgb,1:red,0.3918;green,0.5853;blue,0.7051},line width=0.15pt] (4.3486,2.3823)--(4.3858,2.4210)--(4.3661,2.4459)--(4.3297,2.4062)--cycle;
\path[fill={rgb,1:red,0.3780;green,0.5759;blue,0.6984},draw={rgb,1:red,0.3780;green,0.5759;blue,0.6984},line width=0.15pt] (4.5261,2.5294)--(4.5824,2.5629)--(4.5582,2.5934)--(4.5032,2.5582)--cycle;
\path[fill={rgb,1:red,0.3975;green,0.5892;blue,0.7079},draw={rgb,1:red,0.3975;green,0.5892;blue,0.7079},line width=0.15pt] (1.6814,2.8280)--(1.5687,2.8531)--(1.5372,2.7978)--(1.6517,2.7759)--cycle;
\path[fill={rgb,1:red,0.3862;green,0.5815;blue,0.7024},draw={rgb,1:red,0.3862;green,0.5815;blue,0.7024},line width=0.15pt] (4.3858,2.4210)--(4.4279,2.4584)--(4.4071,2.4845)--(4.3661,2.4459)--cycle;
\path[fill={rgb,1:red,0.3796;green,0.5770;blue,0.6992},draw={rgb,1:red,0.3796;green,0.5770;blue,0.6992},line width=0.15pt] (4.4746,2.4945)--(4.5261,2.5294)--(4.5032,2.5582)--(4.4529,2.5219)--cycle;
\path[fill={rgb,1:red,0.3822;green,0.5788;blue,0.7005},draw={rgb,1:red,0.3822;green,0.5788;blue,0.7005},line width=0.15pt] (4.4279,2.4584)--(4.4746,2.4945)--(4.4529,2.5219)--(4.4071,2.4845)--cycle;
\path[fill={rgb,1:red,0.3863;green,0.5815;blue,0.7024},draw={rgb,1:red,0.3863;green,0.5815;blue,0.7024},line width=0.15pt] (5.5896,2.8071)--(5.7197,2.8271)--(5.6875,2.8897)--(5.5593,2.8661)--cycle;
\path[fill={rgb,1:red,0.4841;green,0.6483;blue,0.7499},draw={rgb,1:red,0.4841;green,0.6483;blue,0.7499},line width=0.15pt] (4.2414,2.1104)--(4.2481,2.1533)--(4.2372,2.1744)--(4.2306,2.1313)--cycle;
\path[fill={rgb,1:red,0.5452;green,0.6899;blue,0.7795},draw={rgb,1:red,0.5452;green,0.6899;blue,0.7795},line width=0.15pt] (2.7656,2.1786)--(2.7537,2.2216)--(2.7415,2.2002)--(2.7536,2.1576)--cycle;
\path[fill={rgb,1:red,0.5696;green,0.7065;blue,0.7913},draw={rgb,1:red,0.5696;green,0.7065;blue,0.7913},line width=0.15pt] (4.2743,1.9199)--(4.2592,1.9614)--(4.2540,1.9829)--(4.2690,1.9418)--cycle;
\path[fill={rgb,1:red,0.5092;green,0.6654;blue,0.7620},draw={rgb,1:red,0.5092;green,0.6654;blue,0.7620},line width=0.15pt] (2.7477,1.9872)--(2.7574,2.0291)--(2.7511,2.0079)--(2.7414,1.9657)--cycle;
\path[fill={rgb,1:red,0.3984;green,0.5898;blue,0.7083},draw={rgb,1:red,0.3984;green,0.5898;blue,0.7083},line width=0.15pt] (1.7872,2.8024)--(1.6814,2.8280)--(1.6517,2.7759)--(1.7593,2.7533)--cycle;
\path[fill={rgb,1:red,0.3856;green,0.5811;blue,0.7021},draw={rgb,1:red,0.3856;green,0.5811;blue,0.7021},line width=0.15pt] (5.4673,2.7866)--(5.5896,2.8071)--(5.5593,2.8661)--(5.4388,2.8421)--cycle;
\path[fill={rgb,1:red,0.4319;green,0.6127;blue,0.7246},draw={rgb,1:red,0.4319;green,0.6127;blue,0.7246},line width=0.15pt] (2.6494,1.8070)--(2.6802,1.8447)--(2.6796,1.8214)--(2.6488,1.7828)--cycle;
\path[fill={rgb,1:red,0.5244;green,0.6757;blue,0.7694},draw={rgb,1:red,0.5244;green,0.6757;blue,0.7694},line width=0.15pt] (2.7537,2.2216)--(2.7365,2.2642)--(2.7241,2.2423)--(2.7415,2.2002)--cycle;
\path[fill={rgb,1:red,0.4643;green,0.6347;blue,0.7403},draw={rgb,1:red,0.4643;green,0.6347;blue,0.7403},line width=0.15pt] (4.2481,2.1533)--(4.2602,2.1959)--(4.2492,2.2174)--(4.2372,2.1744)--cycle;
\path[fill={rgb,1:red,0.3995;green,0.5906;blue,0.7089},draw={rgb,1:red,0.3995;green,0.5906;blue,0.7089},line width=0.15pt] (1.8865,2.7762)--(1.7872,2.8024)--(1.7593,2.7533)--(1.8602,2.7300)--cycle;
\path[fill={rgb,1:red,0.5631;green,0.7021;blue,0.7882},draw={rgb,1:red,0.5631;green,0.7021;blue,0.7882},line width=0.15pt] (4.2592,1.9614)--(4.2495,2.0037)--(4.2443,2.0249)--(4.2540,1.9829)--cycle;
\path[fill={rgb,1:red,0.5306;green,0.6799;blue,0.7724},draw={rgb,1:red,0.5306;green,0.6799;blue,0.7724},line width=0.15pt] (2.7574,2.0291)--(2.7616,2.0717)--(2.7554,2.0506)--(2.7511,2.0079)--cycle;
\path[fill={rgb,1:red,0.3849;green,0.5806;blue,0.7018},draw={rgb,1:red,0.3849;green,0.5806;blue,0.7018},line width=0.15pt] (5.3525,2.7654)--(5.4673,2.7866)--(5.4388,2.8421)--(5.3256,2.8177)--cycle;
\path[fill={rgb,1:red,0.5052;green,0.6626;blue,0.7601},draw={rgb,1:red,0.5052;green,0.6626;blue,0.7601},line width=0.15pt] (2.7365,2.2642)--(2.7142,2.3061)--(2.7014,2.2836)--(2.7241,2.2423)--cycle;
\path[fill={rgb,1:red,0.4448;green,0.6214;blue,0.7308},draw={rgb,1:red,0.4448;green,0.6214;blue,0.7308},line width=0.15pt] (2.6802,1.8447)--(2.7058,1.8839)--(2.7052,1.8613)--(2.6796,1.8214)--cycle;
\path[fill={rgb,1:red,0.4997;green,0.6589;blue,0.7574},draw={rgb,1:red,0.4997;green,0.6589;blue,0.7574},line width=0.15pt] (4.3506,1.7780)--(4.3198,1.8168)--(4.3204,1.8401)--(4.3512,1.8022)--cycle;
\path[fill={rgb,1:red,0.4466;green,0.6227;blue,0.7317},draw={rgb,1:red,0.4466;green,0.6227;blue,0.7317},line width=0.15pt] (4.2602,2.1959)--(4.2777,2.2379)--(4.2664,2.2598)--(4.2492,2.2174)--cycle;
\path[fill={rgb,1:red,0.4009;green,0.5915;blue,0.7095},draw={rgb,1:red,0.4009;green,0.5915;blue,0.7095},line width=0.15pt] (1.9796,2.7493)--(1.8865,2.7762)--(1.8602,2.7300)--(1.9548,2.7058)--cycle;
\path[fill={rgb,1:red,0.5402;green,0.6865;blue,0.7771},draw={rgb,1:red,0.5402;green,0.6865;blue,0.7771},line width=0.15pt] (4.2495,2.0037)--(4.2452,2.0464)--(4.2401,2.0675)--(4.2443,2.0249)--cycle;
\path[fill={rgb,1:red,0.4879;green,0.6508;blue,0.7517},draw={rgb,1:red,0.4879;green,0.6508;blue,0.7517},line width=0.15pt] (2.7142,2.3061)--(2.6869,2.3471)--(2.6737,2.3238)--(2.7014,2.2836)--cycle;
\path[fill={rgb,1:red,0.3842;green,0.5801;blue,0.7014},draw={rgb,1:red,0.3842;green,0.5801;blue,0.7014},line width=0.15pt] (5.2447,2.7434)--(5.3525,2.7654)--(5.3256,2.8177)--(5.2194,2.7927)--cycle;
\path[fill={rgb,1:red,0.5528;green,0.6951;blue,0.7832},draw={rgb,1:red,0.5528;green,0.6951;blue,0.7832},line width=0.15pt] (2.7616,2.0717)--(2.7603,2.1146)--(2.7541,2.0935)--(2.7554,2.0506)--cycle;
\path[fill={rgb,1:red,0.4025;green,0.5926;blue,0.7103},draw={rgb,1:red,0.4025;green,0.5926;blue,0.7103},line width=0.15pt] (2.0667,2.7217)--(1.9796,2.7493)--(1.9548,2.7058)--(2.0433,2.6806)--cycle;
\path[fill={rgb,1:red,0.4313;green,0.6123;blue,0.7243},draw={rgb,1:red,0.4313;green,0.6123;blue,0.7243},line width=0.15pt] (4.2777,2.2379)--(4.3004,2.2790)--(4.2888,2.3016)--(4.2664,2.2598)--cycle;
\path[fill={rgb,1:red,0.5174;green,0.6709;blue,0.7660},draw={rgb,1:red,0.5174;green,0.6709;blue,0.7660},line width=0.15pt] (4.3198,1.8168)--(4.2942,1.8568)--(4.2948,1.8794)--(4.3204,1.8401)--cycle;
\path[fill={rgb,1:red,0.4599;green,0.6318;blue,0.7382},draw={rgb,1:red,0.4599;green,0.6318;blue,0.7382},line width=0.15pt] (2.7058,1.8839)--(2.7263,1.9243)--(2.7257,1.9023)--(2.7052,1.8613)--cycle;
\path[fill={rgb,1:red,0.4726;green,0.6404;blue,0.7443},draw={rgb,1:red,0.4726;green,0.6404;blue,0.7443},line width=0.15pt] (2.6869,2.3471)--(2.6547,2.3871)--(2.6409,2.3629)--(2.6737,2.3238)--cycle;
\path[fill={rgb,1:red,0.4045;green,0.5940;blue,0.7113},draw={rgb,1:red,0.4045;green,0.5940;blue,0.7113},line width=0.15pt] (2.1482,2.6932)--(2.0667,2.7217)--(2.0433,2.6806)--(2.1262,2.6544)--cycle;
\path[fill={rgb,1:red,0.3835;green,0.5797;blue,0.7011},draw={rgb,1:red,0.3835;green,0.5797;blue,0.7011},line width=0.15pt] (5.1436,2.7207)--(5.2447,2.7434)--(5.2194,2.7927)--(5.1197,2.7670)--cycle;
\path[fill={rgb,1:red,0.4185;green,0.6035;blue,0.7181},draw={rgb,1:red,0.4185;green,0.6035;blue,0.7181},line width=0.15pt] (4.3004,2.2790)--(4.3282,2.3191)--(4.3162,2.3425)--(4.2888,2.3016)--cycle;
\path[fill={rgb,1:red,0.4593;green,0.6313;blue,0.7378},draw={rgb,1:red,0.4593;green,0.6313;blue,0.7378},line width=0.15pt] (2.6547,2.3871)--(2.6176,2.4260)--(2.6032,2.4007)--(2.6409,2.3629)--cycle;
\path[fill={rgb,1:red,0.5176;green,0.6711;blue,0.7661},draw={rgb,1:red,0.5176;green,0.6711;blue,0.7661},line width=0.15pt] (4.2452,2.0464)--(4.2465,2.0893)--(4.2414,2.1104)--(4.2401,2.0675)--cycle;
\path[fill={rgb,1:red,0.5754;green,0.7105;blue,0.7941},draw={rgb,1:red,0.5754;green,0.7105;blue,0.7941},line width=0.15pt] (2.7603,2.1146)--(2.7536,2.1576)--(2.7473,2.1363)--(2.7541,2.0935)--cycle;
\path[fill={rgb,1:red,0.4070;green,0.5957;blue,0.7125},draw={rgb,1:red,0.4070;green,0.5957;blue,0.7125},line width=0.15pt] (2.2243,2.6637)--(2.1482,2.6932)--(2.1262,2.6544)--(2.2035,2.6272)--cycle;
\path[fill={rgb,1:red,0.5369;green,0.6842;blue,0.7755},draw={rgb,1:red,0.5369;green,0.6842;blue,0.7755},line width=0.15pt] (4.2942,1.8568)--(4.2737,1.8979)--(4.2743,1.9199)--(4.2948,1.8794)--cycle;
\path[fill={rgb,1:red,0.4479;green,0.6236;blue,0.7323},draw={rgb,1:red,0.4479;green,0.6236;blue,0.7323},line width=0.15pt] (2.6176,2.4260)--(2.5757,2.4636)--(2.5606,2.4372)--(2.6032,2.4007)--cycle;
\path[fill={rgb,1:red,0.4774;green,0.6437;blue,0.7466},draw={rgb,1:red,0.4774;green,0.6437;blue,0.7466},line width=0.15pt] (2.7263,1.9243)--(2.7414,1.9657)--(2.7408,1.9441)--(2.7257,1.9023)--cycle;
\path[fill={rgb,1:red,0.3828;green,0.5792;blue,0.7008},draw={rgb,1:red,0.3828;green,0.5792;blue,0.7008},line width=0.15pt] (5.0488,2.6970)--(5.1436,2.7207)--(5.1197,2.7670)--(5.0263,2.7407)--cycle;
\path[fill={rgb,1:red,0.4100;green,0.5977;blue,0.7139},draw={rgb,1:red,0.4100;green,0.5977;blue,0.7139},line width=0.15pt] (2.2951,2.6333)--(2.2243,2.6637)--(2.2035,2.6272)--(2.2755,2.5988)--cycle;
\path[fill={rgb,1:red,0.4081;green,0.5964;blue,0.7130},draw={rgb,1:red,0.4081;green,0.5964;blue,0.7130},line width=0.15pt] (4.3282,2.3191)--(4.3611,2.3580)--(4.3486,2.3823)--(4.3162,2.3425)--cycle;
\path[fill={rgb,1:red,0.4383;green,0.6170;blue,0.7277},draw={rgb,1:red,0.4383;green,0.6170;blue,0.7277},line width=0.15pt] (2.5757,2.4636)--(2.5291,2.5000)--(2.5133,2.4722)--(2.5606,2.4372)--cycle;
\path[fill={rgb,1:red,0.4137;green,0.6002;blue,0.7157},draw={rgb,1:red,0.4137;green,0.6002;blue,0.7157},line width=0.15pt] (2.3609,2.6018)--(2.2951,2.6333)--(2.2755,2.5988)--(2.3423,2.5691)--cycle;
\path[fill={rgb,1:red,0.4303;green,0.6116;blue,0.7238},draw={rgb,1:red,0.4303;green,0.6116;blue,0.7238},line width=0.15pt] (2.5291,2.5000)--(2.4778,2.5352)--(2.4612,2.5059)--(2.5133,2.4722)--cycle;
\path[fill={rgb,1:red,0.4182;green,0.6033;blue,0.7179},draw={rgb,1:red,0.4182;green,0.6033;blue,0.7179},line width=0.15pt] (2.4218,2.5691)--(2.3609,2.6018)--(2.3423,2.5691)--(2.4042,2.5382)--cycle;
\path[fill={rgb,1:red,0.4236;green,0.6070;blue,0.7206},draw={rgb,1:red,0.4236;green,0.6070;blue,0.7206},line width=0.15pt] (2.4778,2.5352)--(2.4218,2.5691)--(2.4042,2.5382)--(2.4612,2.5059)--cycle;
\path[fill={rgb,1:red,0.3822;green,0.5788;blue,0.7005},draw={rgb,1:red,0.3822;green,0.5788;blue,0.7005},line width=0.15pt] (4.9600,2.6723)--(5.0488,2.6970)--(5.0263,2.7407)--(4.9388,2.7135)--cycle;
\path[fill={rgb,1:red,0.3999;green,0.5908;blue,0.7090},draw={rgb,1:red,0.3999;green,0.5908;blue,0.7090},line width=0.15pt] (4.3611,2.3580)--(4.3989,2.3956)--(4.3858,2.4210)--(4.3486,2.3823)--cycle;
\path[fill={rgb,1:red,0.4959;green,0.6563;blue,0.7556},draw={rgb,1:red,0.4959;green,0.6563;blue,0.7556},line width=0.15pt] (4.2465,2.0893)--(4.2533,2.1320)--(4.2481,2.1533)--(4.2414,2.1104)--cycle;
\path[fill={rgb,1:red,0.5576;green,0.6984;blue,0.7855},draw={rgb,1:red,0.5576;green,0.6984;blue,0.7855},line width=0.15pt] (2.7536,2.1576)--(2.7415,2.2002)--(2.7351,2.1786)--(2.7473,2.1363)--cycle;
\path[fill={rgb,1:red,0.5579;green,0.6986;blue,0.7857},draw={rgb,1:red,0.5579;green,0.6986;blue,0.7857},line width=0.15pt] (4.2737,1.8979)--(4.2586,1.9398)--(4.2592,1.9614)--(4.2743,1.9199)--cycle;
\path[fill={rgb,1:red,0.3817;green,0.5784;blue,0.7002},draw={rgb,1:red,0.3817;green,0.5784;blue,0.7002},line width=0.15pt] (4.8770,2.6466)--(4.9600,2.6723)--(4.9388,2.7135)--(4.8570,2.6855)--cycle;
\path[fill={rgb,1:red,0.4968;green,0.6569;blue,0.7560},draw={rgb,1:red,0.4968;green,0.6569;blue,0.7560},line width=0.15pt] (2.7414,1.9657)--(2.7511,2.0079)--(2.7505,1.9866)--(2.7408,1.9441)--cycle;
\path[fill={rgb,1:red,0.3936;green,0.5865;blue,0.7060},draw={rgb,1:red,0.3936;green,0.5865;blue,0.7060},line width=0.15pt] (4.3989,2.3956)--(4.4415,2.4318)--(4.4279,2.4584)--(4.3858,2.4210)--cycle;
\path[fill={rgb,1:red,0.3813;green,0.5782;blue,0.7000},draw={rgb,1:red,0.3813;green,0.5782;blue,0.7000},line width=0.15pt] (4.7995,2.6198)--(4.8770,2.6466)--(4.8570,2.6855)--(4.7807,2.6565)--cycle;
\path[fill={rgb,1:red,0.3889;green,0.5834;blue,0.7037},draw={rgb,1:red,0.3889;green,0.5834;blue,0.7037},line width=0.15pt] (4.4415,2.4318)--(4.4890,2.4666)--(4.4746,2.4945)--(4.4279,2.4584)--cycle;
\path[fill={rgb,1:red,0.3812;green,0.5781;blue,0.7000},draw={rgb,1:red,0.3812;green,0.5781;blue,0.7000},line width=0.15pt] (4.7274,2.5918)--(4.7995,2.6198)--(4.7807,2.6565)--(4.7096,2.6264)--cycle;
\path[fill={rgb,1:red,0.3857;green,0.5811;blue,0.7021},draw={rgb,1:red,0.3857;green,0.5811;blue,0.7021},line width=0.15pt] (4.4890,2.4666)--(4.5412,2.5000)--(4.5261,2.5294)--(4.4746,2.4945)--cycle;
\path[fill={rgb,1:red,0.4758;green,0.6426;blue,0.7458},draw={rgb,1:red,0.4758;green,0.6426;blue,0.7458},line width=0.15pt] (4.2533,2.1320)--(4.2655,2.1742)--(4.2602,2.1959)--(4.2481,2.1533)--cycle;
\path[fill={rgb,1:red,0.5363;green,0.6839;blue,0.7752},draw={rgb,1:red,0.5363;green,0.6839;blue,0.7752},line width=0.15pt] (2.7415,2.2002)--(2.7241,2.2423)--(2.7175,2.2201)--(2.7351,2.1786)--cycle;
\path[fill={rgb,1:red,0.3814;green,0.5782;blue,0.7001},draw={rgb,1:red,0.3814;green,0.5782;blue,0.7001},line width=0.15pt] (4.6603,2.5625)--(4.7274,2.5918)--(4.7096,2.6264)--(4.6435,2.5953)--cycle;
\path[fill={rgb,1:red,0.3835;green,0.5796;blue,0.7011},draw={rgb,1:red,0.3835;green,0.5796;blue,0.7011},line width=0.15pt] (4.5412,2.5000)--(4.5983,2.5319)--(4.5824,2.5629)--(4.5261,2.5294)--cycle;
\path[fill={rgb,1:red,0.3821;green,0.5787;blue,0.7004},draw={rgb,1:red,0.3821;green,0.5787;blue,0.7004},line width=0.15pt] (4.5983,2.5319)--(4.6603,2.5625)--(4.6435,2.5953)--(4.5824,2.5629)--cycle;
\path[fill={rgb,1:red,0.4221;green,0.6060;blue,0.7198},draw={rgb,1:red,0.4221;green,0.6060;blue,0.7198},line width=0.15pt] (2.6488,1.7828)--(2.6796,1.8214)--(2.6852,1.7982)--(2.6546,1.7587)--cycle;
\path[fill={rgb,1:red,0.5751;green,0.7103;blue,0.7940},draw={rgb,1:red,0.5751;green,0.7103;blue,0.7940},line width=0.15pt] (4.2586,1.9398)--(4.2489,1.9824)--(4.2495,2.0037)--(4.2592,1.9614)--cycle;
\path[fill={rgb,1:red,0.5180;green,0.6713;blue,0.7663},draw={rgb,1:red,0.5180;green,0.6713;blue,0.7663},line width=0.15pt] (2.7511,2.0079)--(2.7554,2.0506)--(2.7548,2.0294)--(2.7505,1.9866)--cycle;
\path[fill={rgb,1:red,0.5166;green,0.6704;blue,0.7656},draw={rgb,1:red,0.5166;green,0.6704;blue,0.7656},line width=0.15pt] (2.7241,2.2423)--(2.7014,2.2836)--(2.6947,2.2608)--(2.7175,2.2201)--cycle;
\path[fill={rgb,1:red,0.4577;green,0.6302;blue,0.7370},draw={rgb,1:red,0.4577;green,0.6302;blue,0.7370},line width=0.15pt] (4.2655,2.1742)--(4.2831,2.2157)--(4.2777,2.2379)--(4.2602,2.1959)--cycle;
\path[fill={rgb,1:red,0.4343;green,0.6143;blue,0.7257},draw={rgb,1:red,0.4343;green,0.6143;blue,0.7257},line width=0.15pt] (2.6796,1.8214)--(2.7052,1.8613)--(2.7107,1.8388)--(2.6852,1.7982)--cycle;
\path[fill={rgb,1:red,0.4896;green,0.6520;blue,0.7525},draw={rgb,1:red,0.4896;green,0.6520;blue,0.7525},line width=0.15pt] (4.3434,1.7539)--(4.3130,1.7936)--(4.3198,1.8168)--(4.3506,1.7780)--cycle;
\path[fill={rgb,1:red,0.5525;green,0.6949;blue,0.7830},draw={rgb,1:red,0.5525;green,0.6949;blue,0.7830},line width=0.15pt] (4.2489,1.9824)--(4.2446,2.0252)--(4.2452,2.0464)--(4.2495,2.0037)--cycle;
\path[fill={rgb,1:red,0.5402;green,0.6865;blue,0.7771},draw={rgb,1:red,0.5402;green,0.6865;blue,0.7771},line width=0.15pt] (2.7554,2.0506)--(2.7541,2.0935)--(2.7535,2.0723)--(2.7548,2.0294)--cycle;
\path[fill={rgb,1:red,0.4985;green,0.6581;blue,0.7569},draw={rgb,1:red,0.4985;green,0.6581;blue,0.7569},line width=0.15pt] (2.7014,2.2836)--(2.6737,2.3238)--(2.6667,2.3002)--(2.6947,2.2608)--cycle;
\path[fill={rgb,1:red,0.4418;green,0.6194;blue,0.7294},draw={rgb,1:red,0.4418;green,0.6194;blue,0.7294},line width=0.15pt] (4.2831,2.2157)--(4.3059,2.2562)--(4.3004,2.2790)--(4.2777,2.2379)--cycle;
\path[fill={rgb,1:red,0.4488;green,0.6242;blue,0.7328},draw={rgb,1:red,0.4488;green,0.6242;blue,0.7328},line width=0.15pt] (2.7052,1.8613)--(2.7257,1.9023)--(2.7310,1.8803)--(2.7107,1.8388)--cycle;
\path[fill={rgb,1:red,0.5066;green,0.6636;blue,0.7608},draw={rgb,1:red,0.5066;green,0.6636;blue,0.7608},line width=0.15pt] (4.3130,1.7936)--(4.2875,1.8343)--(4.2942,1.8568)--(4.3198,1.8168)--cycle;
\path[fill={rgb,1:red,0.5299;green,0.6795;blue,0.7721},draw={rgb,1:red,0.5299;green,0.6795;blue,0.7721},line width=0.15pt] (4.2446,2.0252)--(4.2459,2.0681)--(4.2465,2.0893)--(4.2452,2.0464)--cycle;
\path[fill={rgb,1:red,0.4825;green,0.6471;blue,0.7491},draw={rgb,1:red,0.4825;green,0.6471;blue,0.7491},line width=0.15pt] (2.6737,2.3238)--(2.6409,2.3629)--(2.6336,2.3384)--(2.6667,2.3002)--cycle;
\path[fill={rgb,1:red,0.5629;green,0.7020;blue,0.7881},draw={rgb,1:red,0.5629;green,0.7020;blue,0.7881},line width=0.15pt] (2.7541,2.0935)--(2.7473,2.1363)--(2.7467,2.1148)--(2.7535,2.0723)--cycle;
\path[fill={rgb,1:red,0.4284;green,0.6103;blue,0.7228},draw={rgb,1:red,0.4284;green,0.6103;blue,0.7228},line width=0.15pt] (4.3059,2.2562)--(4.3340,2.2955)--(4.3282,2.3191)--(4.3004,2.2790)--cycle;
\path[fill={rgb,1:red,0.4657;green,0.6357;blue,0.7410},draw={rgb,1:red,0.4657;green,0.6357;blue,0.7410},line width=0.15pt] (2.7257,1.9023)--(2.7408,1.9441)--(2.7460,1.9226)--(2.7310,1.8803)--cycle;
\path[fill={rgb,1:red,0.5254;green,0.6764;blue,0.7699},draw={rgb,1:red,0.5254;green,0.6764;blue,0.7699},line width=0.15pt] (4.2875,1.8343)--(4.2672,1.8760)--(4.2737,1.8979)--(4.2942,1.8568)--cycle;
\path[fill={rgb,1:red,0.4684;green,0.6375;blue,0.7423},draw={rgb,1:red,0.4684;green,0.6375;blue,0.7423},line width=0.15pt] (2.6409,2.3629)--(2.6032,2.4007)--(2.5956,2.3751)--(2.6336,2.3384)--cycle;
\path[fill={rgb,1:red,0.5081;green,0.6646;blue,0.7615},draw={rgb,1:red,0.5081;green,0.6646;blue,0.7615},line width=0.15pt] (4.2459,2.0681)--(4.2527,2.1106)--(4.2533,2.1320)--(4.2465,2.0893)--cycle;
\path[fill={rgb,1:red,0.4173;green,0.6027;blue,0.7175},draw={rgb,1:red,0.4173;green,0.6027;blue,0.7175},line width=0.15pt] (4.3340,2.2955)--(4.3670,2.3335)--(4.3611,2.3580)--(4.3282,2.3191)--cycle;
\path[fill={rgb,1:red,0.5698;green,0.7067;blue,0.7914},draw={rgb,1:red,0.5698;green,0.7067;blue,0.7914},line width=0.15pt] (2.7473,2.1363)--(2.7351,2.1786)--(2.7345,2.1568)--(2.7467,2.1148)--cycle;
\path[fill={rgb,1:red,0.4563;green,0.6293;blue,0.7364},draw={rgb,1:red,0.4563;green,0.6293;blue,0.7364},line width=0.15pt] (2.6032,2.4007)--(2.5606,2.4372)--(2.5527,2.4103)--(2.5956,2.3751)--cycle;
\path[fill={rgb,1:red,0.5460;green,0.6904;blue,0.7799},draw={rgb,1:red,0.5460;green,0.6904;blue,0.7799},line width=0.15pt] (4.2672,1.8760)--(4.2523,1.9184)--(4.2586,1.9398)--(4.2737,1.8979)--cycle;
\path[fill={rgb,1:red,0.4848;green,0.6487;blue,0.7502},draw={rgb,1:red,0.4848;green,0.6487;blue,0.7502},line width=0.15pt] (2.7408,1.9441)--(2.7505,1.9866)--(2.7557,1.9654)--(2.7460,1.9226)--cycle;
\path[fill={rgb,1:red,0.4083;green,0.5966;blue,0.7131},draw={rgb,1:red,0.4083;green,0.5966;blue,0.7131},line width=0.15pt] (4.3670,2.3335)--(4.4051,2.3700)--(4.3989,2.3956)--(4.3611,2.3580)--cycle;
\path[fill={rgb,1:red,0.4459;green,0.6222;blue,0.7313},draw={rgb,1:red,0.4459;green,0.6222;blue,0.7313},line width=0.15pt] (2.5606,2.4372)--(2.5133,2.4722)--(2.5050,2.4440)--(2.5527,2.4103)--cycle;
\path[fill={rgb,1:red,0.3977;green,0.5893;blue,0.7080},draw={rgb,1:red,0.3977;green,0.5893;blue,0.7080},line width=0.15pt] (1.4152,2.8190)--(1.2854,2.8397)--(1.2667,2.7765)--(1.3976,2.7595)--cycle;
\path[fill={rgb,1:red,0.4877;green,0.6507;blue,0.7516},draw={rgb,1:red,0.4877;green,0.6507;blue,0.7516},line width=0.15pt] (4.2527,2.1106)--(4.2649,2.1525)--(4.2655,2.1742)--(4.2533,2.1320)--cycle;
\path[fill={rgb,1:red,0.5481;green,0.6919;blue,0.7809},draw={rgb,1:red,0.5481;green,0.6919;blue,0.7809},line width=0.15pt] (2.7351,2.1786)--(2.7175,2.2201)--(2.7169,2.1979)--(2.7345,2.1568)--cycle;
\path[fill={rgb,1:red,0.5677;green,0.7053;blue,0.7904},draw={rgb,1:red,0.5677;green,0.7053;blue,0.7904},line width=0.15pt] (4.2523,1.9184)--(4.2426,1.9612)--(4.2489,1.9824)--(4.2586,1.9398)--cycle;
\path[fill={rgb,1:red,0.4371;green,0.6162;blue,0.7271},draw={rgb,1:red,0.4371;green,0.6162;blue,0.7271},line width=0.15pt] (2.5133,2.4722)--(2.4612,2.5059)--(2.4524,2.4762)--(2.5050,2.4440)--cycle;
\path[fill={rgb,1:red,0.4013;green,0.5918;blue,0.7097},draw={rgb,1:red,0.4013;green,0.5918;blue,0.7097},line width=0.15pt] (4.4051,2.3700)--(4.4480,2.4050)--(4.4415,2.4318)--(4.3989,2.3956)--cycle;
\path[fill={rgb,1:red,0.5057;green,0.6630;blue,0.7603},draw={rgb,1:red,0.5057;green,0.6630;blue,0.7603},line width=0.15pt] (2.7505,1.9866)--(2.7548,2.0294)--(2.7599,2.0083)--(2.7557,1.9654)--cycle;
\path[fill={rgb,1:red,0.3985;green,0.5899;blue,0.7084},draw={rgb,1:red,0.3985;green,0.5899;blue,0.7084},line width=0.15pt] (1.5372,2.7978)--(1.4152,2.8190)--(1.3976,2.7595)--(1.5206,2.7417)--cycle;
\path[fill={rgb,1:red,0.4298;green,0.6112;blue,0.7235},draw={rgb,1:red,0.4298;green,0.6112;blue,0.7235},line width=0.15pt] (2.4612,2.5059)--(2.4042,2.5382)--(2.3949,2.5069)--(2.4524,2.4762)--cycle;
\path[fill={rgb,1:red,0.4126;green,0.5995;blue,0.7152},draw={rgb,1:red,0.4126;green,0.5995;blue,0.7152},line width=0.15pt] (2.6546,1.7587)--(2.6852,1.7982)--(2.6970,1.7752)--(2.6669,1.7349)--cycle;
\path[fill={rgb,1:red,0.3995;green,0.5905;blue,0.7088},draw={rgb,1:red,0.3995;green,0.5905;blue,0.7088},line width=0.15pt] (1.6517,2.7759)--(1.5372,2.7978)--(1.5206,2.7417)--(1.6361,2.7231)--cycle;
\path[fill={rgb,1:red,0.3960;green,0.5882;blue,0.7071},draw={rgb,1:red,0.3960;green,0.5882;blue,0.7071},line width=0.15pt] (4.4480,2.4050)--(4.4958,2.4384)--(4.4890,2.4666)--(4.4415,2.4318)--cycle;
\path[fill={rgb,1:red,0.4237;green,0.6071;blue,0.7206},draw={rgb,1:red,0.4237;green,0.6071;blue,0.7206},line width=0.15pt] (2.4042,2.5382)--(2.3423,2.5691)--(2.3325,2.5361)--(2.3949,2.5069)--cycle;
\path[fill={rgb,1:red,0.4691;green,0.6380;blue,0.7426},draw={rgb,1:red,0.4691;green,0.6380;blue,0.7426},line width=0.15pt] (4.2649,2.1525)--(4.2825,2.1934)--(4.2831,2.2157)--(4.2655,2.1742)--cycle;
\path[fill={rgb,1:red,0.4006;green,0.5913;blue,0.7094},draw={rgb,1:red,0.4006;green,0.5913;blue,0.7094},line width=0.15pt] (1.7593,2.7533)--(1.6517,2.7759)--(1.6361,2.7231)--(1.7446,2.7036)--cycle;
\path[fill={rgb,1:red,0.5277;green,0.6780;blue,0.7710},draw={rgb,1:red,0.5277;green,0.6780;blue,0.7710},line width=0.15pt] (2.7175,2.2201)--(2.6947,2.2608)--(2.6941,2.2379)--(2.7169,2.1979)--cycle;
\path[fill={rgb,1:red,0.4186;green,0.6036;blue,0.7181},draw={rgb,1:red,0.4186;green,0.6036;blue,0.7181},line width=0.15pt] (2.3423,2.5691)--(2.2755,2.5988)--(2.2651,2.5638)--(2.3325,2.5361)--cycle;
\path[fill={rgb,1:red,0.5650;green,0.7034;blue,0.7891},draw={rgb,1:red,0.5650;green,0.7034;blue,0.7891},line width=0.15pt] (4.2426,1.9612)--(4.2384,2.0041)--(4.2446,2.0252)--(4.2489,1.9824)--cycle;
\path[fill={rgb,1:red,0.4020;green,0.5923;blue,0.7101},draw={rgb,1:red,0.4020;green,0.5923;blue,0.7101},line width=0.15pt] (1.8602,2.7300)--(1.7593,2.7533)--(1.7446,2.7036)--(1.8464,2.6832)--cycle;
\path[fill={rgb,1:red,0.4241;green,0.6073;blue,0.7208},draw={rgb,1:red,0.4241;green,0.6073;blue,0.7208},line width=0.15pt] (2.6852,1.7982)--(2.7107,1.8388)--(2.7221,1.8165)--(2.6970,1.7752)--cycle;
\path[fill={rgb,1:red,0.5279;green,0.6781;blue,0.7711},draw={rgb,1:red,0.5279;green,0.6781;blue,0.7711},line width=0.15pt] (2.7548,2.0294)--(2.7535,2.0723)--(2.7586,2.0511)--(2.7599,2.0083)--cycle;
\path[fill={rgb,1:red,0.4144;green,0.6007;blue,0.7161},draw={rgb,1:red,0.4144;green,0.6007;blue,0.7161},line width=0.15pt] (2.2755,2.5988)--(2.2035,2.6272)--(2.1925,2.5902)--(2.2651,2.5638)--cycle;
\path[fill={rgb,1:red,0.4036;green,0.5934;blue,0.7109},draw={rgb,1:red,0.4036;green,0.5934;blue,0.7109},line width=0.15pt] (1.9548,2.7058)--(1.8602,2.7300)--(1.8464,2.6832)--(1.9417,2.6616)--cycle;
\path[fill={rgb,1:red,0.3920;green,0.5855;blue,0.7052},draw={rgb,1:red,0.3920;green,0.5855;blue,0.7052},line width=0.15pt] (4.4958,2.4384)--(4.5484,2.4703)--(4.5412,2.5000)--(4.4890,2.4666)--cycle;
\path[fill={rgb,1:red,0.4109;green,0.5984;blue,0.7144},draw={rgb,1:red,0.4109;green,0.5984;blue,0.7144},line width=0.15pt] (2.2035,2.6272)--(2.1262,2.6544)--(2.1146,2.6152)--(2.1925,2.5902)--cycle;
\path[fill={rgb,1:red,0.4056;green,0.5947;blue,0.7118},draw={rgb,1:red,0.4056;green,0.5947;blue,0.7118},line width=0.15pt] (2.0433,2.6806)--(1.9548,2.7058)--(1.9417,2.6616)--(2.0310,2.6390)--cycle;
\path[fill={rgb,1:red,0.4080;green,0.5964;blue,0.7130},draw={rgb,1:red,0.4080;green,0.5964;blue,0.7130},line width=0.15pt] (2.1262,2.6544)--(2.0433,2.6806)--(2.0310,2.6390)--(2.1146,2.6152)--cycle;
\path[fill={rgb,1:red,0.4794;green,0.6450;blue,0.7476},draw={rgb,1:red,0.4794;green,0.6450;blue,0.7476},line width=0.15pt] (4.3299,1.7301)--(4.2999,1.7706)--(4.3130,1.7936)--(4.3434,1.7539)--cycle;
\path[fill={rgb,1:red,0.3892;green,0.5835;blue,0.7038},draw={rgb,1:red,0.3892;green,0.5835;blue,0.7038},line width=0.15pt] (4.5484,2.4703)--(4.6059,2.5006)--(4.5983,2.5319)--(4.5412,2.5000)--cycle;
\path[fill={rgb,1:red,0.4527;green,0.6268;blue,0.7346},draw={rgb,1:red,0.4527;green,0.6268;blue,0.7346},line width=0.15pt] (4.2825,2.1934)--(4.3053,2.2333)--(4.3059,2.2562)--(4.2831,2.2157)--cycle;
\path[fill={rgb,1:red,0.4381;green,0.6169;blue,0.7275},draw={rgb,1:red,0.4381;green,0.6169;blue,0.7275},line width=0.15pt] (2.7107,1.8388)--(2.7310,1.8803)--(2.7421,1.8586)--(2.7221,1.8165)--cycle;
\path[fill={rgb,1:red,0.5090;green,0.6652;blue,0.7619},draw={rgb,1:red,0.5090;green,0.6652;blue,0.7619},line width=0.15pt] (2.6947,2.2608)--(2.6667,2.3002)--(2.6660,2.2765)--(2.6941,2.2379)--cycle;
\path[fill={rgb,1:red,0.4956;green,0.6561;blue,0.7554},draw={rgb,1:red,0.4956;green,0.6561;blue,0.7554},line width=0.15pt] (4.2999,1.7706)--(4.2749,1.8121)--(4.2875,1.8343)--(4.3130,1.7936)--cycle;
\path[fill={rgb,1:red,0.5425;green,0.6881;blue,0.7782},draw={rgb,1:red,0.5425;green,0.6881;blue,0.7782},line width=0.15pt] (4.2384,2.0041)--(4.2397,2.0469)--(4.2459,2.0681)--(4.2446,2.0252)--cycle;
\path[fill={rgb,1:red,0.3872;green,0.5822;blue,0.7029},draw={rgb,1:red,0.3872;green,0.5822;blue,0.7029},line width=0.15pt] (4.6059,2.5006)--(4.6683,2.5294)--(4.6603,2.5625)--(4.5983,2.5319)--cycle;
\path[fill={rgb,1:red,0.5507;green,0.6937;blue,0.7822},draw={rgb,1:red,0.5507;green,0.6937;blue,0.7822},line width=0.15pt] (2.7535,2.0723)--(2.7467,2.1148)--(2.7519,2.0935)--(2.7586,2.0511)--cycle;
\path[fill={rgb,1:red,0.3877;green,0.5825;blue,0.7031},draw={rgb,1:red,0.3877;green,0.5825;blue,0.7031},line width=0.15pt] (5.6040,2.7475)--(5.7350,2.7638)--(5.7197,2.8271)--(5.5896,2.8071)--cycle;
\path[fill={rgb,1:red,0.3860;green,0.5813;blue,0.7023},draw={rgb,1:red,0.3860;green,0.5813;blue,0.7023},line width=0.15pt] (4.6683,2.5294)--(4.7358,2.5568)--(4.7274,2.5918)--(4.6603,2.5625)--cycle;
\path[fill={rgb,1:red,0.3872;green,0.5822;blue,0.7029},draw={rgb,1:red,0.3872;green,0.5822;blue,0.7029},line width=0.15pt] (5.4809,2.7305)--(5.6040,2.7475)--(5.5896,2.8071)--(5.4673,2.7866)--cycle;
\path[fill={rgb,1:red,0.4545;green,0.6280;blue,0.7355},draw={rgb,1:red,0.4545;green,0.6280;blue,0.7355},line width=0.15pt] (2.7310,1.8803)--(2.7460,1.9226)--(2.7570,1.9014)--(2.7421,1.8586)--cycle;
\path[fill={rgb,1:red,0.3853;green,0.5809;blue,0.7019},draw={rgb,1:red,0.3853;green,0.5809;blue,0.7019},line width=0.15pt] (4.7358,2.5568)--(4.8085,2.5827)--(4.7995,2.6198)--(4.7274,2.5918)--cycle;
\path[fill={rgb,1:red,0.5138;green,0.6685;blue,0.7643},draw={rgb,1:red,0.5138;green,0.6685;blue,0.7643},line width=0.15pt] (4.2749,1.8121)--(4.2549,1.8543)--(4.2672,1.8760)--(4.2875,1.8343)--cycle;
\path[fill={rgb,1:red,0.4922;green,0.6538;blue,0.7538},draw={rgb,1:red,0.4922;green,0.6538;blue,0.7538},line width=0.15pt] (2.6667,2.3002)--(2.6336,2.3384)--(2.6330,2.3137)--(2.6660,2.2765)--cycle;
\path[fill={rgb,1:red,0.3867;green,0.5819;blue,0.7027},draw={rgb,1:red,0.3867;green,0.5819;blue,0.7027},line width=0.15pt] (5.3653,2.7125)--(5.4809,2.7305)--(5.4673,2.7866)--(5.3525,2.7654)--cycle;
\path[fill={rgb,1:red,0.4386;green,0.6172;blue,0.7278},draw={rgb,1:red,0.4386;green,0.6172;blue,0.7278},line width=0.15pt] (4.3053,2.2333)--(4.3333,2.2718)--(4.3340,2.2955)--(4.3059,2.2562)--cycle;
\path[fill={rgb,1:red,0.3849;green,0.5806;blue,0.7018},draw={rgb,1:red,0.3849;green,0.5806;blue,0.7018},line width=0.15pt] (4.8085,2.5827)--(4.8865,2.6073)--(4.8770,2.6466)--(4.7995,2.6198)--cycle;
\path[fill={rgb,1:red,0.3862;green,0.5815;blue,0.7024},draw={rgb,1:red,0.3862;green,0.5815;blue,0.7024},line width=0.15pt] (5.2567,2.6937)--(5.3653,2.7125)--(5.3525,2.7654)--(5.2447,2.7434)--cycle;
\path[fill={rgb,1:red,0.3849;green,0.5806;blue,0.7018},draw={rgb,1:red,0.3849;green,0.5806;blue,0.7018},line width=0.15pt] (4.8865,2.6073)--(4.9701,2.6307)--(4.9600,2.6723)--(4.8770,2.6466)--cycle;
\path[fill={rgb,1:red,0.3858;green,0.5812;blue,0.7022},draw={rgb,1:red,0.3858;green,0.5812;blue,0.7022},line width=0.15pt] (5.1549,2.6738)--(5.2567,2.6937)--(5.2447,2.7434)--(5.1436,2.7207)--cycle;
\path[fill={rgb,1:red,0.3851;green,0.5807;blue,0.7019},draw={rgb,1:red,0.3851;green,0.5807;blue,0.7019},line width=0.15pt] (4.9701,2.6307)--(5.0595,2.6528)--(5.0488,2.6970)--(4.9600,2.6723)--cycle;
\path[fill={rgb,1:red,0.3854;green,0.5809;blue,0.7020},draw={rgb,1:red,0.3854;green,0.5809;blue,0.7020},line width=0.15pt] (5.0595,2.6528)--(5.1549,2.6738)--(5.1436,2.7207)--(5.0488,2.6970)--cycle;
\path[fill={rgb,1:red,0.5206;green,0.6731;blue,0.7676},draw={rgb,1:red,0.5206;green,0.6731;blue,0.7676},line width=0.15pt] (4.2397,2.0469)--(4.2464,2.0893)--(4.2527,2.1106)--(4.2459,2.0681)--cycle;
\path[fill={rgb,1:red,0.5735;green,0.7092;blue,0.7932},draw={rgb,1:red,0.5735;green,0.7092;blue,0.7932},line width=0.15pt] (2.7467,2.1148)--(2.7345,2.1568)--(2.7398,2.1351)--(2.7519,2.0935)--cycle;
\path[fill={rgb,1:red,0.5338;green,0.6821;blue,0.7740},draw={rgb,1:red,0.5338;green,0.6821;blue,0.7740},line width=0.15pt] (4.2549,1.8543)--(4.2402,1.8971)--(4.2523,1.9184)--(4.2672,1.8760)--cycle;
\path[fill={rgb,1:red,0.4732;green,0.6408;blue,0.7446},draw={rgb,1:red,0.4732;green,0.6408;blue,0.7446},line width=0.15pt] (2.7460,1.9226)--(2.7557,1.9654)--(2.7665,1.9444)--(2.7570,1.9014)--cycle;
\path[fill={rgb,1:red,0.4774;green,0.6436;blue,0.7466},draw={rgb,1:red,0.4774;green,0.6436;blue,0.7466},line width=0.15pt] (2.6336,2.3384)--(2.5956,2.3751)--(2.5949,2.3494)--(2.6330,2.3137)--cycle;
\path[fill={rgb,1:red,0.4267;green,0.6091;blue,0.7220},draw={rgb,1:red,0.4267;green,0.6091;blue,0.7220},line width=0.15pt] (4.3333,2.2718)--(4.3664,2.3088)--(4.3670,2.3335)--(4.3340,2.2955)--cycle;
\path[fill={rgb,1:red,0.4999;green,0.6590;blue,0.7575},draw={rgb,1:red,0.4999;green,0.6590;blue,0.7575},line width=0.15pt] (4.2464,2.0893)--(4.2585,2.1308)--(4.2649,2.1525)--(4.2527,2.1106)--cycle;
\path[fill={rgb,1:red,0.5551;green,0.6967;blue,0.7843},draw={rgb,1:red,0.5551;green,0.6967;blue,0.7843},line width=0.15pt] (4.2402,1.8971)--(4.2307,1.9402)--(4.2426,1.9612)--(4.2523,1.9184)--cycle;
\path[fill={rgb,1:red,0.5595;green,0.6997;blue,0.7864},draw={rgb,1:red,0.5595;green,0.6997;blue,0.7864},line width=0.15pt] (2.7345,2.1568)--(2.7169,2.1979)--(2.7223,2.1757)--(2.7398,2.1351)--cycle;
\path[fill={rgb,1:red,0.4644;green,0.6348;blue,0.7403},draw={rgb,1:red,0.4644;green,0.6348;blue,0.7403},line width=0.15pt] (2.5956,2.3751)--(2.5527,2.4103)--(2.5520,2.3834)--(2.5949,2.3494)--cycle;
\path[fill={rgb,1:red,0.4938;green,0.6549;blue,0.7546},draw={rgb,1:red,0.4938;green,0.6549;blue,0.7546},line width=0.15pt] (2.7557,1.9654)--(2.7599,2.0083)--(2.7706,1.9874)--(2.7665,1.9444)--cycle;
\path[fill={rgb,1:red,0.4170;green,0.6025;blue,0.7174},draw={rgb,1:red,0.4170;green,0.6025;blue,0.7174},line width=0.15pt] (4.3664,2.3088)--(4.4044,2.3442)--(4.4051,2.3700)--(4.3670,2.3335)--cycle;
\path[fill={rgb,1:red,0.4035;green,0.5933;blue,0.7108},draw={rgb,1:red,0.4035;green,0.5933;blue,0.7108},line width=0.15pt] (2.6669,1.7349)--(2.6970,1.7752)--(2.7149,1.7526)--(2.6855,1.7114)--cycle;
\path[fill={rgb,1:red,0.4533;green,0.6273;blue,0.7350},draw={rgb,1:red,0.4533;green,0.6273;blue,0.7350},line width=0.15pt] (2.5527,2.4103)--(2.5050,2.4440)--(2.5042,2.4157)--(2.5520,2.3834)--cycle;
\path[fill={rgb,1:red,0.4808;green,0.6460;blue,0.7483},draw={rgb,1:red,0.4808;green,0.6460;blue,0.7483},line width=0.15pt] (4.2585,2.1308)--(4.2759,2.1713)--(4.2825,2.1934)--(4.2649,2.1525)--cycle;
\path[fill={rgb,1:red,0.5773;green,0.7118;blue,0.7951},draw={rgb,1:red,0.5773;green,0.7118;blue,0.7951},line width=0.15pt] (4.2307,1.9402)--(4.2266,1.9833)--(4.2384,2.0041)--(4.2426,1.9612)--cycle;
\path[fill={rgb,1:red,0.5160;green,0.6700;blue,0.7653},draw={rgb,1:red,0.5160;green,0.6700;blue,0.7653},line width=0.15pt] (2.7599,2.0083)--(2.7586,2.0511)--(2.7694,2.0302)--(2.7706,1.9874)--cycle;
\path[fill={rgb,1:red,0.5385;green,0.6854;blue,0.7763},draw={rgb,1:red,0.5385;green,0.6854;blue,0.7763},line width=0.15pt] (2.7169,2.1979)--(2.6941,2.2379)--(2.6996,2.2150)--(2.7223,2.1757)--cycle;
\path[fill={rgb,1:red,0.4093;green,0.5972;blue,0.7136},draw={rgb,1:red,0.4093;green,0.5972;blue,0.7136},line width=0.15pt] (4.4044,2.3442)--(4.4473,2.3780)--(4.4480,2.4050)--(4.4051,2.3700)--cycle;
\path[fill={rgb,1:red,0.4144;green,0.6007;blue,0.7161},draw={rgb,1:red,0.4144;green,0.6007;blue,0.7161},line width=0.15pt] (2.6970,1.7752)--(2.7221,1.8165)--(2.7395,1.7946)--(2.7149,1.7526)--cycle;
\path[fill={rgb,1:red,0.4439;green,0.6208;blue,0.7304},draw={rgb,1:red,0.4439;green,0.6208;blue,0.7304},line width=0.15pt] (2.5050,2.4440)--(2.4524,2.4762)--(2.4516,2.4464)--(2.5042,2.4157)--cycle;
\path[fill={rgb,1:red,0.4690;green,0.6380;blue,0.7425},draw={rgb,1:red,0.4690;green,0.6380;blue,0.7425},line width=0.15pt] (4.3100,1.7068)--(4.2808,1.7482)--(4.2999,1.7706)--(4.3299,1.7301)--cycle;
\path[fill={rgb,1:red,0.4278;green,0.6098;blue,0.7225},draw={rgb,1:red,0.4278;green,0.6098;blue,0.7225},line width=0.15pt] (2.7221,1.8165)--(2.7421,1.8586)--(2.7591,1.8373)--(2.7395,1.7946)--cycle;
\path[fill={rgb,1:red,0.5554;green,0.6969;blue,0.7844},draw={rgb,1:red,0.5554;green,0.6969;blue,0.7844},line width=0.15pt] (4.2266,1.9833)--(4.2278,2.0261)--(4.2397,2.0469)--(4.2384,2.0041)--cycle;
\path[fill={rgb,1:red,0.4032;green,0.5931;blue,0.7106},draw={rgb,1:red,0.4032;green,0.5931;blue,0.7106},line width=0.15pt] (4.4473,2.3780)--(4.4950,2.4101)--(4.4958,2.4384)--(4.4480,2.4050)--cycle;
\path[fill={rgb,1:red,0.4638;green,0.6344;blue,0.7400},draw={rgb,1:red,0.4638;green,0.6344;blue,0.7400},line width=0.15pt] (4.2759,2.1713)--(4.2986,2.2105)--(4.3053,2.2333)--(4.2825,2.1934)--cycle;
\path[fill={rgb,1:red,0.5389;green,0.6856;blue,0.7765},draw={rgb,1:red,0.5389;green,0.6856;blue,0.7765},line width=0.15pt] (2.7586,2.0511)--(2.7519,2.0935)--(2.7628,2.0724)--(2.7694,2.0302)--cycle;
\path[fill={rgb,1:red,0.4845;green,0.6485;blue,0.7501},draw={rgb,1:red,0.4845;green,0.6485;blue,0.7501},line width=0.15pt] (4.2808,1.7482)--(4.2563,1.7903)--(4.2749,1.8121)--(4.2999,1.7706)--cycle;
\path[fill={rgb,1:red,0.5192;green,0.6722;blue,0.7669},draw={rgb,1:red,0.5192;green,0.6722;blue,0.7669},line width=0.15pt] (2.6941,2.2379)--(2.6660,2.2765)--(2.6718,2.2529)--(2.6996,2.2150)--cycle;
\path[fill={rgb,1:red,0.4359;green,0.6154;blue,0.7265},draw={rgb,1:red,0.4359;green,0.6154;blue,0.7265},line width=0.15pt] (2.4524,2.4762)--(2.3949,2.5069)--(2.3941,2.4754)--(2.4516,2.4464)--cycle;
\path[fill={rgb,1:red,0.4437;green,0.6207;blue,0.7303},draw={rgb,1:red,0.4437;green,0.6207;blue,0.7303},line width=0.15pt] (2.7421,1.8586)--(2.7570,1.9014)--(2.7735,1.8805)--(2.7591,1.8373)--cycle;
\path[fill={rgb,1:red,0.5021;green,0.6605;blue,0.7586},draw={rgb,1:red,0.5021;green,0.6605;blue,0.7586},line width=0.15pt] (4.2563,1.7903)--(4.2369,1.8331)--(4.2549,1.8543)--(4.2749,1.8121)--cycle;
\path[fill={rgb,1:red,0.3986;green,0.5899;blue,0.7084},draw={rgb,1:red,0.3986;green,0.5899;blue,0.7084},line width=0.15pt] (4.4950,2.4101)--(4.5476,2.4405)--(4.5484,2.4703)--(4.4958,2.4384)--cycle;
\path[fill={rgb,1:red,0.4291;green,0.6108;blue,0.7232},draw={rgb,1:red,0.4291;green,0.6108;blue,0.7232},line width=0.15pt] (2.3949,2.5069)--(2.3325,2.5361)--(2.3317,2.5028)--(2.3941,2.4754)--cycle;
\path[fill={rgb,1:red,0.5333;green,0.6818;blue,0.7737},draw={rgb,1:red,0.5333;green,0.6818;blue,0.7737},line width=0.15pt] (4.2278,2.0261)--(4.2344,2.0682)--(4.2464,2.0893)--(4.2397,2.0469)--cycle;
\path[fill={rgb,1:red,0.4490;green,0.6243;blue,0.7329},draw={rgb,1:red,0.4490;green,0.6243;blue,0.7329},line width=0.15pt] (4.2986,2.2105)--(4.3263,2.2482)--(4.3333,2.2718)--(4.3053,2.2333)--cycle;
\path[fill={rgb,1:red,0.5017;green,0.6602;blue,0.7584},draw={rgb,1:red,0.5017;green,0.6602;blue,0.7584},line width=0.15pt] (2.6660,2.2765)--(2.6330,2.3137)--(2.6389,2.2892)--(2.6718,2.2529)--cycle;
\path[fill={rgb,1:red,0.5621;green,0.7014;blue,0.7877},draw={rgb,1:red,0.5621;green,0.7014;blue,0.7877},line width=0.15pt] (2.7519,2.0935)--(2.7398,2.1351)--(2.7508,2.1137)--(2.7628,2.0724)--cycle;
\path[fill={rgb,1:red,0.4620;green,0.6332;blue,0.7392},draw={rgb,1:red,0.4620;green,0.6332;blue,0.7392},line width=0.15pt] (2.7570,1.9014)--(2.7665,1.9444)--(2.7829,1.9238)--(2.7735,1.8805)--cycle;
\path[fill={rgb,1:red,0.5215;green,0.6737;blue,0.7680},draw={rgb,1:red,0.5215;green,0.6737;blue,0.7680},line width=0.15pt] (4.2369,1.8331)--(4.2225,1.8763)--(4.2402,1.8971)--(4.2549,1.8543)--cycle;
\path[fill={rgb,1:red,0.3951;green,0.5875;blue,0.7067},draw={rgb,1:red,0.3951;green,0.5875;blue,0.7067},line width=0.15pt] (4.5476,2.4405)--(4.6051,2.4692)--(4.6059,2.5006)--(4.5484,2.4703)--cycle;
\path[fill={rgb,1:red,0.4235;green,0.6069;blue,0.7205},draw={rgb,1:red,0.4235;green,0.6069;blue,0.7205},line width=0.15pt] (2.3325,2.5361)--(2.2651,2.5638)--(2.2642,2.5287)--(2.3317,2.5028)--cycle;
\path[fill={rgb,1:red,0.5123;green,0.6675;blue,0.7635},draw={rgb,1:red,0.5123;green,0.6675;blue,0.7635},line width=0.15pt] (4.2344,2.0682)--(4.2463,2.1094)--(4.2585,2.1308)--(4.2464,2.0893)--cycle;
\path[fill={rgb,1:red,0.4187;green,0.6037;blue,0.7182},draw={rgb,1:red,0.4187;green,0.6037;blue,0.7182},line width=0.15pt] (2.2651,2.5638)--(2.1925,2.5902)--(2.1915,2.5530)--(2.2642,2.5287)--cycle;
\path[fill={rgb,1:red,0.5424;green,0.6880;blue,0.7781},draw={rgb,1:red,0.5424;green,0.6880;blue,0.7781},line width=0.15pt] (4.2225,1.8763)--(4.2132,1.9197)--(4.2307,1.9402)--(4.2402,1.8971)--cycle;
\path[fill={rgb,1:red,0.4364;green,0.6158;blue,0.7268},draw={rgb,1:red,0.4364;green,0.6158;blue,0.7268},line width=0.15pt] (4.3263,2.2482)--(4.3591,2.2843)--(4.3664,2.3088)--(4.3333,2.2718)--cycle;
\path[fill={rgb,1:red,0.3925;green,0.5858;blue,0.7055},draw={rgb,1:red,0.3925;green,0.5858;blue,0.7055},line width=0.15pt] (4.6051,2.4692)--(4.6675,2.4962)--(4.6683,2.5294)--(4.6059,2.5006)--cycle;
\path[fill={rgb,1:red,0.4825;green,0.6472;blue,0.7491},draw={rgb,1:red,0.4825;green,0.6472;blue,0.7491},line width=0.15pt] (2.7665,1.9444)--(2.7706,1.9874)--(2.7869,1.9669)--(2.7829,1.9238)--cycle;
\path[fill={rgb,1:red,0.4861;green,0.6496;blue,0.7508},draw={rgb,1:red,0.4861;green,0.6496;blue,0.7508},line width=0.15pt] (2.6330,2.3137)--(2.5949,2.3494)--(2.6011,2.3237)--(2.6389,2.2892)--cycle;
\path[fill={rgb,1:red,0.5705;green,0.7072;blue,0.7918},draw={rgb,1:red,0.5705;green,0.7072;blue,0.7918},line width=0.15pt] (2.7398,2.1351)--(2.7223,2.1757)--(2.7336,2.1538)--(2.7508,2.1137)--cycle;
\path[fill={rgb,1:red,0.4148;green,0.6010;blue,0.7163},draw={rgb,1:red,0.4148;green,0.6010;blue,0.7163},line width=0.15pt] (2.1925,2.5902)--(2.1146,2.6152)--(2.1135,2.5758)--(2.1915,2.5530)--cycle;
\path[fill={rgb,1:red,0.3907;green,0.5846;blue,0.7046},draw={rgb,1:red,0.3907;green,0.5846;blue,0.7046},line width=0.15pt] (4.6675,2.4962)--(4.7349,2.5217)--(4.7358,2.5568)--(4.6683,2.5294)--cycle;
\path[fill={rgb,1:red,0.5644;green,0.7030;blue,0.7888},draw={rgb,1:red,0.5644;green,0.7030;blue,0.7888},line width=0.15pt] (4.2132,1.9197)--(4.2092,1.9629)--(4.2266,1.9833)--(4.2307,1.9402)--cycle;
\path[fill={rgb,1:red,0.4115;green,0.5987;blue,0.7147},draw={rgb,1:red,0.4115;green,0.5987;blue,0.7147},line width=0.15pt] (2.1146,2.6152)--(2.0310,2.6390)--(2.0299,2.5972)--(2.1135,2.5758)--cycle;
\path[fill={rgb,1:red,0.5046;green,0.6622;blue,0.7598},draw={rgb,1:red,0.5046;green,0.6622;blue,0.7598},line width=0.15pt] (2.7706,1.9874)--(2.7694,2.0302)--(2.7857,2.0097)--(2.7869,1.9669)--cycle;
\path[fill={rgb,1:red,0.4928;green,0.6542;blue,0.7541},draw={rgb,1:red,0.4928;green,0.6542;blue,0.7541},line width=0.15pt] (4.2463,2.1094)--(4.2635,2.1494)--(4.2759,2.1713)--(4.2585,2.1308)--cycle;
\path[fill={rgb,1:red,0.4260;green,0.6086;blue,0.7217},draw={rgb,1:red,0.4260;green,0.6086;blue,0.7217},line width=0.15pt] (4.3591,2.2843)--(4.3968,2.3186)--(4.4044,2.3442)--(4.3664,2.3088)--cycle;
\path[fill={rgb,1:red,0.4724;green,0.6403;blue,0.7442},draw={rgb,1:red,0.4724;green,0.6403;blue,0.7442},line width=0.15pt] (2.5949,2.3494)--(2.5520,2.3834)--(2.5585,2.3565)--(2.6011,2.3237)--cycle;
\path[fill={rgb,1:red,0.3949;green,0.5875;blue,0.7066},draw={rgb,1:red,0.3949;green,0.5875;blue,0.7066},line width=0.15pt] (2.6855,1.7114)--(2.7149,1.7526)--(2.7388,1.7306)--(2.7103,1.6886)--cycle;
\path[fill={rgb,1:red,0.3895;green,0.5837;blue,0.7040},draw={rgb,1:red,0.3895;green,0.5837;blue,0.7040},line width=0.15pt] (4.7349,2.5217)--(4.8075,2.5455)--(4.8085,2.5827)--(4.7358,2.5568)--cycle;
\path[fill={rgb,1:red,0.5490;green,0.6925;blue,0.7813},draw={rgb,1:red,0.5490;green,0.6925;blue,0.7813},line width=0.15pt] (2.7223,2.1757)--(2.6996,2.2150)--(2.7112,2.1924)--(2.7336,2.1538)--cycle;
\path[fill={rgb,1:red,0.4087;green,0.5968;blue,0.7133},draw={rgb,1:red,0.4087;green,0.5968;blue,0.7133},line width=0.15pt] (2.0310,2.6390)--(1.9417,2.6616)--(1.9405,2.6173)--(2.0299,2.5972)--cycle;
\path[fill={rgb,1:red,0.4052;green,0.5944;blue,0.7116},draw={rgb,1:red,0.4052;green,0.5944;blue,0.7116},line width=0.15pt] (2.7149,1.7526)--(2.7395,1.7946)--(2.7627,1.7733)--(2.7388,1.7306)--cycle;
\path[fill={rgb,1:red,0.5684;green,0.7057;blue,0.7907},draw={rgb,1:red,0.5684;green,0.7057;blue,0.7907},line width=0.15pt] (4.2092,1.9629)--(4.2104,2.0056)--(4.2278,2.0261)--(4.2266,1.9833)--cycle;
\path[fill={rgb,1:red,0.4064;green,0.5953;blue,0.7122},draw={rgb,1:red,0.4064;green,0.5953;blue,0.7122},line width=0.15pt] (1.9417,2.6616)--(1.8464,2.6832)--(1.8451,2.6361)--(1.9405,2.6173)--cycle;
\path[fill={rgb,1:red,0.4180;green,0.6032;blue,0.7178},draw={rgb,1:red,0.4180;green,0.6032;blue,0.7178},line width=0.15pt] (2.7395,1.7946)--(2.7591,1.8373)--(2.7816,1.8166)--(2.7627,1.7733)--cycle;
\path[fill={rgb,1:red,0.3887;green,0.5832;blue,0.7036},draw={rgb,1:red,0.3887;green,0.5832;blue,0.7036},line width=0.15pt] (4.8075,2.5455)--(4.8854,2.5679)--(4.8865,2.6073)--(4.8085,2.5827)--cycle;
\path[fill={rgb,1:red,0.4586;green,0.6309;blue,0.7375},draw={rgb,1:red,0.4586;green,0.6309;blue,0.7375},line width=0.15pt] (4.2840,1.6842)--(4.2557,1.7263)--(4.2808,1.7482)--(4.3100,1.7068)--cycle;
\path[fill={rgb,1:red,0.5277;green,0.6780;blue,0.7710},draw={rgb,1:red,0.5277;green,0.6780;blue,0.7710},line width=0.15pt] (2.7694,2.0302)--(2.7628,2.0724)--(2.7792,2.0517)--(2.7857,2.0097)--cycle;
\path[fill={rgb,1:red,0.4606;green,0.6322;blue,0.7385},draw={rgb,1:red,0.4606;green,0.6322;blue,0.7385},line width=0.15pt] (2.5520,2.3834)--(2.5042,2.4157)--(2.5110,2.3875)--(2.5585,2.3565)--cycle;
\path[fill={rgb,1:red,0.4175;green,0.6028;blue,0.7176},draw={rgb,1:red,0.4175;green,0.6028;blue,0.7176},line width=0.15pt] (4.3968,2.3186)--(4.4394,2.3512)--(4.4473,2.3780)--(4.4044,2.3442)--cycle;
\path[fill={rgb,1:red,0.4044;green,0.5939;blue,0.7112},draw={rgb,1:red,0.4044;green,0.5939;blue,0.7112},line width=0.15pt] (1.8464,2.6832)--(1.7446,2.7036)--(1.7433,2.6537)--(1.8451,2.6361)--cycle;
\path[fill={rgb,1:red,0.4752;green,0.6422;blue,0.7455},draw={rgb,1:red,0.4752;green,0.6422;blue,0.7455},line width=0.15pt] (4.2635,2.1494)--(4.2858,2.1880)--(4.2986,2.2105)--(4.2759,2.1713)--cycle;
\path[fill={rgb,1:red,0.4734;green,0.6410;blue,0.7447},draw={rgb,1:red,0.4734;green,0.6410;blue,0.7447},line width=0.15pt] (4.2557,1.7263)--(4.2320,1.7692)--(4.2563,1.7903)--(4.2808,1.7482)--cycle;
\path[fill={rgb,1:red,0.4335;green,0.6137;blue,0.7253},draw={rgb,1:red,0.4335;green,0.6137;blue,0.7253},line width=0.15pt] (2.7591,1.8373)--(2.7735,1.8805)--(2.7957,1.8601)--(2.7816,1.8166)--cycle;
\path[fill={rgb,1:red,0.3883;green,0.5829;blue,0.7034},draw={rgb,1:red,0.3883;green,0.5829;blue,0.7034},line width=0.15pt] (4.8854,2.5679)--(4.9690,2.5889)--(4.9701,2.6307)--(4.8865,2.6073)--cycle;
\path[fill={rgb,1:red,0.5290;green,0.6789;blue,0.7717},draw={rgb,1:red,0.5290;green,0.6789;blue,0.7717},line width=0.15pt] (2.6996,2.2150)--(2.6718,2.2529)--(2.6838,2.2295)--(2.7112,2.1924)--cycle;
\path[fill={rgb,1:red,0.4028;green,0.5928;blue,0.7104},draw={rgb,1:red,0.4028;green,0.5928;blue,0.7104},line width=0.15pt] (1.7446,2.7036)--(1.6361,2.7231)--(1.6347,2.6701)--(1.7433,2.6537)--cycle;
\path[fill={rgb,1:red,0.4903;green,0.6525;blue,0.7529},draw={rgb,1:red,0.4903;green,0.6525;blue,0.7529},line width=0.15pt] (4.2320,1.7692)--(4.2132,1.8125)--(4.2369,1.8331)--(4.2563,1.7903)--cycle;
\path[fill={rgb,1:red,0.5462;green,0.6906;blue,0.7800},draw={rgb,1:red,0.5462;green,0.6906;blue,0.7800},line width=0.15pt] (4.2104,2.0056)--(4.2168,2.0476)--(4.2344,2.0682)--(4.2278,2.0261)--cycle;
\path[fill={rgb,1:red,0.4014;green,0.5918;blue,0.7098},draw={rgb,1:red,0.4014;green,0.5918;blue,0.7098},line width=0.15pt] (1.6361,2.7231)--(1.5206,2.7417)--(1.5191,2.6854)--(1.6347,2.6701)--cycle;
\path[fill={rgb,1:red,0.3881;green,0.5828;blue,0.7033},draw={rgb,1:red,0.3881;green,0.5828;blue,0.7033},line width=0.15pt] (4.9690,2.5889)--(5.0583,2.6085)--(5.0595,2.6528)--(4.9701,2.6307)--cycle;
\path[fill={rgb,1:red,0.4504;green,0.6253;blue,0.7335},draw={rgb,1:red,0.4504;green,0.6253;blue,0.7335},line width=0.15pt] (2.5042,2.4157)--(2.4516,2.4464)--(2.4588,2.4167)--(2.5110,2.3875)--cycle;
\path[fill={rgb,1:red,0.4515;green,0.6260;blue,0.7340},draw={rgb,1:red,0.4515;green,0.6260;blue,0.7340},line width=0.15pt] (2.7735,1.8805)--(2.7829,1.9238)--(2.8047,1.9037)--(2.7957,1.8601)--cycle;
\path[fill={rgb,1:red,0.4107;green,0.5982;blue,0.7143},draw={rgb,1:red,0.4107;green,0.5982;blue,0.7143},line width=0.15pt] (4.4394,2.3512)--(4.4867,2.3819)--(4.4950,2.4101)--(4.4473,2.3780)--cycle;
\path[fill={rgb,1:red,0.5511;green,0.6939;blue,0.7823},draw={rgb,1:red,0.5511;green,0.6939;blue,0.7823},line width=0.15pt] (2.7628,2.0724)--(2.7508,2.1137)--(2.7675,2.0926)--(2.7792,2.0517)--cycle;
\path[fill={rgb,1:red,0.4002;green,0.5910;blue,0.7092},draw={rgb,1:red,0.4002;green,0.5910;blue,0.7092},line width=0.15pt] (1.5206,2.7417)--(1.3976,2.7595)--(1.3960,2.6997)--(1.5191,2.6854)--cycle;
\path[fill={rgb,1:red,0.5091;green,0.6653;blue,0.7620},draw={rgb,1:red,0.5091;green,0.6653;blue,0.7620},line width=0.15pt] (4.2132,1.8125)--(4.1993,1.8561)--(4.2225,1.8763)--(4.2369,1.8331)--cycle;
\path[fill={rgb,1:red,0.4597;green,0.6316;blue,0.7380},draw={rgb,1:red,0.4597;green,0.6316;blue,0.7380},line width=0.15pt] (4.2858,2.1880)--(4.3131,2.2249)--(4.3263,2.2482)--(4.2986,2.2105)--cycle;
\path[fill={rgb,1:red,0.3992;green,0.5904;blue,0.7087},draw={rgb,1:red,0.3992;green,0.5904;blue,0.7087},line width=0.15pt] (1.3976,2.7595)--(1.2667,2.7765)--(1.2650,2.7129)--(1.3960,2.6997)--cycle;
\path[fill={rgb,1:red,0.3880;green,0.5828;blue,0.7033},draw={rgb,1:red,0.3880;green,0.5828;blue,0.7033},line width=0.15pt] (5.0583,2.6085)--(5.1536,2.6267)--(5.1549,2.6738)--(5.0595,2.6528)--cycle;
\path[fill={rgb,1:red,0.5108;green,0.6665;blue,0.7628},draw={rgb,1:red,0.5108;green,0.6665;blue,0.7628},line width=0.15pt] (2.6718,2.2529)--(2.6389,2.2892)--(2.6514,2.2649)--(2.6838,2.2295)--cycle;
\path[fill={rgb,1:red,0.5297;green,0.6793;blue,0.7720},draw={rgb,1:red,0.5297;green,0.6793;blue,0.7720},line width=0.15pt] (4.1993,1.8561)--(4.1903,1.8998)--(4.2132,1.9197)--(4.2225,1.8763)--cycle;
\path[fill={rgb,1:red,0.4717;green,0.6398;blue,0.7439},draw={rgb,1:red,0.4717;green,0.6398;blue,0.7439},line width=0.15pt] (2.7829,1.9238)--(2.7869,1.9669)--(2.8086,1.9470)--(2.8047,1.9037)--cycle;
\path[fill={rgb,1:red,0.5248;green,0.6760;blue,0.7696},draw={rgb,1:red,0.5248;green,0.6760;blue,0.7696},line width=0.15pt] (4.2168,2.0476)--(4.2284,2.0884)--(4.2463,2.1094)--(4.2344,2.0682)--cycle;
\path[fill={rgb,1:red,0.4418;green,0.6194;blue,0.7293},draw={rgb,1:red,0.4418;green,0.6194;blue,0.7293},line width=0.15pt] (2.4516,2.4464)--(2.3941,2.4754)--(2.4017,2.4441)--(2.4588,2.4167)--cycle;
\path[fill={rgb,1:red,0.3881;green,0.5828;blue,0.7033},draw={rgb,1:red,0.3881;green,0.5828;blue,0.7033},line width=0.15pt] (5.1536,2.6267)--(5.2554,2.6437)--(5.2567,2.6937)--(5.1549,2.6738)--cycle;
\path[fill={rgb,1:red,0.4053;green,0.5945;blue,0.7117},draw={rgb,1:red,0.4053;green,0.5945;blue,0.7117},line width=0.15pt] (4.4867,2.3819)--(4.5388,2.4108)--(4.5476,2.4405)--(4.4950,2.4101)--cycle;
\path[fill={rgb,1:red,0.5741;green,0.7096;blue,0.7935},draw={rgb,1:red,0.5741;green,0.7096;blue,0.7935},line width=0.15pt] (2.7508,2.1137)--(2.7336,2.1538)--(2.7507,2.1322)--(2.7675,2.0926)--cycle;
\path[fill={rgb,1:red,0.3883;green,0.5829;blue,0.7034},draw={rgb,1:red,0.3883;green,0.5829;blue,0.7034},line width=0.15pt] (5.2554,2.6437)--(5.3639,2.6595)--(5.3653,2.7125)--(5.2567,2.6937)--cycle;
\path[fill={rgb,1:red,0.4463;green,0.6225;blue,0.7316},draw={rgb,1:red,0.4463;green,0.6225;blue,0.7316},line width=0.15pt] (4.3131,2.2249)--(4.3453,2.2601)--(4.3591,2.2843)--(4.3263,2.2482)--cycle;
\path[fill={rgb,1:red,0.5514;green,0.6941;blue,0.7825},draw={rgb,1:red,0.5514;green,0.6941;blue,0.7825},line width=0.15pt] (4.1903,1.8998)--(4.1864,1.9431)--(4.2092,1.9629)--(4.2132,1.9197)--cycle;
\path[fill={rgb,1:red,0.4938;green,0.6549;blue,0.7546},draw={rgb,1:red,0.4938;green,0.6549;blue,0.7546},line width=0.15pt] (2.7869,1.9669)--(2.7857,2.0097)--(2.8075,1.9897)--(2.8086,1.9470)--cycle;
\path[fill={rgb,1:red,0.4945;green,0.6553;blue,0.7549},draw={rgb,1:red,0.4945;green,0.6553;blue,0.7549},line width=0.15pt] (2.6389,2.2892)--(2.6011,2.3237)--(2.6142,2.2984)--(2.6514,2.2649)--cycle;
\path[fill={rgb,1:red,0.3886;green,0.5831;blue,0.7035},draw={rgb,1:red,0.3886;green,0.5831;blue,0.7035},line width=0.15pt] (5.3639,2.6595)--(5.4794,2.6742)--(5.4809,2.7305)--(5.3653,2.7125)--cycle;
\path[fill={rgb,1:red,0.4344;green,0.6144;blue,0.7258},draw={rgb,1:red,0.4344;green,0.6144;blue,0.7258},line width=0.15pt] (2.3941,2.4754)--(2.3317,2.5028)--(2.3397,2.4697)--(2.4017,2.4441)--cycle;
\path[fill={rgb,1:red,0.5048;green,0.6624;blue,0.7599},draw={rgb,1:red,0.5048;green,0.6624;blue,0.7599},line width=0.15pt] (4.2284,2.0884)--(4.2452,2.1280)--(4.2635,2.1494)--(4.2463,2.1094)--cycle;
\path[fill={rgb,1:red,0.4011;green,0.5917;blue,0.7096},draw={rgb,1:red,0.4011;green,0.5917;blue,0.7096},line width=0.15pt] (4.5388,2.4108)--(4.5958,2.4379)--(4.6051,2.4692)--(4.5476,2.4405)--cycle;
\path[fill={rgb,1:red,0.3869;green,0.5820;blue,0.7027},draw={rgb,1:red,0.3869;green,0.5820;blue,0.7027},line width=0.15pt] (2.7103,1.6886)--(2.7388,1.7306)--(2.7685,1.7094)--(2.7411,1.6666)--cycle;
\path[fill={rgb,1:red,0.3888;green,0.5833;blue,0.7037},draw={rgb,1:red,0.3888;green,0.5833;blue,0.7037},line width=0.15pt] (5.4794,2.6742)--(5.6024,2.6877)--(5.6040,2.7475)--(5.4809,2.7305)--cycle;
\path[fill={rgb,1:red,0.3966;green,0.5886;blue,0.7074},draw={rgb,1:red,0.3966;green,0.5886;blue,0.7074},line width=0.15pt] (2.7388,1.7306)--(2.7627,1.7733)--(2.7914,1.7528)--(2.7685,1.7094)--cycle;
\path[fill={rgb,1:red,0.5591;green,0.6994;blue,0.7862},draw={rgb,1:red,0.5591;green,0.6994;blue,0.7862},line width=0.15pt] (2.7336,2.1538)--(2.7112,2.1924)--(2.7288,2.1703)--(2.7507,2.1322)--cycle;
\path[fill={rgb,1:red,0.5738;green,0.7094;blue,0.7933},draw={rgb,1:red,0.5738;green,0.7094;blue,0.7933},line width=0.15pt] (4.1864,1.9431)--(4.1876,1.9858)--(4.2104,2.0056)--(4.2092,1.9629)--cycle;
\path[fill={rgb,1:red,0.3891;green,0.5835;blue,0.7038},draw={rgb,1:red,0.3891;green,0.5835;blue,0.7038},line width=0.15pt] (5.6024,2.6877)--(5.7333,2.7002)--(5.7350,2.7638)--(5.6040,2.7475)--cycle;
\path[fill={rgb,1:red,0.4089;green,0.5969;blue,0.7134},draw={rgb,1:red,0.4089;green,0.5969;blue,0.7134},line width=0.15pt] (2.7627,1.7733)--(2.7816,1.8166)--(2.8097,1.7966)--(2.7914,1.7528)--cycle;
\path[fill={rgb,1:red,0.4351;green,0.6149;blue,0.7261},draw={rgb,1:red,0.4351;green,0.6149;blue,0.7261},line width=0.15pt] (4.3453,2.2601)--(4.3824,2.2934)--(4.3968,2.3186)--(4.3591,2.2843)--cycle;
\path[fill={rgb,1:red,0.4282;green,0.6102;blue,0.7228},draw={rgb,1:red,0.4282;green,0.6102;blue,0.7228},line width=0.15pt] (2.3317,2.5028)--(2.2642,2.5287)--(2.2726,2.4937)--(2.3397,2.4697)--cycle;
\path[fill={rgb,1:red,0.5170;green,0.6707;blue,0.7658},draw={rgb,1:red,0.5170;green,0.6707;blue,0.7658},line width=0.15pt] (2.7857,2.0097)--(2.7792,2.0517)--(2.8012,2.0315)--(2.8075,1.9897)--cycle;
\path[fill={rgb,1:red,0.4801;green,0.6455;blue,0.7479},draw={rgb,1:red,0.4801;green,0.6455;blue,0.7479},line width=0.15pt] (2.6011,2.3237)--(2.5585,2.3565)--(2.5721,2.3300)--(2.6142,2.2984)--cycle;
\path[fill={rgb,1:red,0.4483;green,0.6238;blue,0.7325},draw={rgb,1:red,0.4483;green,0.6238;blue,0.7325},line width=0.15pt] (4.2520,1.6623)--(4.2248,1.7053)--(4.2557,1.7263)--(4.2840,1.6842)--cycle;
\path[fill={rgb,1:red,0.3980;green,0.5895;blue,0.7081},draw={rgb,1:red,0.3980;green,0.5895;blue,0.7081},line width=0.15pt] (4.5958,2.4379)--(4.6577,2.4632)--(4.6675,2.4962)--(4.6051,2.4692)--cycle;
\path[fill={rgb,1:red,0.4239;green,0.6072;blue,0.7207},draw={rgb,1:red,0.4239;green,0.6072;blue,0.7207},line width=0.15pt] (2.7816,1.8166)--(2.7957,1.8601)--(2.8232,1.8405)--(2.8097,1.7966)--cycle;
\path[fill={rgb,1:red,0.4624;green,0.6334;blue,0.7393},draw={rgb,1:red,0.4624;green,0.6334;blue,0.7393},line width=0.15pt] (4.2248,1.7053)--(4.2022,1.7488)--(4.2320,1.7692)--(4.2557,1.7263)--cycle;
\path[fill={rgb,1:red,0.4866;green,0.6500;blue,0.7511},draw={rgb,1:red,0.4866;green,0.6500;blue,0.7511},line width=0.15pt] (4.2452,2.1280)--(4.2670,2.1659)--(4.2858,2.1880)--(4.2635,2.1494)--cycle;
\path[fill={rgb,1:red,0.4786;green,0.6445;blue,0.7472},draw={rgb,1:red,0.4786;green,0.6445;blue,0.7472},line width=0.15pt] (4.2022,1.7488)--(4.1841,1.7927)--(4.2132,1.8125)--(4.2320,1.7692)--cycle;
\path[fill={rgb,1:red,0.5591;green,0.6994;blue,0.7862},draw={rgb,1:red,0.5591;green,0.6994;blue,0.7862},line width=0.15pt] (4.1876,1.9858)--(4.1938,2.0275)--(4.2168,2.0476)--(4.2104,2.0056)--cycle;
\path[fill={rgb,1:red,0.4230;green,0.6066;blue,0.7202},draw={rgb,1:red,0.4230;green,0.6066;blue,0.7202},line width=0.15pt] (2.2642,2.5287)--(2.1915,2.5530)--(2.2005,2.5159)--(2.2726,2.4937)--cycle;
\path[fill={rgb,1:red,0.5385;green,0.6853;blue,0.7762},draw={rgb,1:red,0.5385;green,0.6853;blue,0.7762},line width=0.15pt] (2.7112,2.1924)--(2.6838,2.2295)--(2.7020,2.2066)--(2.7288,2.1703)--cycle;
\path[fill={rgb,1:red,0.4416;green,0.6193;blue,0.7293},draw={rgb,1:red,0.4416;green,0.6193;blue,0.7293},line width=0.15pt] (2.7957,1.8601)--(2.8047,1.9037)--(2.8318,1.8843)--(2.8232,1.8405)--cycle;
\path[fill={rgb,1:red,0.4969;green,0.6570;blue,0.7561},draw={rgb,1:red,0.4969;green,0.6570;blue,0.7561},line width=0.15pt] (4.1841,1.7927)--(4.1707,1.8367)--(4.1993,1.8561)--(4.2132,1.8125)--cycle;
\path[fill={rgb,1:red,0.5407;green,0.6868;blue,0.7773},draw={rgb,1:red,0.5407;green,0.6868;blue,0.7773},line width=0.15pt] (2.7792,2.0517)--(2.7675,2.0926)--(2.7898,2.0721)--(2.8012,2.0315)--cycle;
\path[fill={rgb,1:red,0.4258;green,0.6085;blue,0.7216},draw={rgb,1:red,0.4258;green,0.6085;blue,0.7216},line width=0.15pt] (4.3824,2.2934)--(4.4243,2.3247)--(4.4394,2.3512)--(4.3968,2.3186)--cycle;
\path[fill={rgb,1:red,0.3956;green,0.5879;blue,0.7069},draw={rgb,1:red,0.3956;green,0.5879;blue,0.7069},line width=0.15pt] (4.6577,2.4632)--(4.7245,2.4867)--(4.7349,2.5217)--(4.6675,2.4962)--cycle;
\path[fill={rgb,1:red,0.4676;green,0.6370;blue,0.7419},draw={rgb,1:red,0.4676;green,0.6370;blue,0.7419},line width=0.15pt] (2.5585,2.3565)--(2.5110,2.3875)--(2.5254,2.3596)--(2.5721,2.3300)--cycle;
\path[fill={rgb,1:red,0.5170;green,0.6707;blue,0.7658},draw={rgb,1:red,0.5170;green,0.6707;blue,0.7658},line width=0.15pt] (4.1707,1.8367)--(4.1621,1.8805)--(4.1903,1.8998)--(4.1993,1.8561)--cycle;
\path[fill={rgb,1:red,0.4617;green,0.6330;blue,0.7390},draw={rgb,1:red,0.4617;green,0.6330;blue,0.7390},line width=0.15pt] (2.8047,1.9037)--(2.8086,1.9470)--(2.8356,1.9277)--(2.8318,1.8843)--cycle;
\path[fill={rgb,1:red,0.4704;green,0.6389;blue,0.7432},draw={rgb,1:red,0.4704;green,0.6389;blue,0.7432},line width=0.15pt] (4.2670,2.1659)--(4.2936,2.2021)--(4.3131,2.2249)--(4.2858,2.1880)--cycle;
\path[fill={rgb,1:red,0.4186;green,0.6036;blue,0.7181},draw={rgb,1:red,0.4186;green,0.6036;blue,0.7181},line width=0.15pt] (2.1915,2.5530)--(2.1135,2.5758)--(2.1230,2.5365)--(2.2005,2.5159)--cycle;
\path[fill={rgb,1:red,0.5374;green,0.6846;blue,0.7757},draw={rgb,1:red,0.5374;green,0.6846;blue,0.7757},line width=0.15pt] (4.1938,2.0275)--(4.2050,2.0681)--(4.2284,2.0884)--(4.2168,2.0476)--cycle;
\path[fill={rgb,1:red,0.5196;green,0.6724;blue,0.7671},draw={rgb,1:red,0.5196;green,0.6724;blue,0.7671},line width=0.15pt] (2.6838,2.2295)--(2.6514,2.2649)--(2.6703,2.2410)--(2.7020,2.2066)--cycle;
\path[fill={rgb,1:red,0.3938;green,0.5867;blue,0.7061},draw={rgb,1:red,0.3938;green,0.5867;blue,0.7061},line width=0.15pt] (4.7245,2.4867)--(4.7965,2.5085)--(4.8075,2.5455)--(4.7349,2.5217)--cycle;
\path[fill={rgb,1:red,0.5641;green,0.7028;blue,0.7886},draw={rgb,1:red,0.5641;green,0.7028;blue,0.7886},line width=0.15pt] (2.7675,2.0926)--(2.7507,2.1322)--(2.7735,2.1112)--(2.7898,2.0721)--cycle;
\path[fill={rgb,1:red,0.4182;green,0.6033;blue,0.7179},draw={rgb,1:red,0.4182;green,0.6033;blue,0.7179},line width=0.15pt] (4.4243,2.3247)--(4.4709,2.3541)--(4.4867,2.3819)--(4.4394,2.3512)--cycle;
\path[fill={rgb,1:red,0.5385;green,0.6853;blue,0.7762},draw={rgb,1:red,0.5385;green,0.6853;blue,0.7762},line width=0.15pt] (4.1621,1.8805)--(4.1584,1.9240)--(4.1864,1.9431)--(4.1903,1.8998)--cycle;
\path[fill={rgb,1:red,0.4568;green,0.6296;blue,0.7366},draw={rgb,1:red,0.4568;green,0.6296;blue,0.7366},line width=0.15pt] (2.5110,2.3875)--(2.4588,2.4167)--(2.4739,2.3873)--(2.5254,2.3596)--cycle;
\path[fill={rgb,1:red,0.4837;green,0.6480;blue,0.7497},draw={rgb,1:red,0.4837;green,0.6480;blue,0.7497},line width=0.15pt] (2.8086,1.9470)--(2.8075,1.9897)--(2.8345,1.9704)--(2.8356,1.9277)--cycle;
\path[fill={rgb,1:red,0.4148;green,0.6010;blue,0.7163},draw={rgb,1:red,0.4148;green,0.6010;blue,0.7163},line width=0.15pt] (2.1135,2.5758)--(2.0299,2.5972)--(2.0400,2.5556)--(2.1230,2.5365)--cycle;
\path[fill={rgb,1:red,0.4563;green,0.6293;blue,0.7364},draw={rgb,1:red,0.4563;green,0.6293;blue,0.7364},line width=0.15pt] (4.2936,2.2021)--(4.3251,2.2363)--(4.3453,2.2601)--(4.3131,2.2249)--cycle;
\path[fill={rgb,1:red,0.5169;green,0.6706;blue,0.7658},draw={rgb,1:red,0.5169;green,0.6706;blue,0.7658},line width=0.15pt] (4.2050,2.0681)--(4.2213,2.1071)--(4.2452,2.1280)--(4.2284,2.0884)--cycle;
\path[fill={rgb,1:red,0.3926;green,0.5859;blue,0.7055},draw={rgb,1:red,0.3926;green,0.5859;blue,0.7055},line width=0.15pt] (4.7965,2.5085)--(4.8738,2.5287)--(4.8854,2.5679)--(4.8075,2.5455)--cycle;
\path[fill={rgb,1:red,0.5608;green,0.7006;blue,0.7871},draw={rgb,1:red,0.5608;green,0.7006;blue,0.7871},line width=0.15pt] (4.1584,1.9240)--(4.1595,1.9666)--(4.1876,1.9858)--(4.1864,1.9431)--cycle;
\path[fill={rgb,1:red,0.3794;green,0.5769;blue,0.6991},draw={rgb,1:red,0.3794;green,0.5769;blue,0.6991},line width=0.15pt] (2.7411,1.6666)--(2.7685,1.7094)--(2.8038,1.6891)--(2.7777,1.6456)--cycle;
\path[fill={rgb,1:red,0.3886;green,0.5831;blue,0.7035},draw={rgb,1:red,0.3886;green,0.5831;blue,0.7035},line width=0.15pt] (2.7685,1.7094)--(2.7914,1.7528)--(2.8256,1.7331)--(2.8038,1.6891)--cycle;
\path[fill={rgb,1:red,0.5026;green,0.6609;blue,0.7588},draw={rgb,1:red,0.5026;green,0.6609;blue,0.7588},line width=0.15pt] (2.6514,2.2649)--(2.6142,2.2984)--(2.6339,2.2735)--(2.6703,2.2410)--cycle;
\path[fill={rgb,1:red,0.4117;green,0.5989;blue,0.7148},draw={rgb,1:red,0.4117;green,0.5989;blue,0.7148},line width=0.15pt] (2.0299,2.5972)--(1.9405,2.6173)--(1.9512,2.5731)--(2.0400,2.5556)--cycle;
\path[fill={rgb,1:red,0.4004;green,0.5912;blue,0.7093},draw={rgb,1:red,0.4004;green,0.5912;blue,0.7093},line width=0.15pt] (2.7914,1.7528)--(2.8097,1.7966)--(2.8429,1.7774)--(2.8256,1.7331)--cycle;
\path[fill={rgb,1:red,0.4121;green,0.5992;blue,0.7150},draw={rgb,1:red,0.4121;green,0.5992;blue,0.7150},line width=0.15pt] (4.4709,2.3541)--(4.5222,2.3815)--(4.5388,2.4108)--(4.4867,2.3819)--cycle;
\path[fill={rgb,1:red,0.5686;green,0.7059;blue,0.7908},draw={rgb,1:red,0.5686;green,0.7059;blue,0.7908},line width=0.15pt] (2.7507,2.1322)--(2.7288,2.1703)--(2.7523,2.1487)--(2.7735,2.1112)--cycle;
\path[fill={rgb,1:red,0.5070;green,0.6639;blue,0.7610},draw={rgb,1:red,0.5070;green,0.6639;blue,0.7610},line width=0.15pt] (2.8075,1.9897)--(2.8012,2.0315)--(2.8284,2.0120)--(2.8345,1.9704)--cycle;
\path[fill={rgb,1:red,0.4475;green,0.6233;blue,0.7321},draw={rgb,1:red,0.4475;green,0.6233;blue,0.7321},line width=0.15pt] (2.4588,2.4167)--(2.4017,2.4441)--(2.4176,2.4131)--(2.4739,2.3873)--cycle;
\path[fill={rgb,1:red,0.4150;green,0.6012;blue,0.7164},draw={rgb,1:red,0.4150;green,0.6012;blue,0.7164},line width=0.15pt] (2.8097,1.7966)--(2.8232,1.8405)--(2.8558,1.8217)--(2.8429,1.7774)--cycle;
\path[fill={rgb,1:red,0.4514;green,0.6260;blue,0.7340},draw={rgb,1:red,0.4514;green,0.6260;blue,0.7340},line width=0.15pt] (4.1885,1.6852)--(4.1670,1.7293)--(4.2022,1.7488)--(4.2248,1.7053)--cycle;
\path[fill={rgb,1:red,0.4381;green,0.6169;blue,0.7276},draw={rgb,1:red,0.4381;green,0.6169;blue,0.7276},line width=0.15pt] (4.2143,1.6415)--(4.1885,1.6852)--(4.2248,1.7053)--(4.2520,1.6623)--cycle;
\path[fill={rgb,1:red,0.3917;green,0.5853;blue,0.7051},draw={rgb,1:red,0.3917;green,0.5853;blue,0.7051},line width=0.15pt] (4.8738,2.5287)--(4.9567,2.5473)--(4.9690,2.5889)--(4.8854,2.5679)--cycle;
\path[fill={rgb,1:red,0.4670;green,0.6366;blue,0.7416},draw={rgb,1:red,0.4670;green,0.6366;blue,0.7416},line width=0.15pt] (4.1670,1.7293)--(4.1498,1.7737)--(4.1841,1.7927)--(4.2022,1.7488)--cycle;
\path[fill={rgb,1:red,0.5719;green,0.7081;blue,0.7924},draw={rgb,1:red,0.5719;green,0.7081;blue,0.7924},line width=0.15pt] (4.1595,1.9666)--(4.1655,2.0082)--(4.1938,2.0275)--(4.1876,1.9858)--cycle;
\path[fill={rgb,1:red,0.4981;green,0.6578;blue,0.7567},draw={rgb,1:red,0.4981;green,0.6578;blue,0.7567},line width=0.15pt] (4.2213,2.1071)--(4.2423,2.1444)--(4.2670,2.1659)--(4.2452,2.1280)--cycle;
\path[fill={rgb,1:red,0.4090;green,0.5971;blue,0.7135},draw={rgb,1:red,0.4090;green,0.5971;blue,0.7135},line width=0.15pt] (1.9405,2.6173)--(1.8451,2.6361)--(1.8564,2.5892)--(1.9512,2.5731)--cycle;
\path[fill={rgb,1:red,0.4443;green,0.6211;blue,0.7306},draw={rgb,1:red,0.4443;green,0.6211;blue,0.7306},line width=0.15pt] (4.3251,2.2363)--(4.3613,2.2686)--(4.3824,2.2934)--(4.3453,2.2601)--cycle;
\path[fill={rgb,1:red,0.4324;green,0.6130;blue,0.7248},draw={rgb,1:red,0.4324;green,0.6130;blue,0.7248},line width=0.15pt] (2.8232,1.8405)--(2.8318,1.8843)--(2.8640,1.8658)--(2.8558,1.8217)--cycle;
\path[fill={rgb,1:red,0.4848;green,0.6487;blue,0.7502},draw={rgb,1:red,0.4848;green,0.6487;blue,0.7502},line width=0.15pt] (4.1498,1.7737)--(4.1371,1.8181)--(4.1707,1.8367)--(4.1841,1.7927)--cycle;
\path[fill={rgb,1:red,0.5309;green,0.6802;blue,0.7726},draw={rgb,1:red,0.5309;green,0.6802;blue,0.7726},line width=0.15pt] (2.8012,2.0315)--(2.7898,2.0721)--(2.8175,2.0523)--(2.8284,2.0120)--cycle;
\path[fill={rgb,1:red,0.4073;green,0.5959;blue,0.7126},draw={rgb,1:red,0.4073;green,0.5959;blue,0.7126},line width=0.15pt] (4.5222,2.3815)--(4.5782,2.4070)--(4.5958,2.4379)--(4.5388,2.4108)--cycle;
\path[fill={rgb,1:red,0.4875;green,0.6506;blue,0.7515},draw={rgb,1:red,0.4875;green,0.6506;blue,0.7515},line width=0.15pt] (2.6142,2.2984)--(2.5721,2.3300)--(2.5929,2.3039)--(2.6339,2.2735)--cycle;
\path[fill={rgb,1:red,0.4396;green,0.6179;blue,0.7283},draw={rgb,1:red,0.4396;green,0.6179;blue,0.7283},line width=0.15pt] (2.4017,2.4441)--(2.3397,2.4697)--(2.3565,2.4370)--(2.4176,2.4131)--cycle;
\path[fill={rgb,1:red,0.5474;green,0.6914;blue,0.7806},draw={rgb,1:red,0.5474;green,0.6914;blue,0.7806},line width=0.15pt] (2.7288,2.1703)--(2.7020,2.2066)--(2.7263,2.1842)--(2.7523,2.1487)--cycle;
\path[fill={rgb,1:red,0.3911;green,0.5849;blue,0.7048},draw={rgb,1:red,0.3911;green,0.5849;blue,0.7048},line width=0.15pt] (4.9567,2.5473)--(5.0452,2.5644)--(5.0583,2.6085)--(4.9690,2.5889)--cycle;
\path[fill={rgb,1:red,0.5045;green,0.6622;blue,0.7598},draw={rgb,1:red,0.5045;green,0.6622;blue,0.7598},line width=0.15pt] (4.1371,1.8181)--(4.1289,1.8622)--(4.1621,1.8805)--(4.1707,1.8367)--cycle;
\path[fill={rgb,1:red,0.4523;green,0.6266;blue,0.7345},draw={rgb,1:red,0.4523;green,0.6266;blue,0.7345},line width=0.15pt] (2.8318,1.8843)--(2.8356,1.9277)--(2.8676,1.9093)--(2.8640,1.8658)--cycle;
\path[fill={rgb,1:red,0.4068;green,0.5955;blue,0.7124},draw={rgb,1:red,0.4068;green,0.5955;blue,0.7124},line width=0.15pt] (1.8451,2.6361)--(1.7433,2.6537)--(1.7553,2.6039)--(1.8564,2.5892)--cycle;
\path[fill={rgb,1:red,0.5499;green,0.6931;blue,0.7818},draw={rgb,1:red,0.5499;green,0.6931;blue,0.7818},line width=0.15pt] (4.1655,2.0082)--(4.1763,2.0484)--(4.2050,2.0681)--(4.1938,2.0275)--cycle;
\path[fill={rgb,1:red,0.4812;green,0.6463;blue,0.7485},draw={rgb,1:red,0.4812;green,0.6463;blue,0.7485},line width=0.15pt] (4.2423,2.1444)--(4.2681,2.1799)--(4.2936,2.2021)--(4.2670,2.1659)--cycle;
\path[fill={rgb,1:red,0.4342;green,0.6143;blue,0.7257},draw={rgb,1:red,0.4342;green,0.6143;blue,0.7257},line width=0.15pt] (4.3613,2.2686)--(4.4022,2.2987)--(4.4243,2.3247)--(4.3824,2.2934)--cycle;
\path[fill={rgb,1:red,0.5258;green,0.6767;blue,0.7701},draw={rgb,1:red,0.5258;green,0.6767;blue,0.7701},line width=0.15pt] (4.1289,1.8622)--(4.1254,1.9057)--(4.1584,1.9240)--(4.1621,1.8805)--cycle;
\path[fill={rgb,1:red,0.4743;green,0.6416;blue,0.7451},draw={rgb,1:red,0.4743;green,0.6416;blue,0.7451},line width=0.15pt] (2.8356,1.9277)--(2.8345,1.9704)--(2.8666,1.9519)--(2.8676,1.9093)--cycle;
\path[fill={rgb,1:red,0.5547;green,0.6964;blue,0.7841},draw={rgb,1:red,0.5547;green,0.6964;blue,0.7841},line width=0.15pt] (2.7898,2.0721)--(2.7735,2.1112)--(2.8019,2.0910)--(2.8175,2.0523)--cycle;
\path[fill={rgb,1:red,0.3908;green,0.5846;blue,0.7046},draw={rgb,1:red,0.3908;green,0.5846;blue,0.7046},line width=0.15pt] (5.0452,2.5644)--(5.1398,2.5799)--(5.1536,2.6267)--(5.0583,2.6085)--cycle;
\path[fill={rgb,1:red,0.4035;green,0.5933;blue,0.7108},draw={rgb,1:red,0.4035;green,0.5933;blue,0.7108},line width=0.15pt] (4.5782,2.4070)--(4.6391,2.4305)--(4.6577,2.4632)--(4.5958,2.4379)--cycle;
\path[fill={rgb,1:red,0.4049;green,0.5942;blue,0.7114},draw={rgb,1:red,0.4049;green,0.5942;blue,0.7114},line width=0.15pt] (1.7433,2.6537)--(1.6347,2.6701)--(1.6475,2.6173)--(1.7553,2.6039)--cycle;
\path[fill={rgb,1:red,0.4328;green,0.6133;blue,0.7250},draw={rgb,1:red,0.4328;green,0.6133;blue,0.7250},line width=0.15pt] (2.3397,2.4697)--(2.2726,2.4937)--(2.2904,2.4590)--(2.3565,2.4370)--cycle;
\path[fill={rgb,1:red,0.4743;green,0.6416;blue,0.7451},draw={rgb,1:red,0.4743;green,0.6416;blue,0.7451},line width=0.15pt] (2.5721,2.3300)--(2.5254,2.3596)--(2.5471,2.3322)--(2.5929,2.3039)--cycle;
\path[fill={rgb,1:red,0.5279;green,0.6781;blue,0.7711},draw={rgb,1:red,0.5279;green,0.6781;blue,0.7711},line width=0.15pt] (2.7020,2.2066)--(2.6703,2.2410)--(2.6956,2.2178)--(2.7263,2.1842)--cycle;
\path[fill={rgb,1:red,0.5480;green,0.6918;blue,0.7809},draw={rgb,1:red,0.5480;green,0.6918;blue,0.7809},line width=0.15pt] (4.1254,1.9057)--(4.1264,1.9483)--(4.1595,1.9666)--(4.1584,1.9240)--cycle;
\path[fill={rgb,1:red,0.5289;green,0.6788;blue,0.7716},draw={rgb,1:red,0.5289;green,0.6788;blue,0.7716},line width=0.15pt] (4.1763,2.0484)--(4.1918,2.0870)--(4.2213,2.1071)--(4.2050,2.0681)--cycle;
\path[fill={rgb,1:red,0.3813;green,0.5781;blue,0.7000},draw={rgb,1:red,0.3813;green,0.5781;blue,0.7000},line width=0.15pt] (2.8038,1.6891)--(2.8256,1.7331)--(2.8649,1.7145)--(2.8444,1.6699)--cycle;
\path[fill={rgb,1:red,0.3927;green,0.5859;blue,0.7055},draw={rgb,1:red,0.3927;green,0.5859;blue,0.7055},line width=0.15pt] (2.8256,1.7331)--(2.8429,1.7774)--(2.8812,1.7593)--(2.8649,1.7145)--cycle;
\path[fill={rgb,1:red,0.3726;green,0.5722;blue,0.6958},draw={rgb,1:red,0.3726;green,0.5722;blue,0.6958},line width=0.15pt] (2.7777,1.6456)--(2.8038,1.6891)--(2.8444,1.6699)--(2.8198,1.6256)--cycle;
\path[fill={rgb,1:red,0.3906;green,0.5845;blue,0.7045},draw={rgb,1:red,0.3906;green,0.5845;blue,0.7045},line width=0.15pt] (5.1398,2.5799)--(5.2407,2.5940)--(5.2554,2.6437)--(5.1536,2.6267)--cycle;
\path[fill={rgb,1:red,0.4032;green,0.5931;blue,0.7107},draw={rgb,1:red,0.4032;green,0.5931;blue,0.7107},line width=0.15pt] (1.6347,2.6701)--(1.5191,2.6854)--(1.5327,2.6293)--(1.6475,2.6173)--cycle;
\path[fill={rgb,1:red,0.4977;green,0.6575;blue,0.7565},draw={rgb,1:red,0.4977;green,0.6575;blue,0.7565},line width=0.15pt] (2.8345,1.9704)--(2.8284,2.0120)--(2.8608,1.9934)--(2.8666,1.9519)--cycle;
\path[fill={rgb,1:red,0.4664;green,0.6362;blue,0.7413},draw={rgb,1:red,0.4664;green,0.6362;blue,0.7413},line width=0.15pt] (4.2681,2.1799)--(4.2986,2.2132)--(4.3251,2.2363)--(4.2936,2.2021)--cycle;
\path[fill={rgb,1:red,0.4259;green,0.6086;blue,0.7216},draw={rgb,1:red,0.4259;green,0.6086;blue,0.7216},line width=0.15pt] (4.4022,2.2987)--(4.4476,2.3268)--(4.4709,2.3541)--(4.4243,2.3247)--cycle;
\path[fill={rgb,1:red,0.4069;green,0.5956;blue,0.7125},draw={rgb,1:red,0.4069;green,0.5956;blue,0.7125},line width=0.15pt] (2.8429,1.7774)--(2.8558,1.8217)--(2.8933,1.8039)--(2.8812,1.7593)--cycle;
\path[fill={rgb,1:red,0.4005;green,0.5913;blue,0.7093},draw={rgb,1:red,0.4005;green,0.5913;blue,0.7093},line width=0.15pt] (4.6391,2.4305)--(4.7049,2.4522)--(4.7245,2.4867)--(4.6577,2.4632)--cycle;
\path[fill={rgb,1:red,0.5775;green,0.7119;blue,0.7952},draw={rgb,1:red,0.5775;green,0.7119;blue,0.7952},line width=0.15pt] (2.7735,2.1112)--(2.7523,2.1487)--(2.7815,2.1278)--(2.8019,2.0910)--cycle;
\path[fill={rgb,1:red,0.4271;green,0.6094;blue,0.7222},draw={rgb,1:red,0.4271;green,0.6094;blue,0.7222},line width=0.15pt] (2.2726,2.4937)--(2.2005,2.5159)--(2.2193,2.4792)--(2.2904,2.4590)--cycle;
\path[fill={rgb,1:red,0.4408;green,0.6187;blue,0.7288},draw={rgb,1:red,0.4408;green,0.6187;blue,0.7288},line width=0.15pt] (4.1469,1.6662)--(4.1267,1.7109)--(4.1670,1.7293)--(4.1885,1.6852)--cycle;
\path[fill={rgb,1:red,0.4557;green,0.6289;blue,0.7361},draw={rgb,1:red,0.4557;green,0.6289;blue,0.7361},line width=0.15pt] (4.1267,1.7109)--(4.1105,1.7558)--(4.1498,1.7737)--(4.1670,1.7293)--cycle;
\path[fill={rgb,1:red,0.4281;green,0.6101;blue,0.7227},draw={rgb,1:red,0.4281;green,0.6101;blue,0.7227},line width=0.15pt] (4.1712,1.6218)--(4.1469,1.6662)--(4.1885,1.6852)--(4.2143,1.6415)--cycle;
\path[fill={rgb,1:red,0.4628;green,0.6338;blue,0.7396},draw={rgb,1:red,0.4628;green,0.6338;blue,0.7396},line width=0.15pt] (2.5254,2.3596)--(2.4739,2.3873)--(2.4968,2.3585)--(2.5471,2.3322)--cycle;
\path[fill={rgb,1:red,0.4241;green,0.6073;blue,0.7208},draw={rgb,1:red,0.4241;green,0.6073;blue,0.7208},line width=0.15pt] (2.8558,1.8217)--(2.8640,1.8658)--(2.9011,1.8482)--(2.8933,1.8039)--cycle;
\path[fill={rgb,1:red,0.5707;green,0.7073;blue,0.7918},draw={rgb,1:red,0.5707;green,0.7073;blue,0.7918},line width=0.15pt] (4.1264,1.9483)--(4.1321,1.9898)--(4.1655,2.0082)--(4.1595,1.9666)--cycle;
\path[fill={rgb,1:red,0.5102;green,0.6661;blue,0.7625},draw={rgb,1:red,0.5102;green,0.6661;blue,0.7625},line width=0.15pt] (2.6703,2.2410)--(2.6339,2.2735)--(2.6603,2.2492)--(2.6956,2.2178)--cycle;
\path[fill={rgb,1:red,0.4729;green,0.6406;blue,0.7444},draw={rgb,1:red,0.4729;green,0.6406;blue,0.7444},line width=0.15pt] (4.1105,1.7558)--(4.0986,1.8005)--(4.1371,1.8181)--(4.1498,1.7737)--cycle;
\path[fill={rgb,1:red,0.4018;green,0.5922;blue,0.7100},draw={rgb,1:red,0.4018;green,0.5922;blue,0.7100},line width=0.15pt] (1.5191,2.6854)--(1.3960,2.6997)--(1.4104,2.6401)--(1.5327,2.6293)--cycle;
\path[fill={rgb,1:red,0.3905;green,0.5844;blue,0.7045},draw={rgb,1:red,0.3905;green,0.5844;blue,0.7045},line width=0.15pt] (5.2407,2.5940)--(5.3483,2.6068)--(5.3639,2.6595)--(5.2554,2.6437)--cycle;
\path[fill={rgb,1:red,0.5095;green,0.6656;blue,0.7622},draw={rgb,1:red,0.5095;green,0.6656;blue,0.7622},line width=0.15pt] (4.1918,2.0870)--(4.2120,2.1238)--(4.2423,2.1444)--(4.2213,2.1071)--cycle;
\path[fill={rgb,1:red,0.5219;green,0.6740;blue,0.7682},draw={rgb,1:red,0.5219;green,0.6740;blue,0.7682},line width=0.15pt] (2.8284,2.0120)--(2.8175,2.0523)--(2.8504,2.0334)--(2.8608,1.9934)--cycle;
\path[fill={rgb,1:red,0.4922;green,0.6538;blue,0.7538},draw={rgb,1:red,0.4922;green,0.6538;blue,0.7538},line width=0.15pt] (4.0986,1.8005)--(4.0909,1.8448)--(4.1289,1.8622)--(4.1371,1.8181)--cycle;
\path[fill={rgb,1:red,0.4438;green,0.6208;blue,0.7303},draw={rgb,1:red,0.4438;green,0.6208;blue,0.7303},line width=0.15pt] (2.8640,1.8658)--(2.8676,1.9093)--(2.9045,1.8918)--(2.9011,1.8482)--cycle;
\path[fill={rgb,1:red,0.4222;green,0.6060;blue,0.7199},draw={rgb,1:red,0.4222;green,0.6060;blue,0.7199},line width=0.15pt] (2.2005,2.5159)--(2.1230,2.5365)--(2.1430,2.4977)--(2.2193,2.4792)--cycle;
\path[fill={rgb,1:red,0.3983;green,0.5897;blue,0.7082},draw={rgb,1:red,0.3983;green,0.5897;blue,0.7082},line width=0.15pt] (4.7049,2.4522)--(4.7757,2.4720)--(4.7965,2.5085)--(4.7245,2.4867)--cycle;
\path[fill={rgb,1:red,0.4191;green,0.6039;blue,0.7183},draw={rgb,1:red,0.4191;green,0.6039;blue,0.7183},line width=0.15pt] (4.4476,2.3268)--(4.4977,2.3528)--(4.5222,2.3815)--(4.4709,2.3541)--cycle;
\path[fill={rgb,1:red,0.4536;green,0.6274;blue,0.7351},draw={rgb,1:red,0.4536;green,0.6274;blue,0.7351},line width=0.15pt] (4.2986,2.2132)--(4.3336,2.2445)--(4.3613,2.2686)--(4.3251,2.2363)--cycle;
\path[fill={rgb,1:red,0.4007;green,0.5914;blue,0.7094},draw={rgb,1:red,0.4007;green,0.5914;blue,0.7094},line width=0.15pt] (1.3960,2.6997)--(1.2650,2.7129)--(1.2803,2.6496)--(1.4104,2.6401)--cycle;
\path[fill={rgb,1:red,0.5558;green,0.6971;blue,0.7846},draw={rgb,1:red,0.5558;green,0.6971;blue,0.7846},line width=0.15pt] (2.7523,2.1487)--(2.7263,2.1842)--(2.7565,2.1627)--(2.7815,2.1278)--cycle;
\path[fill={rgb,1:red,0.5622;green,0.7015;blue,0.7877},draw={rgb,1:red,0.5622;green,0.7015;blue,0.7877},line width=0.15pt] (4.1321,1.9898)--(4.1424,2.0297)--(4.1763,2.0484)--(4.1655,2.0082)--cycle;
\path[fill={rgb,1:red,0.3905;green,0.5844;blue,0.7045},draw={rgb,1:red,0.3905;green,0.5844;blue,0.7045},line width=0.15pt] (5.3483,2.6068)--(5.4628,2.6182)--(5.4794,2.6742)--(5.3639,2.6595)--cycle;
\path[fill={rgb,1:red,0.5133;green,0.6681;blue,0.7640},draw={rgb,1:red,0.5133;green,0.6681;blue,0.7640},line width=0.15pt] (4.0909,1.8448)--(4.0876,1.8885)--(4.1254,1.9057)--(4.1289,1.8622)--cycle;
\path[fill={rgb,1:red,0.4529;green,0.6270;blue,0.7348},draw={rgb,1:red,0.4529;green,0.6270;blue,0.7348},line width=0.15pt] (2.4739,2.3873)--(2.4176,2.4131)--(2.4418,2.3827)--(2.4968,2.3585)--cycle;
\path[fill={rgb,1:red,0.4658;green,0.6358;blue,0.7410},draw={rgb,1:red,0.4658;green,0.6358;blue,0.7410},line width=0.15pt] (2.8676,1.9093)--(2.8666,1.9519)--(2.9035,1.9344)--(2.9045,1.8918)--cycle;
\path[fill={rgb,1:red,0.4945;green,0.6553;blue,0.7549},draw={rgb,1:red,0.4945;green,0.6553;blue,0.7549},line width=0.15pt] (2.6339,2.2735)--(2.5929,2.3039)--(2.6205,2.2785)--(2.6603,2.2492)--cycle;
\path[fill={rgb,1:red,0.5460;green,0.6904;blue,0.7799},draw={rgb,1:red,0.5460;green,0.6904;blue,0.7799},line width=0.15pt] (2.8175,2.0523)--(2.8019,2.0910)--(2.8355,2.0716)--(2.8504,2.0334)--cycle;
\path[fill={rgb,1:red,0.4919;green,0.6536;blue,0.7537},draw={rgb,1:red,0.4919;green,0.6536;blue,0.7537},line width=0.15pt] (4.2120,2.1238)--(4.2368,2.1585)--(4.2681,2.1799)--(4.2423,2.1444)--cycle;
\path[fill={rgb,1:red,0.5355;green,0.6833;blue,0.7748},draw={rgb,1:red,0.5355;green,0.6833;blue,0.7748},line width=0.15pt] (4.0876,1.8885)--(4.0886,1.9311)--(4.1264,1.9483)--(4.1254,1.9057)--cycle;
\path[fill={rgb,1:red,0.4181;green,0.6032;blue,0.7179},draw={rgb,1:red,0.4181;green,0.6032;blue,0.7179},line width=0.15pt] (2.1230,2.5365)--(2.0400,2.5556)--(2.0612,2.5144)--(2.1430,2.4977)--cycle;
\path[fill={rgb,1:red,0.3905;green,0.5845;blue,0.7045},draw={rgb,1:red,0.3905;green,0.5845;blue,0.7045},line width=0.15pt] (5.4628,2.6182)--(5.5848,2.6282)--(5.6024,2.6877)--(5.4794,2.6742)--cycle;
\path[fill={rgb,1:red,0.3965;green,0.5885;blue,0.7074},draw={rgb,1:red,0.3965;green,0.5885;blue,0.7074},line width=0.15pt] (4.7757,2.4720)--(4.8518,2.4900)--(4.8738,2.5287)--(4.7965,2.5085)--cycle;
\path[fill={rgb,1:red,0.3858;green,0.5812;blue,0.7022},draw={rgb,1:red,0.3858;green,0.5812;blue,0.7022},line width=0.15pt] (2.8649,1.7145)--(2.8812,1.7593)--(2.9242,1.7423)--(2.9090,1.6971)--cycle;
\path[fill={rgb,1:red,0.3748;green,0.5737;blue,0.6969},draw={rgb,1:red,0.3748;green,0.5737;blue,0.6969},line width=0.15pt] (2.8444,1.6699)--(2.8649,1.7145)--(2.9090,1.6971)--(2.8899,1.6519)--cycle;
\path[fill={rgb,1:red,0.4135;green,0.6001;blue,0.7156},draw={rgb,1:red,0.4135;green,0.6001;blue,0.7156},line width=0.15pt] (4.4977,2.3528)--(4.5524,2.3767)--(4.5782,2.4070)--(4.5222,2.3815)--cycle;
\path[fill={rgb,1:red,0.5408;green,0.6869;blue,0.7774},draw={rgb,1:red,0.5408;green,0.6869;blue,0.7774},line width=0.15pt] (4.1424,2.0297)--(4.1571,2.0679)--(4.1918,2.0870)--(4.1763,2.0484)--cycle;
\path[fill={rgb,1:red,0.4427;green,0.6200;blue,0.7298},draw={rgb,1:red,0.4427;green,0.6200;blue,0.7298},line width=0.15pt] (4.3336,2.2445)--(4.3732,2.2735)--(4.4022,2.2987)--(4.3613,2.2686)--cycle;
\path[fill={rgb,1:red,0.4893;green,0.6518;blue,0.7524},draw={rgb,1:red,0.4893;green,0.6518;blue,0.7524},line width=0.15pt] (2.8666,1.9519)--(2.8608,1.9934)--(2.8981,1.9757)--(2.9035,1.9344)--cycle;
\path[fill={rgb,1:red,0.3997;green,0.5907;blue,0.7089},draw={rgb,1:red,0.3997;green,0.5907;blue,0.7089},line width=0.15pt] (2.8812,1.7593)--(2.8933,1.8039)--(2.9355,1.7873)--(2.9242,1.7423)--cycle;
\path[fill={rgb,1:red,0.3665;green,0.5681;blue,0.6929},draw={rgb,1:red,0.3665;green,0.5681;blue,0.6929},line width=0.15pt] (2.8198,1.6256)--(2.8444,1.6699)--(2.8899,1.6519)--(2.8670,1.6070)--cycle;
\path[fill={rgb,1:red,0.5357;green,0.6834;blue,0.7749},draw={rgb,1:red,0.5357;green,0.6834;blue,0.7749},line width=0.15pt] (2.7263,2.1842)--(2.6956,2.2178)--(2.7270,2.1954)--(2.7565,2.1627)--cycle;
\path[fill={rgb,1:red,0.4445;green,0.6212;blue,0.7306},draw={rgb,1:red,0.4445;green,0.6212;blue,0.7306},line width=0.15pt] (2.4176,2.4131)--(2.3565,2.4370)--(2.3820,2.4049)--(2.4418,2.3827)--cycle;
\path[fill={rgb,1:red,0.4447;green,0.6214;blue,0.7308},draw={rgb,1:red,0.4447;green,0.6214;blue,0.7308},line width=0.15pt] (4.0816,1.6938)--(4.0666,1.7390)--(4.1105,1.7558)--(4.1267,1.7109)--cycle;
\path[fill={rgb,1:red,0.4304;green,0.6116;blue,0.7238},draw={rgb,1:red,0.4304;green,0.6116;blue,0.7238},line width=0.15pt] (4.1004,1.6485)--(4.0816,1.6938)--(4.1267,1.7109)--(4.1469,1.6662)--cycle;
\path[fill={rgb,1:red,0.4166;green,0.6022;blue,0.7171},draw={rgb,1:red,0.4166;green,0.6022;blue,0.7171},line width=0.15pt] (2.8933,1.8039)--(2.9011,1.8482)--(2.9427,1.8318)--(2.9355,1.7873)--cycle;
\path[fill={rgb,1:red,0.5583;green,0.6988;blue,0.7858},draw={rgb,1:red,0.5583;green,0.6988;blue,0.7858},line width=0.15pt] (4.0886,1.9311)--(4.0939,1.9723)--(4.1321,1.9898)--(4.1264,1.9483)--cycle;
\path[fill={rgb,1:red,0.4614;green,0.6328;blue,0.7389},draw={rgb,1:red,0.4614;green,0.6328;blue,0.7389},line width=0.15pt] (4.0666,1.7390)--(4.0556,1.7841)--(4.0986,1.8005)--(4.1105,1.7558)--cycle;
\path[fill={rgb,1:red,0.5694;green,0.7064;blue,0.7912},draw={rgb,1:red,0.5694;green,0.7064;blue,0.7912},line width=0.15pt] (2.8019,2.0910)--(2.7815,2.1278)--(2.8161,2.1079)--(2.8355,2.0716)--cycle;
\path[fill={rgb,1:red,0.4807;green,0.6459;blue,0.7482},draw={rgb,1:red,0.4807;green,0.6459;blue,0.7482},line width=0.15pt] (2.5929,2.3039)--(2.5471,2.3322)--(2.5762,2.3055)--(2.6205,2.2785)--cycle;
\path[fill={rgb,1:red,0.4185;green,0.6035;blue,0.7180},draw={rgb,1:red,0.4185;green,0.6035;blue,0.7180},line width=0.15pt] (4.1229,1.6034)--(4.1004,1.6485)--(4.1469,1.6662)--(4.1712,1.6218)--cycle;
\path[fill={rgb,1:red,0.3906;green,0.5845;blue,0.7045},draw={rgb,1:red,0.3906;green,0.5845;blue,0.7045},line width=0.15pt] (5.5848,2.6282)--(5.7146,2.6370)--(5.7333,2.7002)--(5.6024,2.6877)--cycle;
\path[fill={rgb,1:red,0.4763;green,0.6430;blue,0.7461},draw={rgb,1:red,0.4763;green,0.6430;blue,0.7461},line width=0.15pt] (4.2368,2.1585)--(4.2660,2.1910)--(4.2986,2.2132)--(4.2681,2.1799)--cycle;
\path[fill={rgb,1:red,0.4146;green,0.6008;blue,0.7162},draw={rgb,1:red,0.4146;green,0.6008;blue,0.7162},line width=0.15pt] (2.0400,2.5556)--(1.9512,2.5731)--(1.9737,2.5294)--(2.0612,2.5144)--cycle;
\path[fill={rgb,1:red,0.3952;green,0.5876;blue,0.7068},draw={rgb,1:red,0.3952;green,0.5876;blue,0.7068},line width=0.15pt] (4.8518,2.4900)--(4.9333,2.5062)--(4.9567,2.5473)--(4.8738,2.5287)--cycle;
\path[fill={rgb,1:red,0.4803;green,0.6457;blue,0.7480},draw={rgb,1:red,0.4803;green,0.6457;blue,0.7480},line width=0.15pt] (4.0556,1.7841)--(4.0485,1.8286)--(4.0909,1.8448)--(4.0986,1.8005)--cycle;
\path[fill={rgb,1:red,0.4362;green,0.6156;blue,0.7267},draw={rgb,1:red,0.4362;green,0.6156;blue,0.7267},line width=0.15pt] (2.9011,1.8482)--(2.9045,1.8918)--(2.9459,1.8755)--(2.9427,1.8318)--cycle;
\path[fill={rgb,1:red,0.5136;green,0.6684;blue,0.7642},draw={rgb,1:red,0.5136;green,0.6684;blue,0.7642},line width=0.15pt] (2.8608,1.9934)--(2.8504,2.0334)--(2.8883,2.0154)--(2.8981,1.9757)--cycle;
\path[fill={rgb,1:red,0.5208;green,0.6733;blue,0.7677},draw={rgb,1:red,0.5208;green,0.6733;blue,0.7677},line width=0.15pt] (4.1571,2.0679)--(4.1763,2.1040)--(4.2120,2.1238)--(4.1918,2.0870)--cycle;
\path[fill={rgb,1:red,0.4091;green,0.5971;blue,0.7135},draw={rgb,1:red,0.4091;green,0.5971;blue,0.7135},line width=0.15pt] (4.5524,2.3767)--(4.6118,2.3985)--(4.6391,2.4305)--(4.5782,2.4070)--cycle;
\path[fill={rgb,1:red,0.4336;green,0.6138;blue,0.7254},draw={rgb,1:red,0.4336;green,0.6138;blue,0.7254},line width=0.15pt] (4.3732,2.2735)--(4.4172,2.3003)--(4.4476,2.3268)--(4.4022,2.2987)--cycle;
\path[fill={rgb,1:red,0.5012;green,0.6599;blue,0.7581},draw={rgb,1:red,0.5012;green,0.6599;blue,0.7581},line width=0.15pt] (4.0485,1.8286)--(4.0453,1.8724)--(4.0876,1.8885)--(4.0909,1.8448)--cycle;
\path[fill={rgb,1:red,0.5174;green,0.6710;blue,0.7660},draw={rgb,1:red,0.5174;green,0.6710;blue,0.7660},line width=0.15pt] (2.6956,2.2178)--(2.6603,2.2492)--(2.6931,2.2258)--(2.7270,2.1954)--cycle;
\path[fill={rgb,1:red,0.5743;green,0.7098;blue,0.7936},draw={rgb,1:red,0.5743;green,0.7098;blue,0.7936},line width=0.15pt] (4.0939,1.9723)--(4.1036,2.0120)--(4.1424,2.0297)--(4.1321,1.9898)--cycle;
\path[fill={rgb,1:red,0.4372;green,0.6163;blue,0.7271},draw={rgb,1:red,0.4372;green,0.6163;blue,0.7271},line width=0.15pt] (2.3565,2.4370)--(2.2904,2.4590)--(2.3175,2.4250)--(2.3820,2.4049)--cycle;
\path[fill={rgb,1:red,0.4581;green,0.6305;blue,0.7373},draw={rgb,1:red,0.4581;green,0.6305;blue,0.7373},line width=0.15pt] (2.9045,1.8918)--(2.9035,1.9344)--(2.9449,1.9181)--(2.9459,1.8755)--cycle;
\path[fill={rgb,1:red,0.4116;green,0.5988;blue,0.7147},draw={rgb,1:red,0.4116;green,0.5988;blue,0.7147},line width=0.15pt] (1.9512,2.5731)--(1.8564,2.5892)--(1.8803,2.5429)--(1.9737,2.5294)--cycle;
\path[fill={rgb,1:red,0.5635;green,0.7024;blue,0.7884},draw={rgb,1:red,0.5635;green,0.7024;blue,0.7884},line width=0.15pt] (2.7815,2.1278)--(2.7565,2.1627)--(2.7923,2.1420)--(2.8161,2.1079)--cycle;
\path[fill={rgb,1:red,0.4686;green,0.6377;blue,0.7423},draw={rgb,1:red,0.4686;green,0.6377;blue,0.7423},line width=0.15pt] (2.5471,2.3322)--(2.4968,2.3585)--(2.5273,2.3304)--(2.5762,2.3055)--cycle;
\path[fill={rgb,1:red,0.3942;green,0.5870;blue,0.7063},draw={rgb,1:red,0.3942;green,0.5870;blue,0.7063},line width=0.15pt] (4.9333,2.5062)--(5.0204,2.5208)--(5.0452,2.5644)--(4.9567,2.5473)--cycle;
\path[fill={rgb,1:red,0.4627;green,0.6337;blue,0.7395},draw={rgb,1:red,0.4627;green,0.6337;blue,0.7395},line width=0.15pt] (4.2660,2.1910)--(4.2996,2.2213)--(4.3336,2.2445)--(4.2986,2.2132)--cycle;
\path[fill={rgb,1:red,0.5233;green,0.6750;blue,0.7689},draw={rgb,1:red,0.5233;green,0.6750;blue,0.7689},line width=0.15pt] (4.0453,1.8724)--(4.0463,1.9149)--(4.0886,1.9311)--(4.0876,1.8885)--cycle;
\path[fill={rgb,1:red,0.5381;green,0.6850;blue,0.7760},draw={rgb,1:red,0.5381;green,0.6850;blue,0.7760},line width=0.15pt] (2.8504,2.0334)--(2.8355,2.0716)--(2.8742,2.0533)--(2.8883,2.0154)--cycle;
\path[fill={rgb,1:red,0.3797;green,0.5771;blue,0.6992},draw={rgb,1:red,0.3797;green,0.5771;blue,0.6992},line width=0.15pt] (2.9090,1.6971)--(2.9242,1.7423)--(2.9716,1.7266)--(2.9576,1.6810)--cycle;
\path[fill={rgb,1:red,0.3690;green,0.5698;blue,0.6941},draw={rgb,1:red,0.3690;green,0.5698;blue,0.6941},line width=0.15pt] (2.8899,1.6519)--(2.9090,1.6971)--(2.9576,1.6810)--(2.9401,1.6353)--cycle;
\path[fill={rgb,1:red,0.3934;green,0.5864;blue,0.7059},draw={rgb,1:red,0.3934;green,0.5864;blue,0.7059},line width=0.15pt] (2.9242,1.7423)--(2.9355,1.7873)--(2.9819,1.7719)--(2.9716,1.7266)--cycle;
\path[fill={rgb,1:red,0.5025;green,0.6608;blue,0.7588},draw={rgb,1:red,0.5025;green,0.6608;blue,0.7588},line width=0.15pt] (4.1763,2.1040)--(4.1998,2.1380)--(4.2368,2.1585)--(4.2120,2.1238)--cycle;
\path[fill={rgb,1:red,0.4055;green,0.5947;blue,0.7118},draw={rgb,1:red,0.4055;green,0.5947;blue,0.7118},line width=0.15pt] (4.6118,2.3985)--(4.6761,2.4183)--(4.7049,2.4522)--(4.6391,2.4305)--cycle;
\path[fill={rgb,1:red,0.4817;green,0.6466;blue,0.7487},draw={rgb,1:red,0.4817;green,0.6466;blue,0.7487},line width=0.15pt] (2.9035,1.9344)--(2.8981,1.9757)--(2.9399,1.9592)--(2.9449,1.9181)--cycle;
\path[fill={rgb,1:red,0.3612;green,0.5645;blue,0.6903},draw={rgb,1:red,0.3612;green,0.5645;blue,0.6903},line width=0.15pt] (2.8670,1.6070)--(2.8899,1.6519)--(2.9401,1.6353)--(2.9191,1.5897)--cycle;
\path[fill={rgb,1:red,0.5524;green,0.6948;blue,0.7830},draw={rgb,1:red,0.5524;green,0.6948;blue,0.7830},line width=0.15pt] (4.1036,2.0120)--(4.1174,2.0497)--(4.1571,2.0679)--(4.1424,2.0297)--cycle;
\path[fill={rgb,1:red,0.4260;green,0.6086;blue,0.7217},draw={rgb,1:red,0.4260;green,0.6086;blue,0.7217},line width=0.15pt] (4.4172,2.3003)--(4.4657,2.3249)--(4.4977,2.3528)--(4.4476,2.3268)--cycle;
\path[fill={rgb,1:red,0.4100;green,0.5978;blue,0.7140},draw={rgb,1:red,0.4100;green,0.5978;blue,0.7140},line width=0.15pt] (2.9355,1.7873)--(2.9427,1.8318)--(2.9886,1.8166)--(2.9819,1.7719)--cycle;
\path[fill={rgb,1:red,0.4341;green,0.6142;blue,0.7256},draw={rgb,1:red,0.4341;green,0.6142;blue,0.7256},line width=0.15pt] (4.0321,1.6779)--(4.0184,1.7236)--(4.0666,1.7390)--(4.0816,1.6938)--cycle;
\path[fill={rgb,1:red,0.4310;green,0.6120;blue,0.7241},draw={rgb,1:red,0.4310;green,0.6120;blue,0.7241},line width=0.15pt] (2.2904,2.4590)--(2.2193,2.4792)--(2.2479,2.4432)--(2.3175,2.4250)--cycle;
\path[fill={rgb,1:red,0.5011;green,0.6598;blue,0.7581},draw={rgb,1:red,0.5011;green,0.6598;blue,0.7581},line width=0.15pt] (2.6603,2.2492)--(2.6205,2.2785)--(2.6548,2.2540)--(2.6931,2.2258)--cycle;
\path[fill={rgb,1:red,0.4204;green,0.6048;blue,0.7190},draw={rgb,1:red,0.4204;green,0.6048;blue,0.7190},line width=0.15pt] (4.0493,1.6321)--(4.0321,1.6779)--(4.0816,1.6938)--(4.1004,1.6485)--cycle;
\path[fill={rgb,1:red,0.4503;green,0.6252;blue,0.7335},draw={rgb,1:red,0.4503;green,0.6252;blue,0.7335},line width=0.15pt] (4.0184,1.7236)--(4.0083,1.7690)--(4.0556,1.7841)--(4.0666,1.7390)--cycle;
\path[fill={rgb,1:red,0.4090;green,0.5971;blue,0.7135},draw={rgb,1:red,0.4090;green,0.5971;blue,0.7135},line width=0.15pt] (1.8564,2.5892)--(1.7553,2.6039)--(1.7806,2.5547)--(1.8803,2.5429)--cycle;
\path[fill={rgb,1:red,0.5462;green,0.6906;blue,0.7800},draw={rgb,1:red,0.5462;green,0.6906;blue,0.7800},line width=0.15pt] (4.0463,1.9149)--(4.0512,1.9561)--(4.0939,1.9723)--(4.0886,1.9311)--cycle;
\path[fill={rgb,1:red,0.4091;green,0.5971;blue,0.7135},draw={rgb,1:red,0.4091;green,0.5971;blue,0.7135},line width=0.15pt] (4.0699,1.5864)--(4.0493,1.6321)--(4.1004,1.6485)--(4.1229,1.6034)--cycle;
\path[fill={rgb,1:red,0.3935;green,0.5865;blue,0.7060},draw={rgb,1:red,0.3935;green,0.5865;blue,0.7060},line width=0.15pt] (5.0204,2.5208)--(5.1135,2.5337)--(5.1398,2.5799)--(5.0452,2.5644)--cycle;
\path[fill={rgb,1:red,0.4689;green,0.6379;blue,0.7425},draw={rgb,1:red,0.4689;green,0.6379;blue,0.7425},line width=0.15pt] (4.0083,1.7690)--(4.0018,1.8137)--(4.0485,1.8286)--(4.0556,1.7841)--cycle;
\path[fill={rgb,1:red,0.4295;green,0.6111;blue,0.7234},draw={rgb,1:red,0.4295;green,0.6111;blue,0.7234},line width=0.15pt] (2.9427,1.8318)--(2.9459,1.8755)--(2.9915,1.8604)--(2.9886,1.8166)--cycle;
\path[fill={rgb,1:red,0.5429;green,0.6883;blue,0.7784},draw={rgb,1:red,0.5429;green,0.6883;blue,0.7784},line width=0.15pt] (2.7565,2.1627)--(2.7270,2.1954)--(2.7643,2.1739)--(2.7923,2.1420)--cycle;
\path[fill={rgb,1:red,0.4581;green,0.6305;blue,0.7373},draw={rgb,1:red,0.4581;green,0.6305;blue,0.7373},line width=0.15pt] (2.4968,2.3585)--(2.4418,2.3827)--(2.4740,2.3531)--(2.5273,2.3304)--cycle;
\path[fill={rgb,1:red,0.5619;green,0.7013;blue,0.7876},draw={rgb,1:red,0.5619;green,0.7013;blue,0.7876},line width=0.15pt] (2.8355,2.0716)--(2.8161,2.1079)--(2.8560,2.0890)--(2.8742,2.0533)--cycle;
\path[fill={rgb,1:red,0.5062;green,0.6633;blue,0.7606},draw={rgb,1:red,0.5062;green,0.6633;blue,0.7606},line width=0.15pt] (2.8981,1.9757)--(2.8883,2.0154)--(2.9308,1.9986)--(2.9399,1.9592)--cycle;
\path[fill={rgb,1:red,0.4511;green,0.6257;blue,0.7339},draw={rgb,1:red,0.4511;green,0.6257;blue,0.7339},line width=0.15pt] (4.2996,2.2213)--(4.3376,2.2492)--(4.3732,2.2735)--(4.3336,2.2445)--cycle;
\path[fill={rgb,1:red,0.4895;green,0.6519;blue,0.7525},draw={rgb,1:red,0.4895;green,0.6519;blue,0.7525},line width=0.15pt] (4.0018,1.8137)--(3.9990,1.8575)--(4.0453,1.8724)--(4.0485,1.8286)--cycle;
\path[fill={rgb,1:red,0.4027;green,0.5928;blue,0.7104},draw={rgb,1:red,0.4027;green,0.5928;blue,0.7104},line width=0.15pt] (4.6761,2.4183)--(4.7452,2.4361)--(4.7757,2.4720)--(4.7049,2.4522)--cycle;
\path[fill={rgb,1:red,0.4862;green,0.6497;blue,0.7509},draw={rgb,1:red,0.4862;green,0.6497;blue,0.7509},line width=0.15pt] (4.1998,2.1380)--(4.2276,2.1698)--(4.2660,2.1910)--(4.2368,2.1585)--cycle;
\path[fill={rgb,1:red,0.5318;green,0.6808;blue,0.7730},draw={rgb,1:red,0.5318;green,0.6808;blue,0.7730},line width=0.15pt] (4.1174,2.0497)--(4.1355,2.0854)--(4.1763,2.1040)--(4.1571,2.0679)--cycle;
\path[fill={rgb,1:red,0.4514;green,0.6260;blue,0.7340},draw={rgb,1:red,0.4514;green,0.6260;blue,0.7340},line width=0.15pt] (2.9459,1.8755)--(2.9449,1.9181)--(2.9906,1.9029)--(2.9915,1.8604)--cycle;
\path[fill={rgb,1:red,0.5691;green,0.7062;blue,0.7911},draw={rgb,1:red,0.5691;green,0.7062;blue,0.7911},line width=0.15pt] (4.0512,1.9561)--(4.0602,1.9954)--(4.1036,2.0120)--(4.0939,1.9723)--cycle;
\path[fill={rgb,1:red,0.4069;green,0.5956;blue,0.7124},draw={rgb,1:red,0.4069;green,0.5956;blue,0.7124},line width=0.15pt] (1.7553,2.6039)--(1.6475,2.6173)--(1.6744,2.5650)--(1.7806,2.5547)--cycle;
\path[fill={rgb,1:red,0.4257;green,0.6084;blue,0.7215},draw={rgb,1:red,0.4257;green,0.6084;blue,0.7215},line width=0.15pt] (2.2193,2.4792)--(2.1430,2.4977)--(2.1733,2.4595)--(2.2479,2.4432)--cycle;
\path[fill={rgb,1:red,0.4198;green,0.6044;blue,0.7187},draw={rgb,1:red,0.4198;green,0.6044;blue,0.7187},line width=0.15pt] (4.4657,2.3249)--(4.5186,2.3473)--(4.5524,2.3767)--(4.4977,2.3528)--cycle;
\path[fill={rgb,1:red,0.4866;green,0.6500;blue,0.7511},draw={rgb,1:red,0.4866;green,0.6500;blue,0.7511},line width=0.15pt] (2.6205,2.2785)--(2.5762,2.3055)--(2.6122,2.2798)--(2.6548,2.2540)--cycle;
\path[fill={rgb,1:red,0.3930;green,0.5861;blue,0.7057},draw={rgb,1:red,0.3930;green,0.5861;blue,0.7057},line width=0.15pt] (5.1135,2.5337)--(5.2128,2.5450)--(5.2407,2.5940)--(5.1398,2.5799)--cycle;
\path[fill={rgb,1:red,0.5116;green,0.6670;blue,0.7632},draw={rgb,1:red,0.5116;green,0.6670;blue,0.7632},line width=0.15pt] (3.9990,1.8575)--(3.9998,1.9001)--(4.0463,1.9149)--(4.0453,1.8724)--cycle;
\path[fill={rgb,1:red,0.3746;green,0.5736;blue,0.6968},draw={rgb,1:red,0.3746;green,0.5736;blue,0.6968},line width=0.15pt] (2.9576,1.6810)--(2.9716,1.7266)--(3.0230,1.7123)--(3.0104,1.6663)--cycle;
\path[fill={rgb,1:red,0.3880;green,0.5827;blue,0.7033},draw={rgb,1:red,0.3880;green,0.5827;blue,0.7033},line width=0.15pt] (2.9716,1.7266)--(2.9819,1.7719)--(3.0323,1.7579)--(3.0230,1.7123)--cycle;
\path[fill={rgb,1:red,0.3642;green,0.5665;blue,0.6917},draw={rgb,1:red,0.3642;green,0.5665;blue,0.6917},line width=0.15pt] (2.9401,1.6353)--(2.9576,1.6810)--(3.0104,1.6663)--(2.9946,1.6201)--cycle;
\path[fill={rgb,1:red,0.5310;green,0.6802;blue,0.7726},draw={rgb,1:red,0.5310;green,0.6802;blue,0.7726},line width=0.15pt] (2.8883,2.0154)--(2.8742,2.0533)--(2.9177,2.0361)--(2.9308,1.9986)--cycle;
\path[fill={rgb,1:red,0.5240;green,0.6755;blue,0.7692},draw={rgb,1:red,0.5240;green,0.6755;blue,0.7692},line width=0.15pt] (2.7270,2.1954)--(2.6931,2.2258)--(2.7320,2.2034)--(2.7643,2.1739)--cycle;
\path[fill={rgb,1:red,0.5706;green,0.7072;blue,0.7918},draw={rgb,1:red,0.5706;green,0.7072;blue,0.7918},line width=0.15pt] (2.8161,2.1079)--(2.7923,2.1420)--(2.8336,2.1225)--(2.8560,2.0890)--cycle;
\path[fill={rgb,1:red,0.4491;green,0.6244;blue,0.7329},draw={rgb,1:red,0.4491;green,0.6244;blue,0.7329},line width=0.15pt] (2.4418,2.3827)--(2.3820,2.4049)--(2.4161,2.3736)--(2.4740,2.3531)--cycle;
\path[fill={rgb,1:red,0.4751;green,0.6421;blue,0.7455},draw={rgb,1:red,0.4751;green,0.6421;blue,0.7455},line width=0.15pt] (2.9449,1.9181)--(2.9399,1.9592)--(2.9860,1.9439)--(2.9906,1.9029)--cycle;
\path[fill={rgb,1:red,0.4045;green,0.5940;blue,0.7113},draw={rgb,1:red,0.4045;green,0.5940;blue,0.7113},line width=0.15pt] (2.9819,1.7719)--(2.9886,1.8166)--(3.0383,1.8028)--(3.0323,1.7579)--cycle;
\path[fill={rgb,1:red,0.4240;green,0.6073;blue,0.7207},draw={rgb,1:red,0.4240;green,0.6073;blue,0.7207},line width=0.15pt] (3.9786,1.6636)--(3.9663,1.7096)--(4.0184,1.7236)--(4.0321,1.6779)--cycle;
\path[fill={rgb,1:red,0.4397;green,0.6180;blue,0.7284},draw={rgb,1:red,0.4397;green,0.6180;blue,0.7284},line width=0.15pt] (3.9663,1.7096)--(3.9572,1.7553)--(4.0083,1.7690)--(4.0184,1.7236)--cycle;
\path[fill={rgb,1:red,0.3567;green,0.5614;blue,0.6881},draw={rgb,1:red,0.3567;green,0.5614;blue,0.6881},line width=0.15pt] (2.9191,1.5897)--(2.9401,1.6353)--(2.9946,1.6201)--(2.9756,1.5740)--cycle;
\path[fill={rgb,1:red,0.4412;green,0.6190;blue,0.7291},draw={rgb,1:red,0.4412;green,0.6190;blue,0.7291},line width=0.15pt] (4.3376,2.2492)--(4.3798,2.2748)--(4.4172,2.3003)--(4.3732,2.2735)--cycle;
\path[fill={rgb,1:red,0.4108;green,0.5983;blue,0.7143},draw={rgb,1:red,0.4108;green,0.5983;blue,0.7143},line width=0.15pt] (3.9941,1.6173)--(3.9786,1.6636)--(4.0321,1.6779)--(4.0493,1.6321)--cycle;
\path[fill={rgb,1:red,0.5637;green,0.7025;blue,0.7885},draw={rgb,1:red,0.5637;green,0.7025;blue,0.7885},line width=0.15pt] (4.0602,1.9954)--(4.0730,2.0328)--(4.1174,2.0497)--(4.1036,2.0120)--cycle;
\path[fill={rgb,1:red,0.4005;green,0.5913;blue,0.7093},draw={rgb,1:red,0.4005;green,0.5913;blue,0.7093},line width=0.15pt] (4.7452,2.4361)--(4.8194,2.4520)--(4.8518,2.4900)--(4.7757,2.4720)--cycle;
\path[fill={rgb,1:red,0.5346;green,0.6827;blue,0.7744},draw={rgb,1:red,0.5346;green,0.6827;blue,0.7744},line width=0.15pt] (3.9998,1.9001)--(4.0043,1.9411)--(4.0512,1.9561)--(4.0463,1.9149)--cycle;
\path[fill={rgb,1:red,0.4050;green,0.5943;blue,0.7115},draw={rgb,1:red,0.4050;green,0.5943;blue,0.7115},line width=0.15pt] (1.6475,2.6173)--(1.5327,2.6293)--(1.5612,2.5738)--(1.6744,2.5650)--cycle;
\path[fill={rgb,1:red,0.4580;green,0.6304;blue,0.7372},draw={rgb,1:red,0.4580;green,0.6304;blue,0.7372},line width=0.15pt] (3.9572,1.7553)--(3.9513,1.8002)--(4.0018,1.8137)--(4.0083,1.7690)--cycle;
\path[fill={rgb,1:red,0.5129;green,0.6679;blue,0.7638},draw={rgb,1:red,0.5129;green,0.6679;blue,0.7638},line width=0.15pt] (4.1355,2.0854)--(4.1576,2.1188)--(4.1998,2.1380)--(4.1763,2.1040)--cycle;
\path[fill={rgb,1:red,0.4718;green,0.6399;blue,0.7439},draw={rgb,1:red,0.4718;green,0.6399;blue,0.7439},line width=0.15pt] (4.2276,2.1698)--(4.2595,2.1991)--(4.2996,2.2213)--(4.2660,2.1910)--cycle;
\path[fill={rgb,1:red,0.4239;green,0.6072;blue,0.7207},draw={rgb,1:red,0.4239;green,0.6072;blue,0.7207},line width=0.15pt] (2.9886,1.8166)--(2.9915,1.8604)--(3.0409,1.8466)--(3.0383,1.8028)--cycle;
\path[fill={rgb,1:red,0.4002;green,0.5911;blue,0.7092},draw={rgb,1:red,0.4002;green,0.5911;blue,0.7092},line width=0.15pt] (4.0126,1.5710)--(3.9941,1.6173)--(4.0493,1.6321)--(4.0699,1.5864)--cycle;
\path[fill={rgb,1:red,0.4212;green,0.6054;blue,0.7194},draw={rgb,1:red,0.4212;green,0.6054;blue,0.7194},line width=0.15pt] (2.1430,2.4977)--(2.0612,2.5144)--(2.0933,2.4739)--(2.1733,2.4595)--cycle;
\path[fill={rgb,1:red,0.3927;green,0.5859;blue,0.7055},draw={rgb,1:red,0.3927;green,0.5859;blue,0.7055},line width=0.15pt] (5.2128,2.5450)--(5.3186,2.5546)--(5.3483,2.6068)--(5.2407,2.5940)--cycle;
\path[fill={rgb,1:red,0.4147;green,0.6009;blue,0.7162},draw={rgb,1:red,0.4147;green,0.6009;blue,0.7162},line width=0.15pt] (4.5186,2.3473)--(4.5761,2.3674)--(4.6118,2.3985)--(4.5524,2.3767)--cycle;
\path[fill={rgb,1:red,0.4784;green,0.6443;blue,0.7471},draw={rgb,1:red,0.4784;green,0.6443;blue,0.7471},line width=0.15pt] (3.9513,1.8002)--(3.9488,1.8440)--(3.9990,1.8575)--(4.0018,1.8137)--cycle;
\path[fill={rgb,1:red,0.4998;green,0.6589;blue,0.7575},draw={rgb,1:red,0.4998;green,0.6589;blue,0.7575},line width=0.15pt] (2.9399,1.9592)--(2.9308,1.9986)--(2.9776,1.9831)--(2.9860,1.9439)--cycle;
\path[fill={rgb,1:red,0.4740;green,0.6413;blue,0.7450},draw={rgb,1:red,0.4740;green,0.6413;blue,0.7450},line width=0.15pt] (2.5762,2.3055)--(2.5273,2.3304)--(2.5653,2.3033)--(2.6122,2.2798)--cycle;
\path[fill={rgb,1:red,0.5552;green,0.6967;blue,0.7843},draw={rgb,1:red,0.5552;green,0.6967;blue,0.7843},line width=0.15pt] (2.8742,2.0533)--(2.8560,2.0890)--(2.9007,2.0714)--(2.9177,2.0361)--cycle;
\path[fill={rgb,1:red,0.4457;green,0.6221;blue,0.7313},draw={rgb,1:red,0.4457;green,0.6221;blue,0.7313},line width=0.15pt] (2.9915,1.8604)--(2.9906,1.9029)--(3.0401,1.8892)--(3.0409,1.8466)--cycle;
\path[fill={rgb,1:red,0.5494;green,0.6928;blue,0.7815},draw={rgb,1:red,0.5494;green,0.6928;blue,0.7815},line width=0.15pt] (2.7923,2.1420)--(2.7643,2.1739)--(2.8071,2.1536)--(2.8336,2.1225)--cycle;
\path[fill={rgb,1:red,0.5071;green,0.6640;blue,0.7610},draw={rgb,1:red,0.5071;green,0.6640;blue,0.7610},line width=0.15pt] (2.6931,2.2258)--(2.6548,2.2540)--(2.6956,2.2305)--(2.7320,2.2034)--cycle;
\path[fill={rgb,1:red,0.4413;green,0.6191;blue,0.7291},draw={rgb,1:red,0.4413;green,0.6191;blue,0.7291},line width=0.15pt] (2.3820,2.4049)--(2.3175,2.4250)--(2.3535,2.3919)--(2.4161,2.3736)--cycle;
\path[fill={rgb,1:red,0.5578;green,0.6985;blue,0.7856},draw={rgb,1:red,0.5578;green,0.6985;blue,0.7856},line width=0.15pt] (4.0043,1.9411)--(4.0125,1.9802)--(4.0602,1.9954)--(4.0512,1.9561)--cycle;
\path[fill={rgb,1:red,0.5004;green,0.6594;blue,0.7578},draw={rgb,1:red,0.5004;green,0.6594;blue,0.7578},line width=0.15pt] (3.9488,1.8440)--(3.9495,1.8866)--(3.9998,1.9001)--(3.9990,1.8575)--cycle;
\path[fill={rgb,1:red,0.4034;green,0.5932;blue,0.7108},draw={rgb,1:red,0.4034;green,0.5932;blue,0.7108},line width=0.15pt] (1.5327,2.6293)--(1.4104,2.6401)--(1.4407,2.5811)--(1.5612,2.5738)--cycle;
\path[fill={rgb,1:red,0.5426;green,0.6881;blue,0.7782},draw={rgb,1:red,0.5426;green,0.6881;blue,0.7782},line width=0.15pt] (4.0730,2.0328)--(4.0898,2.0680)--(4.1355,2.0854)--(4.1174,2.0497)--cycle;
\path[fill={rgb,1:red,0.3703;green,0.5707;blue,0.6947},draw={rgb,1:red,0.3703;green,0.5707;blue,0.6947},line width=0.15pt] (3.0104,1.6663)--(3.0230,1.7123)--(3.0780,1.6995)--(3.0669,1.6532)--cycle;
\path[fill={rgb,1:red,0.3836;green,0.5797;blue,0.7011},draw={rgb,1:red,0.3836;green,0.5797;blue,0.7011},line width=0.15pt] (3.0230,1.7123)--(3.0323,1.7579)--(3.0863,1.7454)--(3.0780,1.6995)--cycle;
\path[fill={rgb,1:red,0.3988;green,0.5901;blue,0.7085},draw={rgb,1:red,0.3988;green,0.5901;blue,0.7085},line width=0.15pt] (4.8194,2.4520)--(4.8990,2.4660)--(4.9333,2.5062)--(4.8518,2.4900)--cycle;
\path[fill={rgb,1:red,0.4329;green,0.6133;blue,0.7250},draw={rgb,1:red,0.4329;green,0.6133;blue,0.7250},line width=0.15pt] (4.3798,2.2748)--(4.4263,2.2980)--(4.4657,2.3249)--(4.4172,2.3003)--cycle;
\path[fill={rgb,1:red,0.3602;green,0.5638;blue,0.6898},draw={rgb,1:red,0.3602;green,0.5638;blue,0.6898},line width=0.15pt] (2.9946,1.6201)--(3.0104,1.6663)--(3.0669,1.6532)--(3.0529,1.6066)--cycle;
\path[fill={rgb,1:red,0.3999;green,0.5909;blue,0.7091},draw={rgb,1:red,0.3999;green,0.5909;blue,0.7091},line width=0.15pt] (3.0323,1.7579)--(3.0383,1.8028)--(3.0916,1.7904)--(3.0863,1.7454)--cycle;
\path[fill={rgb,1:red,0.4958;green,0.6562;blue,0.7555},draw={rgb,1:red,0.4958;green,0.6562;blue,0.7555},line width=0.15pt] (4.1576,2.1188)--(4.1837,2.1497)--(4.2276,2.1698)--(4.1998,2.1380)--cycle;
\path[fill={rgb,1:red,0.3924;green,0.5857;blue,0.7054},draw={rgb,1:red,0.3924;green,0.5857;blue,0.7054},line width=0.15pt] (5.3186,2.5546)--(5.4313,2.5628)--(5.4628,2.6182)--(5.3483,2.6068)--cycle;
\path[fill={rgb,1:red,0.4145;green,0.6008;blue,0.7161},draw={rgb,1:red,0.4145;green,0.6008;blue,0.7161},line width=0.15pt] (3.9214,1.6508)--(3.9106,1.6972)--(3.9663,1.7096)--(3.9786,1.6636)--cycle;
\path[fill={rgb,1:red,0.4173;green,0.6027;blue,0.7175},draw={rgb,1:red,0.4173;green,0.6027;blue,0.7175},line width=0.15pt] (2.0612,2.5144)--(1.9737,2.5294)--(2.0078,2.4865)--(2.0933,2.4739)--cycle;
\path[fill={rgb,1:red,0.4298;green,0.6112;blue,0.7235},draw={rgb,1:red,0.4298;green,0.6112;blue,0.7235},line width=0.15pt] (3.9106,1.6972)--(3.9025,1.7430)--(3.9572,1.7553)--(3.9663,1.7096)--cycle;
\path[fill={rgb,1:red,0.4694;green,0.6383;blue,0.7428},draw={rgb,1:red,0.4694;green,0.6383;blue,0.7428},line width=0.15pt] (2.9906,1.9029)--(2.9860,1.9439)--(3.0360,1.9300)--(3.0401,1.8892)--cycle;
\path[fill={rgb,1:red,0.4594;green,0.6314;blue,0.7379},draw={rgb,1:red,0.4594;green,0.6314;blue,0.7379},line width=0.15pt] (4.2595,2.1991)--(4.2956,2.2260)--(4.3376,2.2492)--(4.2996,2.2213)--cycle;
\path[fill={rgb,1:red,0.5247;green,0.6760;blue,0.7696},draw={rgb,1:red,0.5247;green,0.6760;blue,0.7696},line width=0.15pt] (2.9308,1.9986)--(2.9177,2.0361)--(2.9656,2.0202)--(2.9776,1.9831)--cycle;
\path[fill={rgb,1:red,0.4018;green,0.5922;blue,0.7100},draw={rgb,1:red,0.4018;green,0.5922;blue,0.7100},line width=0.15pt] (3.9350,1.6041)--(3.9214,1.6508)--(3.9786,1.6636)--(3.9941,1.6173)--cycle;
\path[fill={rgb,1:red,0.3529;green,0.5588;blue,0.6863},draw={rgb,1:red,0.3529;green,0.5588;blue,0.6863},line width=0.15pt] (2.9756,1.5740)--(2.9946,1.6201)--(3.0529,1.6066)--(3.0361,1.5599)--cycle;
\path[fill={rgb,1:red,0.4477;green,0.6234;blue,0.7322},draw={rgb,1:red,0.4477;green,0.6234;blue,0.7322},line width=0.15pt] (3.9025,1.7430)--(3.8974,1.7881)--(3.9513,1.8002)--(3.9572,1.7553)--cycle;
\path[fill={rgb,1:red,0.4106;green,0.5981;blue,0.7142},draw={rgb,1:red,0.4106;green,0.5981;blue,0.7142},line width=0.15pt] (4.5761,2.3674)--(4.6383,2.3854)--(4.6761,2.4183)--(4.6118,2.3985)--cycle;
\path[fill={rgb,1:red,0.4192;green,0.6040;blue,0.7184},draw={rgb,1:red,0.4192;green,0.6040;blue,0.7184},line width=0.15pt] (3.0383,1.8028)--(3.0409,1.8466)--(3.0939,1.8343)--(3.0916,1.7904)--cycle;
\path[fill={rgb,1:red,0.5236;green,0.6752;blue,0.7690},draw={rgb,1:red,0.5236;green,0.6752;blue,0.7690},line width=0.15pt] (3.9495,1.8866)--(3.9536,1.9274)--(4.0043,1.9411)--(3.9998,1.9001)--cycle;
\path[fill={rgb,1:red,0.5769;green,0.7115;blue,0.7949},draw={rgb,1:red,0.5769;green,0.7115;blue,0.7949},line width=0.15pt] (2.8560,2.0890)--(2.8336,2.1225)--(2.8799,2.1042)--(2.9007,2.0714)--cycle;
\path[fill={rgb,1:red,0.4630;green,0.6338;blue,0.7396},draw={rgb,1:red,0.4630;green,0.6338;blue,0.7396},line width=0.15pt] (2.5273,2.3304)--(2.4740,2.3531)--(2.5140,2.3245)--(2.5653,2.3033)--cycle;
\path[fill={rgb,1:red,0.5746;green,0.7100;blue,0.7937},draw={rgb,1:red,0.5746;green,0.7100;blue,0.7937},line width=0.15pt] (4.0125,1.9802)--(4.0243,2.0172)--(4.0730,2.0328)--(4.0602,1.9954)--cycle;
\path[fill={rgb,1:red,0.3918;green,0.5853;blue,0.7051},draw={rgb,1:red,0.3918;green,0.5853;blue,0.7051},line width=0.15pt] (3.9513,1.5573)--(3.9350,1.6041)--(3.9941,1.6173)--(4.0126,1.5710)--cycle;
\path[fill={rgb,1:red,0.4679;green,0.6372;blue,0.7420},draw={rgb,1:red,0.4679;green,0.6372;blue,0.7420},line width=0.15pt] (3.8974,1.7881)--(3.8951,1.8320)--(3.9488,1.8440)--(3.9513,1.8002)--cycle;
\path[fill={rgb,1:red,0.4021;green,0.5923;blue,0.7101},draw={rgb,1:red,0.4021;green,0.5923;blue,0.7101},line width=0.15pt] (1.4104,2.6401)--(1.2803,2.6496)--(1.3125,2.5870)--(1.4407,2.5811)--cycle;
\path[fill={rgb,1:red,0.5301;green,0.6796;blue,0.7722},draw={rgb,1:red,0.5301;green,0.6796;blue,0.7722},line width=0.15pt] (2.7643,2.1739)--(2.7320,2.2034)--(2.7767,2.1822)--(2.8071,2.1536)--cycle;
\path[fill={rgb,1:red,0.4347;green,0.6146;blue,0.7259},draw={rgb,1:red,0.4347;green,0.6146;blue,0.7259},line width=0.15pt] (2.3175,2.4250)--(2.2479,2.4432)--(2.2861,2.4082)--(2.3535,2.3919)--cycle;
\path[fill={rgb,1:red,0.4921;green,0.6537;blue,0.7538},draw={rgb,1:red,0.4921;green,0.6537;blue,0.7538},line width=0.15pt] (2.6548,2.2540)--(2.6122,2.2798)--(2.6550,2.2552)--(2.6956,2.2305)--cycle;
\path[fill={rgb,1:red,0.4411;green,0.6189;blue,0.7290},draw={rgb,1:red,0.4411;green,0.6189;blue,0.7290},line width=0.15pt] (3.0409,1.8466)--(3.0401,1.8892)--(3.0932,1.8768)--(3.0939,1.8343)--cycle;
\path[fill={rgb,1:red,0.5230;green,0.6747;blue,0.7687},draw={rgb,1:red,0.5230;green,0.6747;blue,0.7687},line width=0.15pt] (4.0898,2.0680)--(4.1103,2.1007)--(4.1576,2.1188)--(4.1355,2.0854)--cycle;
\path[fill={rgb,1:red,0.4943;green,0.6552;blue,0.7548},draw={rgb,1:red,0.4943;green,0.6552;blue,0.7548},line width=0.15pt] (2.9860,1.9439)--(2.9776,1.9831)--(3.0284,1.9690)--(3.0360,1.9300)--cycle;
\path[fill={rgb,1:red,0.3974;green,0.5891;blue,0.7078},draw={rgb,1:red,0.3974;green,0.5891;blue,0.7078},line width=0.15pt] (4.8990,2.4660)--(4.9840,2.4781)--(5.0204,2.5208)--(4.9333,2.5062)--cycle;
\path[fill={rgb,1:red,0.3922;green,0.5856;blue,0.7053},draw={rgb,1:red,0.3922;green,0.5856;blue,0.7053},line width=0.15pt] (5.4313,2.5628)--(5.5513,2.5694)--(5.5848,2.6282)--(5.4628,2.6182)--cycle;
\path[fill={rgb,1:red,0.3802;green,0.5774;blue,0.6995},draw={rgb,1:red,0.3802;green,0.5774;blue,0.6995},line width=0.15pt] (3.0780,1.6995)--(3.0863,1.7454)--(3.1434,1.7344)--(3.1363,1.6884)--cycle;
\path[fill={rgb,1:red,0.4260;green,0.6086;blue,0.7217},draw={rgb,1:red,0.4260;green,0.6086;blue,0.7217},line width=0.15pt] (4.4263,2.2980)--(4.4771,2.3189)--(4.5186,2.3473)--(4.4657,2.3249)--cycle;
\path[fill={rgb,1:red,0.3671;green,0.5685;blue,0.6931},draw={rgb,1:red,0.3671;green,0.5685;blue,0.6931},line width=0.15pt] (3.0669,1.6532)--(3.0780,1.6995)--(3.1363,1.6884)--(3.1266,1.6417)--cycle;
\path[fill={rgb,1:red,0.4899;green,0.6522;blue,0.7527},draw={rgb,1:red,0.4899;green,0.6522;blue,0.7527},line width=0.15pt] (3.8951,1.8320)--(3.8958,1.8746)--(3.9495,1.8866)--(3.9488,1.8440)--cycle;
\path[fill={rgb,1:red,0.4140;green,0.6005;blue,0.7159},draw={rgb,1:red,0.4140;green,0.6005;blue,0.7159},line width=0.15pt] (1.9737,2.5294)--(1.8803,2.5429)--(1.9164,2.4973)--(2.0078,2.4865)--cycle;
\path[fill={rgb,1:red,0.5471;green,0.6912;blue,0.7804},draw={rgb,1:red,0.5471;green,0.6912;blue,0.7804},line width=0.15pt] (3.9536,1.9274)--(3.9610,1.9664)--(4.0125,1.9802)--(4.0043,1.9411)--cycle;
\path[fill={rgb,1:red,0.4807;green,0.6459;blue,0.7482},draw={rgb,1:red,0.4807;green,0.6459;blue,0.7482},line width=0.15pt] (4.1837,2.1497)--(4.2136,2.1782)--(4.2595,2.1991)--(4.2276,2.1698)--cycle;
\path[fill={rgb,1:red,0.5493;green,0.6927;blue,0.7815},draw={rgb,1:red,0.5493;green,0.6927;blue,0.7815},line width=0.15pt] (2.9177,2.0361)--(2.9007,2.0714)--(2.9500,2.0550)--(2.9656,2.0202)--cycle;
\path[fill={rgb,1:red,0.3964;green,0.5885;blue,0.7074},draw={rgb,1:red,0.3964;green,0.5885;blue,0.7074},line width=0.15pt] (3.0863,1.7454)--(3.0916,1.7904)--(3.1479,1.7796)--(3.1434,1.7344)--cycle;
\path[fill={rgb,1:red,0.3572;green,0.5617;blue,0.6883},draw={rgb,1:red,0.3572;green,0.5617;blue,0.6883},line width=0.15pt] (3.0529,1.6066)--(3.0669,1.6532)--(3.1266,1.6417)--(3.1146,1.5948)--cycle;
\path[fill={rgb,1:red,0.4204;green,0.6049;blue,0.7190},draw={rgb,1:red,0.4204;green,0.6049;blue,0.7190},line width=0.15pt] (3.8517,1.6863)--(3.8449,1.7324)--(3.9025,1.7430)--(3.9106,1.6972)--cycle;
\path[fill={rgb,1:red,0.4487;green,0.6241;blue,0.7327},draw={rgb,1:red,0.4487;green,0.6241;blue,0.7327},line width=0.15pt] (4.2956,2.2260)--(4.3356,2.2504)--(4.3798,2.2748)--(4.3376,2.2492)--cycle;
\path[fill={rgb,1:red,0.4056;green,0.5947;blue,0.7118},draw={rgb,1:red,0.4056;green,0.5947;blue,0.7118},line width=0.15pt] (3.8610,1.6396)--(3.8517,1.6863)--(3.9106,1.6972)--(3.9214,1.6508)--cycle;
\path[fill={rgb,1:red,0.4380;green,0.6168;blue,0.7275},draw={rgb,1:red,0.4380;green,0.6168;blue,0.7275},line width=0.15pt] (3.8449,1.7324)--(3.8405,1.7776)--(3.8974,1.7881)--(3.9025,1.7430)--cycle;
\path[fill={rgb,1:red,0.4648;green,0.6351;blue,0.7405},draw={rgb,1:red,0.4648;green,0.6351;blue,0.7405},line width=0.15pt] (3.0401,1.8892)--(3.0360,1.9300)--(3.0895,1.9176)--(3.0932,1.8768)--cycle;
\path[fill={rgb,1:red,0.4072;green,0.5958;blue,0.7126},draw={rgb,1:red,0.4072;green,0.5958;blue,0.7126},line width=0.15pt] (4.6383,2.3854)--(4.7052,2.4013)--(4.7452,2.4361)--(4.6761,2.4183)--cycle;
\path[fill={rgb,1:red,0.3935;green,0.5864;blue,0.7059},draw={rgb,1:red,0.3935;green,0.5864;blue,0.7059},line width=0.15pt] (3.8727,1.5926)--(3.8610,1.6396)--(3.9214,1.6508)--(3.9350,1.6041)--cycle;
\path[fill={rgb,1:red,0.5529;green,0.6951;blue,0.7832},draw={rgb,1:red,0.5529;green,0.6951;blue,0.7832},line width=0.15pt] (4.0243,2.0172)--(4.0396,2.0519)--(4.0898,2.0680)--(4.0730,2.0328)--cycle;
\path[fill={rgb,1:red,0.4157;green,0.6016;blue,0.7167},draw={rgb,1:red,0.4157;green,0.6016;blue,0.7167},line width=0.15pt] (3.0916,1.7904)--(3.0939,1.8343)--(3.1499,1.8236)--(3.1479,1.7796)--cycle;
\path[fill={rgb,1:red,0.3501;green,0.5569;blue,0.6849},draw={rgb,1:red,0.3501;green,0.5569;blue,0.6849},line width=0.15pt] (3.0361,1.5599)--(3.0529,1.6066)--(3.1146,1.5948)--(3.1001,1.5477)--cycle;
\path[fill={rgb,1:red,0.5553;green,0.6968;blue,0.7844},draw={rgb,1:red,0.5553;green,0.6968;blue,0.7844},line width=0.15pt] (2.8336,2.1225)--(2.8071,2.1536)--(2.8553,2.1346)--(2.8799,2.1042)--cycle;
\path[fill={rgb,1:red,0.4535;green,0.6274;blue,0.7350},draw={rgb,1:red,0.4535;green,0.6274;blue,0.7350},line width=0.15pt] (2.4740,2.3531)--(2.4161,2.3736)--(2.4584,2.3433)--(2.5140,2.3245)--cycle;
\path[fill={rgb,1:red,0.5131;green,0.6680;blue,0.7639},draw={rgb,1:red,0.5131;green,0.6680;blue,0.7639},line width=0.15pt] (3.8958,1.8746)--(3.8994,1.9153)--(3.9536,1.9274)--(3.9495,1.8866)--cycle;
\path[fill={rgb,1:red,0.4580;green,0.6305;blue,0.7372},draw={rgb,1:red,0.4580;green,0.6305;blue,0.7372},line width=0.15pt] (3.8405,1.7776)--(3.8385,1.8216)--(3.8951,1.8320)--(3.8974,1.7881)--cycle;
\path[fill={rgb,1:red,0.5195;green,0.6724;blue,0.7670},draw={rgb,1:red,0.5195;green,0.6724;blue,0.7670},line width=0.15pt] (2.9776,1.9831)--(2.9656,2.0202)--(3.0176,2.0058)--(3.0284,1.9690)--cycle;
\path[fill={rgb,1:red,0.3840;green,0.5800;blue,0.7013},draw={rgb,1:red,0.3840;green,0.5800;blue,0.7013},line width=0.15pt] (3.8867,1.5454)--(3.8727,1.5926)--(3.9350,1.6041)--(3.9513,1.5573)--cycle;
\path[fill={rgb,1:red,0.4290;green,0.6107;blue,0.7232},draw={rgb,1:red,0.4290;green,0.6107;blue,0.7232},line width=0.15pt] (2.2479,2.4432)--(2.1733,2.4595)--(2.2137,2.4224)--(2.2861,2.4082)--cycle;
\path[fill={rgb,1:red,0.3921;green,0.5856;blue,0.7053},draw={rgb,1:red,0.3921;green,0.5856;blue,0.7053},line width=0.15pt] (5.5513,2.5694)--(5.6791,2.5746)--(5.7146,2.6370)--(5.5848,2.6282)--cycle;
\path[fill={rgb,1:red,0.5127;green,0.6677;blue,0.7637},draw={rgb,1:red,0.5127;green,0.6677;blue,0.7637},line width=0.15pt] (2.7320,2.2034)--(2.6956,2.2305)--(2.7424,2.2083)--(2.7767,2.1822)--cycle;
\path[fill={rgb,1:red,0.5052;green,0.6626;blue,0.7601},draw={rgb,1:red,0.5052;green,0.6626;blue,0.7601},line width=0.15pt] (4.1103,2.1007)--(4.1345,2.1310)--(4.1837,2.1497)--(4.1576,2.1188)--cycle;
\path[fill={rgb,1:red,0.4375;green,0.6165;blue,0.7273},draw={rgb,1:red,0.4375;green,0.6165;blue,0.7273},line width=0.15pt] (3.0939,1.8343)--(3.0932,1.8768)--(3.1493,1.8661)--(3.1499,1.8236)--cycle;
\path[fill={rgb,1:red,0.3963;green,0.5884;blue,0.7073},draw={rgb,1:red,0.3963;green,0.5884;blue,0.7073},line width=0.15pt] (4.9840,2.4781)--(5.0749,2.4884)--(5.1135,2.5337)--(5.0204,2.5208)--cycle;
\path[fill={rgb,1:red,0.4790;green,0.6447;blue,0.7474},draw={rgb,1:red,0.4790;green,0.6447;blue,0.7474},line width=0.15pt] (2.6122,2.2798)--(2.5653,2.3033)--(2.6104,2.2774)--(2.6550,2.2552)--cycle;
\path[fill={rgb,1:red,0.5702;green,0.7070;blue,0.7916},draw={rgb,1:red,0.5702;green,0.7070;blue,0.7916},line width=0.15pt] (3.9610,1.9664)--(3.9715,2.0031)--(4.0243,2.0172)--(4.0125,1.9802)--cycle;
\path[fill={rgb,1:red,0.3778;green,0.5758;blue,0.6983},draw={rgb,1:red,0.3778;green,0.5758;blue,0.6983},line width=0.15pt] (3.1363,1.6884)--(3.1434,1.7344)--(3.2032,1.7251)--(3.1973,1.6789)--cycle;
\path[fill={rgb,1:red,0.3649;green,0.5670;blue,0.6921},draw={rgb,1:red,0.3649;green,0.5670;blue,0.6921},line width=0.15pt] (3.1266,1.6417)--(3.1363,1.6884)--(3.1973,1.6789)--(3.1893,1.6320)--cycle;
\path[fill={rgb,1:red,0.4112;green,0.5986;blue,0.7145},draw={rgb,1:red,0.4112;green,0.5986;blue,0.7145},line width=0.15pt] (1.8803,2.5429)--(1.7806,2.5547)--(1.8190,2.5064)--(1.9164,2.4973)--cycle;
\path[fill={rgb,1:red,0.4800;green,0.6455;blue,0.7479},draw={rgb,1:red,0.4800;green,0.6455;blue,0.7479},line width=0.15pt] (3.8385,1.8216)--(3.8391,1.8641)--(3.8958,1.8746)--(3.8951,1.8320)--cycle;
\path[fill={rgb,1:red,0.4898;green,0.6521;blue,0.7526},draw={rgb,1:red,0.4898;green,0.6521;blue,0.7526},line width=0.15pt] (3.0360,1.9300)--(3.0284,1.9690)--(3.0828,1.9564)--(3.0895,1.9176)--cycle;
\path[fill={rgb,1:red,0.3940;green,0.5868;blue,0.7062},draw={rgb,1:red,0.3940;green,0.5868;blue,0.7062},line width=0.15pt] (3.1434,1.7344)--(3.1479,1.7796)--(3.2070,1.7704)--(3.2032,1.7251)--cycle;
\path[fill={rgb,1:red,0.5727;green,0.7087;blue,0.7928},draw={rgb,1:red,0.5727;green,0.7087;blue,0.7928},line width=0.15pt] (2.9007,2.0714)--(2.8799,2.1042)--(2.9309,2.0873)--(2.9500,2.0550)--cycle;
\path[fill={rgb,1:red,0.4203;green,0.6047;blue,0.7189},draw={rgb,1:red,0.4203;green,0.6047;blue,0.7189},line width=0.15pt] (4.4771,2.3189)--(4.5322,2.3374)--(4.5761,2.3674)--(4.5186,2.3473)--cycle;
\path[fill={rgb,1:red,0.4119;green,0.5990;blue,0.7148},draw={rgb,1:red,0.4119;green,0.5990;blue,0.7148},line width=0.15pt] (3.7902,1.6772)--(3.7846,1.7235)--(3.8449,1.7324)--(3.8517,1.6863)--cycle;
\path[fill={rgb,1:red,0.3974;green,0.5891;blue,0.7078},draw={rgb,1:red,0.3974;green,0.5891;blue,0.7078},line width=0.15pt] (3.7979,1.6303)--(3.7902,1.6772)--(3.8517,1.6863)--(3.8610,1.6396)--cycle;
\path[fill={rgb,1:red,0.3550;green,0.5603;blue,0.6873},draw={rgb,1:red,0.3550;green,0.5603;blue,0.6873},line width=0.15pt] (3.1146,1.5948)--(3.1266,1.6417)--(3.1893,1.6320)--(3.1792,1.5847)--cycle;
\path[fill={rgb,1:red,0.4675;green,0.6369;blue,0.7418},draw={rgb,1:red,0.4675;green,0.6369;blue,0.7418},line width=0.15pt] (4.2136,2.1782)--(4.2475,2.2040)--(4.2956,2.2260)--(4.2595,2.1991)--cycle;
\path[fill={rgb,1:red,0.4292;green,0.6108;blue,0.7232},draw={rgb,1:red,0.4292;green,0.6108;blue,0.7232},line width=0.15pt] (3.7846,1.7235)--(3.7809,1.7688)--(3.8405,1.7776)--(3.8449,1.7324)--cycle;
\path[fill={rgb,1:red,0.5369;green,0.6842;blue,0.7755},draw={rgb,1:red,0.5369;green,0.6842;blue,0.7755},line width=0.15pt] (3.8994,1.9153)--(3.9059,1.9540)--(3.9610,1.9664)--(3.9536,1.9274)--cycle;
\path[fill={rgb,1:red,0.4397;green,0.6180;blue,0.7283},draw={rgb,1:red,0.4397;green,0.6180;blue,0.7283},line width=0.15pt] (4.3356,2.2504)--(4.3798,2.2723)--(4.4263,2.2980)--(4.3798,2.2748)--cycle;
\path[fill={rgb,1:red,0.3857;green,0.5812;blue,0.7022},draw={rgb,1:red,0.3857;green,0.5812;blue,0.7022},line width=0.15pt] (3.8075,1.5829)--(3.7979,1.6303)--(3.8610,1.6396)--(3.8727,1.5926)--cycle;
\path[fill={rgb,1:red,0.4132;green,0.5999;blue,0.7155},draw={rgb,1:red,0.4132;green,0.5999;blue,0.7155},line width=0.15pt] (3.1479,1.7796)--(3.1499,1.8236)--(3.2086,1.8145)--(3.2070,1.7704)--cycle;
\path[fill={rgb,1:red,0.5326;green,0.6814;blue,0.7734},draw={rgb,1:red,0.5326;green,0.6814;blue,0.7734},line width=0.15pt] (4.0396,2.0519)--(4.0584,2.0841)--(4.1103,2.1007)--(4.0898,2.0680)--cycle;
\path[fill={rgb,1:red,0.4045;green,0.5940;blue,0.7113},draw={rgb,1:red,0.4045;green,0.5940;blue,0.7113},line width=0.15pt] (4.7052,2.4013)--(4.7771,2.4151)--(4.8194,2.4520)--(4.7452,2.4361)--cycle;
\path[fill={rgb,1:red,0.4613;green,0.6327;blue,0.7388},draw={rgb,1:red,0.4613;green,0.6327;blue,0.7388},line width=0.15pt] (3.0932,1.8768)--(3.0895,1.9176)--(3.1462,1.9068)--(3.1493,1.8661)--cycle;
\path[fill={rgb,1:red,0.3481;green,0.5555;blue,0.6839},draw={rgb,1:red,0.3481;green,0.5555;blue,0.6839},line width=0.15pt] (3.1001,1.5477)--(3.1146,1.5948)--(3.1792,1.5847)--(3.1672,1.5373)--cycle;
\path[fill={rgb,1:red,0.4490;green,0.6243;blue,0.7329},draw={rgb,1:red,0.4490;green,0.6243;blue,0.7329},line width=0.15pt] (3.7809,1.7688)--(3.7793,1.8128)--(3.8385,1.8216)--(3.8405,1.7776)--cycle;
\path[fill={rgb,1:red,0.5442;green,0.6893;blue,0.7790},draw={rgb,1:red,0.5442;green,0.6893;blue,0.7790},line width=0.15pt] (2.9656,2.0202)--(2.9500,2.0550)--(3.0035,2.0401)--(3.0176,2.0058)--cycle;
\path[fill={rgb,1:red,0.5355;green,0.6833;blue,0.7748},draw={rgb,1:red,0.5355;green,0.6833;blue,0.7748},line width=0.15pt] (2.8071,2.1536)--(2.7767,2.1822)--(2.8270,2.1624)--(2.8553,2.1346)--cycle;
\path[fill={rgb,1:red,0.5034;green,0.6614;blue,0.7592},draw={rgb,1:red,0.5034;green,0.6614;blue,0.7592},line width=0.15pt] (3.8391,1.8641)--(3.8422,1.9048)--(3.8994,1.9153)--(3.8958,1.8746)--cycle;
\path[fill={rgb,1:red,0.4452;green,0.6218;blue,0.7310},draw={rgb,1:red,0.4452;green,0.6218;blue,0.7310},line width=0.15pt] (2.4161,2.3736)--(2.3535,2.3919)--(2.3982,2.3600)--(2.4584,2.3433)--cycle;
\path[fill={rgb,1:red,0.3768;green,0.5751;blue,0.6978},draw={rgb,1:red,0.3768;green,0.5751;blue,0.6978},line width=0.15pt] (3.8191,1.5354)--(3.8075,1.5829)--(3.8727,1.5926)--(3.8867,1.5454)--cycle;
\path[fill={rgb,1:red,0.3766;green,0.5749;blue,0.6977},draw={rgb,1:red,0.3766;green,0.5749;blue,0.6977},line width=0.15pt] (3.1973,1.6789)--(3.2032,1.7251)--(3.2653,1.7176)--(3.2606,1.6712)--cycle;
\path[fill={rgb,1:red,0.4350;green,0.6148;blue,0.7261},draw={rgb,1:red,0.4350;green,0.6148;blue,0.7261},line width=0.15pt] (3.1499,1.8236)--(3.1493,1.8661)--(3.2081,1.8569)--(3.2086,1.8145)--cycle;
\path[fill={rgb,1:red,0.3636;green,0.5661;blue,0.6915},draw={rgb,1:red,0.3636;green,0.5661;blue,0.6915},line width=0.15pt] (3.1893,1.6320)--(3.1973,1.6789)--(3.2606,1.6712)--(3.2543,1.6241)--cycle;
\path[fill={rgb,1:red,0.5627;green,0.7019;blue,0.7880},draw={rgb,1:red,0.5627;green,0.7019;blue,0.7880},line width=0.15pt] (3.9715,2.0031)--(3.9853,2.0374)--(4.0396,2.0519)--(4.0243,2.0172)--cycle;
\path[fill={rgb,1:red,0.4241;green,0.6074;blue,0.7208},draw={rgb,1:red,0.4241;green,0.6074;blue,0.7208},line width=0.15pt] (2.1733,2.4595)--(2.0933,2.4739)--(2.1361,2.4346)--(2.2137,2.4224)--cycle;
\path[fill={rgb,1:red,0.3927;green,0.5859;blue,0.7055},draw={rgb,1:red,0.3927;green,0.5859;blue,0.7055},line width=0.15pt] (3.2032,1.7251)--(3.2070,1.7704)--(3.2683,1.7629)--(3.2653,1.7176)--cycle;
\path[fill={rgb,1:red,0.3955;green,0.5878;blue,0.7069},draw={rgb,1:red,0.3955;green,0.5878;blue,0.7069},line width=0.15pt] (5.0749,2.4884)--(5.1718,2.4968)--(5.2128,2.5450)--(5.1135,2.5337)--cycle;
\path[fill={rgb,1:red,0.4041;green,0.5937;blue,0.7111},draw={rgb,1:red,0.4041;green,0.5937;blue,0.7111},line width=0.15pt] (3.7265,1.6699)--(3.7221,1.7163)--(3.7846,1.7235)--(3.7902,1.6772)--cycle;
\path[fill={rgb,1:red,0.5151;green,0.6694;blue,0.7649},draw={rgb,1:red,0.5151;green,0.6694;blue,0.7649},line width=0.15pt] (3.0284,1.9690)--(3.0176,2.0058)--(3.0733,1.9929)--(3.0828,1.9564)--cycle;
\path[fill={rgb,1:red,0.3900;green,0.5841;blue,0.7042},draw={rgb,1:red,0.3900;green,0.5841;blue,0.7042},line width=0.15pt] (3.7325,1.6227)--(3.7265,1.6699)--(3.7902,1.6772)--(3.7979,1.6303)--cycle;
\path[fill={rgb,1:red,0.4893;green,0.6518;blue,0.7524},draw={rgb,1:red,0.4893;green,0.6518;blue,0.7524},line width=0.15pt] (4.1345,2.1310)--(4.1623,2.1586)--(4.2136,2.1782)--(4.1837,2.1497)--cycle;
\path[fill={rgb,1:red,0.4972;green,0.6572;blue,0.7562},draw={rgb,1:red,0.4972;green,0.6572;blue,0.7562},line width=0.15pt] (2.6956,2.2305)--(2.6550,2.2552)--(2.7042,2.2318)--(2.7424,2.2083)--cycle;
\path[fill={rgb,1:red,0.4710;green,0.6393;blue,0.7435},draw={rgb,1:red,0.4710;green,0.6393;blue,0.7435},line width=0.15pt] (3.7793,1.8128)--(3.7798,1.8553)--(3.8391,1.8641)--(3.8385,1.8216)--cycle;
\path[fill={rgb,1:red,0.4211;green,0.6053;blue,0.7193},draw={rgb,1:red,0.4211;green,0.6053;blue,0.7193},line width=0.15pt] (3.7221,1.7163)--(3.7193,1.7617)--(3.7809,1.7688)--(3.7846,1.7235)--cycle;
\path[fill={rgb,1:red,0.3539;green,0.5595;blue,0.6867},draw={rgb,1:red,0.3539;green,0.5595;blue,0.6867},line width=0.15pt] (3.1792,1.5847)--(3.1893,1.6320)--(3.2543,1.6241)--(3.2463,1.5766)--cycle;
\path[fill={rgb,1:red,0.4088;green,0.5969;blue,0.7134},draw={rgb,1:red,0.4088;green,0.5969;blue,0.7134},line width=0.15pt] (1.7806,2.5547)--(1.6744,2.5650)--(1.7151,2.5137)--(1.8190,2.5064)--cycle;
\path[fill={rgb,1:red,0.4675;green,0.6369;blue,0.7418},draw={rgb,1:red,0.4675;green,0.6369;blue,0.7418},line width=0.15pt] (2.5653,2.3033)--(2.5140,2.3245)--(2.5616,2.2971)--(2.6104,2.2774)--cycle;
\path[fill={rgb,1:red,0.5604;green,0.7003;blue,0.7869},draw={rgb,1:red,0.5604;green,0.7003;blue,0.7869},line width=0.15pt] (3.9059,1.9540)--(3.9152,1.9905)--(3.9715,2.0031)--(3.9610,1.9664)--cycle;
\path[fill={rgb,1:red,0.4118;green,0.5990;blue,0.7148},draw={rgb,1:red,0.4118;green,0.5990;blue,0.7148},line width=0.15pt] (3.2070,1.7704)--(3.2086,1.8145)--(3.2696,1.8070)--(3.2683,1.7629)--cycle;
\path[fill={rgb,1:red,0.3787;green,0.5764;blue,0.6988},draw={rgb,1:red,0.3787;green,0.5764;blue,0.6988},line width=0.15pt] (3.7400,1.5752)--(3.7325,1.6227)--(3.7979,1.6303)--(3.8075,1.5829)--cycle;
\path[fill={rgb,1:red,0.4863;green,0.6498;blue,0.7509},draw={rgb,1:red,0.4863;green,0.6498;blue,0.7509},line width=0.15pt] (3.0895,1.9176)--(3.0828,1.9564)--(3.1404,1.9453)--(3.1462,1.9068)--cycle;
\path[fill={rgb,1:red,0.5605;green,0.7003;blue,0.7869},draw={rgb,1:red,0.5605;green,0.7003;blue,0.7869},line width=0.15pt] (2.8799,2.1042)--(2.8553,2.1346)--(2.9083,2.1170)--(2.9309,2.0873)--cycle;
\path[fill={rgb,1:red,0.4155;green,0.6015;blue,0.7166},draw={rgb,1:red,0.4155;green,0.6015;blue,0.7166},line width=0.15pt] (4.5322,2.3374)--(4.5918,2.3537)--(4.6383,2.3854)--(4.5761,2.3674)--cycle;
\path[fill={rgb,1:red,0.4408;green,0.6188;blue,0.7289},draw={rgb,1:red,0.4408;green,0.6188;blue,0.7289},line width=0.15pt] (3.7193,1.7617)--(3.7180,1.8058)--(3.7793,1.8128)--(3.7809,1.7688)--cycle;
\path[fill={rgb,1:red,0.5274;green,0.6778;blue,0.7709},draw={rgb,1:red,0.5274;green,0.6778;blue,0.7709},line width=0.15pt] (3.8422,1.9048)--(3.8477,1.9433)--(3.9059,1.9540)--(3.8994,1.9153)--cycle;
\path[fill={rgb,1:red,0.4561;green,0.6292;blue,0.7363},draw={rgb,1:red,0.4561;green,0.6292;blue,0.7363},line width=0.15pt] (4.2475,2.2040)--(4.2852,2.2274)--(4.3356,2.2504)--(4.2956,2.2260)--cycle;
\path[fill={rgb,1:red,0.4588;green,0.6310;blue,0.7376},draw={rgb,1:red,0.4588;green,0.6310;blue,0.7376},line width=0.15pt] (3.1493,1.8661)--(3.1462,1.9068)--(3.2055,1.8975)--(3.2081,1.8569)--cycle;
\path[fill={rgb,1:red,0.3764;green,0.5748;blue,0.6976},draw={rgb,1:red,0.3764;green,0.5748;blue,0.6976},line width=0.15pt] (3.2606,1.6712)--(3.2653,1.7176)--(3.3291,1.7118)--(3.3257,1.6653)--cycle;
\path[fill={rgb,1:red,0.3471;green,0.5548;blue,0.6834},draw={rgb,1:red,0.3471;green,0.5548;blue,0.6834},line width=0.15pt] (3.1672,1.5373)--(3.1792,1.5847)--(3.2463,1.5766)--(3.2368,1.5288)--cycle;
\path[fill={rgb,1:red,0.3635;green,0.5660;blue,0.6914},draw={rgb,1:red,0.3635;green,0.5660;blue,0.6914},line width=0.15pt] (3.2543,1.6241)--(3.2606,1.6712)--(3.3257,1.6653)--(3.3211,1.6181)--cycle;
\path[fill={rgb,1:red,0.3925;green,0.5858;blue,0.7054},draw={rgb,1:red,0.3925;green,0.5858;blue,0.7054},line width=0.15pt] (3.2653,1.7176)--(3.2683,1.7629)--(3.3313,1.7573)--(3.3291,1.7118)--cycle;
\path[fill={rgb,1:red,0.3972;green,0.5890;blue,0.7077},draw={rgb,1:red,0.3972;green,0.5890;blue,0.7077},line width=0.15pt] (3.6611,1.6643)--(3.6579,1.7109)--(3.7221,1.7163)--(3.7265,1.6699)--cycle;
\path[fill={rgb,1:red,0.5142;green,0.6688;blue,0.7644},draw={rgb,1:red,0.5142;green,0.6688;blue,0.7644},line width=0.15pt] (4.0584,2.0841)--(4.0805,2.1137)--(4.1345,2.1310)--(4.1103,2.1007)--cycle;
\path[fill={rgb,1:red,0.4321;green,0.6128;blue,0.7247},draw={rgb,1:red,0.4321;green,0.6128;blue,0.7247},line width=0.15pt] (4.3798,2.2723)--(4.4281,2.2918)--(4.4771,2.3189)--(4.4263,2.2980)--cycle;
\path[fill={rgb,1:red,0.3702;green,0.5706;blue,0.6947},draw={rgb,1:red,0.3702;green,0.5706;blue,0.6947},line width=0.15pt] (3.7490,1.5273)--(3.7400,1.5752)--(3.8075,1.5829)--(3.8191,1.5354)--cycle;
\path[fill={rgb,1:red,0.4944;green,0.6553;blue,0.7549},draw={rgb,1:red,0.4944;green,0.6553;blue,0.7549},line width=0.15pt] (3.7798,1.8553)--(3.7823,1.8959)--(3.8422,1.9048)--(3.8391,1.8641)--cycle;
\path[fill={rgb,1:red,0.3834;green,0.5796;blue,0.7010},draw={rgb,1:red,0.3834;green,0.5796;blue,0.7010},line width=0.15pt] (3.6653,1.6171)--(3.6611,1.6643)--(3.7265,1.6699)--(3.7325,1.6227)--cycle;
\path[fill={rgb,1:red,0.4023;green,0.5925;blue,0.7102},draw={rgb,1:red,0.4023;green,0.5925;blue,0.7102},line width=0.15pt] (4.7771,2.4151)--(4.8540,2.4268)--(4.8990,2.4660)--(4.8194,2.4520)--cycle;
\path[fill={rgb,1:red,0.4337;green,0.6139;blue,0.7254},draw={rgb,1:red,0.4337;green,0.6139;blue,0.7254},line width=0.15pt] (3.2086,1.8145)--(3.2081,1.8569)--(3.2692,1.8495)--(3.2696,1.8070)--cycle;
\path[fill={rgb,1:red,0.5680;green,0.7055;blue,0.7906},draw={rgb,1:red,0.5680;green,0.7055;blue,0.7906},line width=0.15pt] (2.9500,2.0550)--(2.9309,2.0873)--(2.9863,2.0719)--(3.0035,2.0401)--cycle;
\path[fill={rgb,1:red,0.4140;green,0.6005;blue,0.7159},draw={rgb,1:red,0.4140;green,0.6005;blue,0.7159},line width=0.15pt] (3.6579,1.7109)--(3.6559,1.7563)--(3.7193,1.7617)--(3.7221,1.7163)--cycle;
\path[fill={rgb,1:red,0.3537;green,0.5593;blue,0.6866},draw={rgb,1:red,0.3537;green,0.5593;blue,0.6866},line width=0.15pt] (3.2463,1.5766)--(3.2543,1.6241)--(3.3211,1.6181)--(3.3153,1.5703)--cycle;
\path[fill={rgb,1:red,0.4628;green,0.6337;blue,0.7395},draw={rgb,1:red,0.4628;green,0.6337;blue,0.7395},line width=0.15pt] (3.7180,1.8058)--(3.7184,1.8482)--(3.7798,1.8553)--(3.7793,1.8128)--cycle;
\path[fill={rgb,1:red,0.4116;green,0.5988;blue,0.7147},draw={rgb,1:red,0.4116;green,0.5988;blue,0.7147},line width=0.15pt] (3.2683,1.7629)--(3.2696,1.8070)--(3.3323,1.8014)--(3.3313,1.7573)--cycle;
\path[fill={rgb,1:red,0.5176;green,0.6711;blue,0.7661},draw={rgb,1:red,0.5176;green,0.6711;blue,0.7661},line width=0.15pt] (2.7767,2.1822)--(2.7424,2.2083)--(2.7951,2.1875)--(2.8270,2.1624)--cycle;
\path[fill={rgb,1:red,0.3725;green,0.5722;blue,0.6958},draw={rgb,1:red,0.3725;green,0.5722;blue,0.6958},line width=0.15pt] (3.6707,1.5693)--(3.6653,1.6171)--(3.7325,1.6227)--(3.7400,1.5752)--cycle;
\path[fill={rgb,1:red,0.3772;green,0.5754;blue,0.6980},draw={rgb,1:red,0.3772;green,0.5754;blue,0.6980},line width=0.15pt] (3.3257,1.6653)--(3.3291,1.7118)--(3.3943,1.7079)--(3.3922,1.6613)--cycle;
\path[fill={rgb,1:red,0.5401;green,0.6865;blue,0.7770},draw={rgb,1:red,0.5401;green,0.6865;blue,0.7770},line width=0.15pt] (3.0176,2.0058)--(3.0035,2.0401)--(3.0608,2.0268)--(3.0733,1.9929)--cycle;
\path[fill={rgb,1:red,0.4336;green,0.6138;blue,0.7254},draw={rgb,1:red,0.4336;green,0.6138;blue,0.7254},line width=0.15pt] (3.6559,1.7563)--(3.6550,1.8005)--(3.7180,1.8058)--(3.7193,1.7617)--cycle;
\path[fill={rgb,1:red,0.5419;green,0.6877;blue,0.7779},draw={rgb,1:red,0.5419;green,0.6877;blue,0.7779},line width=0.15pt] (3.9853,2.0374)--(4.0022,2.0690)--(4.0584,2.0841)--(4.0396,2.0519)--cycle;
\path[fill={rgb,1:red,0.4382;green,0.6169;blue,0.7276},draw={rgb,1:red,0.4382;green,0.6169;blue,0.7276},line width=0.15pt] (2.3535,2.3919)--(2.2861,2.4082)--(2.3334,2.3743)--(2.3982,2.3600)--cycle;
\path[fill={rgb,1:red,0.3912;green,0.5849;blue,0.7048},draw={rgb,1:red,0.3912;green,0.5849;blue,0.7048},line width=0.15pt] (3.5944,1.6607)--(3.5926,1.7073)--(3.6579,1.7109)--(3.6611,1.6643)--cycle;
\path[fill={rgb,1:red,0.3643;green,0.5666;blue,0.6918},draw={rgb,1:red,0.3643;green,0.5666;blue,0.6918},line width=0.15pt] (3.3211,1.6181)--(3.3257,1.6653)--(3.3922,1.6613)--(3.3893,1.6139)--cycle;
\path[fill={rgb,1:red,0.3934;green,0.5864;blue,0.7059},draw={rgb,1:red,0.3934;green,0.5864;blue,0.7059},line width=0.15pt] (3.3291,1.7118)--(3.3313,1.7573)--(3.3956,1.7534)--(3.3943,1.7079)--cycle;
\path[fill={rgb,1:red,0.3949;green,0.5874;blue,0.7066},draw={rgb,1:red,0.3949;green,0.5874;blue,0.7066},line width=0.15pt] (5.1718,2.4968)--(5.2751,2.5036)--(5.3186,2.5546)--(5.2128,2.5450)--cycle;
\path[fill={rgb,1:red,0.4199;green,0.6045;blue,0.7188},draw={rgb,1:red,0.4199;green,0.6045;blue,0.7188},line width=0.15pt] (2.0933,2.4739)--(2.0078,2.4865)--(2.0532,2.4448)--(2.1361,2.4346)--cycle;
\path[fill={rgb,1:red,0.3776;green,0.5757;blue,0.6983},draw={rgb,1:red,0.3776;green,0.5757;blue,0.6983},line width=0.15pt] (3.5969,1.6134)--(3.5944,1.6607)--(3.6611,1.6643)--(3.6653,1.6171)--cycle;
\path[fill={rgb,1:red,0.4078;green,0.5962;blue,0.7129},draw={rgb,1:red,0.4078;green,0.5962;blue,0.7129},line width=0.15pt] (3.5926,1.7073)--(3.5914,1.7528)--(3.6559,1.7563)--(3.6579,1.7109)--cycle;
\path[fill={rgb,1:red,0.5118;green,0.6671;blue,0.7633},draw={rgb,1:red,0.5118;green,0.6671;blue,0.7633},line width=0.15pt] (3.0828,1.9564)--(3.0733,1.9929)--(3.1321,1.9816)--(3.1404,1.9453)--cycle;
\path[fill={rgb,1:red,0.4067;green,0.5955;blue,0.7124},draw={rgb,1:red,0.4067;green,0.5955;blue,0.7124},line width=0.15pt] (1.6744,2.5650)--(1.5612,2.5738)--(1.6045,2.5193)--(1.7151,2.5137)--cycle;
\path[fill={rgb,1:red,0.3469;green,0.5547;blue,0.6833},draw={rgb,1:red,0.3469;green,0.5547;blue,0.6833},line width=0.15pt] (3.2368,1.5288)--(3.2463,1.5766)--(3.3153,1.5703)--(3.3084,1.5223)--cycle;
\path[fill={rgb,1:red,0.5720;green,0.7082;blue,0.7925},draw={rgb,1:red,0.5720;green,0.7082;blue,0.7925},line width=0.15pt] (3.9152,1.9905)--(3.9273,2.0244)--(3.9853,2.0374)--(3.9715,2.0031)--cycle;
\path[fill={rgb,1:red,0.4839;green,0.6481;blue,0.7498},draw={rgb,1:red,0.4839;green,0.6481;blue,0.7498},line width=0.15pt] (3.1462,1.9068)--(3.1404,1.9453)--(3.2007,1.9360)--(3.2055,1.8975)--cycle;
\path[fill={rgb,1:red,0.3792;green,0.5767;blue,0.6990},draw={rgb,1:red,0.3792;green,0.5767;blue,0.6990},line width=0.15pt] (3.3922,1.6613)--(3.3943,1.7079)--(3.4602,1.7058)--(3.4595,1.6592)--cycle;
\path[fill={rgb,1:red,0.4754;green,0.6423;blue,0.7456},draw={rgb,1:red,0.4754;green,0.6423;blue,0.7456},line width=0.15pt] (4.1623,2.1586)--(4.1938,2.1836)--(4.2475,2.2040)--(4.2136,2.1782)--cycle;
\path[fill={rgb,1:red,0.4575;green,0.6301;blue,0.7370},draw={rgb,1:red,0.4575;green,0.6301;blue,0.7370},line width=0.15pt] (3.2081,1.8569)--(3.2055,1.8975)--(3.2671,1.8900)--(3.2692,1.8495)--cycle;
\path[fill={rgb,1:red,0.3862;green,0.5815;blue,0.7024},draw={rgb,1:red,0.3862;green,0.5815;blue,0.7024},line width=0.15pt] (3.5270,1.6590)--(3.5265,1.7056)--(3.5926,1.7073)--(3.5944,1.6607)--cycle;
\path[fill={rgb,1:red,0.3545;green,0.5599;blue,0.6870},draw={rgb,1:red,0.3545;green,0.5599;blue,0.6870},line width=0.15pt] (3.3153,1.5703)--(3.3211,1.6181)--(3.3893,1.6139)--(3.3857,1.5661)--cycle;
\path[fill={rgb,1:red,0.4835;green,0.6478;blue,0.7496},draw={rgb,1:red,0.4835;green,0.6478;blue,0.7496},line width=0.15pt] (2.6550,2.2552)--(2.6104,2.2774)--(2.6622,2.2528)--(2.7042,2.2318)--cycle;
\path[fill={rgb,1:red,0.4334;green,0.6137;blue,0.7253},draw={rgb,1:red,0.4334;green,0.6137;blue,0.7253},line width=0.15pt] (3.2696,1.8070)--(3.2692,1.8495)--(3.3320,1.8438)--(3.3323,1.8014)--cycle;
\path[fill={rgb,1:red,0.3644;green,0.5667;blue,0.6918},draw={rgb,1:red,0.3644;green,0.5667;blue,0.6918},line width=0.15pt] (3.6771,1.5213)--(3.6707,1.5693)--(3.7400,1.5752)--(3.7490,1.5273)--cycle;
\path[fill={rgb,1:red,0.4126;green,0.5995;blue,0.7152},draw={rgb,1:red,0.4126;green,0.5995;blue,0.7152},line width=0.15pt] (3.3313,1.7573)--(3.3323,1.8014)--(3.3962,1.7975)--(3.3956,1.7534)--cycle;
\path[fill={rgb,1:red,0.3661;green,0.5678;blue,0.6927},draw={rgb,1:red,0.3661;green,0.5678;blue,0.6927},line width=0.15pt] (3.3893,1.6139)--(3.3922,1.6613)--(3.4595,1.6592)--(3.4584,1.6118)--cycle;
\path[fill={rgb,1:red,0.3954;green,0.5878;blue,0.7068},draw={rgb,1:red,0.3954;green,0.5878;blue,0.7068},line width=0.15pt] (3.3943,1.7079)--(3.3956,1.7534)--(3.4608,1.7513)--(3.4602,1.7058)--cycle;
\path[fill={rgb,1:red,0.5513;green,0.6941;blue,0.7825},draw={rgb,1:red,0.5513;green,0.6941;blue,0.7825},line width=0.15pt] (3.8477,1.9433)--(3.8557,1.9795)--(3.9152,1.9905)--(3.9059,1.9540)--cycle;
\path[fill={rgb,1:red,0.3822;green,0.5787;blue,0.7004},draw={rgb,1:red,0.3822;green,0.5787;blue,0.7004},line width=0.15pt] (3.4595,1.6592)--(3.4602,1.7058)--(3.5265,1.7056)--(3.5270,1.6590)--cycle;
\path[fill={rgb,1:red,0.3671;green,0.5685;blue,0.6931},draw={rgb,1:red,0.3671;green,0.5685;blue,0.6931},line width=0.15pt] (3.6000,1.5655)--(3.5969,1.6134)--(3.6653,1.6171)--(3.6707,1.5693)--cycle;
\path[fill={rgb,1:red,0.3728;green,0.5724;blue,0.6959},draw={rgb,1:red,0.3728;green,0.5724;blue,0.6959},line width=0.15pt] (3.5278,1.6116)--(3.5270,1.6590)--(3.5944,1.6607)--(3.5969,1.6134)--cycle;
\path[fill={rgb,1:red,0.4026;green,0.5927;blue,0.7104},draw={rgb,1:red,0.4026;green,0.5927;blue,0.7104},line width=0.15pt] (3.5265,1.7056)--(3.5262,1.7511)--(3.5914,1.7528)--(3.5926,1.7073)--cycle;
\path[fill={rgb,1:red,0.4575;green,0.6301;blue,0.7370},draw={rgb,1:red,0.4575;green,0.6301;blue,0.7370},line width=0.15pt] (2.5140,2.3245)--(2.4584,2.3433)--(2.5086,2.3144)--(2.5616,2.2971)--cycle;
\path[fill={rgb,1:red,0.4273;green,0.6095;blue,0.7223},draw={rgb,1:red,0.4273;green,0.6095;blue,0.7223},line width=0.15pt] (3.5914,1.7528)--(3.5909,1.7970)--(3.6550,1.8005)--(3.6559,1.7563)--cycle;
\path[fill={rgb,1:red,0.5186;green,0.6718;blue,0.7666},draw={rgb,1:red,0.5186;green,0.6718;blue,0.7666},line width=0.15pt] (3.7823,1.8959)--(3.7869,1.9343)--(3.8477,1.9433)--(3.8422,1.9048)--cycle;
\path[fill={rgb,1:red,0.4555;green,0.6287;blue,0.7360},draw={rgb,1:red,0.4555;green,0.6287;blue,0.7360},line width=0.15pt] (3.6550,1.8005)--(3.6553,1.8429)--(3.7184,1.8482)--(3.7180,1.8058)--cycle;
\path[fill={rgb,1:red,0.4863;green,0.6498;blue,0.7509},draw={rgb,1:red,0.4863;green,0.6498;blue,0.7509},line width=0.15pt] (3.7184,1.8482)--(3.7204,1.8887)--(3.7823,1.8959)--(3.7798,1.8553)--cycle;
\path[fill={rgb,1:red,0.3690;green,0.5698;blue,0.6941},draw={rgb,1:red,0.3690;green,0.5698;blue,0.6941},line width=0.15pt] (3.4584,1.6118)--(3.4595,1.6592)--(3.5270,1.6590)--(3.5278,1.6116)--cycle;
\path[fill={rgb,1:red,0.3985;green,0.5899;blue,0.7083},draw={rgb,1:red,0.3985;green,0.5899;blue,0.7083},line width=0.15pt] (3.4602,1.7058)--(3.4608,1.7513)--(3.5262,1.7511)--(3.5265,1.7056)--cycle;
\path[fill={rgb,1:red,0.5403;green,0.6865;blue,0.7771},draw={rgb,1:red,0.5403;green,0.6865;blue,0.7771},line width=0.15pt] (2.8553,2.1346)--(2.8270,2.1624)--(2.8824,2.1440)--(2.9083,2.1170)--cycle;
\path[fill={rgb,1:red,0.3562;green,0.5611;blue,0.6879},draw={rgb,1:red,0.3562;green,0.5611;blue,0.6879},line width=0.15pt] (3.3857,1.5661)--(3.3893,1.6139)--(3.4584,1.6118)--(3.4570,1.5638)--cycle;
\path[fill={rgb,1:red,0.4146;green,0.6009;blue,0.7162},draw={rgb,1:red,0.4146;green,0.6009;blue,0.7162},line width=0.15pt] (3.3956,1.7534)--(3.3962,1.7975)--(3.4610,1.7955)--(3.4608,1.7513)--cycle;
\path[fill={rgb,1:red,0.4117;green,0.5989;blue,0.7147},draw={rgb,1:red,0.4117;green,0.5989;blue,0.7147},line width=0.15pt] (4.5918,2.3537)--(4.6560,2.3677)--(4.7052,2.4013)--(4.6383,2.3854)--cycle;
\path[fill={rgb,1:red,0.3626;green,0.5654;blue,0.6909},draw={rgb,1:red,0.3626;green,0.5654;blue,0.6909},line width=0.15pt] (3.5287,1.5636)--(3.5278,1.6116)--(3.5969,1.6134)--(3.6000,1.5655)--cycle;
\path[fill={rgb,1:red,0.4220;green,0.6059;blue,0.7198},draw={rgb,1:red,0.4220;green,0.6059;blue,0.7198},line width=0.15pt] (3.5262,1.7511)--(3.5260,1.7953)--(3.5909,1.7970)--(3.5914,1.7528)--cycle;
\path[fill={rgb,1:red,0.3589;green,0.5629;blue,0.6892},draw={rgb,1:red,0.3589;green,0.5629;blue,0.6892},line width=0.15pt] (3.4570,1.5638)--(3.4584,1.6118)--(3.5278,1.6116)--(3.5287,1.5636)--cycle;
\path[fill={rgb,1:red,0.3476;green,0.5552;blue,0.6837},draw={rgb,1:red,0.3476;green,0.5552;blue,0.6837},line width=0.15pt] (3.3084,1.5223)--(3.3153,1.5703)--(3.3857,1.5661)--(3.3815,1.5179)--cycle;
\path[fill={rgb,1:red,0.4177;green,0.6030;blue,0.7177},draw={rgb,1:red,0.4177;green,0.6030;blue,0.7177},line width=0.15pt] (3.4608,1.7513)--(3.4610,1.7955)--(3.5260,1.7953)--(3.5262,1.7511)--cycle;
\path[fill={rgb,1:red,0.4464;green,0.6225;blue,0.7316},draw={rgb,1:red,0.4464;green,0.6225;blue,0.7316},line width=0.15pt] (4.2852,2.2274)--(4.3267,2.2481)--(4.3798,2.2723)--(4.3356,2.2504)--cycle;
\path[fill={rgb,1:red,0.4344;green,0.6143;blue,0.7258},draw={rgb,1:red,0.4344;green,0.6143;blue,0.7258},line width=0.15pt] (3.3323,1.8014)--(3.3320,1.8438)--(3.3960,1.8400)--(3.3962,1.7975)--cycle;
\path[fill={rgb,1:red,0.3594;green,0.5632;blue,0.6894},draw={rgb,1:red,0.3594;green,0.5632;blue,0.6894},line width=0.15pt] (3.6038,1.5173)--(3.6000,1.5655)--(3.6707,1.5693)--(3.6771,1.5213)--cycle;
\path[fill={rgb,1:red,0.4976;green,0.6575;blue,0.7564},draw={rgb,1:red,0.4976;green,0.6575;blue,0.7564},line width=0.15pt] (4.0805,2.1137)--(4.1060,2.1406)--(4.1623,2.1586)--(4.1345,2.1310)--cycle;
\path[fill={rgb,1:red,0.4491;green,0.6244;blue,0.7329},draw={rgb,1:red,0.4491;green,0.6244;blue,0.7329},line width=0.15pt] (3.5909,1.7970)--(3.5910,1.8394)--(3.6553,1.8429)--(3.6550,1.8005)--cycle;
\path[fill={rgb,1:red,0.5648;green,0.7033;blue,0.7890},draw={rgb,1:red,0.5648;green,0.7033;blue,0.7890},line width=0.15pt] (2.9309,2.0873)--(2.9083,2.1170)--(2.9659,2.1010)--(2.9863,2.0719)--cycle;
\path[fill={rgb,1:red,0.4006;green,0.5913;blue,0.7094},draw={rgb,1:red,0.4006;green,0.5913;blue,0.7094},line width=0.15pt] (4.8540,2.4268)--(4.9364,2.4366)--(4.9840,2.4781)--(4.8990,2.4660)--cycle;
\path[fill={rgb,1:red,0.4573;green,0.6300;blue,0.7369},draw={rgb,1:red,0.4573;green,0.6300;blue,0.7369},line width=0.15pt] (3.2692,1.8495)--(3.2671,1.8900)--(3.3305,1.8843)--(3.3320,1.8438)--cycle;
\path[fill={rgb,1:red,0.4258;green,0.6085;blue,0.7216},draw={rgb,1:red,0.4258;green,0.6085;blue,0.7216},line width=0.15pt] (4.4281,2.2918)--(4.4805,2.3088)--(4.5322,2.3374)--(4.4771,2.3189)--cycle;
\path[fill={rgb,1:red,0.4791;green,0.6448;blue,0.7474},draw={rgb,1:red,0.4791;green,0.6448;blue,0.7474},line width=0.15pt] (3.6553,1.8429)--(3.6567,1.8834)--(3.7204,1.8887)--(3.7184,1.8482)--cycle;
\path[fill={rgb,1:red,0.3492;green,0.5563;blue,0.6845},draw={rgb,1:red,0.3492;green,0.5563;blue,0.6845},line width=0.15pt] (3.3815,1.5179)--(3.3857,1.5661)--(3.4570,1.5638)--(3.4554,1.5156)--cycle;
\path[fill={rgb,1:red,0.4826;green,0.6473;blue,0.7492},draw={rgb,1:red,0.4826;green,0.6473;blue,0.7492},line width=0.15pt] (3.2055,1.8975)--(3.2007,1.9360)--(3.2633,1.9283)--(3.2671,1.8900)--cycle;
\path[fill={rgb,1:red,0.4364;green,0.6157;blue,0.7267},draw={rgb,1:red,0.4364;green,0.6157;blue,0.7267},line width=0.15pt] (3.3962,1.7975)--(3.3960,1.8400)--(3.4609,1.8379)--(3.4610,1.7955)--cycle;
\path[fill={rgb,1:red,0.5642;green,0.7028;blue,0.7887},draw={rgb,1:red,0.5642;green,0.7028;blue,0.7887},line width=0.15pt] (3.0035,2.0401)--(2.9863,2.0719)--(3.0455,2.0582)--(3.0608,2.0268)--cycle;
\path[fill={rgb,1:red,0.3552;green,0.5603;blue,0.6873},draw={rgb,1:red,0.3552;green,0.5603;blue,0.6873},line width=0.15pt] (3.5297,1.5154)--(3.5287,1.5636)--(3.6000,1.5655)--(3.6038,1.5173)--cycle;
\path[fill={rgb,1:red,0.4438;green,0.6208;blue,0.7303},draw={rgb,1:red,0.4438;green,0.6208;blue,0.7303},line width=0.15pt] (3.5260,1.7953)--(3.5261,1.8378)--(3.5910,1.8394)--(3.5909,1.7970)--cycle;
\path[fill={rgb,1:red,0.5095;green,0.6656;blue,0.7622},draw={rgb,1:red,0.5095;green,0.6656;blue,0.7622},line width=0.15pt] (3.1404,1.9453)--(3.1321,1.9816)--(3.1938,1.9720)--(3.2007,1.9360)--cycle;
\path[fill={rgb,1:red,0.3518;green,0.5580;blue,0.6857},draw={rgb,1:red,0.3518;green,0.5580;blue,0.6857},line width=0.15pt] (3.4554,1.5156)--(3.4570,1.5638)--(3.5287,1.5636)--(3.5297,1.5154)--cycle;
\path[fill={rgb,1:red,0.5370;green,0.6843;blue,0.7755},draw={rgb,1:red,0.5370;green,0.6843;blue,0.7755},line width=0.15pt] (3.0733,1.9929)--(3.0608,2.0268)--(3.1214,2.0152)--(3.1321,1.9816)--cycle;
\path[fill={rgb,1:red,0.5228;green,0.6746;blue,0.7686},draw={rgb,1:red,0.5228;green,0.6746;blue,0.7686},line width=0.15pt] (4.0022,2.0690)--(4.0221,2.0980)--(4.0805,2.1137)--(4.0584,2.0841)--cycle;
\path[fill={rgb,1:red,0.4396;green,0.6179;blue,0.7283},draw={rgb,1:red,0.4396;green,0.6179;blue,0.7283},line width=0.15pt] (3.4610,1.7955)--(3.4609,1.8379)--(3.5261,1.8378)--(3.5260,1.7953)--cycle;
\path[fill={rgb,1:red,0.5017;green,0.6602;blue,0.7584},draw={rgb,1:red,0.5017;green,0.6602;blue,0.7584},line width=0.15pt] (2.7424,2.2083)--(2.7042,2.2318)--(2.7595,2.2100)--(2.7951,2.1875)--cycle;
\path[fill={rgb,1:red,0.5107;green,0.6664;blue,0.7628},draw={rgb,1:red,0.5107;green,0.6664;blue,0.7628},line width=0.15pt] (3.7204,1.8887)--(3.7239,1.9270)--(3.7869,1.9343)--(3.7823,1.8959)--cycle;
\path[fill={rgb,1:red,0.3944;green,0.5871;blue,0.7064},draw={rgb,1:red,0.3944;green,0.5871;blue,0.7064},line width=0.15pt] (5.2751,2.5036)--(5.3851,2.5085)--(5.4313,2.5628)--(5.3186,2.5546)--cycle;
\path[fill={rgb,1:red,0.4321;green,0.6128;blue,0.7247},draw={rgb,1:red,0.4321;green,0.6128;blue,0.7247},line width=0.15pt] (2.2861,2.4082)--(2.2137,2.4224)--(2.2639,2.3865)--(2.3334,2.3743)--cycle;
\path[fill={rgb,1:red,0.4164;green,0.6021;blue,0.7170},draw={rgb,1:red,0.4164;green,0.6021;blue,0.7170},line width=0.15pt] (2.0078,2.4865)--(1.9164,2.4973)--(1.9647,2.4530)--(2.0532,2.4448)--cycle;
\path[fill={rgb,1:red,0.4049;green,0.5943;blue,0.7115},draw={rgb,1:red,0.4049;green,0.5943;blue,0.7115},line width=0.15pt] (1.5612,2.5738)--(1.4407,2.5811)--(1.4867,2.5232)--(1.6045,2.5193)--cycle;
\path[fill={rgb,1:red,0.5429;green,0.6883;blue,0.7784},draw={rgb,1:red,0.5429;green,0.6883;blue,0.7784},line width=0.15pt] (3.7869,1.9343)--(3.7935,1.9703)--(3.8557,1.9795)--(3.8477,1.9433)--cycle;
\path[fill={rgb,1:red,0.5506;green,0.6936;blue,0.7821},draw={rgb,1:red,0.5506;green,0.6936;blue,0.7821},line width=0.15pt] (3.9273,2.0244)--(3.9422,2.0556)--(4.0022,2.0690)--(3.9853,2.0374)--cycle;
\path[fill={rgb,1:red,0.5745;green,0.7099;blue,0.7937},draw={rgb,1:red,0.5745;green,0.7099;blue,0.7937},line width=0.15pt] (3.8557,1.9795)--(3.8661,2.0131)--(3.9273,2.0244)--(3.9152,1.9905)--cycle;
\path[fill={rgb,1:red,0.4582;green,0.6306;blue,0.7373},draw={rgb,1:red,0.4582;green,0.6306;blue,0.7373},line width=0.15pt] (3.3320,1.8438)--(3.3305,1.8843)--(3.3951,1.8804)--(3.3960,1.8400)--cycle;
\path[fill={rgb,1:red,0.4728;green,0.6406;blue,0.7444},draw={rgb,1:red,0.4728;green,0.6406;blue,0.7444},line width=0.15pt] (3.5910,1.8394)--(3.5919,1.8799)--(3.6567,1.8834)--(3.6553,1.8429)--cycle;
\path[fill={rgb,1:red,0.4633;green,0.6341;blue,0.7398},draw={rgb,1:red,0.4633;green,0.6341;blue,0.7398},line width=0.15pt] (4.1938,2.1836)--(4.2287,2.2058)--(4.2852,2.2274)--(4.2475,2.2040)--cycle;
\path[fill={rgb,1:red,0.4716;green,0.6397;blue,0.7438},draw={rgb,1:red,0.4716;green,0.6397;blue,0.7438},line width=0.15pt] (2.6104,2.2774)--(2.5616,2.2971)--(2.6162,2.2712)--(2.6622,2.2528)--cycle;
\path[fill={rgb,1:red,0.4602;green,0.6320;blue,0.7383},draw={rgb,1:red,0.4602;green,0.6320;blue,0.7383},line width=0.15pt] (3.3960,1.8400)--(3.3951,1.8804)--(3.4606,1.8784)--(3.4609,1.8379)--cycle;
\path[fill={rgb,1:red,0.4824;green,0.6471;blue,0.7491},draw={rgb,1:red,0.4824;green,0.6471;blue,0.7491},line width=0.15pt] (3.2671,1.8900)--(3.2633,1.9283)--(3.3277,1.9225)--(3.3305,1.8843)--cycle;
\path[fill={rgb,1:red,0.4676;green,0.6370;blue,0.7419},draw={rgb,1:red,0.4676;green,0.6370;blue,0.7419},line width=0.15pt] (3.5261,1.8378)--(3.5263,1.8782)--(3.5919,1.8799)--(3.5910,1.8394)--cycle;
\path[fill={rgb,1:red,0.4488;green,0.6242;blue,0.7328},draw={rgb,1:red,0.4488;green,0.6242;blue,0.7328},line width=0.15pt] (2.4584,2.3433)--(2.3982,2.3600)--(2.4513,2.3294)--(2.5086,2.3144)--cycle;
\path[fill={rgb,1:red,0.5220;green,0.6741;blue,0.7682},draw={rgb,1:red,0.5220;green,0.6741;blue,0.7682},line width=0.15pt] (2.8270,2.1624)--(2.7951,2.1875)--(2.8531,2.1683)--(2.8824,2.1440)--cycle;
\path[fill={rgb,1:red,0.4634;green,0.6341;blue,0.7398},draw={rgb,1:red,0.4634;green,0.6341;blue,0.7398},line width=0.15pt] (3.4609,1.8379)--(3.4606,1.8784)--(3.5263,1.8782)--(3.5261,1.8378)--cycle;
\path[fill={rgb,1:red,0.5037;green,0.6616;blue,0.7594},draw={rgb,1:red,0.5037;green,0.6616;blue,0.7594},line width=0.15pt] (3.6567,1.8834)--(3.6592,1.9216)--(3.7239,1.9270)--(3.7204,1.8887)--cycle;
\path[fill={rgb,1:red,0.4085;green,0.5967;blue,0.7132},draw={rgb,1:red,0.4085;green,0.5967;blue,0.7132},line width=0.15pt] (4.6560,2.3677)--(4.7250,2.3795)--(4.7771,2.4151)--(4.7052,2.4013)--cycle;
\path[fill={rgb,1:red,0.5083;green,0.6647;blue,0.7616},draw={rgb,1:red,0.5083;green,0.6647;blue,0.7616},line width=0.15pt] (3.2007,1.9360)--(3.1938,1.9720)--(3.2579,1.9642)--(3.2633,1.9283)--cycle;
\path[fill={rgb,1:red,0.5353;green,0.6831;blue,0.7747},draw={rgb,1:red,0.5353;green,0.6831;blue,0.7747},line width=0.15pt] (3.7239,1.9270)--(3.7291,1.9628)--(3.7935,1.9703)--(3.7869,1.9343)--cycle;
\path[fill={rgb,1:red,0.3991;green,0.5903;blue,0.7087},draw={rgb,1:red,0.3991;green,0.5903;blue,0.7087},line width=0.15pt] (4.9364,2.4366)--(5.0243,2.4443)--(5.0749,2.4884)--(4.9840,2.4781)--cycle;
\path[fill={rgb,1:red,0.4381;green,0.6169;blue,0.7276},draw={rgb,1:red,0.4381;green,0.6169;blue,0.7276},line width=0.15pt] (4.3267,2.2481)--(4.3720,2.2662)--(4.4281,2.2918)--(4.3798,2.2723)--cycle;
\path[fill={rgb,1:red,0.4830;green,0.6475;blue,0.7493},draw={rgb,1:red,0.4830;green,0.6475;blue,0.7493},line width=0.15pt] (4.1060,2.1406)--(4.1347,2.1647)--(4.1938,2.1836)--(4.1623,2.1586)--cycle;
\path[fill={rgb,1:red,0.5443;green,0.6893;blue,0.7791},draw={rgb,1:red,0.5443;green,0.6893;blue,0.7791},line width=0.15pt] (2.9083,2.1170)--(2.8824,2.1440)--(2.9424,2.1273)--(2.9659,2.1010)--cycle;
\path[fill={rgb,1:red,0.4833;green,0.6477;blue,0.7495},draw={rgb,1:red,0.4833;green,0.6477;blue,0.7495},line width=0.15pt] (3.3305,1.8843)--(3.3277,1.9225)--(3.3934,1.9186)--(3.3951,1.8804)--cycle;
\path[fill={rgb,1:red,0.5348;green,0.6828;blue,0.7745},draw={rgb,1:red,0.5348;green,0.6828;blue,0.7745},line width=0.15pt] (3.1321,1.9816)--(3.1214,2.0152)--(3.1849,2.0054)--(3.1938,1.9720)--cycle;
\path[fill={rgb,1:red,0.4976;green,0.6574;blue,0.7564},draw={rgb,1:red,0.4976;green,0.6574;blue,0.7564},line width=0.15pt] (3.5919,1.8799)--(3.5933,1.9180)--(3.6592,1.9216)--(3.6567,1.8834)--cycle;
\path[fill={rgb,1:red,0.4205;green,0.6049;blue,0.7190},draw={rgb,1:red,0.4205;green,0.6049;blue,0.7190},line width=0.15pt] (4.4805,2.3088)--(4.5371,2.3235)--(4.5918,2.3537)--(4.5322,2.3374)--cycle;
\path[fill={rgb,1:red,0.5684;green,0.7057;blue,0.7908},draw={rgb,1:red,0.5684;green,0.7057;blue,0.7908},line width=0.15pt] (2.9863,2.0719)--(2.9659,2.1010)--(3.0275,2.0867)--(3.0455,2.0582)--cycle;
\path[fill={rgb,1:red,0.5612;green,0.7008;blue,0.7873},draw={rgb,1:red,0.5612;green,0.7008;blue,0.7873},line width=0.15pt] (3.0608,2.0268)--(3.0455,2.0582)--(3.1082,2.0461)--(3.1214,2.0152)--cycle;
\path[fill={rgb,1:red,0.5665;green,0.7044;blue,0.7898},draw={rgb,1:red,0.5665;green,0.7044;blue,0.7898},line width=0.15pt] (3.7935,1.9703)--(3.8021,2.0036)--(3.8661,2.0131)--(3.8557,1.9795)--cycle;
\path[fill={rgb,1:red,0.3940;green,0.5868;blue,0.7062},draw={rgb,1:red,0.3940;green,0.5868;blue,0.7062},line width=0.15pt] (5.3851,2.5085)--(5.5023,2.5118)--(5.5513,2.5694)--(5.4313,2.5628)--cycle;
\path[fill={rgb,1:red,0.5055;green,0.6629;blue,0.7603},draw={rgb,1:red,0.5055;green,0.6629;blue,0.7603},line width=0.15pt] (4.0221,2.0980)--(4.0450,2.1242)--(4.1060,2.1406)--(4.0805,2.1137)--cycle;
\path[fill={rgb,1:red,0.4853;green,0.6491;blue,0.7504},draw={rgb,1:red,0.4853;green,0.6491;blue,0.7504},line width=0.15pt] (3.3951,1.8804)--(3.3934,1.9186)--(3.4599,1.9165)--(3.4606,1.8784)--cycle;
\path[fill={rgb,1:red,0.4034;green,0.5932;blue,0.7107},draw={rgb,1:red,0.4034;green,0.5932;blue,0.7107},line width=0.15pt] (1.4407,2.5811)--(1.3125,2.5870)--(1.3613,2.5255)--(1.4867,2.5232)--cycle;
\path[fill={rgb,1:red,0.4925;green,0.6539;blue,0.7539},draw={rgb,1:red,0.4925;green,0.6539;blue,0.7539},line width=0.15pt] (3.5263,1.8782)--(3.5267,1.9163)--(3.5933,1.9180)--(3.5919,1.8799)--cycle;
\path[fill={rgb,1:red,0.5588;green,0.6992;blue,0.7861},draw={rgb,1:red,0.5588;green,0.6992;blue,0.7861},line width=0.15pt] (3.8661,2.0131)--(3.8788,2.0440)--(3.9422,2.0556)--(3.9273,2.0244)--cycle;
\path[fill={rgb,1:red,0.4876;green,0.6506;blue,0.7516},draw={rgb,1:red,0.4876;green,0.6506;blue,0.7516},line width=0.15pt] (2.7042,2.2318)--(2.6622,2.2528)--(2.7204,2.2298)--(2.7595,2.2100)--cycle;
\path[fill={rgb,1:red,0.4133;green,0.6000;blue,0.7155},draw={rgb,1:red,0.4133;green,0.6000;blue,0.7155},line width=0.15pt] (1.9164,2.4973)--(1.8190,2.5064)--(1.8702,2.4593)--(1.9647,2.4530)--cycle;
\path[fill={rgb,1:red,0.4269;green,0.6092;blue,0.7221},draw={rgb,1:red,0.4269;green,0.6092;blue,0.7221},line width=0.15pt] (2.2137,2.4224)--(2.1361,2.4346)--(2.1894,2.3965)--(2.2639,2.3865)--cycle;
\path[fill={rgb,1:red,0.5309;green,0.6801;blue,0.7725},draw={rgb,1:red,0.5309;green,0.6801;blue,0.7725},line width=0.15pt] (3.9422,2.0556)--(3.9597,2.0841)--(4.0221,2.0980)--(4.0022,2.0690)--cycle;
\path[fill={rgb,1:red,0.4884;green,0.6511;blue,0.7519},draw={rgb,1:red,0.4884;green,0.6511;blue,0.7519},line width=0.15pt] (3.4606,1.8784)--(3.4599,1.9165)--(3.5267,1.9163)--(3.5263,1.8782)--cycle;
\path[fill={rgb,1:red,0.5081;green,0.6646;blue,0.7615},draw={rgb,1:red,0.5081;green,0.6646;blue,0.7615},line width=0.15pt] (3.2633,1.9283)--(3.2579,1.9642)--(3.3237,1.9582)--(3.3277,1.9225)--cycle;
\path[fill={rgb,1:red,0.5285;green,0.6785;blue,0.7714},draw={rgb,1:red,0.5285;green,0.6785;blue,0.7714},line width=0.15pt] (3.6592,1.9216)--(3.6629,1.9573)--(3.7291,1.9628)--(3.7239,1.9270)--cycle;
\path[fill={rgb,1:red,0.4529;green,0.6270;blue,0.7347},draw={rgb,1:red,0.4529;green,0.6270;blue,0.7347},line width=0.15pt] (4.2287,2.2058)--(4.2672,2.2254)--(4.3267,2.2481)--(4.2852,2.2274)--cycle;
\path[fill={rgb,1:red,0.5336;green,0.6820;blue,0.7739},draw={rgb,1:red,0.5336;green,0.6820;blue,0.7739},line width=0.15pt] (3.1938,1.9720)--(3.1849,2.0054)--(3.2508,1.9973)--(3.2579,1.9642)--cycle;
\path[fill={rgb,1:red,0.4612;green,0.6326;blue,0.7387},draw={rgb,1:red,0.4612;green,0.6326;blue,0.7387},line width=0.15pt] (2.5616,2.2971)--(2.5086,2.3144)--(2.5663,2.2871)--(2.6162,2.2712)--cycle;
\path[fill={rgb,1:red,0.4414;green,0.6191;blue,0.7292},draw={rgb,1:red,0.4414;green,0.6191;blue,0.7292},line width=0.15pt] (2.3982,2.3600)--(2.3334,2.3743)--(2.3897,2.3420)--(2.4513,2.3294)--cycle;
\path[fill={rgb,1:red,0.5089;green,0.6652;blue,0.7619},draw={rgb,1:red,0.5089;green,0.6652;blue,0.7619},line width=0.15pt] (3.3277,1.9225)--(3.3237,1.9582)--(3.3910,1.9542)--(3.3934,1.9186)--cycle;
\path[fill={rgb,1:red,0.5056;green,0.6629;blue,0.7603},draw={rgb,1:red,0.5056;green,0.6629;blue,0.7603},line width=0.15pt] (2.7951,2.1875)--(2.7595,2.2100)--(2.8205,2.1898)--(2.8531,2.1683)--cycle;
\path[fill={rgb,1:red,0.5226;green,0.6745;blue,0.7685},draw={rgb,1:red,0.5226;green,0.6745;blue,0.7685},line width=0.15pt] (3.5933,1.9180)--(3.5955,1.9536)--(3.6629,1.9573)--(3.6592,1.9216)--cycle;
\path[fill={rgb,1:red,0.5593;green,0.6995;blue,0.7863},draw={rgb,1:red,0.5593;green,0.6995;blue,0.7863},line width=0.15pt] (3.7291,1.9628)--(3.7358,1.9960)--(3.8021,2.0036)--(3.7935,1.9703)--cycle;
\path[fill={rgb,1:red,0.4058;green,0.5949;blue,0.7119},draw={rgb,1:red,0.4058;green,0.5949;blue,0.7119},line width=0.15pt] (4.7250,2.3795)--(4.7988,2.3891)--(4.8540,2.4268)--(4.7771,2.4151)--cycle;
\path[fill={rgb,1:red,0.5592;green,0.6994;blue,0.7863},draw={rgb,1:red,0.5592;green,0.6994;blue,0.7863},line width=0.15pt] (3.1214,2.0152)--(3.1082,2.0461)--(3.1739,2.0359)--(3.1849,2.0054)--cycle;
\path[fill={rgb,1:red,0.5108;green,0.6665;blue,0.7628},draw={rgb,1:red,0.5108;green,0.6665;blue,0.7628},line width=0.15pt] (3.3934,1.9186)--(3.3910,1.9542)--(3.4590,1.9520)--(3.4599,1.9165)--cycle;
\path[fill={rgb,1:red,0.3980;green,0.5895;blue,0.7081},draw={rgb,1:red,0.3980;green,0.5895;blue,0.7081},line width=0.15pt] (5.0243,2.4443)--(5.1181,2.4501)--(5.1718,2.4968)--(5.0749,2.4884)--cycle;
\path[fill={rgb,1:red,0.5177;green,0.6712;blue,0.7662},draw={rgb,1:red,0.5177;green,0.6712;blue,0.7662},line width=0.15pt] (3.5267,1.9163)--(3.5273,1.9519)--(3.5955,1.9536)--(3.5933,1.9180)--cycle;
\path[fill={rgb,1:red,0.5257;green,0.6766;blue,0.7700},draw={rgb,1:red,0.5257;green,0.6766;blue,0.7700},line width=0.15pt] (2.8824,2.1440)--(2.8531,2.1683)--(2.9160,2.1508)--(2.9424,2.1273)--cycle;
\path[fill={rgb,1:red,0.5138;green,0.6685;blue,0.7642},draw={rgb,1:red,0.5138;green,0.6685;blue,0.7642},line width=0.15pt] (3.4599,1.9165)--(3.4590,1.9520)--(3.5273,1.9519)--(3.5267,1.9163)--cycle;
\path[fill={rgb,1:red,0.4702;green,0.6388;blue,0.7431},draw={rgb,1:red,0.4702;green,0.6388;blue,0.7431},line width=0.15pt] (4.1347,2.1647)--(4.1667,2.1860)--(4.2287,2.2058)--(4.1938,2.1836)--cycle;
\path[fill={rgb,1:red,0.5663;green,0.7043;blue,0.7897},draw={rgb,1:red,0.5663;green,0.7043;blue,0.7897},line width=0.15pt] (3.8021,2.0036)--(3.8126,2.0341)--(3.8788,2.0440)--(3.8661,2.0131)--cycle;
\path[fill={rgb,1:red,0.4312;green,0.6122;blue,0.7242},draw={rgb,1:red,0.4312;green,0.6122;blue,0.7242},line width=0.15pt] (4.3720,2.2662)--(4.4212,2.2818)--(4.4805,2.3088)--(4.4281,2.2918)--cycle;
\path[fill={rgb,1:red,0.5712;green,0.7076;blue,0.7921},draw={rgb,1:red,0.5712;green,0.7076;blue,0.7921},line width=0.15pt] (3.0455,2.0582)--(3.0275,2.0867)--(3.0927,2.0742)--(3.1082,2.0461)--cycle;
\path[fill={rgb,1:red,0.5476;green,0.6915;blue,0.7807},draw={rgb,1:red,0.5476;green,0.6915;blue,0.7807},line width=0.15pt] (2.9659,2.1010)--(2.9424,2.1273)--(3.0068,2.1124)--(3.0275,2.0867)--cycle;
\path[fill={rgb,1:red,0.3937;green,0.5866;blue,0.7060},draw={rgb,1:red,0.3937;green,0.5866;blue,0.7060},line width=0.15pt] (5.5023,2.5118)--(5.6269,2.5134)--(5.6791,2.5746)--(5.5513,2.5694)--cycle;
\path[fill={rgb,1:red,0.4161;green,0.6019;blue,0.7169},draw={rgb,1:red,0.4161;green,0.6019;blue,0.7169},line width=0.15pt] (4.5371,2.3235)--(4.5981,2.3357)--(4.6560,2.3677)--(4.5918,2.3537)--cycle;
\path[fill={rgb,1:red,0.5334;green,0.6819;blue,0.7738},draw={rgb,1:red,0.5334;green,0.6819;blue,0.7738},line width=0.15pt] (3.2579,1.9642)--(3.2508,1.9973)--(3.3186,1.9912)--(3.3237,1.9582)--cycle;
\path[fill={rgb,1:red,0.5385;green,0.6853;blue,0.7762},draw={rgb,1:red,0.5385;green,0.6853;blue,0.7762},line width=0.15pt] (3.8788,2.0440)--(3.8939,2.0719)--(3.9597,2.0841)--(3.9422,2.0556)--cycle;
\path[fill={rgb,1:red,0.5528;green,0.6951;blue,0.7832},draw={rgb,1:red,0.5528;green,0.6951;blue,0.7832},line width=0.15pt] (3.6629,1.9573)--(3.6677,1.9902)--(3.7358,1.9960)--(3.7291,1.9628)--cycle;
\path[fill={rgb,1:red,0.4902;green,0.6524;blue,0.7528},draw={rgb,1:red,0.4902;green,0.6524;blue,0.7528},line width=0.15pt] (4.0450,2.1242)--(4.0709,2.1475)--(4.1347,2.1647)--(4.1060,2.1406)--cycle;
\path[fill={rgb,1:red,0.4106;green,0.5982;blue,0.7142},draw={rgb,1:red,0.4106;green,0.5982;blue,0.7142},line width=0.15pt] (1.8190,2.5064)--(1.7151,2.5137)--(1.7695,2.4637)--(1.8702,2.4593)--cycle;
\path[fill={rgb,1:red,0.5130;green,0.6680;blue,0.7639},draw={rgb,1:red,0.5130;green,0.6680;blue,0.7639},line width=0.15pt] (3.9597,2.0841)--(3.9799,2.1096)--(4.0450,2.1242)--(4.0221,2.0980)--cycle;
\path[fill={rgb,1:red,0.4224;green,0.6062;blue,0.7200},draw={rgb,1:red,0.4224;green,0.6062;blue,0.7200},line width=0.15pt] (2.1361,2.4346)--(2.0532,2.4448)--(2.1097,2.4044)--(2.1894,2.3965)--cycle;
\path[fill={rgb,1:red,0.4752;green,0.6422;blue,0.7456},draw={rgb,1:red,0.4752;green,0.6422;blue,0.7456},line width=0.15pt] (2.6622,2.2528)--(2.6162,2.2712)--(2.6776,2.2470)--(2.7204,2.2298)--cycle;
\path[fill={rgb,1:red,0.5342;green,0.6824;blue,0.7742},draw={rgb,1:red,0.5342;green,0.6824;blue,0.7742},line width=0.15pt] (3.3237,1.9582)--(3.3186,1.9912)--(3.3878,1.9870)--(3.3910,1.9542)--cycle;
\path[fill={rgb,1:red,0.5581;green,0.6987;blue,0.7857},draw={rgb,1:red,0.5581;green,0.6987;blue,0.7857},line width=0.15pt] (3.1849,2.0054)--(3.1739,2.0359)--(3.2421,2.0276)--(3.2508,1.9973)--cycle;
\path[fill={rgb,1:red,0.5473;green,0.6913;blue,0.7805},draw={rgb,1:red,0.5473;green,0.6913;blue,0.7805},line width=0.15pt] (3.5955,1.9536)--(3.5983,1.9864)--(3.6677,1.9902)--(3.6629,1.9573)--cycle;
\path[fill={rgb,1:red,0.5731;green,0.7089;blue,0.7930},draw={rgb,1:red,0.5731;green,0.7089;blue,0.7930},line width=0.15pt] (3.7358,1.9960)--(3.7440,2.0262)--(3.8126,2.0341)--(3.8021,2.0036)--cycle;
\path[fill={rgb,1:red,0.4440;green,0.6209;blue,0.7304},draw={rgb,1:red,0.4440;green,0.6209;blue,0.7304},line width=0.15pt] (4.2672,2.2254)--(4.3093,2.2423)--(4.3720,2.2662)--(4.3267,2.2481)--cycle;
\path[fill={rgb,1:red,0.5360;green,0.6837;blue,0.7751},draw={rgb,1:red,0.5360;green,0.6837;blue,0.7751},line width=0.15pt] (3.3910,1.9542)--(3.3878,1.9870)--(3.4578,1.9848)--(3.4590,1.9520)--cycle;
\path[fill={rgb,1:red,0.4521;green,0.6265;blue,0.7344},draw={rgb,1:red,0.4521;green,0.6265;blue,0.7344},line width=0.15pt] (2.5086,2.3144)--(2.4513,2.3294)--(2.5124,2.3004)--(2.5663,2.2871)--cycle;
\path[fill={rgb,1:red,0.5426;green,0.6881;blue,0.7782},draw={rgb,1:red,0.5426;green,0.6881;blue,0.7782},line width=0.15pt] (3.5273,1.9519)--(3.5281,1.9846)--(3.5983,1.9864)--(3.5955,1.9536)--cycle;
\path[fill={rgb,1:red,0.4350;green,0.6148;blue,0.7260},draw={rgb,1:red,0.4350;green,0.6148;blue,0.7260},line width=0.15pt] (2.3334,2.3743)--(2.2639,2.3865)--(2.3235,2.3522)--(2.3897,2.3420)--cycle;
\path[fill={rgb,1:red,0.5388;green,0.6856;blue,0.7764},draw={rgb,1:red,0.5388;green,0.6856;blue,0.7764},line width=0.15pt] (3.4590,1.9520)--(3.4578,1.9848)--(3.5281,1.9846)--(3.5273,1.9519)--cycle;
\path[fill={rgb,1:red,0.4912;green,0.6531;blue,0.7533},draw={rgb,1:red,0.4912;green,0.6531;blue,0.7533},line width=0.15pt] (2.7595,2.2100)--(2.7204,2.2298)--(2.7845,2.2086)--(2.8205,2.1898)--cycle;
\path[fill={rgb,1:red,0.5731;green,0.7089;blue,0.7930},draw={rgb,1:red,0.5731;green,0.7089;blue,0.7930},line width=0.15pt] (3.1082,2.0461)--(3.0927,2.0742)--(3.1610,2.0636)--(3.1739,2.0359)--cycle;
\path[fill={rgb,1:red,0.4037;green,0.5934;blue,0.7109},draw={rgb,1:red,0.4037;green,0.5934;blue,0.7109},line width=0.15pt] (4.7988,2.3891)--(4.8778,2.3966)--(4.9364,2.4366)--(4.8540,2.4268)--cycle;
\path[fill={rgb,1:red,0.3971;green,0.5889;blue,0.7077},draw={rgb,1:red,0.3971;green,0.5889;blue,0.7077},line width=0.15pt] (5.1181,2.4501)--(5.2180,2.4539)--(5.2751,2.5036)--(5.1718,2.4968)--cycle;
\path[fill={rgb,1:red,0.5454;green,0.6901;blue,0.7796},draw={rgb,1:red,0.5454;green,0.6901;blue,0.7796},line width=0.15pt] (3.8126,2.0341)--(3.8250,2.0617)--(3.8939,2.0719)--(3.8788,2.0440)--cycle;
\path[fill={rgb,1:red,0.5579;green,0.6986;blue,0.7856},draw={rgb,1:red,0.5579;green,0.6986;blue,0.7856},line width=0.15pt] (3.2508,1.9973)--(3.2421,2.0276)--(3.3123,2.0213)--(3.3186,1.9912)--cycle;
\path[fill={rgb,1:red,0.5501;green,0.6933;blue,0.7819},draw={rgb,1:red,0.5501;green,0.6933;blue,0.7819},line width=0.15pt] (3.0275,2.0867)--(3.0068,2.1124)--(3.0748,2.0993)--(3.0927,2.0742)--cycle;
\path[fill={rgb,1:red,0.5090;green,0.6652;blue,0.7619},draw={rgb,1:red,0.5090;green,0.6652;blue,0.7619},line width=0.15pt] (2.8531,2.1683)--(2.8205,2.1898)--(2.8866,2.1714)--(2.9160,2.1508)--cycle;
\path[fill={rgb,1:red,0.4591;green,0.6312;blue,0.7377},draw={rgb,1:red,0.4591;green,0.6312;blue,0.7377},line width=0.15pt] (4.1667,2.1860)--(4.2020,2.2045)--(4.2672,2.2254)--(4.2287,2.2058)--cycle;
\path[fill={rgb,1:red,0.5761;green,0.7110;blue,0.7945},draw={rgb,1:red,0.5761;green,0.7110;blue,0.7945},line width=0.15pt] (3.6677,1.9902)--(3.6735,2.0203)--(3.7440,2.0262)--(3.7358,1.9960)--cycle;
\path[fill={rgb,1:red,0.4253;green,0.6082;blue,0.7214},draw={rgb,1:red,0.4253;green,0.6082;blue,0.7214},line width=0.15pt] (4.4212,2.2818)--(4.4744,2.2949)--(4.5371,2.3235)--(4.4805,2.3088)--cycle;
\path[fill={rgb,1:red,0.5287;green,0.6786;blue,0.7715},draw={rgb,1:red,0.5287;green,0.6786;blue,0.7715},line width=0.15pt] (2.9424,2.1273)--(2.9160,2.1508)--(2.9834,2.1352)--(3.0068,2.1124)--cycle;
\path[fill={rgb,1:red,0.4124;green,0.5994;blue,0.7151},draw={rgb,1:red,0.4124;green,0.5994;blue,0.7151},line width=0.15pt] (4.5981,2.3357)--(4.6635,2.3456)--(4.7250,2.3795)--(4.6560,2.3677)--cycle;
\path[fill={rgb,1:red,0.5200;green,0.6727;blue,0.7673},draw={rgb,1:red,0.5200;green,0.6727;blue,0.7673},line width=0.15pt] (3.8939,2.0719)--(3.9111,2.0970)--(3.9799,2.1096)--(3.9597,2.0841)--cycle;
\path[fill={rgb,1:red,0.4084;green,0.5966;blue,0.7131},draw={rgb,1:red,0.4084;green,0.5966;blue,0.7131},line width=0.15pt] (1.7151,2.5137)--(1.6045,2.5193)--(1.6622,2.4662)--(1.7695,2.4637)--cycle;
\path[fill={rgb,1:red,0.4768;green,0.6432;blue,0.7463},draw={rgb,1:red,0.4768;green,0.6432;blue,0.7463},line width=0.15pt] (4.0709,2.1475)--(4.0996,2.1680)--(4.1667,2.1860)--(4.1347,2.1647)--cycle;
\path[fill={rgb,1:red,0.4970;green,0.6571;blue,0.7561},draw={rgb,1:red,0.4970;green,0.6571;blue,0.7561},line width=0.15pt] (3.9799,2.1096)--(4.0027,2.1323)--(4.0709,2.1475)--(4.0450,2.1242)--cycle;
\path[fill={rgb,1:red,0.4185;green,0.6036;blue,0.7181},draw={rgb,1:red,0.4185;green,0.6036;blue,0.7181},line width=0.15pt] (2.0532,2.4448)--(1.9647,2.4530)--(2.0246,2.4102)--(2.1097,2.4044)--cycle;
\path[fill={rgb,1:red,0.5586;green,0.6991;blue,0.7860},draw={rgb,1:red,0.5586;green,0.6991;blue,0.7860},line width=0.15pt] (3.3186,1.9912)--(3.3123,2.0213)--(3.3839,2.0170)--(3.3878,1.9870)--cycle;
\path[fill={rgb,1:red,0.5709;green,0.7074;blue,0.7919},draw={rgb,1:red,0.5709;green,0.7074;blue,0.7919},line width=0.15pt] (3.5983,1.9864)--(3.6017,2.0164)--(3.6735,2.0203)--(3.6677,1.9902)--cycle;
\path[fill={rgb,1:red,0.4644;green,0.6348;blue,0.7403},draw={rgb,1:red,0.4644;green,0.6348;blue,0.7403},line width=0.15pt] (2.6162,2.2712)--(2.5663,2.2871)--(2.6312,2.2615)--(2.6776,2.2470)--cycle;
\path[fill={rgb,1:red,0.5741;green,0.7096;blue,0.7935},draw={rgb,1:red,0.5741;green,0.7096;blue,0.7935},line width=0.15pt] (3.1739,2.0359)--(3.1610,2.0636)--(3.2319,2.0550)--(3.2421,2.0276)--cycle;
\path[fill={rgb,1:red,0.5517;green,0.6944;blue,0.7827},draw={rgb,1:red,0.5517;green,0.6944;blue,0.7827},line width=0.15pt] (3.7440,2.0262)--(3.7537,2.0535)--(3.8250,2.0617)--(3.8126,2.0341)--cycle;
\path[fill={rgb,1:red,0.5603;green,0.7002;blue,0.7868},draw={rgb,1:red,0.5603;green,0.7002;blue,0.7868},line width=0.15pt] (3.3878,1.9870)--(3.3839,2.0170)--(3.4563,2.0147)--(3.4578,1.9848)--cycle;
\path[fill={rgb,1:red,0.5665;green,0.7044;blue,0.7898},draw={rgb,1:red,0.5665;green,0.7044;blue,0.7898},line width=0.15pt] (3.5281,1.9846)--(3.5291,2.0145)--(3.6017,2.0164)--(3.5983,1.9864)--cycle;
\path[fill={rgb,1:red,0.5630;green,0.7020;blue,0.7881},draw={rgb,1:red,0.5630;green,0.7020;blue,0.7881},line width=0.15pt] (3.4578,1.9848)--(3.4563,2.0147)--(3.5291,2.0145)--(3.5281,1.9846)--cycle;
\path[fill={rgb,1:red,0.4364;green,0.6157;blue,0.7267},draw={rgb,1:red,0.4364;green,0.6157;blue,0.7267},line width=0.15pt] (4.3093,2.2423)--(4.3550,2.2566)--(4.4212,2.2818)--(4.3720,2.2662)--cycle;
\path[fill={rgb,1:red,0.4443;green,0.6211;blue,0.7306},draw={rgb,1:red,0.4443;green,0.6211;blue,0.7306},line width=0.15pt] (2.4513,2.3294)--(2.3897,2.3420)--(2.4544,2.3113)--(2.5124,2.3004)--cycle;
\path[fill={rgb,1:red,0.4294;green,0.6110;blue,0.7234},draw={rgb,1:red,0.4294;green,0.6110;blue,0.7234},line width=0.15pt] (2.2639,2.3865)--(2.1894,2.3965)--(2.2525,2.3602)--(2.3235,2.3522)--cycle;
\path[fill={rgb,1:red,0.5519;green,0.6945;blue,0.7827},draw={rgb,1:red,0.5519;green,0.6945;blue,0.7827},line width=0.15pt] (3.0927,2.0742)--(3.0748,2.0993)--(3.1461,2.0883)--(3.1610,2.0636)--cycle;
\path[fill={rgb,1:red,0.4019;green,0.5922;blue,0.7100},draw={rgb,1:red,0.4019;green,0.5922;blue,0.7100},line width=0.15pt] (4.8778,2.3966)--(4.9621,2.4019)--(5.0243,2.4443)--(4.9364,2.4366)--cycle;
\path[fill={rgb,1:red,0.4784;green,0.6444;blue,0.7471},draw={rgb,1:red,0.4784;green,0.6444;blue,0.7471},line width=0.15pt] (2.7204,2.2298)--(2.6776,2.2470)--(2.7453,2.2245)--(2.7845,2.2086)--cycle;
\path[fill={rgb,1:red,0.3963;green,0.5884;blue,0.7073},draw={rgb,1:red,0.3963;green,0.5884;blue,0.7073},line width=0.15pt] (5.2180,2.4539)--(5.3246,2.4558)--(5.3851,2.5085)--(5.2751,2.5036)--cycle;
\path[fill={rgb,1:red,0.5743;green,0.7097;blue,0.7936},draw={rgb,1:red,0.5743;green,0.7097;blue,0.7936},line width=0.15pt] (3.2421,2.0276)--(3.2319,2.0550)--(3.3048,2.0484)--(3.3123,2.0213)--cycle;
\path[fill={rgb,1:red,0.5264;green,0.6771;blue,0.7704},draw={rgb,1:red,0.5264;green,0.6771;blue,0.7704},line width=0.15pt] (3.8250,2.0617)--(3.8393,2.0863)--(3.9111,2.0970)--(3.8939,2.0719)--cycle;
\path[fill={rgb,1:red,0.5573;green,0.6982;blue,0.7854},draw={rgb,1:red,0.5573;green,0.6982;blue,0.7854},line width=0.15pt] (3.6735,2.0203)--(3.6804,2.0473)--(3.7537,2.0535)--(3.7440,2.0262)--cycle;
\path[fill={rgb,1:red,0.5310;green,0.6802;blue,0.7726},draw={rgb,1:red,0.5310;green,0.6802;blue,0.7726},line width=0.15pt] (3.0068,2.1124)--(2.9834,2.1352)--(3.0547,2.1215)--(3.0748,2.0993)--cycle;
\path[fill={rgb,1:red,0.4942;green,0.6551;blue,0.7548},draw={rgb,1:red,0.4942;green,0.6551;blue,0.7548},line width=0.15pt] (2.8205,2.1898)--(2.7845,2.2086)--(2.8541,2.1892)--(2.8866,2.1714)--cycle;
\path[fill={rgb,1:red,0.4496;green,0.6247;blue,0.7331},draw={rgb,1:red,0.4496;green,0.6247;blue,0.7331},line width=0.15pt] (4.2020,2.2045)--(4.2405,2.2203)--(4.3093,2.2423)--(4.2672,2.2254)--cycle;
\path[fill={rgb,1:red,0.5117;green,0.6671;blue,0.7633},draw={rgb,1:red,0.5117;green,0.6671;blue,0.7633},line width=0.15pt] (2.9160,2.1508)--(2.8866,2.1714)--(2.9573,2.1550)--(2.9834,2.1352)--cycle;
\path[fill={rgb,1:red,0.4204;green,0.6048;blue,0.7190},draw={rgb,1:red,0.4204;green,0.6048;blue,0.7190},line width=0.15pt] (4.4744,2.2949)--(4.5317,2.3054)--(4.5981,2.3357)--(4.5371,2.3235)--cycle;
\path[fill={rgb,1:red,0.4064;green,0.5953;blue,0.7122},draw={rgb,1:red,0.4064;green,0.5953;blue,0.7122},line width=0.15pt] (1.6045,2.5193)--(1.4867,2.5232)--(1.5480,2.4669)--(1.6622,2.4662)--cycle;
\path[fill={rgb,1:red,0.5034;green,0.6614;blue,0.7592},draw={rgb,1:red,0.5034;green,0.6614;blue,0.7592},line width=0.15pt] (3.9111,2.0970)--(3.9307,2.1190)--(4.0027,2.1323)--(3.9799,2.1096)--cycle;
\path[fill={rgb,1:red,0.4093;green,0.5973;blue,0.7136},draw={rgb,1:red,0.4093;green,0.5973;blue,0.7136},line width=0.15pt] (4.6635,2.3456)--(4.7337,2.3531)--(4.7988,2.3891)--(4.7250,2.3795)--cycle;
\path[fill={rgb,1:red,0.5736;green,0.7093;blue,0.7933},draw={rgb,1:red,0.5736;green,0.7093;blue,0.7933},line width=0.15pt] (3.3123,2.0213)--(3.3048,2.0484)--(3.3793,2.0439)--(3.3839,2.0170)--cycle;
\path[fill={rgb,1:red,0.4152;green,0.6013;blue,0.7165},draw={rgb,1:red,0.4152;green,0.6013;blue,0.7165},line width=0.15pt] (1.9647,2.4530)--(1.8702,2.4593)--(1.9338,2.4139)--(2.0246,2.4102)--cycle;
\path[fill={rgb,1:red,0.5622;green,0.7015;blue,0.7877},draw={rgb,1:red,0.5622;green,0.7015;blue,0.7877},line width=0.15pt] (3.6017,2.0164)--(3.6057,2.0433)--(3.6804,2.0473)--(3.6735,2.0203)--cycle;
\path[fill={rgb,1:red,0.4651;green,0.6353;blue,0.7406},draw={rgb,1:red,0.4651;green,0.6353;blue,0.7406},line width=0.15pt] (4.0996,2.1680)--(4.1313,2.1856)--(4.2020,2.2045)--(4.1667,2.1860)--cycle;
\path[fill={rgb,1:red,0.4830;green,0.6475;blue,0.7493},draw={rgb,1:red,0.4830;green,0.6475;blue,0.7493},line width=0.15pt] (4.0027,2.1323)--(4.0280,2.1520)--(4.0996,2.1680)--(4.0709,2.1475)--cycle;
\path[fill={rgb,1:red,0.5528;green,0.6951;blue,0.7832},draw={rgb,1:red,0.5528;green,0.6951;blue,0.7832},line width=0.15pt] (3.1610,2.0636)--(3.1461,2.0883)--(3.2201,2.0793)--(3.2319,2.0550)--cycle;
\path[fill={rgb,1:red,0.4551;green,0.6285;blue,0.7358},draw={rgb,1:red,0.4551;green,0.6285;blue,0.7358},line width=0.15pt] (2.5663,2.2871)--(2.5124,2.3004)--(2.5810,2.2733)--(2.6312,2.2615)--cycle;
\path[fill={rgb,1:red,0.5720;green,0.7082;blue,0.7925},draw={rgb,1:red,0.5720;green,0.7082;blue,0.7925},line width=0.15pt] (3.3839,2.0170)--(3.3793,2.0439)--(3.4546,2.0415)--(3.4563,2.0147)--cycle;
\path[fill={rgb,1:red,0.5663;green,0.7043;blue,0.7897},draw={rgb,1:red,0.5663;green,0.7043;blue,0.7897},line width=0.15pt] (3.5291,2.0145)--(3.5303,2.0413)--(3.6057,2.0433)--(3.6017,2.0164)--cycle;
\path[fill={rgb,1:red,0.5322;green,0.6811;blue,0.7732},draw={rgb,1:red,0.5322;green,0.6811;blue,0.7732},line width=0.15pt] (3.7537,2.0535)--(3.7648,2.0777)--(3.8393,2.0863)--(3.8250,2.0617)--cycle;
\path[fill={rgb,1:red,0.5696;green,0.7065;blue,0.7913},draw={rgb,1:red,0.5696;green,0.7065;blue,0.7913},line width=0.15pt] (3.4563,2.0147)--(3.4546,2.0415)--(3.5303,2.0413)--(3.5291,2.0145)--cycle;
\path[fill={rgb,1:red,0.4247;green,0.6077;blue,0.7211},draw={rgb,1:red,0.4247;green,0.6077;blue,0.7211},line width=0.15pt] (2.1894,2.3965)--(2.1097,2.4044)--(2.1767,2.3659)--(2.2525,2.3602)--cycle;
\path[fill={rgb,1:red,0.4300;green,0.6113;blue,0.7236},draw={rgb,1:red,0.4300;green,0.6113;blue,0.7236},line width=0.15pt] (4.3550,2.2566)--(4.4044,2.2682)--(4.4744,2.2949)--(4.4212,2.2818)--cycle;
\path[fill={rgb,1:red,0.5326;green,0.6813;blue,0.7734},draw={rgb,1:red,0.5326;green,0.6813;blue,0.7734},line width=0.15pt] (3.0748,2.0993)--(3.0547,2.1215)--(3.1294,2.1099)--(3.1461,2.0883)--cycle;
\path[fill={rgb,1:red,0.4376;green,0.6165;blue,0.7273},draw={rgb,1:red,0.4376;green,0.6165;blue,0.7273},line width=0.15pt] (2.3897,2.3420)--(2.3235,2.3522)--(2.3920,2.3198)--(2.4544,2.3113)--cycle;
\path[fill={rgb,1:red,0.3957;green,0.5880;blue,0.7070},draw={rgb,1:red,0.3957;green,0.5880;blue,0.7070},line width=0.15pt] (5.3246,2.4558)--(5.4379,2.4558)--(5.5023,2.5118)--(5.3851,2.5085)--cycle;
\path[fill={rgb,1:red,0.4005;green,0.5912;blue,0.7093},draw={rgb,1:red,0.4005;green,0.5912;blue,0.7093},line width=0.15pt] (4.9621,2.4019)--(5.0521,2.4050)--(5.1181,2.4501)--(5.0243,2.4443)--cycle;
\path[fill={rgb,1:red,0.5530;green,0.6952;blue,0.7833},draw={rgb,1:red,0.5530;green,0.6952;blue,0.7833},line width=0.15pt] (3.2319,2.0550)--(3.2201,2.0793)--(3.2963,2.0724)--(3.3048,2.0484)--cycle;
\path[fill={rgb,1:red,0.4673;green,0.6368;blue,0.7417},draw={rgb,1:red,0.4673;green,0.6368;blue,0.7417},line width=0.15pt] (2.6776,2.2470)--(2.6312,2.2615)--(2.7027,2.2378)--(2.7453,2.2245)--cycle;
\path[fill={rgb,1:red,0.5093;green,0.6654;blue,0.7621},draw={rgb,1:red,0.5093;green,0.6654;blue,0.7621},line width=0.15pt] (3.8393,2.0863)--(3.8553,2.1078)--(3.9307,2.1190)--(3.9111,2.0970)--cycle;
\path[fill={rgb,1:red,0.5374;green,0.6846;blue,0.7757},draw={rgb,1:red,0.5374;green,0.6846;blue,0.7757},line width=0.15pt] (3.6804,2.0473)--(3.6883,2.0713)--(3.7648,2.0777)--(3.7537,2.0535)--cycle;
\path[fill={rgb,1:red,0.5138;green,0.6685;blue,0.7643},draw={rgb,1:red,0.5138;green,0.6685;blue,0.7643},line width=0.15pt] (2.9834,2.1352)--(2.9573,2.1550)--(3.0322,2.1406)--(3.0547,2.1215)--cycle;
\path[fill={rgb,1:red,0.4047;green,0.5941;blue,0.7114},draw={rgb,1:red,0.4047;green,0.5941;blue,0.7114},line width=0.15pt] (1.4867,2.5232)--(1.3613,2.5255)--(1.4264,2.4656)--(1.5480,2.4669)--cycle;
\path[fill={rgb,1:red,0.4812;green,0.6463;blue,0.7484},draw={rgb,1:red,0.4812;green,0.6463;blue,0.7484},line width=0.15pt] (2.7845,2.2086)--(2.7453,2.2245)--(2.8187,2.2041)--(2.8541,2.1892)--cycle;
\path[fill={rgb,1:red,0.4967;green,0.6568;blue,0.7560},draw={rgb,1:red,0.4967;green,0.6568;blue,0.7560},line width=0.15pt] (2.8866,2.1714)--(2.8541,2.1892)--(2.9286,2.1719)--(2.9573,2.1550)--cycle;
\path[fill={rgb,1:red,0.4162;green,0.6020;blue,0.7170},draw={rgb,1:red,0.4162;green,0.6020;blue,0.7170},line width=0.15pt] (4.5317,2.3054)--(4.5932,2.3135)--(4.6635,2.3456)--(4.5981,2.3357)--cycle;
\path[fill={rgb,1:red,0.4414;green,0.6192;blue,0.7292},draw={rgb,1:red,0.4414;green,0.6192;blue,0.7292},line width=0.15pt] (4.2405,2.2203)--(4.2823,2.2333)--(4.3550,2.2566)--(4.3093,2.2423)--cycle;
\path[fill={rgb,1:red,0.4888;green,0.6514;blue,0.7521},draw={rgb,1:red,0.4888;green,0.6514;blue,0.7521},line width=0.15pt] (3.9307,2.1190)--(3.9524,2.1380)--(4.0280,2.1520)--(4.0027,2.1323)--cycle;
\path[fill={rgb,1:red,0.5523;green,0.6948;blue,0.7830},draw={rgb,1:red,0.5523;green,0.6948;blue,0.7830},line width=0.15pt] (3.3048,2.0484)--(3.2963,2.0724)--(3.3740,2.0677)--(3.3793,2.0439)--cycle;
\path[fill={rgb,1:red,0.4068;green,0.5955;blue,0.7124},draw={rgb,1:red,0.4068;green,0.5955;blue,0.7124},line width=0.15pt] (4.7337,2.3531)--(4.8087,2.3584)--(4.8778,2.3966)--(4.7988,2.3891)--cycle;
\path[fill={rgb,1:red,0.5419;green,0.6876;blue,0.7779},draw={rgb,1:red,0.5419;green,0.6876;blue,0.7779},line width=0.15pt] (3.6057,2.0433)--(3.6104,2.0670)--(3.6883,2.0713)--(3.6804,2.0473)--cycle;
\path[fill={rgb,1:red,0.4124;green,0.5993;blue,0.7151},draw={rgb,1:red,0.4124;green,0.5993;blue,0.7151},line width=0.15pt] (1.8702,2.4593)--(1.7695,2.4637)--(1.8370,2.4155)--(1.9338,2.4139)--cycle;
\path[fill={rgb,1:red,0.4549;green,0.6284;blue,0.7357},draw={rgb,1:red,0.4549;green,0.6284;blue,0.7357},line width=0.15pt] (4.1313,2.1856)--(4.1660,2.2003)--(4.2405,2.2203)--(4.2020,2.2045)--cycle;
\path[fill={rgb,1:red,0.4707;green,0.6391;blue,0.7434},draw={rgb,1:red,0.4707;green,0.6391;blue,0.7434},line width=0.15pt] (4.0280,2.1520)--(4.0559,2.1687)--(4.1313,2.1856)--(4.0996,2.1680)--cycle;
\path[fill={rgb,1:red,0.5335;green,0.6819;blue,0.7738},draw={rgb,1:red,0.5335;green,0.6819;blue,0.7738},line width=0.15pt] (3.1461,2.0883)--(3.1294,2.1099)--(3.2069,2.1005)--(3.2201,2.0793)--cycle;
\path[fill={rgb,1:red,0.5509;green,0.6938;blue,0.7822},draw={rgb,1:red,0.5509;green,0.6938;blue,0.7822},line width=0.15pt] (3.3793,2.0439)--(3.3740,2.0677)--(3.4526,2.0652)--(3.4546,2.0415)--cycle;
\path[fill={rgb,1:red,0.5456;green,0.6902;blue,0.7797},draw={rgb,1:red,0.5456;green,0.6902;blue,0.7797},line width=0.15pt] (3.5303,2.0413)--(3.5316,2.0650)--(3.6104,2.0670)--(3.6057,2.0433)--cycle;
\path[fill={rgb,1:red,0.5486;green,0.6923;blue,0.7812},draw={rgb,1:red,0.5486;green,0.6923;blue,0.7812},line width=0.15pt] (3.4546,2.0415)--(3.4526,2.0652)--(3.5316,2.0650)--(3.5303,2.0413)--cycle;
\path[fill={rgb,1:red,0.5146;green,0.6691;blue,0.7647},draw={rgb,1:red,0.5146;green,0.6691;blue,0.7647},line width=0.15pt] (3.7648,2.0777)--(3.7773,2.0988)--(3.8553,2.1078)--(3.8393,2.0863)--cycle;
\path[fill={rgb,1:red,0.4470;green,0.6229;blue,0.7319},draw={rgb,1:red,0.4470;green,0.6229;blue,0.7319},line width=0.15pt] (2.5124,2.3004)--(2.4544,2.3113)--(2.5270,2.2826)--(2.5810,2.2733)--cycle;
\path[fill={rgb,1:red,0.3952;green,0.5877;blue,0.7068},draw={rgb,1:red,0.3952;green,0.5877;blue,0.7068},line width=0.15pt] (5.4379,2.4558)--(5.5586,2.4539)--(5.6269,2.5134)--(5.5023,2.5118)--cycle;
\path[fill={rgb,1:red,0.4206;green,0.6049;blue,0.7191},draw={rgb,1:red,0.4206;green,0.6049;blue,0.7191},line width=0.15pt] (2.1097,2.4044)--(2.0246,2.4102)--(2.0957,2.3693)--(2.1767,2.3659)--cycle;
\path[fill={rgb,1:red,0.5153;green,0.6695;blue,0.7650},draw={rgb,1:red,0.5153;green,0.6695;blue,0.7650},line width=0.15pt] (3.0547,2.1215)--(3.0322,2.1406)--(3.1107,2.1285)--(3.1294,2.1099)--cycle;
\path[fill={rgb,1:red,0.3993;green,0.5904;blue,0.7087},draw={rgb,1:red,0.3993;green,0.5904;blue,0.7087},line width=0.15pt] (5.0521,2.4050)--(5.1480,2.4061)--(5.2180,2.4539)--(5.1181,2.4501)--cycle;
\path[fill={rgb,1:red,0.4245;green,0.6076;blue,0.7210},draw={rgb,1:red,0.4245;green,0.6076;blue,0.7210},line width=0.15pt] (4.4044,2.2682)--(4.4575,2.2771)--(4.5317,2.3054)--(4.4744,2.2949)--cycle;
\path[fill={rgb,1:red,0.4318;green,0.6126;blue,0.7245},draw={rgb,1:red,0.4318;green,0.6126;blue,0.7245},line width=0.15pt] (2.3235,2.3522)--(2.2525,2.3602)--(2.3252,2.3257)--(2.3920,2.3198)--cycle;
\path[fill={rgb,1:red,0.5336;green,0.6820;blue,0.7739},draw={rgb,1:red,0.5336;green,0.6820;blue,0.7739},line width=0.15pt] (3.2201,2.0793)--(3.2069,2.1005)--(3.2866,2.0933)--(3.2963,2.0724)--cycle;
\path[fill={rgb,1:red,0.4941;green,0.6551;blue,0.7547},draw={rgb,1:red,0.4941;green,0.6551;blue,0.7547},line width=0.15pt] (3.8553,2.1078)--(3.8733,2.1263)--(3.9524,2.1380)--(3.9307,2.1190)--cycle;
\path[fill={rgb,1:red,0.5193;green,0.6723;blue,0.7670},draw={rgb,1:red,0.5193;green,0.6723;blue,0.7670},line width=0.15pt] (3.6883,2.0713)--(3.6972,2.0921)--(3.7773,2.0988)--(3.7648,2.0777)--cycle;
\path[fill={rgb,1:red,0.4577;green,0.6302;blue,0.7370},draw={rgb,1:red,0.4577;green,0.6302;blue,0.7370},line width=0.15pt] (2.6312,2.2615)--(2.5810,2.2733)--(2.6567,2.2483)--(2.7027,2.2378)--cycle;
\path[fill={rgb,1:red,0.4986;green,0.6581;blue,0.7569},draw={rgb,1:red,0.4986;green,0.6581;blue,0.7569},line width=0.15pt] (2.9573,2.1550)--(2.9286,2.1719)--(3.0075,2.1568)--(3.0322,2.1406)--cycle;
\path[fill={rgb,1:red,0.4698;green,0.6385;blue,0.7429},draw={rgb,1:red,0.4698;green,0.6385;blue,0.7429},line width=0.15pt] (2.7453,2.2245)--(2.7027,2.2378)--(2.7803,2.2162)--(2.8187,2.2041)--cycle;
\path[fill={rgb,1:red,0.5330;green,0.6816;blue,0.7736},draw={rgb,1:red,0.5330;green,0.6816;blue,0.7736},line width=0.15pt] (3.2963,2.0724)--(3.2866,2.0933)--(3.3680,2.0884)--(3.3740,2.0677)--cycle;
\path[fill={rgb,1:red,0.4128;green,0.5996;blue,0.7153},draw={rgb,1:red,0.4128;green,0.5996;blue,0.7153},line width=0.15pt] (4.5932,2.3135)--(4.6591,2.3191)--(4.7337,2.3531)--(4.6635,2.3456)--cycle;
\path[fill={rgb,1:red,0.4834;green,0.6478;blue,0.7495},draw={rgb,1:red,0.4834;green,0.6478;blue,0.7495},line width=0.15pt] (2.8541,2.1892)--(2.8187,2.2041)--(2.8973,2.1859)--(2.9286,2.1719)--cycle;
\path[fill={rgb,1:red,0.4345;green,0.6144;blue,0.7258},draw={rgb,1:red,0.4345;green,0.6144;blue,0.7258},line width=0.15pt] (4.2823,2.2333)--(4.3274,2.2435)--(4.4044,2.2682)--(4.3550,2.2566)--cycle;
\path[fill={rgb,1:red,0.4047;green,0.5941;blue,0.7114},draw={rgb,1:red,0.4047;green,0.5941;blue,0.7114},line width=0.15pt] (4.8087,2.3584)--(4.8888,2.3613)--(4.9621,2.4019)--(4.8778,2.3966)--cycle;
\path[fill={rgb,1:red,0.4759;green,0.6427;blue,0.7459},draw={rgb,1:red,0.4759;green,0.6427;blue,0.7459},line width=0.15pt] (3.9524,2.1380)--(3.9763,2.1540)--(4.0559,2.1687)--(4.0280,2.1520)--cycle;
\path[fill={rgb,1:red,0.5234;green,0.6751;blue,0.7689},draw={rgb,1:red,0.5234;green,0.6751;blue,0.7689},line width=0.15pt] (3.6104,2.0670)--(3.6156,2.0877)--(3.6972,2.0921)--(3.6883,2.0713)--cycle;
\path[fill={rgb,1:red,0.4099;green,0.5976;blue,0.7139},draw={rgb,1:red,0.4099;green,0.5976;blue,0.7139},line width=0.15pt] (1.7695,2.4637)--(1.6622,2.4662)--(1.7339,2.4150)--(1.8370,2.4155)--cycle;
\path[fill={rgb,1:red,0.5317;green,0.6807;blue,0.7729},draw={rgb,1:red,0.5317;green,0.6807;blue,0.7729},line width=0.15pt] (3.3740,2.0677)--(3.3680,2.0884)--(3.4504,2.0858)--(3.4526,2.0652)--cycle;
\path[fill={rgb,1:red,0.5161;green,0.6701;blue,0.7654},draw={rgb,1:red,0.5161;green,0.6701;blue,0.7654},line width=0.15pt] (3.1294,2.1099)--(3.1107,2.1285)--(3.1921,2.1186)--(3.2069,2.1005)--cycle;
\path[fill={rgb,1:red,0.4600;green,0.6318;blue,0.7382},draw={rgb,1:red,0.4600;green,0.6318;blue,0.7382},line width=0.15pt] (4.0559,2.1687)--(4.0864,2.1825)--(4.1660,2.2003)--(4.1313,2.1856)--cycle;
\path[fill={rgb,1:red,0.4462;green,0.6224;blue,0.7315},draw={rgb,1:red,0.4462;green,0.6224;blue,0.7315},line width=0.15pt] (4.1660,2.2003)--(4.2036,2.2122)--(4.2823,2.2333)--(4.2405,2.2203)--cycle;
\path[fill={rgb,1:red,0.5269;green,0.6774;blue,0.7706},draw={rgb,1:red,0.5269;green,0.6774;blue,0.7706},line width=0.15pt] (3.5316,2.0650)--(3.5331,2.0855)--(3.6156,2.0877)--(3.6104,2.0670)--cycle;
\path[fill={rgb,1:red,0.5296;green,0.6793;blue,0.7719},draw={rgb,1:red,0.5296;green,0.6793;blue,0.7719},line width=0.15pt] (3.4526,2.0652)--(3.4504,2.0858)--(3.5331,2.0855)--(3.5316,2.0650)--cycle;
\path[fill={rgb,1:red,0.4989;green,0.6584;blue,0.7571},draw={rgb,1:red,0.4989;green,0.6584;blue,0.7571},line width=0.15pt] (3.7773,2.0988)--(3.7913,2.1168)--(3.8733,2.1263)--(3.8553,2.1078)--cycle;
\path[fill={rgb,1:red,0.4399;green,0.6181;blue,0.7285},draw={rgb,1:red,0.4399;green,0.6181;blue,0.7285},line width=0.15pt] (2.4544,2.3113)--(2.3920,2.3198)--(2.4690,2.2893)--(2.5270,2.2826)--cycle;
\path[fill={rgb,1:red,0.4170;green,0.6025;blue,0.7173},draw={rgb,1:red,0.4170;green,0.6025;blue,0.7173},line width=0.15pt] (2.0246,2.4102)--(1.9338,2.4139)--(2.0093,2.3704)--(2.0957,2.3693)--cycle;
\path[fill={rgb,1:red,0.3983;green,0.5897;blue,0.7083},draw={rgb,1:red,0.3983;green,0.5897;blue,0.7083},line width=0.15pt] (5.1480,2.4061)--(5.2501,2.4050)--(5.3246,2.4558)--(5.2180,2.4539)--cycle;
\path[fill={rgb,1:red,0.4999;green,0.6590;blue,0.7575},draw={rgb,1:red,0.4999;green,0.6590;blue,0.7575},line width=0.15pt] (3.0322,2.1406)--(3.0075,2.1568)--(3.0901,2.1440)--(3.1107,2.1285)--cycle;
\path[fill={rgb,1:red,0.4267;green,0.6091;blue,0.7221},draw={rgb,1:red,0.4267;green,0.6091;blue,0.7221},line width=0.15pt] (2.2525,2.3602)--(2.1767,2.3659)--(2.2538,2.3293)--(2.3252,2.3257)--cycle;
\path[fill={rgb,1:red,0.5162;green,0.6701;blue,0.7654},draw={rgb,1:red,0.5162;green,0.6701;blue,0.7654},line width=0.15pt] (3.2069,2.1005)--(3.1921,2.1186)--(3.2759,2.1110)--(3.2866,2.0933)--cycle;
\path[fill={rgb,1:red,0.4200;green,0.6045;blue,0.7188},draw={rgb,1:red,0.4200;green,0.6045;blue,0.7188},line width=0.15pt] (4.4575,2.2771)--(4.5146,2.2835)--(4.5932,2.3135)--(4.5317,2.3054)--cycle;
\path[fill={rgb,1:red,0.5032;green,0.6613;blue,0.7591},draw={rgb,1:red,0.5032;green,0.6613;blue,0.7591},line width=0.15pt] (3.6972,2.0921)--(3.7072,2.1098)--(3.7913,2.1168)--(3.7773,2.0988)--cycle;
\path[fill={rgb,1:red,0.4807;green,0.6460;blue,0.7482},draw={rgb,1:red,0.4807;green,0.6460;blue,0.7482},line width=0.15pt] (3.8733,2.1263)--(3.8930,2.1417)--(3.9763,2.1540)--(3.9524,2.1380)--cycle;
\path[fill={rgb,1:red,0.4493;green,0.6245;blue,0.7330},draw={rgb,1:red,0.4493;green,0.6245;blue,0.7330},line width=0.15pt] (2.5810,2.2733)--(2.5270,2.2826)--(2.6071,2.2561)--(2.6567,2.2483)--cycle;
\path[fill={rgb,1:red,0.4851;green,0.6489;blue,0.7504},draw={rgb,1:red,0.4851;green,0.6489;blue,0.7504},line width=0.15pt] (2.9286,2.1719)--(2.8973,2.1859)--(2.9805,2.1699)--(3.0075,2.1568)--cycle;
\path[fill={rgb,1:red,0.5157;green,0.6698;blue,0.7652},draw={rgb,1:red,0.5157;green,0.6698;blue,0.7652},line width=0.15pt] (3.2866,2.0933)--(3.2759,2.1110)--(3.3613,2.1058)--(3.3680,2.0884)--cycle;
\path[fill={rgb,1:red,0.4599;green,0.6317;blue,0.7381},draw={rgb,1:red,0.4599;green,0.6317;blue,0.7381},line width=0.15pt] (2.7027,2.2378)--(2.6567,2.2483)--(2.7387,2.2255)--(2.7803,2.2162)--cycle;
\path[fill={rgb,1:red,0.4098;green,0.5976;blue,0.7139},draw={rgb,1:red,0.4098;green,0.5976;blue,0.7139},line width=0.15pt] (4.6591,2.3191)--(4.7296,2.3223)--(4.8087,2.3584)--(4.7337,2.3531)--cycle;
\path[fill={rgb,1:red,0.4077;green,0.5962;blue,0.7128},draw={rgb,1:red,0.4077;green,0.5962;blue,0.7128},line width=0.15pt] (1.6622,2.4662)--(1.5480,2.4669)--(1.6242,2.4124)--(1.7339,2.4150)--cycle;
\path[fill={rgb,1:red,0.4029;green,0.5929;blue,0.7105},draw={rgb,1:red,0.4029;green,0.5929;blue,0.7105},line width=0.15pt] (4.8888,2.3613)--(4.9742,2.3620)--(5.0521,2.4050)--(4.9621,2.4019)--cycle;
\path[fill={rgb,1:red,0.5070;green,0.6638;blue,0.7610},draw={rgb,1:red,0.5070;green,0.6638;blue,0.7610},line width=0.15pt] (3.6156,2.0877)--(3.6214,2.1051)--(3.7072,2.1098)--(3.6972,2.0921)--cycle;
\path[fill={rgb,1:red,0.4718;green,0.6399;blue,0.7439},draw={rgb,1:red,0.4718;green,0.6399;blue,0.7439},line width=0.15pt] (2.8187,2.2041)--(2.7803,2.2162)--(2.8633,2.1969)--(2.8973,2.1859)--cycle;
\path[fill={rgb,1:red,0.4286;green,0.6104;blue,0.7229},draw={rgb,1:red,0.4286;green,0.6104;blue,0.7229},line width=0.15pt] (4.3274,2.2435)--(4.3761,2.2511)--(4.4575,2.2771)--(4.4044,2.2682)--cycle;
\path[fill={rgb,1:red,0.4647;green,0.6350;blue,0.7405},draw={rgb,1:red,0.4647;green,0.6350;blue,0.7405},line width=0.15pt] (3.9763,2.1540)--(4.0024,2.1670)--(4.0864,2.1825)--(4.0559,2.1687)--cycle;
\path[fill={rgb,1:red,0.5145;green,0.6689;blue,0.7646},draw={rgb,1:red,0.5145;green,0.6689;blue,0.7646},line width=0.15pt] (3.3680,2.0884)--(3.3613,2.1058)--(3.4479,2.1031)--(3.4504,2.0858)--cycle;
\path[fill={rgb,1:red,0.5101;green,0.6660;blue,0.7625},draw={rgb,1:red,0.5101;green,0.6660;blue,0.7625},line width=0.15pt] (3.5331,2.0855)--(3.5348,2.1029)--(3.6214,2.1051)--(3.6156,2.0877)--cycle;
\path[fill={rgb,1:red,0.5006;green,0.6595;blue,0.7579},draw={rgb,1:red,0.5006;green,0.6595;blue,0.7579},line width=0.15pt] (3.1107,2.1285)--(3.0901,2.1440)--(3.1758,2.1335)--(3.1921,2.1186)--cycle;
\path[fill={rgb,1:red,0.4508;green,0.6255;blue,0.7337},draw={rgb,1:red,0.4508;green,0.6255;blue,0.7337},line width=0.15pt] (4.0864,2.1825)--(4.1195,2.1934)--(4.2036,2.2122)--(4.1660,2.2003)--cycle;
\path[fill={rgb,1:red,0.4388;green,0.6174;blue,0.7279},draw={rgb,1:red,0.4388;green,0.6174;blue,0.7279},line width=0.15pt] (4.2036,2.2122)--(4.2442,2.2212)--(4.3274,2.2435)--(4.2823,2.2333)--cycle;
\path[fill={rgb,1:red,0.5126;green,0.6677;blue,0.7637},draw={rgb,1:red,0.5126;green,0.6677;blue,0.7637},line width=0.15pt] (3.4504,2.0858)--(3.4479,2.1031)--(3.5348,2.1029)--(3.5331,2.0855)--cycle;
\path[fill={rgb,1:red,0.4851;green,0.6489;blue,0.7504},draw={rgb,1:red,0.4851;green,0.6489;blue,0.7504},line width=0.15pt] (3.7913,2.1168)--(3.8067,2.1317)--(3.8930,2.1417)--(3.8733,2.1263)--cycle;
\path[fill={rgb,1:red,0.4339;green,0.6140;blue,0.7255},draw={rgb,1:red,0.4339;green,0.6140;blue,0.7255},line width=0.15pt] (2.3920,2.3198)--(2.3252,2.3257)--(2.4069,2.2935)--(2.4690,2.2893)--cycle;
\path[fill={rgb,1:red,0.3974;green,0.5892;blue,0.7079},draw={rgb,1:red,0.3974;green,0.5892;blue,0.7079},line width=0.15pt] (5.2501,2.4050)--(5.3589,2.4018)--(5.4379,2.4558)--(5.3246,2.4558)--cycle;
\path[fill={rgb,1:red,0.4139;green,0.6004;blue,0.7158},draw={rgb,1:red,0.4139;green,0.6004;blue,0.7158},line width=0.15pt] (1.9338,2.4139)--(1.8370,2.4155)--(1.9172,2.3693)--(2.0093,2.3704)--cycle;
\path[fill={rgb,1:red,0.4863;green,0.6498;blue,0.7509},draw={rgb,1:red,0.4863;green,0.6498;blue,0.7509},line width=0.15pt] (3.0075,2.1568)--(2.9805,2.1699)--(3.0676,2.1564)--(3.0901,2.1440)--cycle;
\path[fill={rgb,1:red,0.4224;green,0.6062;blue,0.7200},draw={rgb,1:red,0.4224;green,0.6062;blue,0.7200},line width=0.15pt] (2.1767,2.3659)--(2.0957,2.3693)--(2.1775,2.3305)--(2.2538,2.3293)--cycle;
\path[fill={rgb,1:red,0.5007;green,0.6596;blue,0.7579},draw={rgb,1:red,0.5007;green,0.6596;blue,0.7579},line width=0.15pt] (3.1921,2.1186)--(3.1758,2.1335)--(3.2640,2.1256)--(3.2759,2.1110)--cycle;
\path[fill={rgb,1:red,0.4161;green,0.6019;blue,0.7169},draw={rgb,1:red,0.4161;green,0.6019;blue,0.7169},line width=0.15pt] (4.5146,2.2835)--(4.5758,2.2873)--(4.6591,2.3191)--(4.5932,2.3135)--cycle;
\path[fill={rgb,1:red,0.4890;green,0.6516;blue,0.7522},draw={rgb,1:red,0.4890;green,0.6516;blue,0.7522},line width=0.15pt] (3.7072,2.1098)--(3.7181,2.1243)--(3.8067,2.1317)--(3.7913,2.1168)--cycle;
\path[fill={rgb,1:red,0.4691;green,0.6380;blue,0.7426},draw={rgb,1:red,0.4691;green,0.6380;blue,0.7426},line width=0.15pt] (3.8930,2.1417)--(3.9145,2.1540)--(4.0024,2.1670)--(3.9763,2.1540)--cycle;
\path[fill={rgb,1:red,0.4420;green,0.6195;blue,0.7294},draw={rgb,1:red,0.4420;green,0.6195;blue,0.7294},line width=0.15pt] (2.5270,2.2826)--(2.4690,2.2893)--(2.5538,2.2612)--(2.6071,2.2561)--cycle;
\path[fill={rgb,1:red,0.4733;green,0.6409;blue,0.7446},draw={rgb,1:red,0.4733;green,0.6409;blue,0.7446},line width=0.15pt] (2.8973,2.1859)--(2.8633,2.1969)--(2.9512,2.1801)--(2.9805,2.1699)--cycle;
\path[fill={rgb,1:red,0.4059;green,0.5949;blue,0.7119},draw={rgb,1:red,0.4059;green,0.5949;blue,0.7119},line width=0.15pt] (1.5480,2.4669)--(1.4264,2.4656)--(1.5073,2.4078)--(1.6242,2.4124)--cycle;
\path[fill={rgb,1:red,0.5002;green,0.6593;blue,0.7577},draw={rgb,1:red,0.5002;green,0.6593;blue,0.7577},line width=0.15pt] (3.2759,2.1110)--(3.2640,2.1256)--(3.3540,2.1201)--(3.3613,2.1058)--cycle;
\path[fill={rgb,1:red,0.4014;green,0.5919;blue,0.7098},draw={rgb,1:red,0.4014;green,0.5919;blue,0.7098},line width=0.15pt] (4.9742,2.3620)--(5.0653,2.3604)--(5.1480,2.4061)--(5.0521,2.4050)--cycle;
\path[fill={rgb,1:red,0.4074;green,0.5959;blue,0.7127},draw={rgb,1:red,0.4074;green,0.5959;blue,0.7127},line width=0.15pt] (4.7296,2.3223)--(4.8049,2.3230)--(4.8888,2.3613)--(4.8087,2.3584)--cycle;
\path[fill={rgb,1:red,0.4924;green,0.6539;blue,0.7539},draw={rgb,1:red,0.4924;green,0.6539;blue,0.7539},line width=0.15pt] (3.6214,2.1051)--(3.6278,2.1194)--(3.7181,2.1243)--(3.7072,2.1098)--cycle;
\path[fill={rgb,1:red,0.4512;green,0.6258;blue,0.7339},draw={rgb,1:red,0.4512;green,0.6258;blue,0.7339},line width=0.15pt] (2.6567,2.2483)--(2.6071,2.2561)--(2.6939,2.2320)--(2.7387,2.2255)--cycle;
\path[fill={rgb,1:red,0.4616;green,0.6329;blue,0.7390},draw={rgb,1:red,0.4616;green,0.6329;blue,0.7390},line width=0.15pt] (2.7803,2.2162)--(2.7387,2.2255)--(2.8265,2.2051)--(2.8633,2.1969)--cycle;
\path[fill={rgb,1:red,0.4235;green,0.6070;blue,0.7205},draw={rgb,1:red,0.4235;green,0.6070;blue,0.7205},line width=0.15pt] (4.3761,2.2511)--(4.4283,2.2559)--(4.5146,2.2835)--(4.4575,2.2771)--cycle;
\path[fill={rgb,1:red,0.4550;green,0.6284;blue,0.7358},draw={rgb,1:red,0.4550;green,0.6284;blue,0.7358},line width=0.15pt] (4.0024,2.1670)--(4.0307,2.1770)--(4.1195,2.1934)--(4.0864,2.1825)--cycle;
\path[fill={rgb,1:red,0.4991;green,0.6585;blue,0.7572},draw={rgb,1:red,0.4991;green,0.6585;blue,0.7572},line width=0.15pt] (3.3613,2.1058)--(3.3540,2.1201)--(3.4451,2.1173)--(3.4479,2.1031)--cycle;
\path[fill={rgb,1:red,0.4952;green,0.6558;blue,0.7552},draw={rgb,1:red,0.4952;green,0.6558;blue,0.7552},line width=0.15pt] (3.5348,2.1029)--(3.5366,2.1170)--(3.6278,2.1194)--(3.6214,2.1051)--cycle;
\path[fill={rgb,1:red,0.4870;green,0.6502;blue,0.7513},draw={rgb,1:red,0.4870;green,0.6502;blue,0.7513},line width=0.15pt] (3.0901,2.1440)--(3.0676,2.1564)--(3.1580,2.1454)--(3.1758,2.1335)--cycle;
\path[fill={rgb,1:red,0.4975;green,0.6574;blue,0.7563},draw={rgb,1:red,0.4975;green,0.6574;blue,0.7563},line width=0.15pt] (3.4479,2.1031)--(3.4451,2.1173)--(3.5366,2.1170)--(3.5348,2.1029)--cycle;
\path[fill={rgb,1:red,0.4429;green,0.6201;blue,0.7299},draw={rgb,1:red,0.4429;green,0.6201;blue,0.7299},line width=0.15pt] (4.1195,2.1934)--(4.1553,2.2013)--(4.2442,2.2212)--(4.2036,2.2122)--cycle;
\path[fill={rgb,1:red,0.4324;green,0.6130;blue,0.7248},draw={rgb,1:red,0.4324;green,0.6130;blue,0.7248},line width=0.15pt] (4.2442,2.2212)--(4.2879,2.2274)--(4.3761,2.2511)--(4.3274,2.2435)--cycle;
\path[fill={rgb,1:red,0.4730;green,0.6407;blue,0.7445},draw={rgb,1:red,0.4730;green,0.6407;blue,0.7445},line width=0.15pt] (3.8067,2.1317)--(3.8235,2.1435)--(3.9145,2.1540)--(3.8930,2.1417)--cycle;
\path[fill={rgb,1:red,0.4286;green,0.6104;blue,0.7230},draw={rgb,1:red,0.4286;green,0.6104;blue,0.7230},line width=0.15pt] (2.3252,2.3257)--(2.2538,2.3293)--(2.3404,2.2951)--(2.4069,2.2935)--cycle;
\path[fill={rgb,1:red,0.3968;green,0.5887;blue,0.7075},draw={rgb,1:red,0.3968;green,0.5887;blue,0.7075},line width=0.15pt] (5.3589,2.4018)--(5.4746,2.3965)--(5.5586,2.4539)--(5.4379,2.4558)--cycle;
\path[fill={rgb,1:red,0.4113;green,0.5986;blue,0.7146},draw={rgb,1:red,0.4113;green,0.5986;blue,0.7146},line width=0.15pt] (1.8370,2.4155)--(1.7339,2.4150)--(1.8191,2.3660)--(1.9172,2.3693)--cycle;
\path[fill={rgb,1:red,0.4186;green,0.6036;blue,0.7181},draw={rgb,1:red,0.4186;green,0.6036;blue,0.7181},line width=0.15pt] (2.0957,2.3693)--(2.0093,2.3704)--(2.0962,2.3293)--(2.1775,2.3305)--cycle;
\path[fill={rgb,1:red,0.4744;green,0.6416;blue,0.7452},draw={rgb,1:red,0.4744;green,0.6416;blue,0.7452},line width=0.15pt] (2.9805,2.1699)--(2.9512,2.1801)--(3.0432,2.1658)--(3.0676,2.1564)--cycle;
\path[fill={rgb,1:red,0.4871;green,0.6503;blue,0.7513},draw={rgb,1:red,0.4871;green,0.6503;blue,0.7513},line width=0.15pt] (3.1758,2.1335)--(3.1580,2.1454)--(3.2511,2.1370)--(3.2640,2.1256)--cycle;
\path[fill={rgb,1:red,0.4128;green,0.5996;blue,0.7153},draw={rgb,1:red,0.4128;green,0.5996;blue,0.7153},line width=0.15pt] (4.5758,2.2873)--(4.6412,2.2886)--(4.7296,2.3223)--(4.6591,2.3191)--cycle;
\path[fill={rgb,1:red,0.4765;green,0.6431;blue,0.7462},draw={rgb,1:red,0.4765;green,0.6431;blue,0.7462},line width=0.15pt] (3.7181,2.1243)--(3.7301,2.1356)--(3.8235,2.1435)--(3.8067,2.1317)--cycle;
\path[fill={rgb,1:red,0.4589;green,0.6311;blue,0.7377},draw={rgb,1:red,0.4589;green,0.6311;blue,0.7377},line width=0.15pt] (3.9145,2.1540)--(3.9379,2.1632)--(4.0307,2.1770)--(4.0024,2.1670)--cycle;
\path[fill={rgb,1:red,0.4357;green,0.6152;blue,0.7264},draw={rgb,1:red,0.4357;green,0.6152;blue,0.7264},line width=0.15pt] (2.4690,2.2893)--(2.4069,2.2935)--(2.4968,2.2637)--(2.5538,2.2612)--cycle;
\path[fill={rgb,1:red,0.4630;green,0.6339;blue,0.7396},draw={rgb,1:red,0.4630;green,0.6339;blue,0.7396},line width=0.15pt] (2.8633,2.1969)--(2.8265,2.2051)--(2.9195,2.1873)--(2.9512,2.1801)--cycle;
\path[fill={rgb,1:red,0.4002;green,0.5910;blue,0.7092},draw={rgb,1:red,0.4002;green,0.5910;blue,0.7092},line width=0.15pt] (5.0653,2.3604)--(5.1623,2.3565)--(5.2501,2.4050)--(5.1480,2.4061)--cycle;
\path[fill={rgb,1:red,0.4866;green,0.6500;blue,0.7511},draw={rgb,1:red,0.4866;green,0.6500;blue,0.7511},line width=0.15pt] (3.2640,2.1256)--(3.2511,2.1370)--(3.3460,2.1313)--(3.3540,2.1201)--cycle;
\path[fill={rgb,1:red,0.4053;green,0.5945;blue,0.7117},draw={rgb,1:red,0.4053;green,0.5945;blue,0.7117},line width=0.15pt] (4.8049,2.3230)--(4.8852,2.3214)--(4.9742,2.3620)--(4.8888,2.3613)--cycle;
\path[fill={rgb,1:red,0.4795;green,0.6451;blue,0.7477},draw={rgb,1:red,0.4795;green,0.6451;blue,0.7477},line width=0.15pt] (3.6278,2.1194)--(3.6349,2.1304)--(3.7301,2.1356)--(3.7181,2.1243)--cycle;
\path[fill={rgb,1:red,0.4437;green,0.6207;blue,0.7303},draw={rgb,1:red,0.4437;green,0.6207;blue,0.7303},line width=0.15pt] (2.6071,2.2561)--(2.5538,2.2612)--(2.6459,2.2357)--(2.6939,2.2320)--cycle;
\path[fill={rgb,1:red,0.4528;green,0.6269;blue,0.7347},draw={rgb,1:red,0.4528;green,0.6269;blue,0.7347},line width=0.15pt] (2.7387,2.2255)--(2.6939,2.2320)--(2.7869,2.2104)--(2.8265,2.2051)--cycle;
\path[fill={rgb,1:red,0.4193;green,0.6040;blue,0.7184},draw={rgb,1:red,0.4193;green,0.6040;blue,0.7184},line width=0.15pt] (4.4283,2.2559)--(4.4843,2.2581)--(4.5758,2.2873)--(4.5146,2.2835)--cycle;
\path[fill={rgb,1:red,0.4466;green,0.6227;blue,0.7317},draw={rgb,1:red,0.4466;green,0.6227;blue,0.7317},line width=0.15pt] (4.0307,2.1770)--(4.0614,2.1840)--(4.1553,2.2013)--(4.1195,2.1934)--cycle;
\path[fill={rgb,1:red,0.4856;green,0.6493;blue,0.7506},draw={rgb,1:red,0.4856;green,0.6493;blue,0.7506},line width=0.15pt] (3.3540,2.1201)--(3.3460,2.1313)--(3.4421,2.1282)--(3.4451,2.1173)--cycle;
\path[fill={rgb,1:red,0.4821;green,0.6469;blue,0.7489},draw={rgb,1:red,0.4821;green,0.6469;blue,0.7489},line width=0.15pt] (3.5366,2.1170)--(3.5386,2.1280)--(3.6349,2.1304)--(3.6278,2.1194)--cycle;
\path[fill={rgb,1:red,0.4750;green,0.6420;blue,0.7454},draw={rgb,1:red,0.4750;green,0.6420;blue,0.7454},line width=0.15pt] (3.0676,2.1564)--(3.0432,2.1658)--(3.1387,2.1542)--(3.1580,2.1454)--cycle;
\path[fill={rgb,1:red,0.4841;green,0.6483;blue,0.7499},draw={rgb,1:red,0.4841;green,0.6483;blue,0.7499},line width=0.15pt] (3.4451,2.1173)--(3.4421,2.1282)--(3.5386,2.1280)--(3.5366,2.1170)--cycle;
\path[fill={rgb,1:red,0.4360;green,0.6155;blue,0.7266},draw={rgb,1:red,0.4360;green,0.6155;blue,0.7266},line width=0.15pt] (4.1553,2.2013)--(4.1938,2.2064)--(4.2879,2.2274)--(4.2442,2.2212)--cycle;
\path[fill={rgb,1:red,0.4270;green,0.6093;blue,0.7222},draw={rgb,1:red,0.4270;green,0.6093;blue,0.7222},line width=0.15pt] (4.2879,2.2274)--(4.3349,2.2309)--(4.4283,2.2559)--(4.3761,2.2511)--cycle;
\path[fill={rgb,1:red,0.4624;green,0.6335;blue,0.7394},draw={rgb,1:red,0.4624;green,0.6335;blue,0.7394},line width=0.15pt] (3.8235,2.1435)--(3.8418,2.1522)--(3.9379,2.1632)--(3.9145,2.1540)--cycle;
\path[fill={rgb,1:red,0.4240;green,0.6073;blue,0.7207},draw={rgb,1:red,0.4240;green,0.6073;blue,0.7207},line width=0.15pt] (2.2538,2.3293)--(2.1775,2.3305)--(2.2694,2.2942)--(2.3404,2.2951)--cycle;
\path[fill={rgb,1:red,0.4090;green,0.5970;blue,0.7134},draw={rgb,1:red,0.4090;green,0.5970;blue,0.7134},line width=0.15pt] (1.7339,2.4150)--(1.6242,2.4124)--(1.7146,2.3604)--(1.8191,2.3660)--cycle;
\path[fill={rgb,1:red,0.4154;green,0.6014;blue,0.7166},draw={rgb,1:red,0.4154;green,0.6014;blue,0.7166},line width=0.15pt] (2.0093,2.3704)--(1.9172,2.3693)--(2.0094,2.3256)--(2.0962,2.3293)--cycle;
\path[fill={rgb,1:red,0.4640;green,0.6345;blue,0.7401},draw={rgb,1:red,0.4640;green,0.6345;blue,0.7401},line width=0.15pt] (2.9512,2.1801)--(2.9195,2.1873)--(3.0168,2.1721)--(3.0432,2.1658)--cycle;
\path[fill={rgb,1:red,0.4751;green,0.6421;blue,0.7455},draw={rgb,1:red,0.4751;green,0.6421;blue,0.7455},line width=0.15pt] (3.1580,2.1454)--(3.1387,2.1542)--(3.2370,2.1453)--(3.2511,2.1370)--cycle;
\path[fill={rgb,1:red,0.4100;green,0.5977;blue,0.7139},draw={rgb,1:red,0.4100;green,0.5977;blue,0.7139},line width=0.15pt] (4.6412,2.2886)--(4.7111,2.2873)--(4.8049,2.3230)--(4.7296,2.3223)--cycle;
\path[fill={rgb,1:red,0.4656;green,0.6356;blue,0.7409},draw={rgb,1:red,0.4656;green,0.6356;blue,0.7409},line width=0.15pt] (3.7301,2.1356)--(3.7431,2.1438)--(3.8418,2.1522)--(3.8235,2.1435)--cycle;
\path[fill={rgb,1:red,0.4501;green,0.6251;blue,0.7334},draw={rgb,1:red,0.4501;green,0.6251;blue,0.7334},line width=0.15pt] (3.9379,2.1632)--(3.9632,2.1694)--(4.0614,2.1840)--(4.0307,2.1770)--cycle;
\path[fill={rgb,1:red,0.4302;green,0.6115;blue,0.7237},draw={rgb,1:red,0.4302;green,0.6115;blue,0.7237},line width=0.15pt] (2.4069,2.2935)--(2.3404,2.2951)--(2.4358,2.2635)--(2.4968,2.2637)--cycle;
\path[fill={rgb,1:red,0.3992;green,0.5903;blue,0.7087},draw={rgb,1:red,0.3992;green,0.5903;blue,0.7087},line width=0.15pt] (5.1623,2.3565)--(5.2657,2.3503)--(5.3589,2.4018)--(5.2501,2.4050)--cycle;
\path[fill={rgb,1:red,0.4541;green,0.6278;blue,0.7353},draw={rgb,1:red,0.4541;green,0.6278;blue,0.7353},line width=0.15pt] (2.8265,2.2051)--(2.7869,2.2104)--(2.8853,2.1915)--(2.9195,2.1873)--cycle;
\path[fill={rgb,1:red,0.4036;green,0.5933;blue,0.7108},draw={rgb,1:red,0.4036;green,0.5933;blue,0.7108},line width=0.15pt] (4.8852,2.3214)--(4.9708,2.3172)--(5.0653,2.3604)--(4.9742,2.3620)--cycle;
\path[fill={rgb,1:red,0.4747;green,0.6418;blue,0.7453},draw={rgb,1:red,0.4747;green,0.6418;blue,0.7453},line width=0.15pt] (3.2511,2.1370)--(3.2370,2.1453)--(3.3373,2.1392)--(3.3460,2.1313)--cycle;
\path[fill={rgb,1:red,0.4683;green,0.6375;blue,0.7422},draw={rgb,1:red,0.4683;green,0.6375;blue,0.7422},line width=0.15pt] (3.6349,2.1304)--(3.6425,2.1384)--(3.7431,2.1438)--(3.7301,2.1356)--cycle;
\path[fill={rgb,1:red,0.4372;green,0.6163;blue,0.7271},draw={rgb,1:red,0.4372;green,0.6163;blue,0.7271},line width=0.15pt] (2.5538,2.2612)--(2.4968,2.2637)--(2.5944,2.2366)--(2.6459,2.2357)--cycle;
\path[fill={rgb,1:red,0.4156;green,0.6016;blue,0.7167},draw={rgb,1:red,0.4156;green,0.6016;blue,0.7167},line width=0.15pt] (4.4843,2.2581)--(4.5441,2.2575)--(4.6412,2.2886)--(4.5758,2.2873)--cycle;
\path[fill={rgb,1:red,0.4452;green,0.6217;blue,0.7310},draw={rgb,1:red,0.4452;green,0.6217;blue,0.7310},line width=0.15pt] (2.6939,2.2320)--(2.6459,2.2357)--(2.7444,2.2128)--(2.7869,2.2104)--cycle;
\path[fill={rgb,1:red,0.4394;green,0.6178;blue,0.7282},draw={rgb,1:red,0.4394;green,0.6178;blue,0.7282},line width=0.15pt] (4.0614,2.1840)--(4.0944,2.1881)--(4.1938,2.2064)--(4.1553,2.2013)--cycle;
\path[fill={rgb,1:red,0.4738;green,0.6412;blue,0.7449},draw={rgb,1:red,0.4738;green,0.6412;blue,0.7449},line width=0.15pt] (3.3460,2.1313)--(3.3373,2.1392)--(3.4388,2.1360)--(3.4421,2.1282)--cycle;
\path[fill={rgb,1:red,0.4706;green,0.6390;blue,0.7433},draw={rgb,1:red,0.4706;green,0.6390;blue,0.7433},line width=0.15pt] (3.5386,2.1280)--(3.5408,2.1358)--(3.6425,2.1384)--(3.6349,2.1304)--cycle;
\path[fill={rgb,1:red,0.4645;green,0.6349;blue,0.7404},draw={rgb,1:red,0.4645;green,0.6349;blue,0.7404},line width=0.15pt] (3.0432,2.1658)--(3.0168,2.1721)--(3.1179,2.1598)--(3.1387,2.1542)--cycle;
\path[fill={rgb,1:red,0.4724;green,0.6403;blue,0.7442},draw={rgb,1:red,0.4724;green,0.6403;blue,0.7442},line width=0.15pt] (3.4421,2.1282)--(3.4388,2.1360)--(3.5408,2.1358)--(3.5386,2.1280)--cycle;
\path[fill={rgb,1:red,0.4223;green,0.6061;blue,0.7199},draw={rgb,1:red,0.4223;green,0.6061;blue,0.7199},line width=0.15pt] (4.3349,2.2309)--(4.3853,2.2315)--(4.4843,2.2581)--(4.4283,2.2559)--cycle;
\path[fill={rgb,1:red,0.4302;green,0.6115;blue,0.7237},draw={rgb,1:red,0.4302;green,0.6115;blue,0.7237},line width=0.15pt] (4.1938,2.2064)--(4.2352,2.2085)--(4.3349,2.2309)--(4.2879,2.2274)--cycle;
\path[fill={rgb,1:red,0.4533;green,0.6272;blue,0.7349},draw={rgb,1:red,0.4533;green,0.6272;blue,0.7349},line width=0.15pt] (3.8418,2.1522)--(3.8615,2.1577)--(3.9632,2.1694)--(3.9379,2.1632)--cycle;
\path[fill={rgb,1:red,0.4201;green,0.6046;blue,0.7188},draw={rgb,1:red,0.4201;green,0.6046;blue,0.7188},line width=0.15pt] (2.1775,2.3305)--(2.0962,2.3293)--(2.1937,2.2908)--(2.2694,2.2942)--cycle;
\path[fill={rgb,1:red,0.4070;green,0.5957;blue,0.7125},draw={rgb,1:red,0.4070;green,0.5957;blue,0.7125},line width=0.15pt] (1.6242,2.4124)--(1.5073,2.4078)--(1.6034,2.3525)--(1.7146,2.3604)--cycle;
\path[fill={rgb,1:red,0.4126;green,0.5995;blue,0.7152},draw={rgb,1:red,0.4126;green,0.5995;blue,0.7152},line width=0.15pt] (1.9172,2.3693)--(1.8191,2.3660)--(1.9170,2.3196)--(2.0094,2.3256)--cycle;
\path[fill={rgb,1:red,0.4076;green,0.5961;blue,0.7128},draw={rgb,1:red,0.4076;green,0.5961;blue,0.7128},line width=0.15pt] (4.7111,2.2873)--(4.7856,2.2834)--(4.8852,2.3214)--(4.8049,2.3230)--cycle;
\path[fill={rgb,1:red,0.4549;green,0.6283;blue,0.7357},draw={rgb,1:red,0.4549;green,0.6283;blue,0.7357},line width=0.15pt] (2.9195,2.1873)--(2.8853,2.1915)--(2.9884,2.1755)--(3.0168,2.1721)--cycle;
\path[fill={rgb,1:red,0.4646;green,0.6349;blue,0.7404},draw={rgb,1:red,0.4646;green,0.6349;blue,0.7404},line width=0.15pt] (3.1387,2.1542)--(3.1179,2.1598)--(3.2218,2.1505)--(3.2370,2.1453)--cycle;
\path[fill={rgb,1:red,0.4561;green,0.6292;blue,0.7363},draw={rgb,1:red,0.4561;green,0.6292;blue,0.7363},line width=0.15pt] (3.7431,2.1438)--(3.7571,2.1489)--(3.8615,2.1577)--(3.8418,2.1522)--cycle;
\path[fill={rgb,1:red,0.4425;green,0.6199;blue,0.7297},draw={rgb,1:red,0.4425;green,0.6199;blue,0.7297},line width=0.15pt] (3.9632,2.1694)--(3.9905,2.1726)--(4.0944,2.1881)--(4.0614,2.1840)--cycle;
\path[fill={rgb,1:red,0.4255;green,0.6083;blue,0.7214},draw={rgb,1:red,0.4255;green,0.6083;blue,0.7214},line width=0.15pt] (2.3404,2.2951)--(2.2694,2.2942)--(2.3707,2.2607)--(2.4358,2.2635)--cycle;
\path[fill={rgb,1:red,0.3983;green,0.5897;blue,0.7083},draw={rgb,1:red,0.3983;green,0.5897;blue,0.7083},line width=0.15pt] (5.2657,2.3503)--(5.3756,2.3418)--(5.4746,2.3965)--(5.3589,2.4018)--cycle;
\path[fill={rgb,1:red,0.4021;green,0.5923;blue,0.7101},draw={rgb,1:red,0.4021;green,0.5923;blue,0.7101},line width=0.15pt] (4.9708,2.3172)--(5.0619,2.3107)--(5.1623,2.3565)--(5.0653,2.3604)--cycle;
\path[fill={rgb,1:red,0.4463;green,0.6224;blue,0.7315},draw={rgb,1:red,0.4463;green,0.6224;blue,0.7315},line width=0.15pt] (2.7869,2.2104)--(2.7444,2.2128)--(2.8487,2.1928)--(2.8853,2.1915)--cycle;
\path[fill={rgb,1:red,0.4642;green,0.6347;blue,0.7402},draw={rgb,1:red,0.4642;green,0.6347;blue,0.7402},line width=0.15pt] (3.2370,2.1453)--(3.2218,2.1505)--(3.3279,2.1441)--(3.3373,2.1392)--cycle;
\path[fill={rgb,1:red,0.4585;green,0.6308;blue,0.7375},draw={rgb,1:red,0.4585;green,0.6308;blue,0.7375},line width=0.15pt] (3.6425,2.1384)--(3.6507,2.1431)--(3.7571,2.1489)--(3.7431,2.1438)--cycle;
\path[fill={rgb,1:red,0.4316;green,0.6125;blue,0.7244},draw={rgb,1:red,0.4316;green,0.6125;blue,0.7244},line width=0.15pt] (2.4968,2.2637)--(2.4358,2.2635)--(2.5393,2.2347)--(2.5944,2.2366)--cycle;
\path[fill={rgb,1:red,0.4125;green,0.5994;blue,0.7152},draw={rgb,1:red,0.4125;green,0.5994;blue,0.7152},line width=0.15pt] (4.5441,2.2575)--(4.6080,2.2543)--(4.7111,2.2873)--(4.6412,2.2886)--cycle;
\path[fill={rgb,1:red,0.4385;green,0.6172;blue,0.7278},draw={rgb,1:red,0.4385;green,0.6172;blue,0.7278},line width=0.15pt] (2.6459,2.2357)--(2.5944,2.2366)--(2.6989,2.2123)--(2.7444,2.2128)--cycle;
\path[fill={rgb,1:red,0.4332;green,0.6136;blue,0.7252},draw={rgb,1:red,0.4332;green,0.6136;blue,0.7252},line width=0.15pt] (4.0944,2.1881)--(4.1298,2.1891)--(4.2352,2.2085)--(4.1938,2.2064)--cycle;
\path[fill={rgb,1:red,0.4634;green,0.6342;blue,0.7398},draw={rgb,1:red,0.4634;green,0.6342;blue,0.7398},line width=0.15pt] (3.3373,2.1392)--(3.3279,2.1441)--(3.4353,2.1407)--(3.4388,2.1360)--cycle;
\path[fill={rgb,1:red,0.4606;green,0.6322;blue,0.7385},draw={rgb,1:red,0.4606;green,0.6322;blue,0.7385},line width=0.15pt] (3.5408,2.1358)--(3.5432,2.1404)--(3.6507,2.1431)--(3.6425,2.1384)--cycle;
\path[fill={rgb,1:red,0.4554;green,0.6287;blue,0.7359},draw={rgb,1:red,0.4554;green,0.6287;blue,0.7359},line width=0.15pt] (3.0168,2.1721)--(2.9884,2.1755)--(3.0954,2.1625)--(3.1179,2.1598)--cycle;
\path[fill={rgb,1:red,0.4622;green,0.6333;blue,0.7393},draw={rgb,1:red,0.4622;green,0.6333;blue,0.7393},line width=0.15pt] (3.4388,2.1360)--(3.4353,2.1407)--(3.5432,2.1404)--(3.5408,2.1358)--cycle;
\path[fill={rgb,1:red,0.4183;green,0.6034;blue,0.7180},draw={rgb,1:red,0.4183;green,0.6034;blue,0.7180},line width=0.15pt] (4.3853,2.2315)--(4.4391,2.2293)--(4.5441,2.2575)--(4.4843,2.2581)--cycle;
\path[fill={rgb,1:red,0.4252;green,0.6081;blue,0.7213},draw={rgb,1:red,0.4252;green,0.6081;blue,0.7213},line width=0.15pt] (4.2352,2.2085)--(4.2795,2.2078)--(4.3853,2.2315)--(4.3349,2.2309)--cycle;
\path[fill={rgb,1:red,0.4167;green,0.6023;blue,0.7172},draw={rgb,1:red,0.4167;green,0.6023;blue,0.7172},line width=0.15pt] (2.0962,2.3293)--(2.0094,2.3256)--(2.1130,2.2847)--(2.1937,2.2908)--cycle;
\path[fill={rgb,1:red,0.4454;green,0.6218;blue,0.7311},draw={rgb,1:red,0.4454;green,0.6218;blue,0.7311},line width=0.15pt] (3.8615,2.1577)--(3.8828,2.1602)--(3.9905,2.1726)--(3.9632,2.1694)--cycle;
\path[fill={rgb,1:red,0.4101;green,0.5978;blue,0.7140},draw={rgb,1:red,0.4101;green,0.5978;blue,0.7140},line width=0.15pt] (1.8191,2.3660)--(1.7146,2.3604)--(1.8186,2.3111)--(1.9170,2.3196)--cycle;
\path[fill={rgb,1:red,0.4056;green,0.5947;blue,0.7118},draw={rgb,1:red,0.4056;green,0.5947;blue,0.7118},line width=0.15pt] (4.7856,2.2834)--(4.8650,2.2769)--(4.9708,2.3172)--(4.8852,2.3214)--cycle;
\path[fill={rgb,1:red,0.4470;green,0.6230;blue,0.7319},draw={rgb,1:red,0.4470;green,0.6230;blue,0.7319},line width=0.15pt] (2.8853,2.1915)--(2.8487,2.1928)--(2.9579,2.1758)--(2.9884,2.1755)--cycle;
\path[fill={rgb,1:red,0.4554;green,0.6287;blue,0.7360},draw={rgb,1:red,0.4554;green,0.6287;blue,0.7360},line width=0.15pt] (3.1179,2.1598)--(3.0954,2.1625)--(3.2055,2.1525)--(3.2218,2.1505)--cycle;
\path[fill={rgb,1:red,0.4479;green,0.6235;blue,0.7323},draw={rgb,1:red,0.4479;green,0.6235;blue,0.7323},line width=0.15pt] (3.7571,2.1489)--(3.7722,2.1509)--(3.8828,2.1602)--(3.8615,2.1577)--cycle;
\path[fill={rgb,1:red,0.4360;green,0.6154;blue,0.7265},draw={rgb,1:red,0.4360;green,0.6154;blue,0.7265},line width=0.15pt] (3.9905,2.1726)--(4.0197,2.1728)--(4.1298,2.1891)--(4.0944,2.1881)--cycle;
\path[fill={rgb,1:red,0.4214;green,0.6055;blue,0.7195},draw={rgb,1:red,0.4214;green,0.6055;blue,0.7195},line width=0.15pt] (2.2694,2.2942)--(2.1937,2.2908)--(2.3012,2.2551)--(2.3707,2.2607)--cycle;
\path[fill={rgb,1:red,0.4008;green,0.5915;blue,0.7095},draw={rgb,1:red,0.4008;green,0.5915;blue,0.7095},line width=0.15pt] (5.0619,2.3107)--(5.1590,2.3016)--(5.2657,2.3503)--(5.1623,2.3565)--cycle;
\path[fill={rgb,1:red,0.4395;green,0.6178;blue,0.7282},draw={rgb,1:red,0.4395;green,0.6178;blue,0.7282},line width=0.15pt] (2.7444,2.2128)--(2.6989,2.2123)--(2.8094,2.1911)--(2.8487,2.1928)--cycle;
\path[fill={rgb,1:red,0.4551;green,0.6285;blue,0.7358},draw={rgb,1:red,0.4551;green,0.6285;blue,0.7358},line width=0.15pt] (3.2218,2.1505)--(3.2055,2.1525)--(3.3178,2.1457)--(3.3279,2.1441)--cycle;
\path[fill={rgb,1:red,0.4500;green,0.6250;blue,0.7334},draw={rgb,1:red,0.4500;green,0.6250;blue,0.7334},line width=0.15pt] (3.6507,2.1431)--(3.6596,2.1448)--(3.7722,2.1509)--(3.7571,2.1489)--cycle;
\path[fill={rgb,1:red,0.4267;green,0.6091;blue,0.7220},draw={rgb,1:red,0.4267;green,0.6091;blue,0.7220},line width=0.15pt] (2.4358,2.2635)--(2.3707,2.2607)--(2.4805,2.2301)--(2.5393,2.2347)--cycle;
\path[fill={rgb,1:red,0.4099;green,0.5976;blue,0.7139},draw={rgb,1:red,0.4099;green,0.5976;blue,0.7139},line width=0.15pt] (4.6080,2.2543)--(4.6762,2.2484)--(4.7856,2.2834)--(4.7111,2.2873)--cycle;
\path[fill={rgb,1:red,0.4327;green,0.6132;blue,0.7250},draw={rgb,1:red,0.4327;green,0.6132;blue,0.7250},line width=0.15pt] (2.5944,2.2366)--(2.5393,2.2347)--(2.6501,2.2090)--(2.6989,2.2123)--cycle;
\path[fill={rgb,1:red,0.4279;green,0.6099;blue,0.7226},draw={rgb,1:red,0.4279;green,0.6099;blue,0.7226},line width=0.15pt] (4.1298,2.1891)--(4.1678,2.1873)--(4.2795,2.2078)--(4.2352,2.2085)--cycle;
\path[fill={rgb,1:red,0.4544;green,0.6280;blue,0.7355},draw={rgb,1:red,0.4544;green,0.6280;blue,0.7355},line width=0.15pt] (3.3279,2.1441)--(3.3178,2.1457)--(3.4315,2.1422)--(3.4353,2.1407)--cycle;
\path[fill={rgb,1:red,0.4519;green,0.6263;blue,0.7342},draw={rgb,1:red,0.4519;green,0.6263;blue,0.7342},line width=0.15pt] (3.5432,2.1404)--(3.5457,2.1419)--(3.6596,2.1448)--(3.6507,2.1431)--cycle;
\path[fill={rgb,1:red,0.4474;green,0.6232;blue,0.7321},draw={rgb,1:red,0.4474;green,0.6232;blue,0.7321},line width=0.15pt] (2.9884,2.1755)--(2.9579,2.1758)--(3.0713,2.1620)--(3.0954,2.1625)--cycle;
\path[fill={rgb,1:red,0.4533;green,0.6273;blue,0.7349},draw={rgb,1:red,0.4533;green,0.6273;blue,0.7349},line width=0.15pt] (3.4353,2.1407)--(3.4315,2.1422)--(3.5457,2.1419)--(3.5432,2.1404)--cycle;
\path[fill={rgb,1:red,0.4149;green,0.6011;blue,0.7163},draw={rgb,1:red,0.4149;green,0.6011;blue,0.7163},line width=0.15pt] (4.4391,2.2293)--(4.4966,2.2244)--(4.6080,2.2543)--(4.5441,2.2575)--cycle;
\path[fill={rgb,1:red,0.4209;green,0.6052;blue,0.7192},draw={rgb,1:red,0.4209;green,0.6052;blue,0.7192},line width=0.15pt] (4.2795,2.2078)--(4.3269,2.2042)--(4.4391,2.2293)--(4.3853,2.2315)--cycle;
\path[fill={rgb,1:red,0.4137;green,0.6003;blue,0.7157},draw={rgb,1:red,0.4137;green,0.6003;blue,0.7157},line width=0.15pt] (2.0094,2.3256)--(1.9170,2.3196)--(2.0270,2.2762)--(2.1130,2.2847)--cycle;
\path[fill={rgb,1:red,0.4385;green,0.6172;blue,0.7278},draw={rgb,1:red,0.4385;green,0.6172;blue,0.7278},line width=0.15pt] (3.8828,2.1602)--(3.9056,2.1596)--(4.0197,2.1728)--(3.9905,2.1726)--cycle;
\path[fill={rgb,1:red,0.4080;green,0.5964;blue,0.7130},draw={rgb,1:red,0.4080;green,0.5964;blue,0.7130},line width=0.15pt] (1.7146,2.3604)--(1.6034,2.3525)--(1.7139,2.3002)--(1.8186,2.3111)--cycle;
\path[fill={rgb,1:red,0.4039;green,0.5936;blue,0.7110},draw={rgb,1:red,0.4039;green,0.5936;blue,0.7110},line width=0.15pt] (4.8650,2.2769)--(4.9496,2.2679)--(5.0619,2.3107)--(4.9708,2.3172)--cycle;
\path[fill={rgb,1:red,0.4402;green,0.6183;blue,0.7286},draw={rgb,1:red,0.4402;green,0.6183;blue,0.7286},line width=0.15pt] (2.8487,2.1928)--(2.8094,2.1911)--(2.9252,2.1731)--(2.9579,2.1758)--cycle;
\path[fill={rgb,1:red,0.4475;green,0.6233;blue,0.7321},draw={rgb,1:red,0.4475;green,0.6233;blue,0.7321},line width=0.15pt] (3.0954,2.1625)--(3.0713,2.1620)--(3.1879,2.1515)--(3.2055,2.1525)--cycle;
\path[fill={rgb,1:red,0.4407;green,0.6187;blue,0.7288},draw={rgb,1:red,0.4407;green,0.6187;blue,0.7288},line width=0.15pt] (3.7722,2.1509)--(3.7884,2.1498)--(3.9056,2.1596)--(3.8828,2.1602)--cycle;
\path[fill={rgb,1:red,0.4178;green,0.6031;blue,0.7177},draw={rgb,1:red,0.4178;green,0.6031;blue,0.7177},line width=0.15pt] (2.1937,2.2908)--(2.1130,2.2847)--(2.2271,2.2469)--(2.3012,2.2551)--cycle;
\path[fill={rgb,1:red,0.4303;green,0.6116;blue,0.7238},draw={rgb,1:red,0.4303;green,0.6116;blue,0.7238},line width=0.15pt] (4.0197,2.1728)--(4.0510,2.1699)--(4.1678,2.1873)--(4.1298,2.1891)--cycle;
\path[fill={rgb,1:red,0.3997;green,0.5907;blue,0.7090},draw={rgb,1:red,0.3997;green,0.5907;blue,0.7090},line width=0.15pt] (5.1590,2.3016)--(5.2623,2.2901)--(5.3756,2.3418)--(5.2657,2.3503)--cycle;
\path[fill={rgb,1:red,0.4336;green,0.6138;blue,0.7254},draw={rgb,1:red,0.4336;green,0.6138;blue,0.7254},line width=0.15pt] (2.6989,2.2123)--(2.6501,2.2090)--(2.7674,2.1865)--(2.8094,2.1911)--cycle;
\path[fill={rgb,1:red,0.4472;green,0.6231;blue,0.7320},draw={rgb,1:red,0.4472;green,0.6231;blue,0.7320},line width=0.15pt] (3.2055,2.1525)--(3.1879,2.1515)--(3.3069,2.1443)--(3.3178,2.1457)--cycle;
\path[fill={rgb,1:red,0.4225;green,0.6062;blue,0.7200},draw={rgb,1:red,0.4225;green,0.6062;blue,0.7200},line width=0.15pt] (2.3707,2.2607)--(2.3012,2.2551)--(2.4178,2.2227)--(2.4805,2.2301)--cycle;
\path[fill={rgb,1:red,0.4427;green,0.6200;blue,0.7298},draw={rgb,1:red,0.4427;green,0.6200;blue,0.7298},line width=0.15pt] (3.6596,2.1448)--(3.6691,2.1433)--(3.7884,2.1498)--(3.7722,2.1509)--cycle;
\path[fill={rgb,1:red,0.4076;green,0.5961;blue,0.7128},draw={rgb,1:red,0.4076;green,0.5961;blue,0.7128},line width=0.15pt] (4.6762,2.2484)--(4.7489,2.2398)--(4.8650,2.2769)--(4.7856,2.2834)--cycle;
\path[fill={rgb,1:red,0.4277;green,0.6098;blue,0.7225},draw={rgb,1:red,0.4277;green,0.6098;blue,0.7225},line width=0.15pt] (2.5393,2.2347)--(2.4805,2.2301)--(2.5981,2.2028)--(2.6501,2.2090)--cycle;
\path[fill={rgb,1:red,0.4233;green,0.6068;blue,0.7204},draw={rgb,1:red,0.4233;green,0.6068;blue,0.7204},line width=0.15pt] (4.1678,2.1873)--(4.2084,2.1824)--(4.3269,2.2042)--(4.2795,2.2078)--cycle;
\path[fill={rgb,1:red,0.4466;green,0.6227;blue,0.7317},draw={rgb,1:red,0.4466;green,0.6227;blue,0.7317},line width=0.15pt] (3.3178,2.1457)--(3.3069,2.1443)--(3.4274,2.1405)--(3.4315,2.1422)--cycle;
\path[fill={rgb,1:red,0.4443;green,0.6211;blue,0.7306},draw={rgb,1:red,0.4443;green,0.6211;blue,0.7306},line width=0.15pt] (3.5457,2.1419)--(3.5484,2.1402)--(3.6691,2.1433)--(3.6596,2.1448)--cycle;
\path[fill={rgb,1:red,0.4405;green,0.6185;blue,0.7287},draw={rgb,1:red,0.4405;green,0.6185;blue,0.7287},line width=0.15pt] (2.9579,2.1758)--(2.9252,2.1731)--(3.0454,2.1585)--(3.0713,2.1620)--cycle;
\path[fill={rgb,1:red,0.4120;green,0.5991;blue,0.7149},draw={rgb,1:red,0.4120;green,0.5991;blue,0.7149},line width=0.15pt] (4.4966,2.2244)--(4.5579,2.2166)--(4.6762,2.2484)--(4.6080,2.2543)--cycle;
\path[fill={rgb,1:red,0.4456;green,0.6220;blue,0.7312},draw={rgb,1:red,0.4456;green,0.6220;blue,0.7312},line width=0.15pt] (3.4315,2.1422)--(3.4274,2.1405)--(3.5484,2.1402)--(3.5457,2.1419)--cycle;
\path[fill={rgb,1:red,0.4172;green,0.6026;blue,0.7174},draw={rgb,1:red,0.4172;green,0.6026;blue,0.7174},line width=0.15pt] (4.3269,2.2042)--(4.3775,2.1978)--(4.4966,2.2244)--(4.4391,2.2293)--cycle;
\path[fill={rgb,1:red,0.4111;green,0.5985;blue,0.7145},draw={rgb,1:red,0.4111;green,0.5985;blue,0.7145},line width=0.15pt] (1.9170,2.3196)--(1.8186,2.3111)--(1.9355,2.2650)--(2.0270,2.2762)--cycle;
\path[fill={rgb,1:red,0.4326;green,0.6131;blue,0.7249},draw={rgb,1:red,0.4326;green,0.6131;blue,0.7249},line width=0.15pt] (3.9056,2.1596)--(3.9301,2.1560)--(4.0510,2.1699)--(4.0197,2.1728)--cycle;
\path[fill={rgb,1:red,0.4024;green,0.5926;blue,0.7103},draw={rgb,1:red,0.4024;green,0.5926;blue,0.7103},line width=0.15pt] (4.9496,2.2679)--(5.0397,2.2562)--(5.1590,2.3016)--(5.0619,2.3107)--cycle;
\path[fill={rgb,1:red,0.4342;green,0.6142;blue,0.7257},draw={rgb,1:red,0.4342;green,0.6142;blue,0.7257},line width=0.15pt] (2.8094,2.1911)--(2.7674,2.1865)--(2.8903,2.1674)--(2.9252,2.1731)--cycle;
\path[fill={rgb,1:red,0.4406;green,0.6186;blue,0.7288},draw={rgb,1:red,0.4406;green,0.6186;blue,0.7288},line width=0.15pt] (3.0713,2.1620)--(3.0454,2.1585)--(3.1691,2.1473)--(3.1879,2.1515)--cycle;
\path[fill={rgb,1:red,0.4346;green,0.6145;blue,0.7259},draw={rgb,1:red,0.4346;green,0.6145;blue,0.7259},line width=0.15pt] (3.7884,2.1498)--(3.8058,2.1455)--(3.9301,2.1560)--(3.9056,2.1596)--cycle;
\path[fill={rgb,1:red,0.4147;green,0.6009;blue,0.7162},draw={rgb,1:red,0.4147;green,0.6009;blue,0.7162},line width=0.15pt] (2.1130,2.2847)--(2.0270,2.2762)--(2.1482,2.2360)--(2.2271,2.2469)--cycle;
\path[fill={rgb,1:red,0.4255;green,0.6083;blue,0.7214},draw={rgb,1:red,0.4255;green,0.6083;blue,0.7214},line width=0.15pt] (4.0510,2.1699)--(4.0845,2.1640)--(4.2084,2.1824)--(4.1678,2.1873)--cycle;
\path[fill={rgb,1:red,0.4285;green,0.6103;blue,0.7229},draw={rgb,1:red,0.4285;green,0.6103;blue,0.7229},line width=0.15pt] (2.6501,2.2090)--(2.5981,2.2028)--(2.7226,2.1789)--(2.7674,2.1865)--cycle;
\path[fill={rgb,1:red,0.4403;green,0.6184;blue,0.7286},draw={rgb,1:red,0.4403;green,0.6184;blue,0.7286},line width=0.15pt] (3.1879,2.1515)--(3.1691,2.1473)--(3.2953,2.1397)--(3.3069,2.1443)--cycle;
\path[fill={rgb,1:red,0.4188;green,0.6037;blue,0.7182},draw={rgb,1:red,0.4188;green,0.6037;blue,0.7182},line width=0.15pt] (2.3012,2.2551)--(2.2271,2.2469)--(2.3509,2.2125)--(2.4178,2.2227)--cycle;
\path[fill={rgb,1:red,0.4057;green,0.5948;blue,0.7118},draw={rgb,1:red,0.4057;green,0.5948;blue,0.7118},line width=0.15pt] (4.7489,2.2398)--(4.8263,2.2284)--(4.9496,2.2679)--(4.8650,2.2769)--cycle;
\path[fill={rgb,1:red,0.4363;green,0.6157;blue,0.7267},draw={rgb,1:red,0.4363;green,0.6157;blue,0.7267},line width=0.15pt] (3.6691,2.1433)--(3.6793,2.1386)--(3.8058,2.1455)--(3.7884,2.1498)--cycle;
\path[fill={rgb,1:red,0.4234;green,0.6068;blue,0.7204},draw={rgb,1:red,0.4234;green,0.6068;blue,0.7204},line width=0.15pt] (2.4805,2.2301)--(2.4178,2.2227)--(2.5426,2.1937)--(2.5981,2.2028)--cycle;
\path[fill={rgb,1:red,0.4193;green,0.6041;blue,0.7185},draw={rgb,1:red,0.4193;green,0.6041;blue,0.7185},line width=0.15pt] (4.2084,2.1824)--(4.2518,2.1746)--(4.3775,2.1978)--(4.3269,2.2042)--cycle;
\path[fill={rgb,1:red,0.4398;green,0.6180;blue,0.7284},draw={rgb,1:red,0.4398;green,0.6180;blue,0.7284},line width=0.15pt] (3.3069,2.1443)--(3.2953,2.1397)--(3.4230,2.1357)--(3.4274,2.1405)--cycle;
\path[fill={rgb,1:red,0.4378;green,0.6166;blue,0.7274},draw={rgb,1:red,0.4378;green,0.6166;blue,0.7274},line width=0.15pt] (3.5484,2.1402)--(3.5513,2.1353)--(3.6793,2.1386)--(3.6691,2.1433)--cycle;
\path[fill={rgb,1:red,0.4095;green,0.5974;blue,0.7137},draw={rgb,1:red,0.4095;green,0.5974;blue,0.7137},line width=0.15pt] (4.5579,2.2166)--(4.6232,2.2061)--(4.7489,2.2398)--(4.6762,2.2484)--cycle;
\path[fill={rgb,1:red,0.4089;green,0.5970;blue,0.7134},draw={rgb,1:red,0.4089;green,0.5970;blue,0.7134},line width=0.15pt] (1.8186,2.3111)--(1.7139,2.3002)--(1.8380,2.2512)--(1.9355,2.2650)--cycle;
\path[fill={rgb,1:red,0.4345;green,0.6145;blue,0.7258},draw={rgb,1:red,0.4345;green,0.6145;blue,0.7258},line width=0.15pt] (2.9252,2.1731)--(2.8903,2.1674)--(3.0178,2.1519)--(3.0454,2.1585)--cycle;
\path[fill={rgb,1:red,0.4389;green,0.6174;blue,0.7280},draw={rgb,1:red,0.4389;green,0.6174;blue,0.7280},line width=0.15pt] (3.4274,2.1405)--(3.4230,2.1357)--(3.5513,2.1353)--(3.5484,2.1402)--cycle;
\path[fill={rgb,1:red,0.4140;green,0.6005;blue,0.7159},draw={rgb,1:red,0.4140;green,0.6005;blue,0.7159},line width=0.15pt] (4.3775,2.1978)--(4.4315,2.1884)--(4.5579,2.2166)--(4.4966,2.2244)--cycle;
\path[fill={rgb,1:red,0.4275;green,0.6096;blue,0.7224},draw={rgb,1:red,0.4275;green,0.6096;blue,0.7224},line width=0.15pt] (3.9301,2.1560)--(3.9562,2.1492)--(4.0845,2.1640)--(4.0510,2.1699)--cycle;
\path[fill={rgb,1:red,0.4012;green,0.5917;blue,0.7097},draw={rgb,1:red,0.4012;green,0.5917;blue,0.7097},line width=0.15pt] (5.0397,2.2562)--(5.1356,2.2418)--(5.2623,2.2901)--(5.1590,2.3016)--cycle;
\path[fill={rgb,1:red,0.4290;green,0.6107;blue,0.7232},draw={rgb,1:red,0.4290;green,0.6107;blue,0.7232},line width=0.15pt] (2.7674,2.1865)--(2.7226,2.1789)--(2.8530,2.1587)--(2.8903,2.1674)--cycle;
\path[fill={rgb,1:red,0.4346;green,0.6145;blue,0.7259},draw={rgb,1:red,0.4346;green,0.6145;blue,0.7259},line width=0.15pt] (3.0454,2.1585)--(3.0178,2.1519)--(3.1490,2.1401)--(3.1691,2.1473)--cycle;
\path[fill={rgb,1:red,0.4120;green,0.5991;blue,0.7149},draw={rgb,1:red,0.4120;green,0.5991;blue,0.7149},line width=0.15pt] (2.0270,2.2762)--(1.9355,2.2650)--(2.0642,2.2223)--(2.1482,2.2360)--cycle;
\path[fill={rgb,1:red,0.4292;green,0.6108;blue,0.7233},draw={rgb,1:red,0.4292;green,0.6108;blue,0.7233},line width=0.15pt] (3.8058,2.1455)--(3.8244,2.1381)--(3.9562,2.1492)--(3.9301,2.1560)--cycle;
\path[fill={rgb,1:red,0.4213;green,0.6054;blue,0.7194},draw={rgb,1:red,0.4213;green,0.6054;blue,0.7194},line width=0.15pt] (4.0845,2.1640)--(4.1203,2.1551)--(4.2518,2.1746)--(4.2084,2.1824)--cycle;
\path[fill={rgb,1:red,0.4240;green,0.6073;blue,0.7208},draw={rgb,1:red,0.4240;green,0.6073;blue,0.7208},line width=0.15pt] (2.5981,2.2028)--(2.5426,2.1937)--(2.6748,2.1684)--(2.7226,2.1789)--cycle;
\path[fill={rgb,1:red,0.4344;green,0.6143;blue,0.7257},draw={rgb,1:red,0.4344;green,0.6143;blue,0.7257},line width=0.15pt] (3.1691,2.1473)--(3.1490,2.1401)--(3.2828,2.1320)--(3.2953,2.1397)--cycle;
\path[fill={rgb,1:red,0.4156;green,0.6015;blue,0.7166},draw={rgb,1:red,0.4156;green,0.6015;blue,0.7166},line width=0.15pt] (2.2271,2.2469)--(2.1482,2.2360)--(2.2797,2.1994)--(2.3509,2.2125)--cycle;
\path[fill={rgb,1:red,0.4040;green,0.5936;blue,0.7110},draw={rgb,1:red,0.4040;green,0.5936;blue,0.7110},line width=0.15pt] (4.8263,2.2284)--(4.9087,2.2142)--(5.0397,2.2562)--(4.9496,2.2679)--cycle;
\path[fill={rgb,1:red,0.4308;green,0.6119;blue,0.7240},draw={rgb,1:red,0.4308;green,0.6119;blue,0.7240},line width=0.15pt] (3.6793,2.1386)--(3.6902,2.1308)--(3.8244,2.1381)--(3.8058,2.1455)--cycle;
\path[fill={rgb,1:red,0.4196;green,0.6043;blue,0.7186},draw={rgb,1:red,0.4196;green,0.6043;blue,0.7186},line width=0.15pt] (2.4178,2.2227)--(2.3509,2.2125)--(2.4835,2.1817)--(2.5426,2.1937)--cycle;
\path[fill={rgb,1:red,0.4159;green,0.6018;blue,0.7168},draw={rgb,1:red,0.4159;green,0.6018;blue,0.7168},line width=0.15pt] (4.2518,2.1746)--(4.2980,2.1638)--(4.4315,2.1884)--(4.3775,2.1978)--cycle;
\path[fill={rgb,1:red,0.4339;green,0.6140;blue,0.7255},draw={rgb,1:red,0.4339;green,0.6140;blue,0.7255},line width=0.15pt] (3.2953,2.1397)--(3.2828,2.1320)--(3.4183,2.1277)--(3.4230,2.1357)--cycle;
\path[fill={rgb,1:red,0.4321;green,0.6128;blue,0.7246},draw={rgb,1:red,0.4321;green,0.6128;blue,0.7246},line width=0.15pt] (3.5513,2.1353)--(3.5545,2.1274)--(3.6902,2.1308)--(3.6793,2.1386)--cycle;
\path[fill={rgb,1:red,0.4074;green,0.5959;blue,0.7127},draw={rgb,1:red,0.4074;green,0.5959;blue,0.7127},line width=0.15pt] (4.6232,2.2061)--(4.6929,2.1926)--(4.8263,2.2284)--(4.7489,2.2398)--cycle;
\path[fill={rgb,1:red,0.4293;green,0.6109;blue,0.7233},draw={rgb,1:red,0.4293;green,0.6109;blue,0.7233},line width=0.15pt] (2.8903,2.1674)--(2.8530,2.1587)--(2.9883,2.1422)--(3.0178,2.1519)--cycle;
\path[fill={rgb,1:red,0.4113;green,0.5986;blue,0.7146},draw={rgb,1:red,0.4113;green,0.5986;blue,0.7146},line width=0.15pt] (4.4315,2.1884)--(4.4891,2.1760)--(4.6232,2.2061)--(4.5579,2.2166)--cycle;
\path[fill={rgb,1:red,0.4331;green,0.6135;blue,0.7251},draw={rgb,1:red,0.4331;green,0.6135;blue,0.7251},line width=0.15pt] (3.4230,2.1357)--(3.4183,2.1277)--(3.5545,2.1274)--(3.5513,2.1353)--cycle;
\path[fill={rgb,1:red,0.4230;green,0.6066;blue,0.7203},draw={rgb,1:red,0.4230;green,0.6066;blue,0.7203},line width=0.15pt] (3.9562,2.1492)--(3.9841,2.1394)--(4.1203,2.1551)--(4.0845,2.1640)--cycle;
\path[fill={rgb,1:red,0.4245;green,0.6076;blue,0.7210},draw={rgb,1:red,0.4245;green,0.6076;blue,0.7210},line width=0.15pt] (2.7226,2.1789)--(2.6748,2.1684)--(2.8132,2.1469)--(2.8530,2.1587)--cycle;
\path[fill={rgb,1:red,0.4294;green,0.6109;blue,0.7233},draw={rgb,1:red,0.4294;green,0.6109;blue,0.7233},line width=0.15pt] (3.0178,2.1519)--(2.9883,2.1422)--(3.1275,2.1297)--(3.1490,2.1401)--cycle;
\path[fill={rgb,1:red,0.4097;green,0.5975;blue,0.7138},draw={rgb,1:red,0.4097;green,0.5975;blue,0.7138},line width=0.15pt] (1.9355,2.2650)--(1.8380,2.2512)--(1.9748,2.2058)--(2.0642,2.2223)--cycle;
\path[fill={rgb,1:red,0.4246;green,0.6077;blue,0.7210},draw={rgb,1:red,0.4246;green,0.6077;blue,0.7210},line width=0.15pt] (3.8244,2.1381)--(3.8443,2.1276)--(3.9841,2.1394)--(3.9562,2.1492)--cycle;
\path[fill={rgb,1:red,0.4176;green,0.6029;blue,0.7176},draw={rgb,1:red,0.4176;green,0.6029;blue,0.7176},line width=0.15pt] (4.1203,2.1551)--(4.1585,2.1431)--(4.2980,2.1638)--(4.2518,2.1746)--cycle;
\path[fill={rgb,1:red,0.4202;green,0.6047;blue,0.7189},draw={rgb,1:red,0.4202;green,0.6047;blue,0.7189},line width=0.15pt] (2.5426,2.1937)--(2.4835,2.1817)--(2.6238,2.1548)--(2.6748,2.1684)--cycle;
\path[fill={rgb,1:red,0.4026;green,0.5927;blue,0.7103},draw={rgb,1:red,0.4026;green,0.5927;blue,0.7103},line width=0.15pt] (4.9087,2.2142)--(4.9964,2.1973)--(5.1356,2.2418)--(5.0397,2.2562)--cycle;
\path[fill={rgb,1:red,0.4128;green,0.5996;blue,0.7153},draw={rgb,1:red,0.4128;green,0.5996;blue,0.7153},line width=0.15pt] (2.1482,2.2360)--(2.0642,2.2223)--(2.2038,2.1835)--(2.2797,2.1994)--cycle;
\path[fill={rgb,1:red,0.4292;green,0.6108;blue,0.7232},draw={rgb,1:red,0.4292;green,0.6108;blue,0.7232},line width=0.15pt] (3.1490,2.1401)--(3.1275,2.1297)--(3.2695,2.1211)--(3.2828,2.1320)--cycle;
\path[fill={rgb,1:red,0.4260;green,0.6086;blue,0.7217},draw={rgb,1:red,0.4260;green,0.6086;blue,0.7217},line width=0.15pt] (3.6902,2.1308)--(3.7018,2.1199)--(3.8443,2.1276)--(3.8244,2.1381)--cycle;
\path[fill={rgb,1:red,0.4163;green,0.6020;blue,0.7170},draw={rgb,1:red,0.4163;green,0.6020;blue,0.7170},line width=0.15pt] (2.3509,2.2125)--(2.2797,2.1994)--(2.4205,2.1668)--(2.4835,2.1817)--cycle;
\path[fill={rgb,1:red,0.4130;green,0.5998;blue,0.7154},draw={rgb,1:red,0.4130;green,0.5998;blue,0.7154},line width=0.15pt] (4.2980,2.1638)--(4.3473,2.1499)--(4.4891,2.1760)--(4.4315,2.1884)--cycle;
\path[fill={rgb,1:red,0.4287;green,0.6105;blue,0.7230},draw={rgb,1:red,0.4287;green,0.6105;blue,0.7230},line width=0.15pt] (3.2828,2.1320)--(3.2695,2.1211)--(3.4133,2.1166)--(3.4183,2.1277)--cycle;
\path[fill={rgb,1:red,0.4055;green,0.5947;blue,0.7118},draw={rgb,1:red,0.4055;green,0.5947;blue,0.7118},line width=0.15pt] (4.6929,2.1926)--(4.7670,2.1762)--(4.9087,2.2142)--(4.8263,2.2284)--cycle;
\path[fill={rgb,1:red,0.4271;green,0.6094;blue,0.7222},draw={rgb,1:red,0.4271;green,0.6094;blue,0.7222},line width=0.15pt] (3.5545,2.1274)--(3.5578,2.1162)--(3.7018,2.1199)--(3.6902,2.1308)--cycle;
\path[fill={rgb,1:red,0.4089;green,0.5970;blue,0.7134},draw={rgb,1:red,0.4089;green,0.5970;blue,0.7134},line width=0.15pt] (4.4891,2.1760)--(4.5504,2.1607)--(4.6929,2.1926)--(4.6232,2.2061)--cycle;
\path[fill={rgb,1:red,0.4248;green,0.6078;blue,0.7211},draw={rgb,1:red,0.4248;green,0.6078;blue,0.7211},line width=0.15pt] (2.8530,2.1587)--(2.8132,2.1469)--(2.9568,2.1294)--(2.9883,2.1422)--cycle;
\path[fill={rgb,1:red,0.4280;green,0.6100;blue,0.7227},draw={rgb,1:red,0.4280;green,0.6100;blue,0.7227},line width=0.15pt] (3.4183,2.1277)--(3.4133,2.1166)--(3.5578,2.1162)--(3.5545,2.1274)--cycle;
\path[fill={rgb,1:red,0.4192;green,0.6040;blue,0.7184},draw={rgb,1:red,0.4192;green,0.6040;blue,0.7184},line width=0.15pt] (3.9841,2.1394)--(4.0139,2.1264)--(4.1585,2.1431)--(4.1203,2.1551)--cycle;
\path[fill={rgb,1:red,0.4206;green,0.6050;blue,0.7191},draw={rgb,1:red,0.4206;green,0.6050;blue,0.7191},line width=0.15pt] (2.6748,2.1684)--(2.6238,2.1548)--(2.7707,2.1320)--(2.8132,2.1469)--cycle;
\path[fill={rgb,1:red,0.4248;green,0.6078;blue,0.7211},draw={rgb,1:red,0.4248;green,0.6078;blue,0.7211},line width=0.15pt] (2.9883,2.1422)--(2.9568,2.1294)--(3.1046,2.1161)--(3.1275,2.1297)--cycle;
\path[fill={rgb,1:red,0.4206;green,0.6050;blue,0.7191},draw={rgb,1:red,0.4206;green,0.6050;blue,0.7191},line width=0.15pt] (3.8443,2.1276)--(3.8655,2.1139)--(4.0139,2.1264)--(3.9841,2.1394)--cycle;
\path[fill={rgb,1:red,0.4145;green,0.6008;blue,0.7161},draw={rgb,1:red,0.4145;green,0.6008;blue,0.7161},line width=0.15pt] (4.1585,2.1431)--(4.1992,2.1279)--(4.3473,2.1499)--(4.2980,2.1638)--cycle;
\path[fill={rgb,1:red,0.4168;green,0.6024;blue,0.7172},draw={rgb,1:red,0.4168;green,0.6024;blue,0.7172},line width=0.15pt] (2.4835,2.1817)--(2.4205,2.1668)--(2.5695,2.1382)--(2.6238,2.1548)--cycle;
\path[fill={rgb,1:red,0.4104;green,0.5980;blue,0.7141},draw={rgb,1:red,0.4104;green,0.5980;blue,0.7141},line width=0.15pt] (2.0642,2.2223)--(1.9748,2.2058)--(2.1231,2.1646)--(2.2038,2.1835)--cycle;
\path[fill={rgb,1:red,0.4246;green,0.6077;blue,0.7210},draw={rgb,1:red,0.4246;green,0.6077;blue,0.7210},line width=0.15pt] (3.1275,2.1297)--(3.1046,2.1161)--(3.2554,2.1070)--(3.2695,2.1211)--cycle;
\path[fill={rgb,1:red,0.4134;green,0.6001;blue,0.7156},draw={rgb,1:red,0.4134;green,0.6001;blue,0.7156},line width=0.15pt] (2.2797,2.1994)--(2.2038,2.1835)--(2.3534,2.1488)--(2.4205,2.1668)--cycle;
\path[fill={rgb,1:red,0.4218;green,0.6058;blue,0.7197},draw={rgb,1:red,0.4218;green,0.6058;blue,0.7197},line width=0.15pt] (3.7018,2.1199)--(3.7142,2.1057)--(3.8655,2.1139)--(3.8443,2.1276)--cycle;
\path[fill={rgb,1:red,0.4104;green,0.5980;blue,0.7141},draw={rgb,1:red,0.4104;green,0.5980;blue,0.7141},line width=0.15pt] (4.3473,2.1499)--(4.3999,2.1330)--(4.5504,2.1607)--(4.4891,2.1760)--cycle;
\path[fill={rgb,1:red,0.4243;green,0.6074;blue,0.7209},draw={rgb,1:red,0.4243;green,0.6074;blue,0.7209},line width=0.15pt] (3.2695,2.1211)--(3.2554,2.1070)--(3.4080,2.1022)--(3.4133,2.1166)--cycle;
\path[fill={rgb,1:red,0.4039;green,0.5936;blue,0.7110},draw={rgb,1:red,0.4039;green,0.5936;blue,0.7110},line width=0.15pt] (4.7670,2.1762)--(4.8459,2.1569)--(4.9964,2.1973)--(4.9087,2.2142)--cycle;
\path[fill={rgb,1:red,0.4228;green,0.6065;blue,0.7202},draw={rgb,1:red,0.4228;green,0.6065;blue,0.7202},line width=0.15pt] (3.5578,2.1162)--(3.5613,2.1018)--(3.7142,2.1057)--(3.7018,2.1199)--cycle;
\path[fill={rgb,1:red,0.4069;green,0.5956;blue,0.7124},draw={rgb,1:red,0.4069;green,0.5956;blue,0.7124},line width=0.15pt] (4.5504,2.1607)--(4.6156,2.1423)--(4.7670,2.1762)--(4.6929,2.1926)--cycle;
\path[fill={rgb,1:red,0.4208;green,0.6051;blue,0.7192},draw={rgb,1:red,0.4208;green,0.6051;blue,0.7192},line width=0.15pt] (2.8132,2.1469)--(2.7707,2.1320)--(2.9232,2.1134)--(2.9568,2.1294)--cycle;
\path[fill={rgb,1:red,0.4236;green,0.6070;blue,0.7206},draw={rgb,1:red,0.4236;green,0.6070;blue,0.7206},line width=0.15pt] (3.4133,2.1166)--(3.4080,2.1022)--(3.5613,2.1018)--(3.5578,2.1162)--cycle;
\path[fill={rgb,1:red,0.4159;green,0.6017;blue,0.7168},draw={rgb,1:red,0.4159;green,0.6017;blue,0.7168},line width=0.15pt] (4.0139,2.1264)--(4.0457,2.1102)--(4.1992,2.1279)--(4.1585,2.1431)--cycle;
\path[fill={rgb,1:red,0.4172;green,0.6026;blue,0.7174},draw={rgb,1:red,0.4172;green,0.6026;blue,0.7174},line width=0.15pt] (2.6238,2.1548)--(2.5695,2.1382)--(2.7255,2.1139)--(2.7707,2.1320)--cycle;
\path[fill={rgb,1:red,0.4209;green,0.6051;blue,0.7192},draw={rgb,1:red,0.4209;green,0.6051;blue,0.7192},line width=0.15pt] (2.9568,2.1294)--(2.9232,2.1134)--(3.0801,2.0993)--(3.1046,2.1161)--cycle;
\path[fill={rgb,1:red,0.4171;green,0.6026;blue,0.7174},draw={rgb,1:red,0.4171;green,0.6026;blue,0.7174},line width=0.15pt] (3.8655,2.1139)--(3.8881,2.0970)--(4.0457,2.1102)--(4.0139,2.1264)--cycle;
\path[fill={rgb,1:red,0.4118;green,0.5989;blue,0.7148},draw={rgb,1:red,0.4118;green,0.5989;blue,0.7148},line width=0.15pt] (4.1992,2.1279)--(4.2425,2.1096)--(4.3999,2.1330)--(4.3473,2.1499)--cycle;
\path[fill={rgb,1:red,0.4139;green,0.6004;blue,0.7158},draw={rgb,1:red,0.4139;green,0.6004;blue,0.7158},line width=0.15pt] (2.4205,2.1668)--(2.3534,2.1488)--(2.5116,2.1184)--(2.5695,2.1382)--cycle;
\path[fill={rgb,1:red,0.4207;green,0.6050;blue,0.7191},draw={rgb,1:red,0.4207;green,0.6050;blue,0.7191},line width=0.15pt] (3.1046,2.1161)--(3.0801,2.0993)--(3.2402,2.0896)--(3.2554,2.1070)--cycle;
\path[fill={rgb,1:red,0.4109;green,0.5983;blue,0.7144},draw={rgb,1:red,0.4109;green,0.5983;blue,0.7144},line width=0.15pt] (2.2038,2.1835)--(2.1231,2.1646)--(2.2820,2.1277)--(2.3534,2.1488)--cycle;
\path[fill={rgb,1:red,0.4182;green,0.6033;blue,0.7179},draw={rgb,1:red,0.4182;green,0.6033;blue,0.7179},line width=0.15pt] (3.7142,2.1057)--(3.7275,2.0882)--(3.8881,2.0970)--(3.8655,2.1139)--cycle;
\path[fill={rgb,1:red,0.4082;green,0.5965;blue,0.7131},draw={rgb,1:red,0.4082;green,0.5965;blue,0.7131},line width=0.15pt] (4.3999,2.1330)--(4.4558,2.1129)--(4.6156,2.1423)--(4.5504,2.1607)--cycle;
\path[fill={rgb,1:red,0.4204;green,0.6048;blue,0.7190},draw={rgb,1:red,0.4204;green,0.6048;blue,0.7190},line width=0.15pt] (3.2554,2.1070)--(3.2402,2.0896)--(3.4023,2.0845)--(3.4080,2.1022)--cycle;
\path[fill={rgb,1:red,0.4191;green,0.6039;blue,0.7184},draw={rgb,1:red,0.4191;green,0.6039;blue,0.7184},line width=0.15pt] (3.5613,2.1018)--(3.5651,2.0841)--(3.7275,2.0882)--(3.7142,2.1057)--cycle;
\path[fill={rgb,1:red,0.4051;green,0.5944;blue,0.7116},draw={rgb,1:red,0.4051;green,0.5944;blue,0.7116},line width=0.15pt] (4.6156,2.1423)--(4.6851,2.1209)--(4.8459,2.1569)--(4.7670,2.1762)--cycle;
\path[fill={rgb,1:red,0.4174;green,0.6028;blue,0.7175},draw={rgb,1:red,0.4174;green,0.6028;blue,0.7175},line width=0.15pt] (2.7707,2.1320)--(2.7255,2.1139)--(2.8875,2.0942)--(2.9232,2.1134)--cycle;
\path[fill={rgb,1:red,0.4198;green,0.6044;blue,0.7187},draw={rgb,1:red,0.4198;green,0.6044;blue,0.7187},line width=0.15pt] (3.4080,2.1022)--(3.4023,2.0845)--(3.5651,2.0841)--(3.5613,2.1018)--cycle;
\path[fill={rgb,1:red,0.4130;green,0.5998;blue,0.7154},draw={rgb,1:red,0.4130;green,0.5998;blue,0.7154},line width=0.15pt] (4.0457,2.1102)--(4.0795,2.0908)--(4.2425,2.1096)--(4.1992,2.1279)--cycle;
\path[fill={rgb,1:red,0.4142;green,0.6006;blue,0.7160},draw={rgb,1:red,0.4142;green,0.6006;blue,0.7160},line width=0.15pt] (2.5695,2.1382)--(2.5116,2.1184)--(2.6774,2.0927)--(2.7255,2.1139)--cycle;
\path[fill={rgb,1:red,0.4174;green,0.6028;blue,0.7175},draw={rgb,1:red,0.4174;green,0.6028;blue,0.7175},line width=0.15pt] (2.9232,2.1134)--(2.8875,2.0942)--(3.0541,2.0792)--(3.0801,2.0993)--cycle;
\path[fill={rgb,1:red,0.4141;green,0.6005;blue,0.7159},draw={rgb,1:red,0.4141;green,0.6005;blue,0.7159},line width=0.15pt] (3.8881,2.0970)--(3.9121,2.0767)--(4.0795,2.0908)--(4.0457,2.1102)--cycle;
\path[fill={rgb,1:red,0.4094;green,0.5973;blue,0.7137},draw={rgb,1:red,0.4094;green,0.5973;blue,0.7137},line width=0.15pt] (4.2425,2.1096)--(4.2887,2.0881)--(4.4558,2.1129)--(4.3999,2.1330)--cycle;
\path[fill={rgb,1:red,0.4113;green,0.5986;blue,0.7146},draw={rgb,1:red,0.4113;green,0.5986;blue,0.7146},line width=0.15pt] (2.3534,2.1488)--(2.2820,2.1277)--(2.4501,2.0955)--(2.5116,2.1184)--cycle;
\path[fill={rgb,1:red,0.4173;green,0.6027;blue,0.7175},draw={rgb,1:red,0.4173;green,0.6027;blue,0.7175},line width=0.15pt] (3.0801,2.0993)--(3.0541,2.0792)--(3.2241,2.0689)--(3.2402,2.0896)--cycle;
\path[fill={rgb,1:red,0.4151;green,0.6012;blue,0.7164},draw={rgb,1:red,0.4151;green,0.6012;blue,0.7164},line width=0.15pt] (3.7275,2.0882)--(3.7416,2.0675)--(3.9121,2.0767)--(3.8881,2.0970)--cycle;
\path[fill={rgb,1:red,0.4063;green,0.5952;blue,0.7121},draw={rgb,1:red,0.4063;green,0.5952;blue,0.7121},line width=0.15pt] (4.4558,2.1129)--(4.5153,2.0896)--(4.6851,2.1209)--(4.6156,2.1423)--cycle;
\path[fill={rgb,1:red,0.4170;green,0.6025;blue,0.7173},draw={rgb,1:red,0.4170;green,0.6025;blue,0.7173},line width=0.15pt] (3.2402,2.0896)--(3.2241,2.0689)--(3.3963,2.0635)--(3.4023,2.0845)--cycle;
\path[fill={rgb,1:red,0.4159;green,0.6017;blue,0.7168},draw={rgb,1:red,0.4159;green,0.6017;blue,0.7168},line width=0.15pt] (3.5651,2.0841)--(3.5692,2.0630)--(3.7416,2.0675)--(3.7275,2.0882)--cycle;
\path[fill={rgb,1:red,0.4144;green,0.6007;blue,0.7161},draw={rgb,1:red,0.4144;green,0.6007;blue,0.7161},line width=0.15pt] (2.7255,2.1139)--(2.6774,2.0927)--(2.8494,2.0717)--(2.8875,2.0942)--cycle;
\path[fill={rgb,1:red,0.4165;green,0.6022;blue,0.7171},draw={rgb,1:red,0.4165;green,0.6022;blue,0.7171},line width=0.15pt] (3.4023,2.0845)--(3.3963,2.0635)--(3.5692,2.0630)--(3.5651,2.0841)--cycle;
\path[fill={rgb,1:red,0.4105;green,0.5981;blue,0.7142},draw={rgb,1:red,0.4105;green,0.5981;blue,0.7142},line width=0.15pt] (4.0795,2.0908)--(4.1155,2.0681)--(4.2887,2.0881)--(4.2425,2.1096)--cycle;
\path[fill={rgb,1:red,0.4116;green,0.5988;blue,0.7147},draw={rgb,1:red,0.4116;green,0.5988;blue,0.7147},line width=0.15pt] (2.5116,2.1184)--(2.4501,2.0955)--(2.6262,2.0681)--(2.6774,2.0927)--cycle;
\path[fill={rgb,1:red,0.4144;green,0.6007;blue,0.7161},draw={rgb,1:red,0.4144;green,0.6007;blue,0.7161},line width=0.15pt] (2.8875,2.0942)--(2.8494,2.0717)--(3.0264,2.0558)--(3.0541,2.0792)--cycle;
\path[fill={rgb,1:red,0.4115;green,0.5987;blue,0.7147},draw={rgb,1:red,0.4115;green,0.5987;blue,0.7147},line width=0.15pt] (3.9121,2.0767)--(3.9377,2.0532)--(4.1155,2.0681)--(4.0795,2.0908)--cycle;
\path[fill={rgb,1:red,0.4074;green,0.5959;blue,0.7127},draw={rgb,1:red,0.4074;green,0.5959;blue,0.7127},line width=0.15pt] (4.2887,2.0881)--(4.3378,2.0633)--(4.5153,2.0896)--(4.4558,2.1129)--cycle;
\path[fill={rgb,1:red,0.4143;green,0.6007;blue,0.7160},draw={rgb,1:red,0.4143;green,0.6007;blue,0.7160},line width=0.15pt] (3.0541,2.0792)--(3.0264,2.0558)--(3.2070,2.0449)--(3.2241,2.0689)--cycle;
\path[fill={rgb,1:red,0.4123;green,0.5993;blue,0.7151},draw={rgb,1:red,0.4123;green,0.5993;blue,0.7151},line width=0.15pt] (3.7416,2.0675)--(3.7566,2.0433)--(3.9377,2.0532)--(3.9121,2.0767)--cycle;
\path[fill={rgb,1:red,0.4140;green,0.6005;blue,0.7159},draw={rgb,1:red,0.4140;green,0.6005;blue,0.7159},line width=0.15pt] (3.2241,2.0689)--(3.2070,2.0449)--(3.3898,2.0391)--(3.3963,2.0635)--cycle;
\path[fill={rgb,1:red,0.4130;green,0.5998;blue,0.7154},draw={rgb,1:red,0.4130;green,0.5998;blue,0.7154},line width=0.15pt] (3.5692,2.0630)--(3.5735,2.0386)--(3.7566,2.0433)--(3.7416,2.0675)--cycle;
\path[fill={rgb,1:red,0.4118;green,0.5989;blue,0.7148},draw={rgb,1:red,0.4118;green,0.5989;blue,0.7148},line width=0.15pt] (2.6774,2.0927)--(2.6262,2.0681)--(2.8089,2.0459)--(2.8494,2.0717)--cycle;
\path[fill={rgb,1:red,0.4136;green,0.6002;blue,0.7157},draw={rgb,1:red,0.4136;green,0.6002;blue,0.7157},line width=0.15pt] (3.3963,2.0635)--(3.3898,2.0391)--(3.5735,2.0386)--(3.5692,2.0630)--cycle;
\path[fill={rgb,1:red,0.4083;green,0.5966;blue,0.7131},draw={rgb,1:red,0.4083;green,0.5966;blue,0.7131},line width=0.15pt] (4.1155,2.0681)--(4.1539,2.0421)--(4.3378,2.0633)--(4.2887,2.0881)--cycle;
\path[fill={rgb,1:red,0.4118;green,0.5990;blue,0.7148},draw={rgb,1:red,0.4118;green,0.5990;blue,0.7148},line width=0.15pt] (2.8494,2.0717)--(2.8089,2.0459)--(2.9969,2.0289)--(3.0264,2.0558)--cycle;
\path[fill={rgb,1:red,0.4092;green,0.5972;blue,0.7136},draw={rgb,1:red,0.4092;green,0.5972;blue,0.7136},line width=0.15pt] (3.9377,2.0532)--(3.9650,2.0262)--(4.1539,2.0421)--(4.1155,2.0681)--cycle;
\path[fill={rgb,1:red,0.4117;green,0.5989;blue,0.7148},draw={rgb,1:red,0.4117;green,0.5989;blue,0.7148},line width=0.15pt] (3.0264,2.0558)--(2.9969,2.0289)--(3.1888,2.0173)--(3.2070,2.0449)--cycle;
\path[fill={rgb,1:red,0.4100;green,0.5977;blue,0.7139},draw={rgb,1:red,0.4100;green,0.5977;blue,0.7139},line width=0.15pt] (3.7566,2.0433)--(3.7725,2.0157)--(3.9650,2.0262)--(3.9377,2.0532)--cycle;
\path[fill={rgb,1:red,0.4115;green,0.5987;blue,0.7146},draw={rgb,1:red,0.4115;green,0.5987;blue,0.7146},line width=0.15pt] (3.2070,2.0449)--(3.1888,2.0173)--(3.3830,2.0112)--(3.3898,2.0391)--cycle;
\path[fill={rgb,1:red,0.4106;green,0.5981;blue,0.7142},draw={rgb,1:red,0.4106;green,0.5981;blue,0.7142},line width=0.15pt] (3.5735,2.0386)--(3.5780,2.0107)--(3.7725,2.0157)--(3.7566,2.0433)--cycle;
\path[fill={rgb,1:red,0.4111;green,0.5985;blue,0.7145},draw={rgb,1:red,0.4111;green,0.5985;blue,0.7145},line width=0.15pt] (3.3898,2.0391)--(3.3830,2.0112)--(3.5780,2.0107)--(3.5735,2.0386)--cycle;
\draw[draw={rgb,1:red,0.2000;green,0.3600;blue,0.4600},line width=0.25pt] (2.7809,1.6439)--(2.7893,1.6571)--(2.7972,1.6703)--(2.8047,1.6835)--(2.8119,1.6968)--(2.8186,1.7102)--(2.8250,1.7235)--(2.8309,1.7369)--(2.8365,1.7504)--(2.8416,1.7638)--(2.8463,1.7772)--(2.8507,1.7907)--(2.8545,1.8041)--(2.8580,1.8175)--(2.8611,1.8309)--(2.8637,1.8443)--(2.8659,1.8576)--(2.8677,1.8709)--(2.8691,1.8842)--(2.8700,1.8973)--(2.8705,1.9104)--(2.8706,1.9234)--(2.8703,1.9364)--(2.8695,1.9492)--(2.8683,1.9619)--(2.8667,1.9745)--(2.8646,1.9869)--(2.8621,1.9993)--(2.8592,2.0115)--(2.8559,2.0235)--(2.8522,2.0354)--(2.8480,2.0471)--(2.8435,2.0587)--(2.8385,2.0701)--(2.8331,2.0813)--(2.8273,2.0923)--(2.8211,2.1031)--(2.8145,2.1137)--(2.8075,2.1242)--(2.8001,2.1344)--(2.7923,2.1444)--(2.7842,2.1542)--(2.7756,2.1638)--(2.7666,2.1731)--(2.7573,2.1823)--(2.7476,2.1912)--(2.7375,2.1999)--(2.7270,2.2084)--(2.7161,2.2167)--(2.7049,2.2247)--(2.6933,2.2325)--(2.6813,2.2401)--(2.6690,2.2475)--(2.6562,2.2546)--(2.6431,2.2615)--(2.6296,2.2682)--(2.6157,2.2747)--(2.6015,2.2809)--(2.5869,2.2869)--(2.5719,2.2927)--(2.5565,2.2982)--(2.5407,2.3036)--(2.5246,2.3087)--(2.5080,2.3136)--(2.4911,2.3183)--(2.4737,2.3227)--(2.4560,2.3270)--(2.4379,2.3310)--(2.4194,2.3348)--(2.4004,2.3384)--(2.3810,2.3417)--(2.3613,2.3449)--(2.3411,2.3478)--(2.3204,2.3506)--(2.2994,2.3531)--(2.2779,2.3554)--(2.2559,2.3575)--(2.2335,2.3594)--(2.2107,2.3611)--(2.1874,2.3625)--(2.1636,2.3638)--(2.1393,2.3648)--(2.1146,2.3657)--(2.0893,2.3663)--(2.0636,2.3667)--(2.0373,2.3669)--(2.0106,2.3670)--(1.9833,2.3668)--(1.9555,2.3664)--(1.9271,2.3657)--(1.8982,2.3649)--(1.8688,2.3639)--(1.8388,2.3627)--(1.8082,2.3612)--(1.7770,2.3596)--(1.7452,2.3577)--(1.7128,2.3556)--(1.6798,2.3533)--(1.6462,2.3508)--(1.6119,2.3481);
\draw[draw={rgb,1:red,0.2000;green,0.3600;blue,0.4600},line width=0.25pt] (4.1079,1.5983)--(4.1009,1.6120)--(4.0942,1.6257)--(4.0878,1.6394)--(4.0818,1.6532)--(4.0760,1.6670)--(4.0707,1.6807)--(4.0656,1.6945)--(4.0610,1.7083)--(4.0566,1.7220)--(4.0526,1.7358)--(4.0490,1.7495)--(4.0457,1.7632)--(4.0427,1.7768)--(4.0402,1.7904)--(4.0379,1.8040)--(4.0361,1.8174)--(4.0345,1.8308)--(4.0334,1.8442)--(4.0326,1.8574)--(4.0322,1.8705)--(4.0321,1.8835)--(4.0324,1.8964)--(4.0330,1.9092)--(4.0341,1.9218)--(4.0354,1.9343)--(4.0372,1.9467)--(4.0393,1.9588)--(4.0417,1.9708)--(4.0445,1.9827)--(4.0477,1.9943)--(4.0512,2.0058)--(4.0550,2.0171)--(4.0593,2.0281)--(4.0638,2.0390)--(4.0687,2.0496)--(4.0739,2.0601)--(4.0795,2.0703)--(4.0854,2.0802)--(4.0917,2.0900)--(4.0983,2.0995)--(4.1052,2.1088)--(4.1124,2.1178)--(4.1200,2.1266)--(4.1279,2.1352)--(4.1361,2.1435)--(4.1446,2.1516)--(4.1535,2.1594)--(4.1627,2.1670)--(4.1722,2.1743)--(4.1820,2.1814)--(4.1921,2.1882)--(4.2026,2.1948)--(4.2134,2.2011)--(4.2244,2.2072)--(4.2358,2.2130)--(4.2476,2.2186)--(4.2596,2.2239)--(4.2720,2.2290)--(4.2847,2.2338)--(4.2977,2.2384)--(4.3110,2.2427)--(4.3247,2.2468)--(4.3386,2.2507)--(4.3530,2.2543)--(4.3676,2.2576)--(4.3826,2.2607)--(4.3979,2.2636)--(4.4136,2.2662)--(4.4296,2.2686)--(4.4460,2.2708)--(4.4627,2.2727)--(4.4798,2.2743)--(4.4972,2.2758)--(4.5150,2.2769)--(4.5332,2.2779)--(4.5518,2.2786)--(4.5707,2.2791)--(4.5900,2.2793)--(4.6097,2.2793)--(4.6299,2.2790)--(4.6504,2.2785)--(4.6713,2.2778)--(4.6926,2.2768)--(4.7144,2.2756)--(4.7366,2.2742)--(4.7592,2.2725)--(4.7823,2.2706)--(4.8058,2.2684)--(4.8297,2.2660)--(4.8542,2.2633)--(4.8791,2.2604)--(4.9044,2.2573)--(4.9303,2.2539)--(4.9567,2.2503)--(4.9835,2.2464)--(5.0109,2.2423)--(5.0388,2.2379)--(5.0673,2.2333)--(5.0962,2.2284);
\draw[draw={rgb,1:red,0.7700;green,0.3200;blue,0.1200},line width=1.0pt] (2.6483,1.7925)--(2.6485,1.7862)--(2.6491,1.7800)--(2.6502,1.7737)--(2.6517,1.7675)--(2.6537,1.7612)--(2.6561,1.7550)--(2.6589,1.7488)--(2.6622,1.7426)--(2.6658,1.7365)--(2.6699,1.7304)--(2.6745,1.7243)--(2.6794,1.7182)--(2.6848,1.7122)--(2.6906,1.7062)--(2.6967,1.7003)--(2.7034,1.6944)--(2.7104,1.6886)--(2.7178,1.6828)--(2.7256,1.6771)--(2.7338,1.6714)--(2.7424,1.6658)--(2.7514,1.6602)--(2.7608,1.6548)--(2.7705,1.6494)--(2.7807,1.6440)--(2.7911,1.6388)--(2.8020,1.6336)--(2.8132,1.6285)--(2.8248,1.6235)--(2.8367,1.6186)--(2.8489,1.6137)--(2.8615,1.6090)--(2.8744,1.6043)--(2.8876,1.5998)--(2.9011,1.5953)--(2.9150,1.5910)--(2.9291,1.5867)--(2.9436,1.5826)--(2.9583,1.5785)--(2.9733,1.5746)--(2.9885,1.5708)--(3.0040,1.5671)--(3.0198,1.5635)--(3.0358,1.5600)--(3.0521,1.5566)--(3.0686,1.5534)--(3.0853,1.5503)--(3.1022,1.5473)--(3.1193,1.5444)--(3.1367,1.5417)--(3.1542,1.5391)--(3.1718,1.5366)--(3.1897,1.5343)--(3.2077,1.5321)--(3.2258,1.5300)--(3.2441,1.5280)--(3.2626,1.5262)--(3.2811,1.5245)--(3.2998,1.5230)--(3.3185,1.5216)--(3.3374,1.5203)--(3.3563,1.5192)--(3.3753,1.5182)--(3.3944,1.5174)--(3.4135,1.5166)--(3.4327,1.5161)--(3.4519,1.5157)--(3.4711,1.5154)--(3.4904,1.5152)--(3.5096,1.5152)--(3.5289,1.5154)--(3.5481,1.5157)--(3.5673,1.5161)--(3.5865,1.5166)--(3.6056,1.5174)--(3.6247,1.5182)--(3.6437,1.5192)--(3.6626,1.5203)--(3.6815,1.5216)--(3.7002,1.5230)--(3.7189,1.5245)--(3.7374,1.5262)--(3.7559,1.5280)--(3.7742,1.5300)--(3.7923,1.5321)--(3.8103,1.5343)--(3.8282,1.5366)--(3.8458,1.5391)--(3.8633,1.5417)--(3.8807,1.5444)--(3.8978,1.5473)--(3.9147,1.5503)--(3.9314,1.5534)--(3.9479,1.5566)--(3.9642,1.5600)--(3.9802,1.5635)--(3.9960,1.5671)--(4.0115,1.5708)--(4.0267,1.5746)--(4.0417,1.5785)--(4.0564,1.5826)--(4.0709,1.5867)--(4.0850,1.5910)--(4.0989,1.5953)--(4.1124,1.5998)--(4.1256,1.6043)--(4.1385,1.6090)--(4.1511,1.6137)--(4.1633,1.6186)--(4.1752,1.6235)--(4.1868,1.6285)--(4.1980,1.6336)--(4.2089,1.6388)--(4.2193,1.6440)--(4.2295,1.6494)--(4.2392,1.6548)--(4.2486,1.6602)--(4.2576,1.6658)--(4.2662,1.6714)--(4.2744,1.6771)--(4.2822,1.6828)--(4.2896,1.6886)--(4.2966,1.6944)--(4.3033,1.7003)--(4.3094,1.7062)--(4.3152,1.7122)--(4.3206,1.7182)--(4.3255,1.7243)--(4.3301,1.7304)--(4.3342,1.7365)--(4.3378,1.7426)--(4.3411,1.7488)--(4.3439,1.7550)--(4.3463,1.7612)--(4.3483,1.7675)--(4.3498,1.7737)--(4.3509,1.7800)--(4.3515,1.7862)--(4.3517,1.7925);
\draw[draw={rgb,1:red,0.7700;green,0.3200;blue,0.1200},line width=1.0pt,dash pattern=on 2pt off 2pt] (4.3517,1.7925)--(4.3515,1.7988)--(4.3509,1.8050)--(4.3498,1.8113)--(4.3483,1.8175)--(4.3463,1.8238)--(4.3439,1.8300)--(4.3411,1.8362)--(4.3378,1.8424)--(4.3342,1.8485)--(4.3301,1.8546)--(4.3255,1.8607)--(4.3206,1.8668)--(4.3152,1.8728)--(4.3094,1.8788)--(4.3033,1.8847)--(4.2966,1.8906)--(4.2896,1.8964)--(4.2822,1.9022)--(4.2744,1.9080)--(4.2662,1.9136)--(4.2576,1.9192)--(4.2486,1.9248)--(4.2392,1.9302)--(4.2295,1.9357)--(4.2193,1.9410)--(4.2089,1.9462)--(4.1980,1.9514)--(4.1868,1.9565)--(4.1752,1.9615)--(4.1633,1.9664)--(4.1511,1.9713)--(4.1385,1.9760)--(4.1256,1.9807)--(4.1124,1.9852)--(4.0989,1.9897)--(4.0850,1.9940)--(4.0709,1.9983)--(4.0564,2.0024)--(4.0417,2.0065)--(4.0267,2.0104)--(4.0115,2.0142)--(3.9960,2.0179)--(3.9802,2.0215)--(3.9642,2.0250)--(3.9479,2.0284)--(3.9314,2.0316)--(3.9147,2.0347)--(3.8978,2.0377)--(3.8807,2.0406)--(3.8633,2.0433)--(3.8458,2.0459)--(3.8282,2.0484)--(3.8103,2.0507)--(3.7923,2.0530)--(3.7742,2.0550)--(3.7559,2.0570)--(3.7374,2.0588)--(3.7189,2.0605)--(3.7002,2.0620)--(3.6815,2.0634)--(3.6626,2.0647)--(3.6437,2.0658)--(3.6247,2.0668)--(3.6056,2.0677)--(3.5865,2.0684)--(3.5673,2.0689)--(3.5481,2.0694)--(3.5289,2.0696)--(3.5096,2.0698)--(3.4904,2.0698)--(3.4711,2.0696)--(3.4519,2.0694)--(3.4327,2.0689)--(3.4135,2.0684)--(3.3944,2.0677)--(3.3753,2.0668)--(3.3563,2.0658)--(3.3374,2.0647)--(3.3185,2.0634)--(3.2998,2.0620)--(3.2811,2.0605)--(3.2626,2.0588)--(3.2441,2.0570)--(3.2258,2.0550)--(3.2077,2.0530)--(3.1897,2.0507)--(3.1718,2.0484)--(3.1542,2.0459)--(3.1367,2.0433)--(3.1193,2.0406)--(3.1022,2.0377)--(3.0853,2.0347)--(3.0686,2.0316)--(3.0521,2.0284)--(3.0358,2.0250)--(3.0198,2.0215)--(3.0040,2.0179)--(2.9885,2.0142)--(2.9733,2.0104)--(2.9583,2.0065)--(2.9436,2.0024)--(2.9291,1.9983)--(2.9150,1.9940)--(2.9011,1.9897)--(2.8876,1.9852)--(2.8744,1.9807)--(2.8615,1.9760)--(2.8489,1.9713)--(2.8367,1.9664)--(2.8248,1.9615)--(2.8132,1.9565)--(2.8020,1.9514)--(2.7911,1.9462)--(2.7807,1.9410)--(2.7705,1.9357)--(2.7608,1.9302)--(2.7514,1.9248)--(2.7424,1.9192)--(2.7338,1.9136)--(2.7256,1.9080)--(2.7178,1.9022)--(2.7104,1.8964)--(2.7034,1.8906)--(2.6967,1.8847)--(2.6906,1.8788)--(2.6848,1.8728)--(2.6794,1.8668)--(2.6745,1.8607)--(2.6699,1.8546)--(2.6658,1.8485)--(2.6622,1.8424)--(2.6589,1.8362)--(2.6561,1.8300)--(2.6537,1.8238)--(2.6517,1.8175)--(2.6502,1.8113)--(2.6491,1.8050)--(2.6485,1.7988)--(2.6483,1.7925);
\draw[draw={rgb,1:red,0.2000;green,0.3600;blue,0.4600},line width=0.45pt,dash pattern=on 2pt off 2pt] (5.3756,2.3418)--(5.4131,2.3613)--(5.4487,2.3811)--(5.4824,2.4013)--(5.5141,2.4219)--(5.5438,2.4427)--(5.5714,2.4639)--(5.5970,2.4853)--(5.6205,2.5070)--(5.6419,2.5289)--(5.6611,2.5510)--(5.6782,2.5733)--(5.6931,2.5958)--(5.7058,2.6184)--(5.7164,2.6411)--(5.7247,2.6640)--(5.7308,2.6869)--(5.7347,2.7098)--(5.7363,2.7328)--(5.7358,2.7558)--(5.7330,2.7787)--(5.7279,2.8017)--(5.7207,2.8245)--(5.7112,2.8473)--(5.6995,2.8700)--(5.6857,2.8925)--(5.6696,2.9149)--(5.6514,2.9371)--(5.6311,2.9591)--(5.6086,2.9809)--(5.5840,3.0025)--(5.5574,3.0238)--(5.5287,3.0448)--(5.4980,3.0655)--(5.4653,3.0859)--(5.4306,3.1059)--(5.3940,3.1255)--(5.3555,3.1448)--(5.3152,3.1637)--(5.2730,3.1821)--(5.2291,3.2001)--(5.1835,3.2177)--(5.1361,3.2347)--(5.0872,3.2513)--(5.0367,3.2674)--(4.9846,3.2829)--(4.9311,3.2979)--(4.8761,3.3123)--(4.8198,3.3262)--(4.7621,3.3394)--(4.7032,3.3521)--(4.6431,3.3642)--(4.5818,3.3756)--(4.5195,3.3864)--(4.4562,3.3966)--(4.3919,3.4060)--(4.3267,3.4149)--(4.2607,3.4230)--(4.1939,3.4305)--(4.1264,3.4373)--(4.0583,3.4434)--(3.9897,3.4488)--(3.9206,3.4535)--(3.8510,3.4574)--(3.7811,3.4607)--(3.7109,3.4632)--(3.6405,3.4650)--(3.5700,3.4661)--(3.4994,3.4665)--(3.4288,3.4661)--(3.3583,3.4650)--(3.2879,3.4632)--(3.2177,3.4606)--(3.1478,3.4574)--(3.0783,3.4534)--(3.0092,3.4487)--(2.9405,3.4433)--(2.8724,3.4372)--(2.8050,3.4304)--(2.7382,3.4229)--(2.6722,3.4147)--(2.6071,3.4059)--(2.5428,3.3964)--(2.4795,3.3862)--(2.4171,3.3754)--(2.3559,3.3640)--(2.2958,3.3519)--(2.2369,3.3392)--(2.1793,3.3259)--(2.1230,3.3121)--(2.0680,3.2976)--(2.0145,3.2826)--(1.9625,3.2671)--(1.9120,3.2510)--(1.8631,3.2344)--(1.8158,3.2174)--(1.7702,3.1998)--(1.7263,3.1818)--(1.6842,3.1634)--(1.6439,3.1445)--(1.6054,3.1252)--(1.5688,3.1055)--(1.5342,3.0855)--(1.5015,3.0651)--(1.4708,3.0444)--(1.4421,3.0234)--(1.4155,3.0021)--(1.3910,2.9806)--(1.3686,2.9588)--(1.3482,2.9368)--(1.3301,2.9146)--(1.3141,2.8922)--(1.3002,2.8696)--(1.2886,2.8469)--(1.2792,2.8242)--(1.2720,2.8013)--(1.2670,2.7784)--(1.2642,2.7554)--(1.2637,2.7324)--(1.2654,2.7094)--(1.2693,2.6865)--(1.2754,2.6636)--(1.2838,2.6407)--(1.2943,2.6180)--(1.3071,2.5954)--(1.3221,2.5729)--(1.3392,2.5506)--(1.3585,2.5285)--(1.3799,2.5066)--(1.4034,2.4849)--(1.4290,2.4635)--(1.4567,2.4424)--(1.4864,2.4215)--(1.5181,2.4010)--(1.5518,2.3808)--(1.5875,2.3609)--(1.6250,2.3415)--(1.6645,2.3224)--(1.7057,2.3037)--(1.7487,2.2855)--(1.7935,2.2677)--(1.8400,2.2504)--(1.8881,2.2336)--(1.9379,2.2173)--(1.9892,2.2015)--(2.0420,2.1863)--(2.0962,2.1715)--(2.1519,2.1574)--(2.2089,2.1438)--(2.2672,2.1309)--(2.3267,2.1185)--(2.3874,2.1067)--(2.4492,2.0956)--(2.5121,2.0851)--(2.5759,2.0753)--(2.6406,2.0661)--(2.7062,2.0576)--(2.7726,2.0498)--(2.8398,2.0427)--(2.9075,2.0363)--(2.9759,2.0305)--(3.0448,2.0255)--(3.1142,2.0212)--(3.1839,2.0176)--(3.2539,2.0147)--(3.3242,2.0125)--(3.3947,2.0111)--(3.4653,2.0103)--(3.5359,2.0103)--(3.6065,2.0111)--(3.6769,2.0125)--(3.7472,2.0147)--(3.8173,2.0176)--(3.8870,2.0212)--(3.9563,2.0256)--(4.0252,2.0306)--(4.0936,2.0364)--(4.1614,2.0428)--(4.2285,2.0500)--(4.2949,2.0578)--(4.3605,2.0663)--(4.4252,2.0755)--(4.4890,2.0853)--(4.5518,2.0958)--(4.6136,2.1069)--(4.6743,2.1187)--(4.7338,2.1311)--(4.7921,2.1441)--(4.8490,2.1576)--(4.9047,2.1718)--(4.9589,2.1865)--(5.0117,2.2018)--(5.0630,2.2176)--(5.1127,2.2339)--(5.1608,2.2507)--(5.2072,2.2680)--(5.2520,2.2858)--(5.2950,2.3041)--(5.3362,2.3227)--(5.3756,2.3418);
\draw[draw={rgb,1:red,0.3500;green,0.2200;blue,0.1600},line width=0.65pt] (4.3517,2.0674)--(4.3406,2.0672)--(4.3294,2.0666)--(4.3183,2.0656)--(4.3072,2.0642)--(4.2962,2.0623)--(4.2852,2.0601)--(4.2744,2.0575)--(4.2637,2.0545)--(4.2531,2.0511)--(4.2427,2.0473)--(4.2324,2.0432)--(4.2223,2.0386)--(4.2124,2.0338)--(4.2027,2.0285)--(4.1932,2.0229)--(4.1839,2.0170)--(4.1749,2.0107)--(4.1662,2.0041)--(4.1577,1.9972)--(4.1495,1.9900)--(4.1416,1.9825)--(4.1341,1.9747)--(4.1268,1.9667)--(4.1199,1.9584)--(4.1133,1.9498)--(4.1071,1.9411)--(4.1012,1.9321)--(4.0958,1.9229)--(4.0906,1.9135)--(4.0859,1.9039)--(4.0816,1.8941)--(4.0777,1.8842)--(4.0741,1.8742)--(4.0710,1.8640)--(4.0683,1.8538)--(4.0660,1.8434)--(4.0642,1.8330)--(4.0627,1.8225)--(4.0617,1.8120)--(4.0612,1.8015)--(4.0610,1.7909)--(4.0613,1.7803)--(4.0620,1.7698)--(4.0631,1.7592)--(4.0647,1.7488)--(4.0667,1.7384)--(4.0691,1.7281)--(4.0719,1.7178)--(4.0752,1.7077)--(4.0788,1.6977)--(4.0829,1.6879)--(4.0873,1.6782)--(4.0922,1.6687)--(4.0974,1.6593)--(4.1030,1.6502)--(4.1090,1.6412)--(4.1153,1.6325)--(4.1220,1.6240)--(4.1290,1.6158);
\path[fill={rgb,1:red,0.9550;green,0.9550;blue,0.9550},draw={rgb,1:red,0.8200;green,0.8200;blue,0.8200},line width=0.35pt] (8.2706,1.4247)--(11.4147,0.6250)--(12.7294,1.1728)--(9.5853,1.9726)--cycle;
\path[fill={rgb,1:red,0.9000;green,0.9300;blue,0.9400},draw={rgb,1:red,0.5800;green,0.6100;blue,0.6300},line width=0.35pt,dash pattern=on 2pt off 2pt] (8.8508,1.4139)--(11.2420,0.8057)--(10.2260,2.2419)--(7.8347,2.8502)--cycle;
\path[fill={rgb,1:red,0.9000;green,0.9300;blue,0.9400},draw={rgb,1:red,0.5800;green,0.6100;blue,0.6300},line width=0.35pt,dash pattern=on 2pt off 2pt] (9.7580,1.7919)--(12.1492,1.1837)--(13.1653,3.4668)--(10.7740,4.0750)--cycle;
\draw[draw={rgb,1:red,0.8600;green,0.8600;blue,0.8600},line width=0.25pt] (8.5820,1.5545)--(11.7261,0.7548);
\draw[draw={rgb,1:red,0.8600;green,0.8600;blue,0.8600},line width=0.25pt] (8.9280,1.6986)--(12.0720,0.8989);
\draw[draw={rgb,1:red,0.8600;green,0.8600;blue,0.8600},line width=0.25pt] (9.2739,1.8428)--(12.4180,1.0431);
\draw[draw={rgb,1:red,0.8600;green,0.8600;blue,0.8600},line width=0.25pt] (8.9570,1.2501)--(10.2717,1.7980);
\draw[draw={rgb,1:red,0.8600;green,0.8600;blue,0.8600},line width=0.25pt] (9.8427,1.0249)--(11.1573,1.5727);
\draw[draw={rgb,1:red,0.8600;green,0.8600;blue,0.8600},line width=0.25pt] (10.7283,0.7996)--(12.0430,1.3474);
\path[fill={rgb,1:red,0.3508;green,0.5574;blue,0.6853},draw={rgb,1:red,0.3508;green,0.5574;blue,0.6853},line width=0.15pt] (10.0325,2.6715)--(9.9792,2.7589)--(9.8751,2.6382)--(9.9345,2.5587)--cycle;
\path[fill={rgb,1:red,0.3506;green,0.5572;blue,0.6852},draw={rgb,1:red,0.3506;green,0.5572;blue,0.6852},line width=0.15pt] (10.1334,2.7793)--(10.0864,2.8740)--(9.9792,2.7589)--(10.0325,2.6715)--cycle;
\path[fill={rgb,1:red,0.3511;green,0.5575;blue,0.6854},draw={rgb,1:red,0.3511;green,0.5575;blue,0.6854},line width=0.15pt] (9.9345,2.5587)--(9.8751,2.6382)--(9.7748,2.5126)--(9.8398,2.4412)--cycle;
\path[fill={rgb,1:red,0.3504;green,0.5571;blue,0.6850},draw={rgb,1:red,0.3504;green,0.5571;blue,0.6850},line width=0.15pt] (10.2368,2.8815)--(10.1963,2.9832)--(10.0864,2.8740)--(10.1334,2.7793)--cycle;
\path[fill={rgb,1:red,0.3513;green,0.5577;blue,0.6855},draw={rgb,1:red,0.3513;green,0.5577;blue,0.6855},line width=0.15pt] (9.8398,2.4412)--(9.7748,2.5126)--(9.6786,2.3825)--(9.7490,2.3196)--cycle;
\path[fill={rgb,1:red,0.3502;green,0.5569;blue,0.6849},draw={rgb,1:red,0.3502;green,0.5569;blue,0.6849},line width=0.15pt] (10.3420,2.9776)--(10.3084,3.0860)--(10.1963,2.9832)--(10.2368,2.8815)--cycle;
\path[fill={rgb,1:red,0.3515;green,0.5578;blue,0.6856},draw={rgb,1:red,0.3515;green,0.5578;blue,0.6856},line width=0.15pt] (9.7490,2.3196)--(9.6786,2.3825)--(9.5871,2.2485)--(9.6625,2.1942)--cycle;
\path[fill={rgb,1:red,0.3499;green,0.5568;blue,0.6848},draw={rgb,1:red,0.3499;green,0.5568;blue,0.6848},line width=0.15pt] (10.4487,3.0674)--(10.4221,3.1819)--(10.3084,3.0860)--(10.3420,2.9776)--cycle;
\path[fill={rgb,1:red,0.3517;green,0.5580;blue,0.6857},draw={rgb,1:red,0.3517;green,0.5580;blue,0.6857},line width=0.15pt] (9.6625,2.1942)--(9.5871,2.2485)--(9.5008,2.1112)--(9.5808,2.0658)--cycle;
\path[fill={rgb,1:red,0.3497;green,0.5566;blue,0.6847},draw={rgb,1:red,0.3497;green,0.5566;blue,0.6847},line width=0.15pt] (10.5563,3.1505)--(10.5369,3.2705)--(10.4221,3.1819)--(10.4487,3.0674)--cycle;
\path[fill={rgb,1:red,0.3519;green,0.5581;blue,0.6858},draw={rgb,1:red,0.3519;green,0.5581;blue,0.6858},line width=0.15pt] (9.5808,2.0658)--(9.5008,2.1112)--(9.4200,1.9710)--(9.5043,1.9347)--cycle;
\path[fill={rgb,1:red,0.3494;green,0.5564;blue,0.6846},draw={rgb,1:red,0.3494;green,0.5564;blue,0.6846},line width=0.15pt] (10.6644,3.2264)--(10.6524,3.3516)--(10.5369,3.2705)--(10.5563,3.1505)--cycle;
\path[fill={rgb,1:red,0.3521;green,0.5582;blue,0.6859},draw={rgb,1:red,0.3521;green,0.5582;blue,0.6859},line width=0.15pt] (9.5043,1.9347)--(9.4200,1.9710)--(9.3453,1.8286)--(9.4334,1.8016)--cycle;
\path[fill={rgb,1:red,0.3512;green,0.5576;blue,0.6854},draw={rgb,1:red,0.3512;green,0.5576;blue,0.6854},line width=0.15pt] (10.0818,2.5893)--(10.0325,2.6715)--(9.9345,2.5587)--(9.9894,2.4838)--cycle;
\path[fill={rgb,1:red,0.3515;green,0.5578;blue,0.6856},draw={rgb,1:red,0.3515;green,0.5578;blue,0.6856},line width=0.15pt] (9.9894,2.4838)--(9.9345,2.5587)--(9.8398,2.4412)--(9.9000,2.3739)--cycle;
\path[fill={rgb,1:red,0.3510;green,0.5575;blue,0.6853},draw={rgb,1:red,0.3510;green,0.5575;blue,0.6853},line width=0.15pt] (10.1769,2.6901)--(10.1334,2.7793)--(10.0325,2.6715)--(10.0818,2.5893)--cycle;
\path[fill={rgb,1:red,0.3517;green,0.5580;blue,0.6857},draw={rgb,1:red,0.3517;green,0.5580;blue,0.6857},line width=0.15pt] (9.9000,2.3739)--(9.8398,2.4412)--(9.7490,2.3196)--(9.8142,2.2602)--cycle;
\path[fill={rgb,1:red,0.3507;green,0.5573;blue,0.6852},draw={rgb,1:red,0.3507;green,0.5573;blue,0.6852},line width=0.15pt] (10.2740,2.7857)--(10.2368,2.8815)--(10.1334,2.7793)--(10.1769,2.6901)--cycle;
\path[fill={rgb,1:red,0.3519;green,0.5581;blue,0.6858},draw={rgb,1:red,0.3519;green,0.5581;blue,0.6858},line width=0.15pt] (9.8142,2.2602)--(9.7490,2.3196)--(9.6625,2.1942)--(9.7323,2.1430)--cycle;
\path[fill={rgb,1:red,0.3505;green,0.5571;blue,0.6851},draw={rgb,1:red,0.3505;green,0.5571;blue,0.6851},line width=0.15pt] (10.3729,2.8757)--(10.3420,2.9776)--(10.2368,2.8815)--(10.2740,2.7857)--cycle;
\path[fill={rgb,1:red,0.3492;green,0.5563;blue,0.6845},draw={rgb,1:red,0.3492;green,0.5563;blue,0.6845},line width=0.15pt] (10.7725,3.2948)--(10.7681,3.4246)--(10.6524,3.3516)--(10.6644,3.2264)--cycle;
\path[fill={rgb,1:red,0.3522;green,0.5583;blue,0.6859},draw={rgb,1:red,0.3522;green,0.5583;blue,0.6859},line width=0.15pt] (9.7323,2.1430)--(9.6625,2.1942)--(9.5808,2.0658)--(9.6549,2.0229)--cycle;
\path[fill={rgb,1:red,0.3502;green,0.5569;blue,0.6849},draw={rgb,1:red,0.3502;green,0.5569;blue,0.6849},line width=0.15pt] (10.4730,2.9598)--(10.4487,3.0674)--(10.3420,2.9776)--(10.3729,2.8757)--cycle;
\path[fill={rgb,1:red,0.3524;green,0.5584;blue,0.6860},draw={rgb,1:red,0.3524;green,0.5584;blue,0.6860},line width=0.15pt] (9.6549,2.0229)--(9.5808,2.0658)--(9.5043,1.9347)--(9.5823,1.9004)--cycle;
\path[fill={rgb,1:red,0.3499;green,0.5568;blue,0.6848},draw={rgb,1:red,0.3499;green,0.5568;blue,0.6848},line width=0.15pt] (10.5738,3.0375)--(10.5563,3.1505)--(10.4487,3.0674)--(10.4730,2.9598)--cycle;
\path[fill={rgb,1:red,0.3489;green,0.5561;blue,0.6843},draw={rgb,1:red,0.3489;green,0.5561;blue,0.6843},line width=0.15pt] (10.8803,3.3555)--(10.8834,3.4893)--(10.7681,3.4246)--(10.7725,3.2948)--cycle;
\path[fill={rgb,1:red,0.3526;green,0.5586;blue,0.6861},draw={rgb,1:red,0.3526;green,0.5586;blue,0.6861},line width=0.15pt] (9.5823,1.9004)--(9.5043,1.9347)--(9.4334,1.8016)--(9.5150,1.7759)--cycle;
\path[fill={rgb,1:red,0.3496;green,0.5566;blue,0.6847},draw={rgb,1:red,0.3496;green,0.5566;blue,0.6847},line width=0.15pt] (10.6750,3.1087)--(10.6644,3.2264)--(10.5563,3.1505)--(10.5738,3.0375)--cycle;
\path[fill={rgb,1:red,0.3516;green,0.5579;blue,0.6856},draw={rgb,1:red,0.3516;green,0.5579;blue,0.6856},line width=0.15pt] (10.1273,2.5118)--(10.0818,2.5893)--(9.9894,2.4838)--(10.0400,2.4132)--cycle;
\path[fill={rgb,1:red,0.3519;green,0.5581;blue,0.6858},draw={rgb,1:red,0.3519;green,0.5581;blue,0.6858},line width=0.15pt] (10.0400,2.4132)--(9.9894,2.4838)--(9.9000,2.3739)--(9.9556,2.3104)--cycle;
\path[fill={rgb,1:red,0.3514;green,0.5578;blue,0.6855},draw={rgb,1:red,0.3514;green,0.5578;blue,0.6855},line width=0.15pt] (10.2168,2.6061)--(10.1769,2.6901)--(10.0818,2.5893)--(10.1273,2.5118)--cycle;
\path[fill={rgb,1:red,0.3522;green,0.5583;blue,0.6859},draw={rgb,1:red,0.3522;green,0.5583;blue,0.6859},line width=0.15pt] (9.9556,2.3104)--(9.9000,2.3739)--(9.8142,2.2602)--(9.8743,2.2041)--cycle;
\path[fill={rgb,1:red,0.3487;green,0.5559;blue,0.6842},draw={rgb,1:red,0.3487;green,0.5559;blue,0.6842},line width=0.15pt] (10.9871,3.4082)--(10.9980,3.5455)--(10.8834,3.4893)--(10.8803,3.3555)--cycle;
\path[fill={rgb,1:red,0.3511;green,0.5576;blue,0.6854},draw={rgb,1:red,0.3511;green,0.5576;blue,0.6854},line width=0.15pt] (10.3083,2.6955)--(10.2740,2.7857)--(10.1769,2.6901)--(10.2168,2.6061)--cycle;
\path[fill={rgb,1:red,0.3525;green,0.5585;blue,0.6860},draw={rgb,1:red,0.3525;green,0.5585;blue,0.6860},line width=0.15pt] (9.8743,2.2041)--(9.8142,2.2602)--(9.7323,2.1430)--(9.7968,2.0946)--cycle;
\path[fill={rgb,1:red,0.3508;green,0.5574;blue,0.6852},draw={rgb,1:red,0.3508;green,0.5574;blue,0.6852},line width=0.15pt] (10.4012,2.7798)--(10.3729,2.8757)--(10.2740,2.7857)--(10.3083,2.6955)--cycle;
\path[fill={rgb,1:red,0.3493;green,0.5564;blue,0.6845},draw={rgb,1:red,0.3493;green,0.5564;blue,0.6845},line width=0.15pt] (10.7761,3.1728)--(10.7725,3.2948)--(10.6644,3.2264)--(10.6750,3.1087)--cycle;
\path[fill={rgb,1:red,0.3527;green,0.5587;blue,0.6862},draw={rgb,1:red,0.3527;green,0.5587;blue,0.6862},line width=0.15pt] (9.7968,2.0946)--(9.7323,2.1430)--(9.6549,2.0229)--(9.7233,1.9823)--cycle;
\path[fill={rgb,1:red,0.3505;green,0.5572;blue,0.6851},draw={rgb,1:red,0.3505;green,0.5572;blue,0.6851},line width=0.15pt] (10.4951,2.8585)--(10.4730,2.9598)--(10.3729,2.8757)--(10.4012,2.7798)--cycle;
\path[fill={rgb,1:red,0.3530;green,0.5588;blue,0.6863},draw={rgb,1:red,0.3530;green,0.5588;blue,0.6863},line width=0.15pt] (9.7233,1.9823)--(9.6549,2.0229)--(9.5823,1.9004)--(9.6544,1.8678)--cycle;
\path[fill={rgb,1:red,0.3484;green,0.5557;blue,0.6841},draw={rgb,1:red,0.3484;green,0.5557;blue,0.6841},line width=0.15pt] (11.0928,3.4527)--(11.1113,3.5928)--(10.9980,3.5455)--(10.9871,3.4082)--cycle;
\path[fill={rgb,1:red,0.3490;green,0.5562;blue,0.6844},draw={rgb,1:red,0.3490;green,0.5562;blue,0.6844},line width=0.15pt] (10.8767,3.2298)--(10.8803,3.3555)--(10.7725,3.2948)--(10.7761,3.1728)--cycle;
\path[fill={rgb,1:red,0.3502;green,0.5570;blue,0.6849},draw={rgb,1:red,0.3502;green,0.5570;blue,0.6849},line width=0.15pt] (10.5896,2.9313)--(10.5738,3.0375)--(10.4730,2.9598)--(10.4951,2.8585)--cycle;
\path[fill={rgb,1:red,0.3532;green,0.5590;blue,0.6864},draw={rgb,1:red,0.3532;green,0.5590;blue,0.6864},line width=0.15pt] (9.6544,1.8678)--(9.5823,1.9004)--(9.5150,1.7759)--(9.5903,1.7515)--cycle;
\path[fill={rgb,1:red,0.3499;green,0.5567;blue,0.6848},draw={rgb,1:red,0.3499;green,0.5567;blue,0.6848},line width=0.15pt] (10.6843,2.9979)--(10.6750,3.1087)--(10.5738,3.0375)--(10.5896,2.9313)--cycle;
\path[fill={rgb,1:red,0.3522;green,0.5583;blue,0.6859},draw={rgb,1:red,0.3522;green,0.5583;blue,0.6859},line width=0.15pt] (10.1690,2.4388)--(10.1273,2.5118)--(10.0400,2.4132)--(10.0866,2.3465)--cycle;
\path[fill={rgb,1:red,0.3525;green,0.5585;blue,0.6861},draw={rgb,1:red,0.3525;green,0.5585;blue,0.6861},line width=0.15pt] (10.0866,2.3465)--(10.0400,2.4132)--(9.9556,2.3104)--(10.0067,2.2505)--cycle;
\path[fill={rgb,1:red,0.3519;green,0.5581;blue,0.6858},draw={rgb,1:red,0.3519;green,0.5581;blue,0.6858},line width=0.15pt] (10.2535,2.5269)--(10.2168,2.6061)--(10.1273,2.5118)--(10.1690,2.4388)--cycle;
\path[fill={rgb,1:red,0.3528;green,0.5587;blue,0.6862},draw={rgb,1:red,0.3528;green,0.5587;blue,0.6862},line width=0.15pt] (10.0067,2.2505)--(9.9556,2.3104)--(9.8743,2.2041)--(9.9298,2.1511)--cycle;
\path[fill={rgb,1:red,0.3487;green,0.5560;blue,0.6842},draw={rgb,1:red,0.3487;green,0.5560;blue,0.6842},line width=0.15pt] (10.9763,3.2792)--(10.9871,3.4082)--(10.8803,3.3555)--(10.8767,3.2298)--cycle;
\path[fill={rgb,1:red,0.3516;green,0.5579;blue,0.6856},draw={rgb,1:red,0.3516;green,0.5579;blue,0.6856},line width=0.15pt] (10.3396,2.6106)--(10.3083,2.6955)--(10.2168,2.6061)--(10.2535,2.5269)--cycle;
\path[fill={rgb,1:red,0.3531;green,0.5589;blue,0.6863},draw={rgb,1:red,0.3531;green,0.5589;blue,0.6863},line width=0.15pt] (9.9298,2.1511)--(9.8743,2.2041)--(9.7968,2.0946)--(9.8562,2.0488)--cycle;
\path[fill={rgb,1:red,0.3481;green,0.5555;blue,0.6839},draw={rgb,1:red,0.3481;green,0.5555;blue,0.6839},line width=0.15pt] (11.1967,3.4886)--(11.2229,3.6310)--(11.1113,3.5928)--(11.0928,3.4527)--cycle;
\path[fill={rgb,1:red,0.3496;green,0.5565;blue,0.6846},draw={rgb,1:red,0.3496;green,0.5565;blue,0.6846},line width=0.15pt] (10.7787,3.0581)--(10.7761,3.1728)--(10.6750,3.1087)--(10.6843,2.9979)--cycle;
\path[fill={rgb,1:red,0.3512;green,0.5577;blue,0.6855},draw={rgb,1:red,0.3512;green,0.5577;blue,0.6855},line width=0.15pt] (10.4269,2.6894)--(10.4012,2.7798)--(10.3083,2.6955)--(10.3396,2.6106)--cycle;
\path[fill={rgb,1:red,0.3534;green,0.5591;blue,0.6865},draw={rgb,1:red,0.3534;green,0.5591;blue,0.6865},line width=0.15pt] (9.8562,2.0488)--(9.7968,2.0946)--(9.7233,1.9823)--(9.7864,1.9439)--cycle;
\path[fill={rgb,1:red,0.3509;green,0.5574;blue,0.6853},draw={rgb,1:red,0.3509;green,0.5574;blue,0.6853},line width=0.15pt] (10.5151,2.7631)--(10.4951,2.8585)--(10.4012,2.7798)--(10.4269,2.6894)--cycle;
\path[fill={rgb,1:red,0.3537;green,0.5593;blue,0.6866},draw={rgb,1:red,0.3537;green,0.5593;blue,0.6866},line width=0.15pt] (9.7864,1.9439)--(9.7233,1.9823)--(9.6544,1.8678)--(9.7208,1.8369)--cycle;
\path[fill={rgb,1:red,0.3484;green,0.5557;blue,0.6841},draw={rgb,1:red,0.3484;green,0.5557;blue,0.6841},line width=0.15pt] (11.0747,3.3210)--(11.0928,3.4527)--(10.9871,3.4082)--(10.9763,3.2792)--cycle;
\path[fill={rgb,1:red,0.3492;green,0.5563;blue,0.6845},draw={rgb,1:red,0.3492;green,0.5563;blue,0.6845},line width=0.15pt] (10.8726,3.1115)--(10.8767,3.2298)--(10.7761,3.1728)--(10.7787,3.0581)--cycle;
\path[fill={rgb,1:red,0.3506;green,0.5572;blue,0.6851},draw={rgb,1:red,0.3506;green,0.5572;blue,0.6851},line width=0.15pt] (10.6036,2.8312)--(10.5896,2.9313)--(10.4951,2.8585)--(10.5151,2.7631)--cycle;
\path[fill={rgb,1:red,0.3540;green,0.5595;blue,0.6868},draw={rgb,1:red,0.3540;green,0.5595;blue,0.6868},line width=0.15pt] (9.7208,1.8369)--(9.6544,1.8678)--(9.5903,1.7515)--(9.6598,1.7282)--cycle;
\path[fill={rgb,1:red,0.3478;green,0.5553;blue,0.6838},draw={rgb,1:red,0.3478;green,0.5553;blue,0.6838},line width=0.15pt] (11.2987,3.5160)--(11.3325,3.6600)--(11.2229,3.6310)--(11.1967,3.4886)--cycle;
\path[fill={rgb,1:red,0.3502;green,0.5570;blue,0.6850},draw={rgb,1:red,0.3502;green,0.5570;blue,0.6850},line width=0.15pt] (10.6922,2.8937)--(10.6843,2.9979)--(10.5896,2.9313)--(10.6036,2.8312)--cycle;
\path[fill={rgb,1:red,0.3532;green,0.5590;blue,0.6864},draw={rgb,1:red,0.3532;green,0.5590;blue,0.6864},line width=0.15pt] (10.1293,2.2836)--(10.0866,2.3465)--(10.0067,2.2505)--(10.0536,2.1939)--cycle;
\path[fill={rgb,1:red,0.3528;green,0.5587;blue,0.6862},draw={rgb,1:red,0.3528;green,0.5587;blue,0.6862},line width=0.15pt] (10.2072,2.3698)--(10.1690,2.4388)--(10.0866,2.3465)--(10.1293,2.2836)--cycle;
\path[fill={rgb,1:red,0.3535;green,0.5592;blue,0.6865},draw={rgb,1:red,0.3535;green,0.5592;blue,0.6865},line width=0.15pt] (10.0536,2.1939)--(10.0067,2.2505)--(9.9298,2.1511)--(9.9807,2.1011)--cycle;
\path[fill={rgb,1:red,0.3489;green,0.5560;blue,0.6843},draw={rgb,1:red,0.3489;green,0.5560;blue,0.6843},line width=0.15pt] (10.9655,3.1580)--(10.9763,3.2792)--(10.8767,3.2298)--(10.8726,3.1115)--cycle;
\path[fill={rgb,1:red,0.3525;green,0.5585;blue,0.6861},draw={rgb,1:red,0.3525;green,0.5585;blue,0.6861},line width=0.15pt] (10.2869,2.4522)--(10.2535,2.5269)--(10.1690,2.4388)--(10.2072,2.3698)--cycle;
\path[fill={rgb,1:red,0.3481;green,0.5555;blue,0.6839},draw={rgb,1:red,0.3481;green,0.5555;blue,0.6839},line width=0.15pt] (11.1715,3.3549)--(11.1967,3.4886)--(11.0928,3.4527)--(11.0747,3.3210)--cycle;
\path[fill={rgb,1:red,0.3538;green,0.5594;blue,0.6867},draw={rgb,1:red,0.3538;green,0.5594;blue,0.6867},line width=0.15pt] (9.9807,2.1011)--(9.9298,2.1511)--(9.8562,2.0488)--(9.9107,2.0055)--cycle;
\path[fill={rgb,1:red,0.3521;green,0.5583;blue,0.6859},draw={rgb,1:red,0.3521;green,0.5583;blue,0.6859},line width=0.15pt] (10.3680,2.5305)--(10.3396,2.6106)--(10.2535,2.5269)--(10.2869,2.4522)--cycle;
\path[fill={rgb,1:red,0.3542;green,0.5597;blue,0.6869},draw={rgb,1:red,0.3542;green,0.5597;blue,0.6869},line width=0.15pt] (9.9107,2.0055)--(9.8562,2.0488)--(9.7864,1.9439)--(9.8443,1.9075)--cycle;
\path[fill={rgb,1:red,0.3498;green,0.5567;blue,0.6848},draw={rgb,1:red,0.3498;green,0.5567;blue,0.6848},line width=0.15pt] (10.7804,2.9501)--(10.7787,3.0581)--(10.6843,2.9979)--(10.6922,2.8937)--cycle;
\path[fill={rgb,1:red,0.3518;green,0.5580;blue,0.6857},draw={rgb,1:red,0.3518;green,0.5580;blue,0.6857},line width=0.15pt] (10.4502,2.6042)--(10.4269,2.6894)--(10.3396,2.6106)--(10.3680,2.5305)--cycle;
\path[fill={rgb,1:red,0.3545;green,0.5599;blue,0.6870},draw={rgb,1:red,0.3545;green,0.5599;blue,0.6870},line width=0.15pt] (9.8443,1.9075)--(9.7864,1.9439)--(9.7208,1.8369)--(9.7818,1.8075)--cycle;
\path[fill={rgb,1:red,0.3514;green,0.5578;blue,0.6855},draw={rgb,1:red,0.3514;green,0.5578;blue,0.6855},line width=0.15pt] (10.5329,2.6732)--(10.5151,2.7631)--(10.4269,2.6894)--(10.4502,2.6042)--cycle;
\path[fill={rgb,1:red,0.3475;green,0.5551;blue,0.6836},draw={rgb,1:red,0.3475;green,0.5551;blue,0.6836},line width=0.15pt] (11.3982,3.5346)--(11.4396,3.6797)--(11.3325,3.6600)--(11.2987,3.5160)--cycle;
\path[fill={rgb,1:red,0.3485;green,0.5558;blue,0.6841},draw={rgb,1:red,0.3485;green,0.5558;blue,0.6841},line width=0.15pt] (11.0570,3.1972)--(11.0747,3.3210)--(10.9763,3.2792)--(10.9655,3.1580)--cycle;
\path[fill={rgb,1:red,0.3495;green,0.5564;blue,0.6846},draw={rgb,1:red,0.3495;green,0.5564;blue,0.6846},line width=0.15pt] (10.8680,3.0002)--(10.8726,3.1115)--(10.7787,3.0581)--(10.7804,2.9501)--cycle;
\path[fill={rgb,1:red,0.3548;green,0.5601;blue,0.6872},draw={rgb,1:red,0.3548;green,0.5601;blue,0.6872},line width=0.15pt] (9.7818,1.8075)--(9.7208,1.8369)--(9.6598,1.7282)--(9.7235,1.7060)--cycle;
\path[fill={rgb,1:red,0.3510;green,0.5575;blue,0.6854},draw={rgb,1:red,0.3510;green,0.5575;blue,0.6854},line width=0.15pt] (10.6159,2.7370)--(10.6036,2.8312)--(10.5151,2.7631)--(10.5329,2.6732)--cycle;
\path[fill={rgb,1:red,0.3478;green,0.5553;blue,0.6838},draw={rgb,1:red,0.3478;green,0.5553;blue,0.6838},line width=0.15pt] (11.2662,3.3807)--(11.2987,3.5160)--(11.1967,3.4886)--(11.1715,3.3549)--cycle;
\path[fill={rgb,1:red,0.3506;green,0.5573;blue,0.6852},draw={rgb,1:red,0.3506;green,0.5573;blue,0.6852},line width=0.15pt] (10.6988,2.7955)--(10.6922,2.8937)--(10.6036,2.8312)--(10.6159,2.7370)--cycle;
\path[fill={rgb,1:red,0.3540;green,0.5595;blue,0.6868},draw={rgb,1:red,0.3540;green,0.5595;blue,0.6868},line width=0.15pt] (10.1682,2.2242)--(10.1293,2.2836)--(10.0536,2.1939)--(10.0965,2.1404)--cycle;
\path[fill={rgb,1:red,0.3536;green,0.5593;blue,0.6866},draw={rgb,1:red,0.3536;green,0.5593;blue,0.6866},line width=0.15pt] (10.2419,2.3047)--(10.2072,2.3698)--(10.1293,2.2836)--(10.1682,2.2242)--cycle;
\path[fill={rgb,1:red,0.3544;green,0.5598;blue,0.6870},draw={rgb,1:red,0.3544;green,0.5598;blue,0.6870},line width=0.15pt] (10.0965,2.1404)--(10.0536,2.1939)--(9.9807,2.1011)--(10.0272,2.0537)--cycle;
\path[fill={rgb,1:red,0.3491;green,0.5562;blue,0.6844},draw={rgb,1:red,0.3491;green,0.5562;blue,0.6844},line width=0.15pt] (10.9544,3.0439)--(10.9655,3.1580)--(10.8726,3.1115)--(10.8680,3.0002)--cycle;
\path[fill={rgb,1:red,0.3481;green,0.5555;blue,0.6839},draw={rgb,1:red,0.3481;green,0.5555;blue,0.6839},line width=0.15pt] (11.1469,3.2291)--(11.1715,3.3549)--(11.0747,3.3210)--(11.0570,3.1972)--cycle;
\path[fill={rgb,1:red,0.3532;green,0.5590;blue,0.6864},draw={rgb,1:red,0.3532;green,0.5590;blue,0.6864},line width=0.15pt] (10.3172,2.3818)--(10.2869,2.4522)--(10.2072,2.3698)--(10.2419,2.3047)--cycle;
\path[fill={rgb,1:red,0.3547;green,0.5601;blue,0.6871},draw={rgb,1:red,0.3547;green,0.5601;blue,0.6871},line width=0.15pt] (10.0272,2.0537)--(9.9807,2.1011)--(9.9107,2.0055)--(9.9607,1.9644)--cycle;
\path[fill={rgb,1:red,0.3529;green,0.5588;blue,0.6862},draw={rgb,1:red,0.3529;green,0.5588;blue,0.6862},line width=0.15pt] (10.3937,2.4549)--(10.3680,2.5305)--(10.2869,2.4522)--(10.3172,2.3818)--cycle;
\path[fill={rgb,1:red,0.3551;green,0.5603;blue,0.6873},draw={rgb,1:red,0.3551;green,0.5603;blue,0.6873},line width=0.15pt] (9.9607,1.9644)--(9.9107,2.0055)--(9.8443,1.9075)--(9.8973,1.8729)--cycle;
\path[fill={rgb,1:red,0.3472;green,0.5549;blue,0.6835},draw={rgb,1:red,0.3472;green,0.5549;blue,0.6835},line width=0.15pt] (11.4950,3.5443)--(11.5438,3.6898)--(11.4396,3.6797)--(11.3982,3.5346)--cycle;
\path[fill={rgb,1:red,0.3502;green,0.5570;blue,0.6850},draw={rgb,1:red,0.3502;green,0.5570;blue,0.6850},line width=0.15pt] (10.7811,2.8484)--(10.7804,2.9501)--(10.6922,2.8937)--(10.6988,2.7955)--cycle;
\path[fill={rgb,1:red,0.3525;green,0.5585;blue,0.6860},draw={rgb,1:red,0.3525;green,0.5585;blue,0.6860},line width=0.15pt] (10.4710,2.5239)--(10.4502,2.6042)--(10.3680,2.5305)--(10.3937,2.4549)--cycle;
\path[fill={rgb,1:red,0.3555;green,0.5606;blue,0.6875},draw={rgb,1:red,0.3555;green,0.5606;blue,0.6875},line width=0.15pt] (9.8973,1.8729)--(9.8443,1.9075)--(9.7818,1.8075)--(9.8376,1.7796)--cycle;
\path[fill={rgb,1:red,0.3474;green,0.5551;blue,0.6836},draw={rgb,1:red,0.3474;green,0.5551;blue,0.6836},line width=0.15pt] (11.3586,3.3983)--(11.3982,3.5346)--(11.2987,3.5160)--(11.2662,3.3807)--cycle;
\path[fill={rgb,1:red,0.3486;green,0.5559;blue,0.6842},draw={rgb,1:red,0.3486;green,0.5559;blue,0.6842},line width=0.15pt] (11.0396,3.0808)--(11.0570,3.1972)--(10.9655,3.1580)--(10.9544,3.0439)--cycle;
\path[fill={rgb,1:red,0.3521;green,0.5582;blue,0.6858},draw={rgb,1:red,0.3521;green,0.5582;blue,0.6858},line width=0.15pt] (10.5487,2.5884)--(10.5329,2.6732)--(10.4502,2.6042)--(10.4710,2.5239)--cycle;
\path[fill={rgb,1:red,0.3559;green,0.5608;blue,0.6877},draw={rgb,1:red,0.3559;green,0.5608;blue,0.6877},line width=0.15pt] (9.8376,1.7796)--(9.7818,1.8075)--(9.7235,1.7060)--(9.7819,1.6848)--cycle;
\path[fill={rgb,1:red,0.3498;green,0.5567;blue,0.6847},draw={rgb,1:red,0.3498;green,0.5567;blue,0.6847},line width=0.15pt] (10.8627,2.8955)--(10.8680,3.0002)--(10.7804,2.9501)--(10.7811,2.8484)--cycle;
\path[fill={rgb,1:red,0.3477;green,0.5553;blue,0.6837},draw={rgb,1:red,0.3477;green,0.5553;blue,0.6837},line width=0.15pt] (11.2349,3.2535)--(11.2662,3.3807)--(11.1715,3.3549)--(11.1469,3.2291)--cycle;
\path[fill={rgb,1:red,0.3516;green,0.5579;blue,0.6856},draw={rgb,1:red,0.3516;green,0.5579;blue,0.6856},line width=0.15pt] (10.6265,2.6482)--(10.6159,2.7370)--(10.5329,2.6732)--(10.5487,2.5884)--cycle;
\path[fill={rgb,1:red,0.3550;green,0.5602;blue,0.6873},draw={rgb,1:red,0.3550;green,0.5602;blue,0.6873},line width=0.15pt] (10.2035,2.1680)--(10.1682,2.2242)--(10.0965,2.1404)--(10.1355,2.0897)--cycle;
\path[fill={rgb,1:red,0.3512;green,0.5576;blue,0.6854},draw={rgb,1:red,0.3512;green,0.5576;blue,0.6854},line width=0.15pt] (10.7039,2.7030)--(10.6988,2.7955)--(10.6159,2.7370)--(10.6265,2.6482)--cycle;
\path[fill={rgb,1:red,0.3554;green,0.5605;blue,0.6875},draw={rgb,1:red,0.3554;green,0.5605;blue,0.6875},line width=0.15pt] (10.1355,2.0897)--(10.0965,2.1404)--(10.0272,2.0537)--(10.0695,2.0087)--cycle;
\path[fill={rgb,1:red,0.3482;green,0.5556;blue,0.6840},draw={rgb,1:red,0.3482;green,0.5556;blue,0.6840},line width=0.15pt] (11.1231,3.1109)--(11.1469,3.2291)--(11.0570,3.1972)--(11.0396,3.0808)--cycle;
\path[fill={rgb,1:red,0.3546;green,0.5599;blue,0.6871},draw={rgb,1:red,0.3546;green,0.5599;blue,0.6871},line width=0.15pt] (10.2734,2.2432)--(10.2419,2.3047)--(10.1682,2.2242)--(10.2035,2.1680)--cycle;
\path[fill={rgb,1:red,0.3493;green,0.5564;blue,0.6845},draw={rgb,1:red,0.3493;green,0.5564;blue,0.6845},line width=0.15pt] (10.9432,2.9365)--(10.9544,3.0439)--(10.8680,3.0002)--(10.8627,2.8955)--cycle;
\path[fill={rgb,1:red,0.3558;green,0.5608;blue,0.6877},draw={rgb,1:red,0.3558;green,0.5608;blue,0.6877},line width=0.15pt] (10.0695,2.0087)--(10.0272,2.0537)--(9.9607,1.9644)--(10.0061,1.9254)--cycle;
\path[fill={rgb,1:red,0.3470;green,0.5547;blue,0.6834},draw={rgb,1:red,0.3470;green,0.5547;blue,0.6834},line width=0.15pt] (11.5887,3.5451)--(11.6448,3.6905)--(11.5438,3.6898)--(11.4950,3.5443)--cycle;
\path[fill={rgb,1:red,0.3542;green,0.5596;blue,0.6869},draw={rgb,1:red,0.3542;green,0.5596;blue,0.6869},line width=0.15pt] (10.3445,2.3152)--(10.3172,2.3818)--(10.2419,2.3047)--(10.2734,2.2432)--cycle;
\path[fill={rgb,1:red,0.3471;green,0.5548;blue,0.6834},draw={rgb,1:red,0.3471;green,0.5548;blue,0.6834},line width=0.15pt] (11.4484,3.4076)--(11.4950,3.5443)--(11.3982,3.5346)--(11.3586,3.3983)--cycle;
\path[fill={rgb,1:red,0.3563;green,0.5611;blue,0.6879},draw={rgb,1:red,0.3563;green,0.5611;blue,0.6879},line width=0.15pt] (10.0061,1.9254)--(9.9607,1.9644)--(9.8973,1.8729)--(9.9457,1.8400)--cycle;
\path[fill={rgb,1:red,0.3537;green,0.5594;blue,0.6867},draw={rgb,1:red,0.3537;green,0.5594;blue,0.6867},line width=0.15pt] (10.4167,2.3836)--(10.3937,2.4549)--(10.3172,2.3818)--(10.3445,2.3152)--cycle;
\path[fill={rgb,1:red,0.3473;green,0.5550;blue,0.6836},draw={rgb,1:red,0.3473;green,0.5550;blue,0.6836},line width=0.15pt] (11.3206,3.2702)--(11.3586,3.3983)--(11.2662,3.3807)--(11.2349,3.2535)--cycle;
\path[fill={rgb,1:red,0.3567;green,0.5614;blue,0.6881},draw={rgb,1:red,0.3567;green,0.5614;blue,0.6881},line width=0.15pt] (9.9457,1.8400)--(9.8973,1.8729)--(9.8376,1.7796)--(9.8886,1.7529)--cycle;
\path[fill={rgb,1:red,0.3507;green,0.5573;blue,0.6852},draw={rgb,1:red,0.3507;green,0.5573;blue,0.6852},line width=0.15pt] (10.7808,2.7527)--(10.7811,2.8484)--(10.6988,2.7955)--(10.7039,2.7030)--cycle;
\path[fill={rgb,1:red,0.3533;green,0.5591;blue,0.6865},draw={rgb,1:red,0.3533;green,0.5591;blue,0.6865},line width=0.15pt] (10.4894,2.4481)--(10.4710,2.5239)--(10.3937,2.4549)--(10.4167,2.3836)--cycle;
\path[fill={rgb,1:red,0.3571;green,0.5617;blue,0.6883},draw={rgb,1:red,0.3571;green,0.5617;blue,0.6883},line width=0.15pt] (9.8886,1.7529)--(9.8376,1.7796)--(9.7819,1.6848)--(9.8352,1.6644)--cycle;
\path[fill={rgb,1:red,0.3488;green,0.5560;blue,0.6843},draw={rgb,1:red,0.3488;green,0.5560;blue,0.6843},line width=0.15pt] (11.0223,2.9713)--(11.0396,3.0808)--(10.9544,3.0439)--(10.9432,2.9365)--cycle;
\path[fill={rgb,1:red,0.3529;green,0.5588;blue,0.6862},draw={rgb,1:red,0.3529;green,0.5588;blue,0.6862},line width=0.15pt] (10.5624,2.5085)--(10.5487,2.5884)--(10.4710,2.5239)--(10.4894,2.4481)--cycle;
\path[fill={rgb,1:red,0.3477;green,0.5553;blue,0.6838},draw={rgb,1:red,0.3477;green,0.5553;blue,0.6838},line width=0.15pt] (11.2046,3.1339)--(11.2349,3.2535)--(11.1469,3.2291)--(11.1231,3.1109)--cycle;
\path[fill={rgb,1:red,0.3502;green,0.5570;blue,0.6850},draw={rgb,1:red,0.3502;green,0.5570;blue,0.6850},line width=0.15pt] (10.8568,2.7968)--(10.8627,2.8955)--(10.7811,2.8484)--(10.7808,2.7527)--cycle;
\path[fill={rgb,1:red,0.3524;green,0.5585;blue,0.6860},draw={rgb,1:red,0.3524;green,0.5585;blue,0.6860},line width=0.15pt] (10.6353,2.5645)--(10.6265,2.6482)--(10.5487,2.5884)--(10.5624,2.5085)--cycle;
\path[fill={rgb,1:red,0.3468;green,0.5546;blue,0.6833},draw={rgb,1:red,0.3468;green,0.5546;blue,0.6833},line width=0.15pt] (11.5353,3.4086)--(11.5887,3.5451)--(11.4950,3.5443)--(11.4484,3.4076)--cycle;
\path[fill={rgb,1:red,0.3467;green,0.5546;blue,0.6832},draw={rgb,1:red,0.3467;green,0.5546;blue,0.6832},line width=0.15pt] (11.6791,3.5370)--(11.7422,3.6815)--(11.6448,3.6905)--(11.5887,3.5451)--cycle;
\path[fill={rgb,1:red,0.3483;green,0.5557;blue,0.6840},draw={rgb,1:red,0.3483;green,0.5557;blue,0.6840},line width=0.15pt] (11.0997,2.9996)--(11.1231,3.1109)--(11.0396,3.0808)--(11.0223,2.9713)--cycle;
\path[fill={rgb,1:red,0.3470;green,0.5547;blue,0.6834},draw={rgb,1:red,0.3470;green,0.5547;blue,0.6834},line width=0.15pt] (11.4038,3.2792)--(11.4484,3.4076)--(11.3586,3.3983)--(11.3206,3.2702)--cycle;
\path[fill={rgb,1:red,0.3567;green,0.5614;blue,0.6881},draw={rgb,1:red,0.3567;green,0.5614;blue,0.6881},line width=0.15pt] (10.1706,2.0417)--(10.1355,2.0897)--(10.0695,2.0087)--(10.1078,1.9661)--cycle;
\path[fill={rgb,1:red,0.3562;green,0.5610;blue,0.6878},draw={rgb,1:red,0.3562;green,0.5610;blue,0.6878},line width=0.15pt] (10.2353,2.1147)--(10.2035,2.1680)--(10.1355,2.0897)--(10.1706,2.0417)--cycle;
\path[fill={rgb,1:red,0.3571;green,0.5617;blue,0.6883},draw={rgb,1:red,0.3571;green,0.5617;blue,0.6883},line width=0.15pt] (10.1078,1.9661)--(10.0695,2.0087)--(10.0061,1.9254)--(10.0473,1.8884)--cycle;
\path[fill={rgb,1:red,0.3497;green,0.5566;blue,0.6847},draw={rgb,1:red,0.3497;green,0.5566;blue,0.6847},line width=0.15pt] (10.9316,2.8354)--(10.9432,2.9365)--(10.8627,2.8955)--(10.8568,2.7968)--cycle;
\path[fill={rgb,1:red,0.3519;green,0.5581;blue,0.6858},draw={rgb,1:red,0.3519;green,0.5581;blue,0.6858},line width=0.15pt] (10.7077,2.6158)--(10.7039,2.7030)--(10.6265,2.6482)--(10.6353,2.5645)--cycle;
\path[fill={rgb,1:red,0.3557;green,0.5607;blue,0.6876},draw={rgb,1:red,0.3557;green,0.5607;blue,0.6876},line width=0.15pt] (10.3015,2.1850)--(10.2734,2.2432)--(10.2035,2.1680)--(10.2353,2.1147)--cycle;
\path[fill={rgb,1:red,0.3576;green,0.5620;blue,0.6885},draw={rgb,1:red,0.3576;green,0.5620;blue,0.6885},line width=0.15pt] (10.0473,1.8884)--(10.0061,1.9254)--(9.9457,1.8400)--(9.9895,1.8087)--cycle;
\path[fill={rgb,1:red,0.3553;green,0.5604;blue,0.6874},draw={rgb,1:red,0.3553;green,0.5604;blue,0.6874},line width=0.15pt] (10.3689,2.2522)--(10.3445,2.3152)--(10.2734,2.2432)--(10.3015,2.1850)--cycle;
\path[fill={rgb,1:red,0.3473;green,0.5550;blue,0.6835},draw={rgb,1:red,0.3473;green,0.5550;blue,0.6835},line width=0.15pt] (11.2840,3.1498)--(11.3206,3.2702)--(11.2349,3.2535)--(11.2046,3.1339)--cycle;
\path[fill={rgb,1:red,0.3581;green,0.5623;blue,0.6888},draw={rgb,1:red,0.3581;green,0.5623;blue,0.6888},line width=0.15pt] (9.9895,1.8087)--(9.9457,1.8400)--(9.8886,1.7529)--(9.9347,1.7274)--cycle;
\path[fill={rgb,1:red,0.3548;green,0.5601;blue,0.6872},draw={rgb,1:red,0.3548;green,0.5601;blue,0.6872},line width=0.15pt] (10.4370,2.3161)--(10.4167,2.3836)--(10.3445,2.3152)--(10.3689,2.2522)--cycle;
\path[fill={rgb,1:red,0.3514;green,0.5578;blue,0.6855},draw={rgb,1:red,0.3514;green,0.5578;blue,0.6855},line width=0.15pt] (10.7794,2.6624)--(10.7808,2.7527)--(10.7039,2.7030)--(10.7077,2.6158)--cycle;
\path[fill={rgb,1:red,0.3586;green,0.5627;blue,0.6890},draw={rgb,1:red,0.3586;green,0.5627;blue,0.6890},line width=0.15pt] (9.9347,1.7274)--(9.8886,1.7529)--(9.8352,1.6644)--(9.8835,1.6449)--cycle;
\path[fill={rgb,1:red,0.3544;green,0.5598;blue,0.6870},draw={rgb,1:red,0.3544;green,0.5598;blue,0.6870},line width=0.15pt] (10.5055,2.3765)--(10.4894,2.4481)--(10.4167,2.3836)--(10.4370,2.3161)--cycle;
\path[fill={rgb,1:red,0.3492;green,0.5562;blue,0.6844},draw={rgb,1:red,0.3492;green,0.5562;blue,0.6844},line width=0.15pt] (11.0049,2.8681)--(11.0223,2.9713)--(10.9432,2.9365)--(10.9316,2.8354)--cycle;
\path[fill={rgb,1:red,0.3478;green,0.5553;blue,0.6838},draw={rgb,1:red,0.3478;green,0.5553;blue,0.6838},line width=0.15pt] (11.1752,3.0214)--(11.2046,3.1339)--(11.1231,3.1109)--(11.0997,2.9996)--cycle;
\path[fill={rgb,1:red,0.3539;green,0.5595;blue,0.6867},draw={rgb,1:red,0.3539;green,0.5595;blue,0.6867},line width=0.15pt] (10.5740,2.4330)--(10.5624,2.5085)--(10.4894,2.4481)--(10.5055,2.3765)--cycle;
\path[fill={rgb,1:red,0.3509;green,0.5574;blue,0.6853},draw={rgb,1:red,0.3509;green,0.5574;blue,0.6853},line width=0.15pt] (10.8501,2.7039)--(10.8568,2.7968)--(10.7808,2.7527)--(10.7794,2.6624)--cycle;
\path[fill={rgb,1:red,0.3466;green,0.5545;blue,0.6832},draw={rgb,1:red,0.3466;green,0.5545;blue,0.6832},line width=0.15pt] (11.4842,3.2804)--(11.5353,3.4086)--(11.4484,3.4076)--(11.4038,3.2792)--cycle;
\path[fill={rgb,1:red,0.3465;green,0.5544;blue,0.6831},draw={rgb,1:red,0.3465;green,0.5544;blue,0.6831},line width=0.15pt] (11.6190,3.4012)--(11.6791,3.5370)--(11.5887,3.5451)--(11.5353,3.4086)--cycle;
\path[fill={rgb,1:red,0.3534;green,0.5591;blue,0.6865},draw={rgb,1:red,0.3534;green,0.5591;blue,0.6865},line width=0.15pt] (10.6423,2.4854)--(10.6353,2.5645)--(10.5624,2.5085)--(10.5740,2.4330)--cycle;
\path[fill={rgb,1:red,0.3468;green,0.5547;blue,0.6833},draw={rgb,1:red,0.3468;green,0.5547;blue,0.6833},line width=0.15pt] (11.3609,3.1585)--(11.4038,3.2792)--(11.3206,3.2702)--(11.2840,3.1498)--cycle;
\path[fill={rgb,1:red,0.3486;green,0.5558;blue,0.6842},draw={rgb,1:red,0.3486;green,0.5558;blue,0.6842},line width=0.15pt] (11.0766,2.8949)--(11.0997,2.9996)--(11.0223,2.9713)--(11.0049,2.8681)--cycle;
\path[fill={rgb,1:red,0.3465;green,0.5544;blue,0.6831},draw={rgb,1:red,0.3465;green,0.5544;blue,0.6831},line width=0.15pt] (11.7658,3.5199)--(11.8357,3.6630)--(11.7422,3.6815)--(11.6791,3.5370)--cycle;
\path[fill={rgb,1:red,0.3582;green,0.5624;blue,0.6888},draw={rgb,1:red,0.3582;green,0.5624;blue,0.6888},line width=0.15pt] (10.2020,1.9962)--(10.1706,2.0417)--(10.1078,1.9661)--(10.1421,1.9257)--cycle;
\path[fill={rgb,1:red,0.3587;green,0.5627;blue,0.6891},draw={rgb,1:red,0.3587;green,0.5627;blue,0.6891},line width=0.15pt] (10.1421,1.9257)--(10.1078,1.9661)--(10.0473,1.8884)--(10.0842,1.8532)--cycle;
\path[fill={rgb,1:red,0.3577;green,0.5620;blue,0.6886},draw={rgb,1:red,0.3577;green,0.5620;blue,0.6886},line width=0.15pt] (10.2636,2.0643)--(10.2353,2.1147)--(10.1706,2.0417)--(10.2020,1.9962)--cycle;
\path[fill={rgb,1:red,0.3503;green,0.5570;blue,0.6850},draw={rgb,1:red,0.3503;green,0.5570;blue,0.6850},line width=0.15pt] (10.9196,2.7402)--(10.9316,2.8354)--(10.8568,2.7968)--(10.8501,2.7039)--cycle;
\path[fill={rgb,1:red,0.3592;green,0.5631;blue,0.6893},draw={rgb,1:red,0.3592;green,0.5631;blue,0.6893},line width=0.15pt] (10.0842,1.8532)--(10.0473,1.8884)--(9.9895,1.8087)--(10.0288,1.7789)--cycle;
\path[fill={rgb,1:red,0.3572;green,0.5617;blue,0.6883},draw={rgb,1:red,0.3572;green,0.5617;blue,0.6883},line width=0.15pt] (10.3265,2.1299)--(10.3015,2.1850)--(10.2353,2.1147)--(10.2636,2.0643)--cycle;
\path[fill={rgb,1:red,0.3529;green,0.5588;blue,0.6862},draw={rgb,1:red,0.3529;green,0.5588;blue,0.6862},line width=0.15pt] (10.7100,2.5336)--(10.7077,2.6158)--(10.6353,2.5645)--(10.6423,2.4854)--cycle;
\path[fill={rgb,1:red,0.3473;green,0.5550;blue,0.6835},draw={rgb,1:red,0.3473;green,0.5550;blue,0.6835},line width=0.15pt] (11.2485,3.0366)--(11.2840,3.1498)--(11.2046,3.1339)--(11.1752,3.0214)--cycle;
\path[fill={rgb,1:red,0.3598;green,0.5635;blue,0.6896},draw={rgb,1:red,0.3598;green,0.5635;blue,0.6896},line width=0.15pt] (10.0288,1.7789)--(9.9895,1.8087)--(9.9347,1.7274)--(9.9763,1.7031)--cycle;
\path[fill={rgb,1:red,0.3567;green,0.5614;blue,0.6881},draw={rgb,1:red,0.3567;green,0.5614;blue,0.6881},line width=0.15pt] (10.3903,2.1927)--(10.3689,2.2522)--(10.3015,2.1850)--(10.3265,2.1299)--cycle;
\path[fill={rgb,1:red,0.3604;green,0.5639;blue,0.6899},draw={rgb,1:red,0.3604;green,0.5639;blue,0.6899},line width=0.15pt] (9.9763,1.7031)--(9.9347,1.7274)--(9.8835,1.6449)--(9.9270,1.6261)--cycle;
\path[fill={rgb,1:red,0.3562;green,0.5610;blue,0.6879},draw={rgb,1:red,0.3562;green,0.5610;blue,0.6879},line width=0.15pt] (10.4546,2.2524)--(10.4370,2.3161)--(10.3689,2.2522)--(10.3903,2.1927)--cycle;
\path[fill={rgb,1:red,0.3523;green,0.5584;blue,0.6860},draw={rgb,1:red,0.3523;green,0.5584;blue,0.6860},line width=0.15pt] (10.7768,2.5773)--(10.7794,2.6624)--(10.7077,2.6158)--(10.7100,2.5336)--cycle;
\path[fill={rgb,1:red,0.3480;green,0.5554;blue,0.6839},draw={rgb,1:red,0.3480;green,0.5554;blue,0.6839},line width=0.15pt] (11.1464,2.9156)--(11.1752,3.0214)--(11.0997,2.9996)--(11.0766,2.8949)--cycle;
\path[fill={rgb,1:red,0.3496;green,0.5566;blue,0.6847},draw={rgb,1:red,0.3496;green,0.5566;blue,0.6847},line width=0.15pt] (10.9875,2.7710)--(11.0049,2.8681)--(10.9316,2.8354)--(10.9196,2.7402)--cycle;
\path[fill={rgb,1:red,0.3557;green,0.5607;blue,0.6876},draw={rgb,1:red,0.3557;green,0.5607;blue,0.6876},line width=0.15pt] (10.5191,2.3088)--(10.5055,2.3765)--(10.4370,2.3161)--(10.4546,2.2524)--cycle;
\path[fill={rgb,1:red,0.3462;green,0.5542;blue,0.6830},draw={rgb,1:red,0.3462;green,0.5542;blue,0.6830},line width=0.15pt] (11.5615,3.2737)--(11.6190,3.4012)--(11.5353,3.4086)--(11.4842,3.2804)--cycle;
\path[fill={rgb,1:red,0.3464;green,0.5544;blue,0.6831},draw={rgb,1:red,0.3464;green,0.5544;blue,0.6831},line width=0.15pt] (11.4351,3.1598)--(11.4842,3.2804)--(11.4038,3.2792)--(11.3609,3.1585)--cycle;
\path[fill={rgb,1:red,0.3552;green,0.5604;blue,0.6874},draw={rgb,1:red,0.3552;green,0.5604;blue,0.6874},line width=0.15pt] (10.5835,2.3617)--(10.5740,2.4330)--(10.5055,2.3765)--(10.5191,2.3088)--cycle;
\path[fill={rgb,1:red,0.3462;green,0.5542;blue,0.6830},draw={rgb,1:red,0.3462;green,0.5542;blue,0.6830},line width=0.15pt] (11.6992,3.3854)--(11.7658,3.5199)--(11.6791,3.5370)--(11.6190,3.4012)--cycle;
\path[fill={rgb,1:red,0.3517;green,0.5580;blue,0.6857},draw={rgb,1:red,0.3517;green,0.5580;blue,0.6857},line width=0.15pt] (10.8426,2.6163)--(10.8501,2.7039)--(10.7794,2.6624)--(10.7768,2.5773)--cycle;
\path[fill={rgb,1:red,0.3467;green,0.5546;blue,0.6833},draw={rgb,1:red,0.3467;green,0.5546;blue,0.6833},line width=0.15pt] (11.3195,3.0449)--(11.3609,3.1585)--(11.2840,3.1498)--(11.2485,3.0366)--cycle;
\path[fill={rgb,1:red,0.3547;green,0.5600;blue,0.6871},draw={rgb,1:red,0.3547;green,0.5600;blue,0.6871},line width=0.15pt] (10.6475,2.4108)--(10.6423,2.4854)--(10.5740,2.4330)--(10.5835,2.3617)--cycle;
\path[fill={rgb,1:red,0.3490;green,0.5561;blue,0.6843},draw={rgb,1:red,0.3490;green,0.5561;blue,0.6843},line width=0.15pt] (11.0537,2.7963)--(11.0766,2.8949)--(11.0049,2.8681)--(10.9875,2.7710)--cycle;
\path[fill={rgb,1:red,0.3606;green,0.5640;blue,0.6900},draw={rgb,1:red,0.3606;green,0.5640;blue,0.6900},line width=0.15pt] (10.1725,1.8872)--(10.1421,1.9257)--(10.0842,1.8532)--(10.1171,1.8196)--cycle;
\path[fill={rgb,1:red,0.3600;green,0.5636;blue,0.6897},draw={rgb,1:red,0.3600;green,0.5636;blue,0.6897},line width=0.15pt] (10.2297,1.9529)--(10.2020,1.9962)--(10.1421,1.9257)--(10.1725,1.8872)--cycle;
\path[fill={rgb,1:red,0.3462;green,0.5542;blue,0.6830},draw={rgb,1:red,0.3462;green,0.5542;blue,0.6830},line width=0.15pt] (11.8485,3.4939)--(11.9250,3.6350)--(11.8357,3.6630)--(11.7658,3.5199)--cycle;
\path[fill={rgb,1:red,0.3612;green,0.5645;blue,0.6903},draw={rgb,1:red,0.3612;green,0.5645;blue,0.6903},line width=0.15pt] (10.1171,1.8196)--(10.0842,1.8532)--(10.0288,1.7789)--(10.0639,1.7504)--cycle;
\path[fill={rgb,1:red,0.3473;green,0.5550;blue,0.6836},draw={rgb,1:red,0.3473;green,0.5550;blue,0.6836},line width=0.15pt] (11.2140,2.9300)--(11.2485,3.0366)--(11.1752,3.0214)--(11.1464,2.9156)--cycle;
\path[fill={rgb,1:red,0.3595;green,0.5633;blue,0.6894},draw={rgb,1:red,0.3595;green,0.5633;blue,0.6894},line width=0.15pt] (10.2884,2.0165)--(10.2636,2.0643)--(10.2020,1.9962)--(10.2297,1.9529)--cycle;
\path[fill={rgb,1:red,0.3619;green,0.5649;blue,0.6906},draw={rgb,1:red,0.3619;green,0.5649;blue,0.6906},line width=0.15pt] (10.0639,1.7504)--(10.0288,1.7789)--(9.9763,1.7031)--(10.0134,1.6797)--cycle;
\path[fill={rgb,1:red,0.3510;green,0.5575;blue,0.6853},draw={rgb,1:red,0.3510;green,0.5575;blue,0.6853},line width=0.15pt] (10.9069,2.6504)--(10.9196,2.7402)--(10.8501,2.7039)--(10.8426,2.6163)--cycle;
\path[fill={rgb,1:red,0.3589;green,0.5629;blue,0.6892},draw={rgb,1:red,0.3589;green,0.5629;blue,0.6892},line width=0.15pt] (10.3482,2.0777)--(10.3265,2.1299)--(10.2636,2.0643)--(10.2884,2.0165)--cycle;
\path[fill={rgb,1:red,0.3541;green,0.5596;blue,0.6868},draw={rgb,1:red,0.3541;green,0.5596;blue,0.6868},line width=0.15pt] (10.7107,2.4559)--(10.7100,2.5336)--(10.6423,2.4854)--(10.6475,2.4108)--cycle;
\path[fill={rgb,1:red,0.3625;green,0.5654;blue,0.6909},draw={rgb,1:red,0.3625;green,0.5654;blue,0.6909},line width=0.15pt] (10.0134,1.6797)--(9.9763,1.7031)--(9.9270,1.6261)--(9.9659,1.6080)--cycle;
\path[fill={rgb,1:red,0.3584;green,0.5626;blue,0.6889},draw={rgb,1:red,0.3584;green,0.5626;blue,0.6889},line width=0.15pt] (10.4087,2.1363)--(10.3903,2.1927)--(10.3265,2.1299)--(10.3482,2.0777)--cycle;
\path[fill={rgb,1:red,0.3460;green,0.5541;blue,0.6829},draw={rgb,1:red,0.3460;green,0.5541;blue,0.6829},line width=0.15pt] (11.5065,3.1539)--(11.5615,3.2737)--(11.4842,3.2804)--(11.4351,3.1598)--cycle;
\path[fill={rgb,1:red,0.3579;green,0.5622;blue,0.6887},draw={rgb,1:red,0.3579;green,0.5622;blue,0.6887},line width=0.15pt] (10.4695,2.1921)--(10.4546,2.2524)--(10.3903,2.1927)--(10.4087,2.1363)--cycle;
\path[fill={rgb,1:red,0.3482;green,0.5556;blue,0.6840},draw={rgb,1:red,0.3482;green,0.5556;blue,0.6840},line width=0.15pt] (11.1181,2.8159)--(11.1464,2.9156)--(11.0766,2.8949)--(11.0537,2.7963)--cycle;
\path[fill={rgb,1:red,0.3462;green,0.5542;blue,0.6830},draw={rgb,1:red,0.3462;green,0.5542;blue,0.6830},line width=0.15pt] (11.3880,3.0465)--(11.4351,3.1598)--(11.3609,3.1585)--(11.3195,3.0449)--cycle;
\path[fill={rgb,1:red,0.3535;green,0.5592;blue,0.6865},draw={rgb,1:red,0.3535;green,0.5592;blue,0.6865},line width=0.15pt] (10.7730,2.4969)--(10.7768,2.5773)--(10.7100,2.5336)--(10.7107,2.4559)--cycle;
\path[fill={rgb,1:red,0.3459;green,0.5540;blue,0.6829},draw={rgb,1:red,0.3459;green,0.5540;blue,0.6829},line width=0.15pt] (11.6357,3.2592)--(11.6992,3.3854)--(11.6190,3.4012)--(11.5615,3.2737)--cycle;
\path[fill={rgb,1:red,0.3503;green,0.5570;blue,0.6850},draw={rgb,1:red,0.3503;green,0.5570;blue,0.6850},line width=0.15pt] (10.9698,2.6795)--(10.9875,2.7710)--(10.9196,2.7402)--(10.9069,2.6504)--cycle;
\path[fill={rgb,1:red,0.3574;green,0.5619;blue,0.6884},draw={rgb,1:red,0.3574;green,0.5619;blue,0.6884},line width=0.15pt] (10.5303,2.2448)--(10.5191,2.3088)--(10.4546,2.2524)--(10.4695,2.1921)--cycle;
\path[fill={rgb,1:red,0.3467;green,0.5546;blue,0.6832},draw={rgb,1:red,0.3467;green,0.5546;blue,0.6832},line width=0.15pt] (11.2794,2.9382)--(11.3195,3.0449)--(11.2485,3.0366)--(11.2140,2.9300)--cycle;
\path[fill={rgb,1:red,0.3459;green,0.5540;blue,0.6829},draw={rgb,1:red,0.3459;green,0.5540;blue,0.6829},line width=0.15pt] (11.7757,3.3613)--(11.8485,3.4939)--(11.7658,3.5199)--(11.6992,3.3854)--cycle;
\path[fill={rgb,1:red,0.3569;green,0.5615;blue,0.6882},draw={rgb,1:red,0.3569;green,0.5615;blue,0.6882},line width=0.15pt] (10.5908,2.2943)--(10.5835,2.3617)--(10.5191,2.3088)--(10.5303,2.2448)--cycle;
\path[fill={rgb,1:red,0.3528;green,0.5588;blue,0.6862},draw={rgb,1:red,0.3528;green,0.5588;blue,0.6862},line width=0.15pt] (10.8340,2.5336)--(10.8426,2.6163)--(10.7768,2.5773)--(10.7730,2.4969)--cycle;
\path[fill={rgb,1:red,0.3495;green,0.5565;blue,0.6846},draw={rgb,1:red,0.3495;green,0.5565;blue,0.6846},line width=0.15pt] (11.0309,2.7034)--(11.0537,2.7963)--(10.9875,2.7710)--(10.9698,2.6795)--cycle;
\path[fill={rgb,1:red,0.3475;green,0.5551;blue,0.6836},draw={rgb,1:red,0.3475;green,0.5551;blue,0.6836},line width=0.15pt] (11.1804,2.8297)--(11.2140,2.9300)--(11.1464,2.9156)--(11.1181,2.8159)--cycle;
\path[fill={rgb,1:red,0.3636;green,0.5661;blue,0.6914},draw={rgb,1:red,0.3636;green,0.5661;blue,0.6914},line width=0.15pt] (10.1459,1.7876)--(10.1171,1.8196)--(10.0639,1.7504)--(10.0948,1.7231)--cycle;
\path[fill={rgb,1:red,0.3629;green,0.5656;blue,0.6911},draw={rgb,1:red,0.3629;green,0.5656;blue,0.6911},line width=0.15pt] (10.1991,1.8506)--(10.1725,1.8872)--(10.1171,1.8196)--(10.1459,1.7876)--cycle;
\path[fill={rgb,1:red,0.3563;green,0.5611;blue,0.6879},draw={rgb,1:red,0.3563;green,0.5611;blue,0.6879},line width=0.15pt] (10.6507,2.3403)--(10.6475,2.4108)--(10.5835,2.3617)--(10.5908,2.2943)--cycle;
\path[fill={rgb,1:red,0.3643;green,0.5666;blue,0.6918},draw={rgb,1:red,0.3643;green,0.5666;blue,0.6918},line width=0.15pt] (10.0948,1.7231)--(10.0639,1.7504)--(10.0134,1.6797)--(10.0461,1.6573)--cycle;
\path[fill={rgb,1:red,0.3623;green,0.5652;blue,0.6908},draw={rgb,1:red,0.3623;green,0.5652;blue,0.6908},line width=0.15pt] (10.2538,1.9119)--(10.2297,1.9529)--(10.1725,1.8872)--(10.1991,1.8506)--cycle;
\path[fill={rgb,1:red,0.3651;green,0.5671;blue,0.6922},draw={rgb,1:red,0.3651;green,0.5671;blue,0.6922},line width=0.15pt] (10.0461,1.6573)--(10.0134,1.6797)--(9.9659,1.6080)--(10.0002,1.5905)--cycle;
\path[fill={rgb,1:red,0.3617;green,0.5648;blue,0.6905},draw={rgb,1:red,0.3617;green,0.5648;blue,0.6905},line width=0.15pt] (10.3099,1.9711)--(10.2884,2.0165)--(10.2297,1.9529)--(10.2538,1.9119)--cycle;
\path[fill={rgb,1:red,0.3521;green,0.5582;blue,0.6859},draw={rgb,1:red,0.3521;green,0.5582;blue,0.6859},line width=0.15pt] (10.8936,2.5657)--(10.9069,2.6504)--(10.8426,2.6163)--(10.8340,2.5336)--cycle;
\path[fill={rgb,1:red,0.3460;green,0.5541;blue,0.6829},draw={rgb,1:red,0.3460;green,0.5541;blue,0.6829},line width=0.15pt] (11.9270,3.4591)--(12.0098,3.5976)--(11.9250,3.6350)--(11.8485,3.4939)--cycle;
\path[fill={rgb,1:red,0.3457;green,0.5539;blue,0.6828},draw={rgb,1:red,0.3457;green,0.5539;blue,0.6828},line width=0.15pt] (11.4537,3.0412)--(11.5065,3.1539)--(11.4351,3.1598)--(11.3880,3.0465)--cycle;
\path[fill={rgb,1:red,0.3611;green,0.5644;blue,0.6902},draw={rgb,1:red,0.3611;green,0.5644;blue,0.6902},line width=0.15pt] (10.3667,2.0282)--(10.3482,2.0777)--(10.2884,2.0165)--(10.3099,1.9711)--cycle;
\path[fill={rgb,1:red,0.3456;green,0.5538;blue,0.6827},draw={rgb,1:red,0.3456;green,0.5538;blue,0.6827},line width=0.15pt] (11.5749,3.1405)--(11.6357,3.2592)--(11.5615,3.2737)--(11.5065,3.1539)--cycle;
\path[fill={rgb,1:red,0.3557;green,0.5607;blue,0.6876},draw={rgb,1:red,0.3557;green,0.5607;blue,0.6876},line width=0.15pt] (10.7098,2.3826)--(10.7107,2.4559)--(10.6475,2.4108)--(10.6507,2.3403)--cycle;
\path[fill={rgb,1:red,0.3461;green,0.5541;blue,0.6829},draw={rgb,1:red,0.3461;green,0.5541;blue,0.6829},line width=0.15pt] (11.3424,2.9399)--(11.3880,3.0465)--(11.3195,3.0449)--(11.2794,2.9382)--cycle;
\path[fill={rgb,1:red,0.3605;green,0.5640;blue,0.6900},draw={rgb,1:red,0.3605;green,0.5640;blue,0.6900},line width=0.15pt] (10.4241,2.0829)--(10.4087,2.1363)--(10.3482,2.0777)--(10.3667,2.0282)--cycle;
\path[fill={rgb,1:red,0.3487;green,0.5559;blue,0.6842},draw={rgb,1:red,0.3487;green,0.5559;blue,0.6842},line width=0.15pt] (11.0901,2.7221)--(11.1181,2.8159)--(11.0537,2.7963)--(11.0309,2.7034)--cycle;
\path[fill={rgb,1:red,0.3456;green,0.5538;blue,0.6827},draw={rgb,1:red,0.3456;green,0.5538;blue,0.6827},line width=0.15pt] (11.7063,3.2369)--(11.7757,3.3613)--(11.6992,3.3854)--(11.6357,3.2592)--cycle;
\path[fill={rgb,1:red,0.3600;green,0.5637;blue,0.6897},draw={rgb,1:red,0.3600;green,0.5637;blue,0.6897},line width=0.15pt] (10.4816,2.1350)--(10.4695,2.1921)--(10.4087,2.1363)--(10.4241,2.0829)--cycle;
\path[fill={rgb,1:red,0.3513;green,0.5577;blue,0.6855},draw={rgb,1:red,0.3513;green,0.5577;blue,0.6855},line width=0.15pt] (10.9516,2.5932)--(10.9698,2.6795)--(10.9069,2.6504)--(10.8936,2.5657)--cycle;
\path[fill={rgb,1:red,0.3467;green,0.5546;blue,0.6833},draw={rgb,1:red,0.3467;green,0.5546;blue,0.6833},line width=0.15pt] (11.2404,2.8376)--(11.2794,2.9382)--(11.2140,2.9300)--(11.1804,2.8297)--cycle;
\path[fill={rgb,1:red,0.3551;green,0.5603;blue,0.6873},draw={rgb,1:red,0.3551;green,0.5603;blue,0.6873},line width=0.15pt] (10.7677,2.4211)--(10.7730,2.4969)--(10.7107,2.4559)--(10.7098,2.3826)--cycle;
\path[fill={rgb,1:red,0.3595;green,0.5633;blue,0.6895},draw={rgb,1:red,0.3595;green,0.5633;blue,0.6895},line width=0.15pt] (10.5390,2.1843)--(10.5303,2.2448)--(10.4695,2.1921)--(10.4816,2.1350)--cycle;
\path[fill={rgb,1:red,0.3457;green,0.5539;blue,0.6828},draw={rgb,1:red,0.3457;green,0.5539;blue,0.6828},line width=0.15pt] (11.8483,3.3290)--(11.9270,3.4591)--(11.8485,3.4939)--(11.7757,3.3613)--cycle;
\path[fill={rgb,1:red,0.3544;green,0.5598;blue,0.6870},draw={rgb,1:red,0.3544;green,0.5598;blue,0.6870},line width=0.15pt] (10.8243,2.4556)--(10.8340,2.5336)--(10.7730,2.4969)--(10.7677,2.4211)--cycle;
\path[fill={rgb,1:red,0.3478;green,0.5553;blue,0.6838},draw={rgb,1:red,0.3478;green,0.5553;blue,0.6838},line width=0.15pt] (11.1472,2.7353)--(11.1804,2.8297)--(11.1181,2.8159)--(11.0901,2.7221)--cycle;
\path[fill={rgb,1:red,0.3590;green,0.5629;blue,0.6892},draw={rgb,1:red,0.3590;green,0.5629;blue,0.6892},line width=0.15pt] (10.5958,2.2306)--(10.5908,2.2943)--(10.5303,2.2448)--(10.5390,2.1843)--cycle;
\path[fill={rgb,1:red,0.3504;green,0.5571;blue,0.6850},draw={rgb,1:red,0.3504;green,0.5571;blue,0.6850},line width=0.15pt] (11.0078,2.6159)--(11.0309,2.7034)--(10.9698,2.6795)--(10.9516,2.5932)--cycle;
\path[fill={rgb,1:red,0.3673;green,0.5686;blue,0.6932},draw={rgb,1:red,0.3673;green,0.5686;blue,0.6932},line width=0.15pt] (10.1216,1.6970)--(10.0948,1.7231)--(10.0461,1.6573)--(10.0745,1.6358)--cycle;
\path[fill={rgb,1:red,0.3665;green,0.5680;blue,0.6928},draw={rgb,1:red,0.3665;green,0.5680;blue,0.6928},line width=0.15pt] (10.1708,1.7571)--(10.1459,1.7876)--(10.0948,1.7231)--(10.1216,1.6970)--cycle;
\path[fill={rgb,1:red,0.3682;green,0.5692;blue,0.6937},draw={rgb,1:red,0.3682;green,0.5692;blue,0.6937},line width=0.15pt] (10.0745,1.6358)--(10.0461,1.6573)--(10.0002,1.5905)--(10.0302,1.5736)--cycle;
\path[fill={rgb,1:red,0.3657;green,0.5675;blue,0.6925},draw={rgb,1:red,0.3657;green,0.5675;blue,0.6925},line width=0.15pt] (10.2218,1.8158)--(10.1991,1.8506)--(10.1459,1.7876)--(10.1708,1.7571)--cycle;
\path[fill={rgb,1:red,0.3452;green,0.5536;blue,0.6825},draw={rgb,1:red,0.3452;green,0.5536;blue,0.6825},line width=0.15pt] (11.5166,3.0290)--(11.5749,3.1405)--(11.5065,3.1539)--(11.4537,3.0412)--cycle;
\path[fill={rgb,1:red,0.3455;green,0.5537;blue,0.6827},draw={rgb,1:red,0.3455;green,0.5537;blue,0.6827},line width=0.15pt] (11.4028,2.9352)--(11.4537,3.0412)--(11.3880,3.0465)--(11.3424,2.9399)--cycle;
\path[fill={rgb,1:red,0.3650;green,0.5670;blue,0.6921},draw={rgb,1:red,0.3650;green,0.5670;blue,0.6921},line width=0.15pt] (10.2743,1.8728)--(10.2538,1.9119)--(10.1991,1.8506)--(10.2218,1.8158)--cycle;
\path[fill={rgb,1:red,0.3584;green,0.5626;blue,0.6889},draw={rgb,1:red,0.3584;green,0.5626;blue,0.6889},line width=0.15pt] (10.6519,2.2736)--(10.6507,2.3403)--(10.5908,2.2943)--(10.5958,2.2306)--cycle;
\path[fill={rgb,1:red,0.3452;green,0.5535;blue,0.6825},draw={rgb,1:red,0.3452;green,0.5535;blue,0.6825},line width=0.15pt] (11.6400,3.1199)--(11.7063,3.2369)--(11.6357,3.2592)--(11.5749,3.1405)--cycle;
\path[fill={rgb,1:red,0.3460;green,0.5541;blue,0.6829},draw={rgb,1:red,0.3460;green,0.5541;blue,0.6829},line width=0.15pt] (11.2981,2.8396)--(11.3424,2.9399)--(11.2794,2.9382)--(11.2404,2.8376)--cycle;
\path[fill={rgb,1:red,0.3643;green,0.5666;blue,0.6918},draw={rgb,1:red,0.3643;green,0.5666;blue,0.6918},line width=0.15pt] (10.3278,1.9281)--(10.3099,1.9711)--(10.2538,1.9119)--(10.2743,1.8728)--cycle;
\path[fill={rgb,1:red,0.3535;green,0.5592;blue,0.6866},draw={rgb,1:red,0.3535;green,0.5592;blue,0.6866},line width=0.15pt] (10.8794,2.4858)--(10.8936,2.5657)--(10.8340,2.5336)--(10.8243,2.4556)--cycle;
\path[fill={rgb,1:red,0.3637;green,0.5662;blue,0.6915},draw={rgb,1:red,0.3637;green,0.5662;blue,0.6915},line width=0.15pt] (10.3820,1.9813)--(10.3667,2.0282)--(10.3099,1.9711)--(10.3278,1.9281)--cycle;
\path[fill={rgb,1:red,0.3494;green,0.5564;blue,0.6846},draw={rgb,1:red,0.3494;green,0.5564;blue,0.6846},line width=0.15pt] (11.0621,2.6336)--(11.0901,2.7221)--(11.0309,2.7034)--(11.0078,2.6159)--cycle;
\path[fill={rgb,1:red,0.3578;green,0.5622;blue,0.6886},draw={rgb,1:red,0.3578;green,0.5622;blue,0.6886},line width=0.15pt] (10.7070,2.3133)--(10.7098,2.3826)--(10.6507,2.3403)--(10.6519,2.2736)--cycle;
\path[fill={rgb,1:red,0.3458;green,0.5540;blue,0.6828},draw={rgb,1:red,0.3458;green,0.5540;blue,0.6828},line width=0.15pt] (12.0011,3.4156)--(12.0898,3.5509)--(12.0098,3.5976)--(11.9270,3.4591)--cycle;
\path[fill={rgb,1:red,0.3632;green,0.5658;blue,0.6912},draw={rgb,1:red,0.3632;green,0.5658;blue,0.6912},line width=0.15pt] (10.4365,2.0323)--(10.4241,2.0829)--(10.3667,2.0282)--(10.3820,1.9813)--cycle;
\path[fill={rgb,1:red,0.3469;green,0.5547;blue,0.6834},draw={rgb,1:red,0.3469;green,0.5547;blue,0.6834},line width=0.15pt] (11.2023,2.7430)--(11.2404,2.8376)--(11.1804,2.8297)--(11.1472,2.7353)--cycle;
\path[fill={rgb,1:red,0.3453;green,0.5536;blue,0.6826},draw={rgb,1:red,0.3453;green,0.5536;blue,0.6826},line width=0.15pt] (11.7734,3.2068)--(11.8483,3.3290)--(11.7757,3.3613)--(11.7063,3.2369)--cycle;
\path[fill={rgb,1:red,0.3526;green,0.5586;blue,0.6861},draw={rgb,1:red,0.3526;green,0.5586;blue,0.6861},line width=0.15pt] (10.9328,2.5118)--(10.9516,2.5932)--(10.8936,2.5657)--(10.8794,2.4858)--cycle;
\path[fill={rgb,1:red,0.3627;green,0.5655;blue,0.6910},draw={rgb,1:red,0.3627;green,0.5655;blue,0.6910},line width=0.15pt] (10.4909,2.0809)--(10.4816,2.1350)--(10.4241,2.0829)--(10.4365,2.0323)--cycle;
\path[fill={rgb,1:red,0.3571;green,0.5617;blue,0.6883},draw={rgb,1:red,0.3571;green,0.5617;blue,0.6883},line width=0.15pt] (10.7609,2.3495)--(10.7677,2.4211)--(10.7098,2.3826)--(10.7070,2.3133)--cycle;
\path[fill={rgb,1:red,0.3449;green,0.5534;blue,0.6824},draw={rgb,1:red,0.3449;green,0.5534;blue,0.6824},line width=0.15pt] (11.4604,2.9241)--(11.5166,3.0290)--(11.4537,3.0412)--(11.4028,2.9352)--cycle;
\path[fill={rgb,1:red,0.3453;green,0.5536;blue,0.6826},draw={rgb,1:red,0.3453;green,0.5536;blue,0.6826},line width=0.15pt] (11.3534,2.8355)--(11.4028,2.9352)--(11.3424,2.9399)--(11.2981,2.8396)--cycle;
\path[fill={rgb,1:red,0.3622;green,0.5651;blue,0.6907},draw={rgb,1:red,0.3622;green,0.5651;blue,0.6907},line width=0.15pt] (10.5450,2.1270)--(10.5390,2.1843)--(10.4816,2.1350)--(10.4909,2.0809)--cycle;
\path[fill={rgb,1:red,0.3483;green,0.5557;blue,0.6840},draw={rgb,1:red,0.3483;green,0.5557;blue,0.6840},line width=0.15pt] (11.1145,2.6463)--(11.1472,2.7353)--(11.0901,2.7221)--(11.0621,2.6336)--cycle;
\path[fill={rgb,1:red,0.3448;green,0.5533;blue,0.6823},draw={rgb,1:red,0.3448;green,0.5533;blue,0.6823},line width=0.15pt] (11.5764,3.0100)--(11.6400,3.1199)--(11.5749,3.1405)--(11.5166,3.0290)--cycle;
\path[fill={rgb,1:red,0.3719;green,0.5718;blue,0.6955},draw={rgb,1:red,0.3719;green,0.5718;blue,0.6955},line width=0.15pt] (10.0988,1.6151)--(10.0745,1.6358)--(10.0302,1.5736)--(10.0558,1.5572)--cycle;
\path[fill={rgb,1:red,0.3709;green,0.5711;blue,0.6950},draw={rgb,1:red,0.3709;green,0.5711;blue,0.6950},line width=0.15pt] (10.1442,1.6721)--(10.1216,1.6970)--(10.0745,1.6358)--(10.0988,1.6151)--cycle;
\path[fill={rgb,1:red,0.3699;green,0.5704;blue,0.6945},draw={rgb,1:red,0.3699;green,0.5704;blue,0.6945},line width=0.15pt] (10.1916,1.7280)--(10.1708,1.7571)--(10.1216,1.6970)--(10.1442,1.6721)--cycle;
\path[fill={rgb,1:red,0.3516;green,0.5579;blue,0.6856},draw={rgb,1:red,0.3516;green,0.5579;blue,0.6856},line width=0.15pt] (10.9844,2.5333)--(11.0078,2.6159)--(10.9516,2.5932)--(10.9328,2.5118)--cycle;
\path[fill={rgb,1:red,0.3564;green,0.5612;blue,0.6879},draw={rgb,1:red,0.3564;green,0.5612;blue,0.6879},line width=0.15pt] (10.8133,2.3819)--(10.8243,2.4556)--(10.7677,2.4211)--(10.7609,2.3495)--cycle;
\path[fill={rgb,1:red,0.3455;green,0.5537;blue,0.6826},draw={rgb,1:red,0.3455;green,0.5537;blue,0.6826},line width=0.15pt] (11.9169,3.2885)--(12.0011,3.4156)--(11.9270,3.4591)--(11.8483,3.3290)--cycle;
\path[fill={rgb,1:red,0.3691;green,0.5698;blue,0.6941},draw={rgb,1:red,0.3691;green,0.5698;blue,0.6941},line width=0.15pt] (10.2407,1.7826)--(10.2218,1.8158)--(10.1708,1.7571)--(10.1916,1.7280)--cycle;
\path[fill={rgb,1:red,0.3460;green,0.5541;blue,0.6829},draw={rgb,1:red,0.3460;green,0.5541;blue,0.6829},line width=0.15pt] (11.2550,2.7452)--(11.2981,2.8396)--(11.2404,2.8376)--(11.2023,2.7430)--cycle;
\path[fill={rgb,1:red,0.3617;green,0.5648;blue,0.6905},draw={rgb,1:red,0.3617;green,0.5648;blue,0.6905},line width=0.15pt] (10.5984,2.1703)--(10.5958,2.2306)--(10.5390,2.1843)--(10.5450,2.1270)--cycle;
\path[fill={rgb,1:red,0.3683;green,0.5693;blue,0.6937},draw={rgb,1:red,0.3683;green,0.5693;blue,0.6937},line width=0.15pt] (10.2911,1.8357)--(10.2743,1.8728)--(10.2218,1.8158)--(10.2407,1.7826)--cycle;
\path[fill={rgb,1:red,0.3449;green,0.5533;blue,0.6824},draw={rgb,1:red,0.3449;green,0.5533;blue,0.6824},line width=0.15pt] (11.7017,3.0920)--(11.7734,3.2068)--(11.7063,3.2369)--(11.6400,3.1199)--cycle;
\path[fill={rgb,1:red,0.3676;green,0.5688;blue,0.6934},draw={rgb,1:red,0.3676;green,0.5688;blue,0.6934},line width=0.15pt] (10.3423,1.8871)--(10.3278,1.9281)--(10.2743,1.8728)--(10.2911,1.8357)--cycle;
\path[fill={rgb,1:red,0.3611;green,0.5644;blue,0.6902},draw={rgb,1:red,0.3611;green,0.5644;blue,0.6902},line width=0.15pt] (10.6509,2.2106)--(10.6519,2.2736)--(10.5958,2.2306)--(10.5984,2.1703)--cycle;
\path[fill={rgb,1:red,0.3555;green,0.5606;blue,0.6875},draw={rgb,1:red,0.3555;green,0.5606;blue,0.6875},line width=0.15pt] (10.8641,2.4105)--(10.8794,2.4858)--(10.8243,2.4556)--(10.8133,2.3819)--cycle;
\path[fill={rgb,1:red,0.3473;green,0.5550;blue,0.6835},draw={rgb,1:red,0.3473;green,0.5550;blue,0.6835},line width=0.15pt] (11.1647,2.6539)--(11.2023,2.7430)--(11.1472,2.7353)--(11.1145,2.6463)--cycle;
\path[fill={rgb,1:red,0.3504;green,0.5571;blue,0.6851},draw={rgb,1:red,0.3504;green,0.5571;blue,0.6851},line width=0.15pt] (11.0341,2.5502)--(11.0621,2.6336)--(11.0078,2.6159)--(10.9844,2.5333)--cycle;
\path[fill={rgb,1:red,0.3670;green,0.5684;blue,0.6931},draw={rgb,1:red,0.3670;green,0.5684;blue,0.6931},line width=0.15pt] (10.3939,1.9368)--(10.3820,1.9813)--(10.3278,1.9281)--(10.3423,1.8871)--cycle;
\path[fill={rgb,1:red,0.3446;green,0.5531;blue,0.6822},draw={rgb,1:red,0.3446;green,0.5531;blue,0.6822},line width=0.15pt] (11.4062,2.8255)--(11.4604,2.9241)--(11.4028,2.9352)--(11.3534,2.8355)--cycle;
\path[fill={rgb,1:red,0.3605;green,0.5640;blue,0.6900},draw={rgb,1:red,0.3605;green,0.5640;blue,0.6900},line width=0.15pt] (10.7023,2.2478)--(10.7070,2.3133)--(10.6519,2.2736)--(10.6509,2.2106)--cycle;
\path[fill={rgb,1:red,0.3664;green,0.5680;blue,0.6928},draw={rgb,1:red,0.3664;green,0.5680;blue,0.6928},line width=0.15pt] (10.4457,1.9843)--(10.4365,2.0323)--(10.3820,1.9813)--(10.3939,1.9368)--cycle;
\path[fill={rgb,1:red,0.3444;green,0.5530;blue,0.6821},draw={rgb,1:red,0.3444;green,0.5530;blue,0.6821},line width=0.15pt] (11.5153,2.9066)--(11.5764,3.0100)--(11.5166,3.0290)--(11.4604,2.9241)--cycle;
\path[fill={rgb,1:red,0.3450;green,0.5534;blue,0.6824},draw={rgb,1:red,0.3450;green,0.5534;blue,0.6824},line width=0.15pt] (11.8366,3.1691)--(11.9169,3.2885)--(11.8483,3.3290)--(11.7734,3.2068)--cycle;
\path[fill={rgb,1:red,0.3452;green,0.5535;blue,0.6825},draw={rgb,1:red,0.3452;green,0.5535;blue,0.6825},line width=0.15pt] (11.3055,2.7417)--(11.3534,2.8355)--(11.2981,2.8396)--(11.2550,2.7452)--cycle;
\path[fill={rgb,1:red,0.3545;green,0.5599;blue,0.6870},draw={rgb,1:red,0.3545;green,0.5599;blue,0.6870},line width=0.15pt] (10.9131,2.4350)--(10.9328,2.5118)--(10.8794,2.4858)--(10.8641,2.4105)--cycle;
\path[fill={rgb,1:red,0.3457;green,0.5539;blue,0.6828},draw={rgb,1:red,0.3457;green,0.5539;blue,0.6828},line width=0.15pt] (12.0706,3.3636)--(12.1648,3.4952)--(12.0898,3.5509)--(12.0011,3.4156)--cycle;
\path[fill={rgb,1:red,0.3659;green,0.5677;blue,0.6926},draw={rgb,1:red,0.3659;green,0.5677;blue,0.6926},line width=0.15pt] (10.4972,2.0297)--(10.4909,2.0809)--(10.4365,2.0323)--(10.4457,1.9843)--cycle;
\path[fill={rgb,1:red,0.3444;green,0.5530;blue,0.6821},draw={rgb,1:red,0.3444;green,0.5530;blue,0.6821},line width=0.15pt] (11.6331,2.9841)--(11.7017,3.0920)--(11.6400,3.1199)--(11.5764,3.0100)--cycle;
\path[fill={rgb,1:red,0.3764;green,0.5748;blue,0.6977},draw={rgb,1:red,0.3764;green,0.5748;blue,0.6977},line width=0.15pt] (10.1188,1.5951)--(10.0988,1.6151)--(10.0558,1.5572)--(10.0771,1.5413)--cycle;
\path[fill={rgb,1:red,0.3598;green,0.5635;blue,0.6896},draw={rgb,1:red,0.3598;green,0.5635;blue,0.6896},line width=0.15pt] (10.7523,2.2818)--(10.7609,2.3495)--(10.7070,2.3133)--(10.7023,2.2478)--cycle;
\path[fill={rgb,1:red,0.3752;green,0.5740;blue,0.6971},draw={rgb,1:red,0.3752;green,0.5740;blue,0.6971},line width=0.15pt] (10.1627,1.6481)--(10.1442,1.6721)--(10.0988,1.6151)--(10.1188,1.5951)--cycle;
\path[fill={rgb,1:red,0.3492;green,0.5563;blue,0.6845},draw={rgb,1:red,0.3492;green,0.5563;blue,0.6845},line width=0.15pt] (11.0818,2.5624)--(11.1145,2.6463)--(11.0621,2.6336)--(11.0341,2.5502)--cycle;
\path[fill={rgb,1:red,0.3741;green,0.5732;blue,0.6965},draw={rgb,1:red,0.3741;green,0.5732;blue,0.6965},line width=0.15pt] (10.2085,1.7001)--(10.1916,1.7280)--(10.1442,1.6721)--(10.1627,1.6481)--cycle;
\path[fill={rgb,1:red,0.3462;green,0.5542;blue,0.6830},draw={rgb,1:red,0.3462;green,0.5542;blue,0.6830},line width=0.15pt] (11.2127,2.6562)--(11.2550,2.7452)--(11.2023,2.7430)--(11.1647,2.6539)--cycle;
\path[fill={rgb,1:red,0.3655;green,0.5674;blue,0.6924},draw={rgb,1:red,0.3655;green,0.5674;blue,0.6924},line width=0.15pt] (10.5483,2.0727)--(10.5450,2.1270)--(10.4909,2.0809)--(10.4972,2.0297)--cycle;
\path[fill={rgb,1:red,0.3731;green,0.5726;blue,0.6961},draw={rgb,1:red,0.3731;green,0.5726;blue,0.6961},line width=0.15pt] (10.2557,1.7509)--(10.2407,1.7826)--(10.1916,1.7280)--(10.2085,1.7001)--cycle;
\path[fill={rgb,1:red,0.3533;green,0.5591;blue,0.6864},draw={rgb,1:red,0.3533;green,0.5591;blue,0.6864},line width=0.15pt] (10.9603,2.4554)--(10.9844,2.5333)--(10.9328,2.5118)--(10.9131,2.4350)--cycle;
\path[fill={rgb,1:red,0.3591;green,0.5630;blue,0.6892},draw={rgb,1:red,0.3591;green,0.5630;blue,0.6892},line width=0.15pt] (10.8007,2.3123)--(10.8133,2.3819)--(10.7609,2.3495)--(10.7523,2.2818)--cycle;
\path[fill={rgb,1:red,0.3446;green,0.5531;blue,0.6822},draw={rgb,1:red,0.3446;green,0.5531;blue,0.6822},line width=0.15pt] (11.7599,3.0570)--(11.8366,3.1691)--(11.7734,3.2068)--(11.7017,3.0920)--cycle;
\path[fill={rgb,1:red,0.3723;green,0.5720;blue,0.6957},draw={rgb,1:red,0.3723;green,0.5720;blue,0.6957},line width=0.15pt] (10.3041,1.8004)--(10.2911,1.8357)--(10.2407,1.7826)--(10.2557,1.7509)--cycle;
\path[fill={rgb,1:red,0.3650;green,0.5671;blue,0.6921},draw={rgb,1:red,0.3650;green,0.5671;blue,0.6921},line width=0.15pt] (10.5984,2.1132)--(10.5984,2.1703)--(10.5450,2.1270)--(10.5483,2.0727)--cycle;
\path[fill={rgb,1:red,0.3453;green,0.5536;blue,0.6826},draw={rgb,1:red,0.3453;green,0.5536;blue,0.6826},line width=0.15pt] (11.9810,3.2400)--(12.0706,3.3636)--(12.0011,3.4156)--(11.9169,3.2885)--cycle;
\path[fill={rgb,1:red,0.3440;green,0.5527;blue,0.6819},draw={rgb,1:red,0.3440;green,0.5527;blue,0.6819},line width=0.15pt] (11.4563,2.8094)--(11.5153,2.9066)--(11.4604,2.9241)--(11.4062,2.8255)--cycle;
\path[fill={rgb,1:red,0.3479;green,0.5554;blue,0.6838},draw={rgb,1:red,0.3479;green,0.5554;blue,0.6838},line width=0.15pt] (11.1274,2.5699)--(11.1647,2.6539)--(11.1145,2.6463)--(11.0818,2.5624)--cycle;
\path[fill={rgb,1:red,0.3443;green,0.5530;blue,0.6821},draw={rgb,1:red,0.3443;green,0.5530;blue,0.6821},line width=0.15pt] (11.3535,2.7326)--(11.4062,2.8255)--(11.3534,2.8355)--(11.3055,2.7417)--cycle;
\path[fill={rgb,1:red,0.3716;green,0.5715;blue,0.6953},draw={rgb,1:red,0.3716;green,0.5715;blue,0.6953},line width=0.15pt] (10.3531,1.8483)--(10.3423,1.8871)--(10.2911,1.8357)--(10.3041,1.8004)--cycle;
\path[fill={rgb,1:red,0.3520;green,0.5581;blue,0.6858},draw={rgb,1:red,0.3520;green,0.5581;blue,0.6858},line width=0.15pt] (11.0056,2.4716)--(11.0341,2.5502)--(10.9844,2.5333)--(10.9603,2.4554)--cycle;
\path[fill={rgb,1:red,0.3440;green,0.5527;blue,0.6819},draw={rgb,1:red,0.3440;green,0.5527;blue,0.6819},line width=0.15pt] (11.5672,2.8827)--(11.6331,2.9841)--(11.5764,3.0100)--(11.5153,2.9066)--cycle;
\path[fill={rgb,1:red,0.3581;green,0.5624;blue,0.6888},draw={rgb,1:red,0.3581;green,0.5624;blue,0.6888},line width=0.15pt] (10.8474,2.3393)--(10.8641,2.4105)--(10.8133,2.3819)--(10.8007,2.3123)--cycle;
\path[fill={rgb,1:red,0.3645;green,0.5667;blue,0.6919},draw={rgb,1:red,0.3645;green,0.5667;blue,0.6919},line width=0.15pt] (10.6476,2.1510)--(10.6509,2.2106)--(10.5984,2.1703)--(10.5984,2.1132)--cycle;
\path[fill={rgb,1:red,0.3451;green,0.5535;blue,0.6825},draw={rgb,1:red,0.3451;green,0.5535;blue,0.6825},line width=0.15pt] (11.2586,2.6534)--(11.3055,2.7417)--(11.2550,2.7452)--(11.2127,2.6562)--cycle;
\path[fill={rgb,1:red,0.3709;green,0.5711;blue,0.6950},draw={rgb,1:red,0.3709;green,0.5711;blue,0.6950},line width=0.15pt] (10.4023,1.8945)--(10.3939,1.9368)--(10.3423,1.8871)--(10.3531,1.8483)--cycle;
\path[fill={rgb,1:red,0.3817;green,0.5785;blue,0.7002},draw={rgb,1:red,0.3817;green,0.5785;blue,0.7002},line width=0.15pt] (10.1346,1.5759)--(10.1188,1.5951)--(10.0771,1.5413)--(10.0942,1.5258)--cycle;
\path[fill={rgb,1:red,0.3704;green,0.5707;blue,0.6948},draw={rgb,1:red,0.3704;green,0.5707;blue,0.6948},line width=0.15pt] (10.4516,1.9389)--(10.4457,1.9843)--(10.3939,1.9368)--(10.4023,1.8945)--cycle;
\path[fill={rgb,1:red,0.3640;green,0.5664;blue,0.6916},draw={rgb,1:red,0.3640;green,0.5664;blue,0.6916},line width=0.15pt] (10.6954,2.1859)--(10.7023,2.2478)--(10.6509,2.2106)--(10.6476,2.1510)--cycle;
\path[fill={rgb,1:red,0.3448;green,0.5533;blue,0.6823},draw={rgb,1:red,0.3448;green,0.5533;blue,0.6823},line width=0.15pt] (11.8958,3.1239)--(11.9810,3.2400)--(11.9169,3.2885)--(11.8366,3.1691)--cycle;
\path[fill={rgb,1:red,0.3441;green,0.5528;blue,0.6820},draw={rgb,1:red,0.3441;green,0.5528;blue,0.6820},line width=0.15pt] (11.6866,2.9516)--(11.7599,3.0570)--(11.7017,3.0920)--(11.6331,2.9841)--cycle;
\path[fill={rgb,1:red,0.3570;green,0.5616;blue,0.6882},draw={rgb,1:red,0.3570;green,0.5616;blue,0.6882},line width=0.15pt] (10.8924,2.3625)--(10.9131,2.4350)--(10.8641,2.4105)--(10.8474,2.3393)--cycle;
\path[fill={rgb,1:red,0.3803;green,0.5775;blue,0.6995},draw={rgb,1:red,0.3803;green,0.5775;blue,0.6995},line width=0.15pt] (10.1771,1.6252)--(10.1627,1.6481)--(10.1188,1.5951)--(10.1346,1.5759)--cycle;
\path[fill={rgb,1:red,0.3466;green,0.5545;blue,0.6832},draw={rgb,1:red,0.3466;green,0.5545;blue,0.6832},line width=0.15pt] (11.1710,2.5725)--(11.2127,2.6562)--(11.1647,2.6539)--(11.1274,2.5699)--cycle;
\path[fill={rgb,1:red,0.3505;green,0.5571;blue,0.6851},draw={rgb,1:red,0.3505;green,0.5571;blue,0.6851},line width=0.15pt] (11.0490,2.4834)--(11.0818,2.5624)--(11.0341,2.5502)--(11.0056,2.4716)--cycle;
\path[fill={rgb,1:red,0.3791;green,0.5766;blue,0.6989},draw={rgb,1:red,0.3791;green,0.5766;blue,0.6989},line width=0.15pt] (10.2213,1.6736)--(10.2085,1.7001)--(10.1627,1.6481)--(10.1771,1.6252)--cycle;
\path[fill={rgb,1:red,0.3700;green,0.5704;blue,0.6945},draw={rgb,1:red,0.3700;green,0.5704;blue,0.6945},line width=0.15pt] (10.5004,1.9812)--(10.4972,2.0297)--(10.4457,1.9843)--(10.4516,1.9389)--cycle;
\path[fill={rgb,1:red,0.3633;green,0.5659;blue,0.6913},draw={rgb,1:red,0.3633;green,0.5659;blue,0.6913},line width=0.15pt] (10.7417,2.2179)--(10.7523,2.2818)--(10.7023,2.2478)--(10.6954,2.1859)--cycle;
\path[fill={rgb,1:red,0.3436;green,0.5525;blue,0.6818},draw={rgb,1:red,0.3436;green,0.5525;blue,0.6818},line width=0.15pt] (11.3991,2.7179)--(11.4563,2.8094)--(11.4062,2.8255)--(11.3535,2.7326)--cycle;
\path[fill={rgb,1:red,0.3780;green,0.5759;blue,0.6984},draw={rgb,1:red,0.3780;green,0.5759;blue,0.6984},line width=0.15pt] (10.2668,1.7208)--(10.2557,1.7509)--(10.2085,1.7001)--(10.2213,1.6736)--cycle;
\path[fill={rgb,1:red,0.3435;green,0.5524;blue,0.6817},draw={rgb,1:red,0.3435;green,0.5524;blue,0.6817},line width=0.15pt] (11.5037,2.7873)--(11.5672,2.8827)--(11.5153,2.9066)--(11.4563,2.8094)--cycle;
\path[fill={rgb,1:red,0.3442;green,0.5528;blue,0.6820},draw={rgb,1:red,0.3442;green,0.5528;blue,0.6820},line width=0.15pt] (11.3021,2.6452)--(11.3535,2.7326)--(11.3055,2.7417)--(11.2586,2.6534)--cycle;
\path[fill={rgb,1:red,0.3456;green,0.5538;blue,0.6827},draw={rgb,1:red,0.3456;green,0.5538;blue,0.6827},line width=0.15pt] (12.1351,3.3032)--(12.2345,3.4306)--(12.1648,3.4952)--(12.0706,3.3636)--cycle;
\path[fill={rgb,1:red,0.3557;green,0.5607;blue,0.6876},draw={rgb,1:red,0.3557;green,0.5607;blue,0.6876},line width=0.15pt] (10.9354,2.3819)--(10.9603,2.4554)--(10.9131,2.4350)--(10.8924,2.3625)--cycle;
\path[fill={rgb,1:red,0.3696;green,0.5702;blue,0.6943},draw={rgb,1:red,0.3696;green,0.5702;blue,0.6943},line width=0.15pt] (10.5485,2.0214)--(10.5483,2.0727)--(10.4972,2.0297)--(10.5004,1.9812)--cycle;
\path[fill={rgb,1:red,0.3771;green,0.5753;blue,0.6980},draw={rgb,1:red,0.3771;green,0.5753;blue,0.6980},line width=0.15pt] (10.3132,1.7668)--(10.3041,1.8004)--(10.2557,1.7509)--(10.2668,1.7208)--cycle;
\path[fill={rgb,1:red,0.3444;green,0.5530;blue,0.6821},draw={rgb,1:red,0.3444;green,0.5530;blue,0.6821},line width=0.15pt] (11.8144,3.0149)--(11.8958,3.1239)--(11.8366,3.1691)--(11.7599,3.0570)--cycle;
\path[fill={rgb,1:red,0.3489;green,0.5561;blue,0.6843},draw={rgb,1:red,0.3489;green,0.5561;blue,0.6843},line width=0.15pt] (11.0903,2.4907)--(11.1274,2.5699)--(11.0818,2.5624)--(11.0490,2.4834)--cycle;
\path[fill={rgb,1:red,0.3626;green,0.5654;blue,0.6909},draw={rgb,1:red,0.3626;green,0.5654;blue,0.6909},line width=0.15pt] (10.7864,2.2466)--(10.8007,2.3123)--(10.7523,2.2818)--(10.7417,2.2179)--cycle;
\path[fill={rgb,1:red,0.3436;green,0.5524;blue,0.6817},draw={rgb,1:red,0.3436;green,0.5524;blue,0.6817},line width=0.15pt] (11.6161,2.8525)--(11.6866,2.9516)--(11.6331,2.9841)--(11.5672,2.8827)--cycle;
\path[fill={rgb,1:red,0.3453;green,0.5536;blue,0.6826},draw={rgb,1:red,0.3453;green,0.5536;blue,0.6826},line width=0.15pt] (11.2125,2.5701)--(11.2586,2.6534)--(11.2127,2.6562)--(11.1710,2.5725)--cycle;
\path[fill={rgb,1:red,0.3692;green,0.5699;blue,0.6942},draw={rgb,1:red,0.3692;green,0.5699;blue,0.6942},line width=0.15pt] (10.5956,2.0593)--(10.5984,2.1132)--(10.5483,2.0727)--(10.5485,2.0214)--cycle;
\path[fill={rgb,1:red,0.3764;green,0.5748;blue,0.6976},draw={rgb,1:red,0.3764;green,0.5748;blue,0.6976},line width=0.15pt] (10.3601,1.8114)--(10.3531,1.8483)--(10.3041,1.8004)--(10.3132,1.7668)--cycle;
\path[fill={rgb,1:red,0.3541;green,0.5596;blue,0.6868},draw={rgb,1:red,0.3541;green,0.5596;blue,0.6868},line width=0.15pt] (10.9766,2.3974)--(11.0056,2.4716)--(10.9603,2.4554)--(10.9354,2.3819)--cycle;
\path[fill={rgb,1:red,0.3451;green,0.5535;blue,0.6825},draw={rgb,1:red,0.3451;green,0.5535;blue,0.6825},line width=0.15pt] (12.0407,3.1837)--(12.1351,3.3032)--(12.0706,3.3636)--(11.9810,3.2400)--cycle;
\path[fill={rgb,1:red,0.3881;green,0.5828;blue,0.7033},draw={rgb,1:red,0.3881;green,0.5828;blue,0.7033},line width=0.15pt] (10.1461,1.5574)--(10.1346,1.5759)--(10.0942,1.5258)--(10.1070,1.5109)--cycle;
\path[fill={rgb,1:red,0.3616;green,0.5647;blue,0.6905},draw={rgb,1:red,0.3616;green,0.5647;blue,0.6905},line width=0.15pt] (10.8293,2.2721)--(10.8474,2.3393)--(10.8007,2.3123)--(10.7864,2.2466)--cycle;
\path[fill={rgb,1:red,0.3758;green,0.5744;blue,0.6973},draw={rgb,1:red,0.3758;green,0.5744;blue,0.6973},line width=0.15pt] (10.4071,1.8545)--(10.4023,1.8945)--(10.3531,1.8483)--(10.3601,1.8114)--cycle;
\path[fill={rgb,1:red,0.3688;green,0.5696;blue,0.6940},draw={rgb,1:red,0.3688;green,0.5696;blue,0.6940},line width=0.15pt] (10.6416,2.0947)--(10.6476,2.1510)--(10.5984,2.1132)--(10.5956,2.0593)--cycle;
\path[fill={rgb,1:red,0.3864;green,0.5817;blue,0.7025},draw={rgb,1:red,0.3864;green,0.5817;blue,0.7025},line width=0.15pt] (10.1872,1.6033)--(10.1771,1.6252)--(10.1346,1.5759)--(10.1461,1.5574)--cycle;
\path[fill={rgb,1:red,0.3473;green,0.5550;blue,0.6835},draw={rgb,1:red,0.3473;green,0.5550;blue,0.6835},line width=0.15pt] (11.1296,2.4935)--(11.1710,2.5725)--(11.1274,2.5699)--(11.0903,2.4907)--cycle;
\path[fill={rgb,1:red,0.3433;green,0.5523;blue,0.6816},draw={rgb,1:red,0.3433;green,0.5523;blue,0.6816},line width=0.15pt] (11.3434,2.6318)--(11.3991,2.7179)--(11.3535,2.7326)--(11.3021,2.6452)--cycle;
\path[fill={rgb,1:red,0.3430;green,0.5520;blue,0.6815},draw={rgb,1:red,0.3430;green,0.5520;blue,0.6815},line width=0.15pt] (11.4422,2.6976)--(11.5037,2.7873)--(11.4563,2.8094)--(11.3991,2.7179)--cycle;
\path[fill={rgb,1:red,0.3438;green,0.5526;blue,0.6819},draw={rgb,1:red,0.3438;green,0.5526;blue,0.6819},line width=0.15pt] (11.7366,2.9124)--(11.8144,3.0149)--(11.7599,3.0570)--(11.6866,2.9516)--cycle;
\path[fill={rgb,1:red,0.3524;green,0.5584;blue,0.6860},draw={rgb,1:red,0.3524;green,0.5584;blue,0.6860},line width=0.15pt] (11.0157,2.4088)--(11.0490,2.4834)--(11.0056,2.4716)--(10.9766,2.3974)--cycle;
\path[fill={rgb,1:red,0.3753;green,0.5741;blue,0.6971},draw={rgb,1:red,0.3753;green,0.5741;blue,0.6971},line width=0.15pt] (10.4539,1.8958)--(10.4516,1.9389)--(10.4023,1.8945)--(10.4071,1.8545)--cycle;
\path[fill={rgb,1:red,0.3850;green,0.5807;blue,0.7018},draw={rgb,1:red,0.3850;green,0.5807;blue,0.7018},line width=0.15pt] (10.2299,1.6482)--(10.2213,1.6736)--(10.1771,1.6252)--(10.1872,1.6033)--cycle;
\path[fill={rgb,1:red,0.3604;green,0.5639;blue,0.6899},draw={rgb,1:red,0.3604;green,0.5639;blue,0.6899},line width=0.15pt] (10.8703,2.2941)--(10.8924,2.3625)--(10.8474,2.3393)--(10.8293,2.2721)--cycle;
\path[fill={rgb,1:red,0.3441;green,0.5528;blue,0.6820},draw={rgb,1:red,0.3441;green,0.5528;blue,0.6820},line width=0.15pt] (11.2518,2.5629)--(11.3021,2.6452)--(11.2586,2.6534)--(11.2125,2.5701)--cycle;
\path[fill={rgb,1:red,0.3430;green,0.5521;blue,0.6815},draw={rgb,1:red,0.3430;green,0.5521;blue,0.6815},line width=0.15pt] (11.5483,2.7593)--(11.6161,2.8525)--(11.5672,2.8827)--(11.5037,2.7873)--cycle;
\path[fill={rgb,1:red,0.3684;green,0.5693;blue,0.6938},draw={rgb,1:red,0.3684;green,0.5693;blue,0.6938},line width=0.15pt] (10.6860,2.1275)--(10.6954,2.1859)--(10.6476,2.1510)--(10.6416,2.0947)--cycle;
\path[fill={rgb,1:red,0.3447;green,0.5532;blue,0.6823},draw={rgb,1:red,0.3447;green,0.5532;blue,0.6823},line width=0.15pt] (11.9509,3.0714)--(12.0407,3.1837)--(11.9810,3.2400)--(11.8958,3.1239)--cycle;
\path[fill={rgb,1:red,0.3838;green,0.5799;blue,0.7012},draw={rgb,1:red,0.3838;green,0.5799;blue,0.7012},line width=0.15pt] (10.2737,1.6922)--(10.2668,1.7208)--(10.2213,1.6736)--(10.2299,1.6482)--cycle;
\path[fill={rgb,1:red,0.3749;green,0.5738;blue,0.6969},draw={rgb,1:red,0.3749;green,0.5738;blue,0.6969},line width=0.15pt] (10.5002,1.9354)--(10.5004,1.9812)--(10.4516,1.9389)--(10.4539,1.8958)--cycle;
\path[fill={rgb,1:red,0.3678;green,0.5690;blue,0.6935},draw={rgb,1:red,0.3678;green,0.5690;blue,0.6935},line width=0.15pt] (10.7289,2.1575)--(10.7417,2.2179)--(10.6954,2.1859)--(10.6860,2.1275)--cycle;
\path[fill={rgb,1:red,0.3457;green,0.5539;blue,0.6828},draw={rgb,1:red,0.3457;green,0.5539;blue,0.6828},line width=0.15pt] (11.1669,2.4917)--(11.2125,2.5701)--(11.1710,2.5725)--(11.1296,2.4935)--cycle;
\path[fill={rgb,1:red,0.3589;green,0.5629;blue,0.6892},draw={rgb,1:red,0.3589;green,0.5629;blue,0.6892},line width=0.15pt] (10.9094,2.3126)--(10.9354,2.3819)--(10.8924,2.3625)--(10.8703,2.2941)--cycle;
\path[fill={rgb,1:red,0.3505;green,0.5571;blue,0.6851},draw={rgb,1:red,0.3505;green,0.5571;blue,0.6851},line width=0.15pt] (11.0529,2.4160)--(11.0903,2.4907)--(11.0490,2.4834)--(11.0157,2.4088)--cycle;
\path[fill={rgb,1:red,0.3433;green,0.5522;blue,0.6816},draw={rgb,1:red,0.3433;green,0.5522;blue,0.6816},line width=0.15pt] (11.6620,2.8161)--(11.7366,2.9124)--(11.6866,2.9516)--(11.6161,2.8525)--cycle;
\path[fill={rgb,1:red,0.3828;green,0.5792;blue,0.7008},draw={rgb,1:red,0.3828;green,0.5792;blue,0.7008},line width=0.15pt] (10.3183,1.7350)--(10.3132,1.7668)--(10.2668,1.7208)--(10.2737,1.6922)--cycle;
\path[fill={rgb,1:red,0.5709;green,0.7075;blue,0.7920},draw={rgb,1:red,0.5709;green,0.7075;blue,0.7920},line width=0.15pt] (8.5877,1.6242)--(8.6940,1.5970)--(8.7436,1.5141)--(8.6417,1.5354)--cycle;
\path[fill={rgb,1:red,0.3746;green,0.5736;blue,0.6968},draw={rgb,1:red,0.3746;green,0.5736;blue,0.6968},line width=0.15pt] (10.5455,1.9729)--(10.5485,2.0214)--(10.5004,1.9812)--(10.5002,1.9354)--cycle;
\path[fill={rgb,1:red,0.3442;green,0.5528;blue,0.6820},draw={rgb,1:red,0.3442;green,0.5528;blue,0.6820},line width=0.15pt] (11.8652,2.9659)--(11.9509,3.0714)--(11.8958,3.1239)--(11.8144,3.0149)--cycle;
\path[fill={rgb,1:red,0.3426;green,0.5518;blue,0.6812},draw={rgb,1:red,0.3426;green,0.5518;blue,0.6812},line width=0.15pt] (11.3825,2.6131)--(11.4422,2.6976)--(11.3991,2.7179)--(11.3434,2.6318)--cycle;
\path[fill={rgb,1:red,0.3956;green,0.5879;blue,0.7069},draw={rgb,1:red,0.3956;green,0.5879;blue,0.7069},line width=0.15pt] (10.1534,1.5397)--(10.1461,1.5574)--(10.1070,1.5109)--(10.1156,1.4964)--cycle;
\path[fill={rgb,1:red,0.3671;green,0.5685;blue,0.6932},draw={rgb,1:red,0.3671;green,0.5685;blue,0.6932},line width=0.15pt] (10.7700,2.1846)--(10.7864,2.2466)--(10.7417,2.2179)--(10.7289,2.1575)--cycle;
\path[fill={rgb,1:red,0.3431;green,0.5521;blue,0.6815},draw={rgb,1:red,0.3431;green,0.5521;blue,0.6815},line width=0.15pt] (11.2890,2.5507)--(11.3434,2.6318)--(11.3021,2.6452)--(11.2518,2.5629)--cycle;
\path[fill={rgb,1:red,0.3821;green,0.5787;blue,0.7004},draw={rgb,1:red,0.3821;green,0.5787;blue,0.7004},line width=0.15pt] (10.3632,1.7765)--(10.3601,1.8114)--(10.3132,1.7668)--(10.3183,1.7350)--cycle;
\path[fill={rgb,1:red,0.3425;green,0.5517;blue,0.6812},draw={rgb,1:red,0.3425;green,0.5517;blue,0.6812},line width=0.15pt] (11.4828,2.6717)--(11.5483,2.7593)--(11.5037,2.7873)--(11.4422,2.6976)--cycle;
\path[fill={rgb,1:red,0.3571;green,0.5617;blue,0.6883},draw={rgb,1:red,0.3571;green,0.5617;blue,0.6883},line width=0.15pt] (10.9466,2.3274)--(10.9766,2.3974)--(10.9354,2.3819)--(10.9094,2.3126)--cycle;
\path[fill={rgb,1:red,0.3454;green,0.5537;blue,0.6826},draw={rgb,1:red,0.3454;green,0.5537;blue,0.6826},line width=0.15pt] (12.1946,3.2348)--(12.2987,3.3574)--(12.2345,3.4306)--(12.1351,3.3032)--cycle;
\path[fill={rgb,1:red,0.3744;green,0.5734;blue,0.6967},draw={rgb,1:red,0.3744;green,0.5734;blue,0.6967},line width=0.15pt] (10.5898,2.0083)--(10.5956,2.0593)--(10.5485,2.0214)--(10.5455,1.9729)--cycle;
\path[fill={rgb,1:red,0.3936;green,0.5866;blue,0.7060},draw={rgb,1:red,0.3936;green,0.5866;blue,0.7060},line width=0.15pt] (10.1931,1.5823)--(10.1872,1.6033)--(10.1461,1.5574)--(10.1534,1.5397)--cycle;
\path[fill={rgb,1:red,0.3485;green,0.5558;blue,0.6841},draw={rgb,1:red,0.3485;green,0.5558;blue,0.6841},line width=0.15pt] (11.0881,2.4191)--(11.1296,2.4935)--(11.0903,2.4907)--(11.0529,2.4160)--cycle;
\path[fill={rgb,1:red,0.3443;green,0.5529;blue,0.6821},draw={rgb,1:red,0.3443;green,0.5529;blue,0.6821},line width=0.15pt] (11.2021,2.4853)--(11.2518,2.5629)--(11.2125,2.5701)--(11.1669,2.4917)--cycle;
\path[fill={rgb,1:red,0.3815;green,0.5783;blue,0.7001},draw={rgb,1:red,0.3815;green,0.5783;blue,0.7001},line width=0.15pt] (10.4080,1.8166)--(10.4071,1.8545)--(10.3601,1.8114)--(10.3632,1.7765)--cycle;
\path[fill={rgb,1:red,0.3662;green,0.5679;blue,0.6927},draw={rgb,1:red,0.3662;green,0.5679;blue,0.6927},line width=0.15pt] (10.8093,2.2087)--(10.8293,2.2721)--(10.7864,2.2466)--(10.7700,2.1846)--cycle;
\path[fill={rgb,1:red,0.3427;green,0.5518;blue,0.6813},draw={rgb,1:red,0.3427;green,0.5518;blue,0.6813},line width=0.15pt] (11.5902,2.7255)--(11.6620,2.8161)--(11.6161,2.8525)--(11.5483,2.7593)--cycle;
\path[fill={rgb,1:red,0.3436;green,0.5525;blue,0.6818},draw={rgb,1:red,0.3436;green,0.5525;blue,0.6818},line width=0.15pt] (11.7832,2.8668)--(11.8652,2.9659)--(11.8144,3.0149)--(11.7366,2.9124)--cycle;
\path[fill={rgb,1:red,0.3920;green,0.5855;blue,0.7052},draw={rgb,1:red,0.3920;green,0.5855;blue,0.7052},line width=0.15pt] (10.2342,1.6241)--(10.2299,1.6482)--(10.1872,1.6033)--(10.1931,1.5823)--cycle;
\path[fill={rgb,1:red,0.3741;green,0.5733;blue,0.6966},draw={rgb,1:red,0.3741;green,0.5733;blue,0.6966},line width=0.15pt] (10.6327,2.0415)--(10.6416,2.0947)--(10.5956,2.0593)--(10.5898,2.0083)--cycle;
\path[fill={rgb,1:red,0.3450;green,0.5534;blue,0.6824},draw={rgb,1:red,0.3450;green,0.5534;blue,0.6824},line width=0.15pt] (12.0958,3.1198)--(12.1946,3.2348)--(12.1351,3.3032)--(12.0407,3.1837)--cycle;
\path[fill={rgb,1:red,0.3551;green,0.5603;blue,0.6873},draw={rgb,1:red,0.3551;green,0.5603;blue,0.6873},line width=0.15pt] (10.9818,2.3385)--(11.0157,2.4088)--(10.9766,2.3974)--(10.9466,2.3274)--cycle;
\path[fill={rgb,1:red,0.3811;green,0.5780;blue,0.6999},draw={rgb,1:red,0.3811;green,0.5780;blue,0.6999},line width=0.15pt] (10.4525,1.8551)--(10.4539,1.8958)--(10.4071,1.8545)--(10.4080,1.8166)--cycle;
\path[fill={rgb,1:red,0.3650;green,0.5670;blue,0.6921},draw={rgb,1:red,0.3650;green,0.5670;blue,0.6921},line width=0.15pt] (10.8466,2.2296)--(10.8703,2.2941)--(10.8293,2.2721)--(10.8093,2.2087)--cycle;
\path[fill={rgb,1:red,0.3907;green,0.5846;blue,0.7046},draw={rgb,1:red,0.3907;green,0.5846;blue,0.7046},line width=0.15pt] (10.2764,1.6650)--(10.2737,1.6922)--(10.2299,1.6482)--(10.2342,1.6241)--cycle;
\path[fill={rgb,1:red,0.3422;green,0.5515;blue,0.6811},draw={rgb,1:red,0.3422;green,0.5515;blue,0.6811},line width=0.15pt] (11.3241,2.5335)--(11.3825,2.6131)--(11.3434,2.6318)--(11.2890,2.5507)--cycle;
\path[fill={rgb,1:red,0.3465;green,0.5544;blue,0.6832},draw={rgb,1:red,0.3465;green,0.5544;blue,0.6832},line width=0.15pt] (11.1215,2.4178)--(11.1669,2.4917)--(11.1296,2.4935)--(11.0881,2.4191)--cycle;
\path[fill={rgb,1:red,0.3420;green,0.5513;blue,0.6810},draw={rgb,1:red,0.3420;green,0.5513;blue,0.6810},line width=0.15pt] (11.4192,2.5891)--(11.4828,2.6717)--(11.4422,2.6976)--(11.3825,2.6131)--cycle;
\path[fill={rgb,1:red,0.3739;green,0.5731;blue,0.6964},draw={rgb,1:red,0.3739;green,0.5731;blue,0.6964},line width=0.15pt] (10.6740,2.0723)--(10.6860,2.1275)--(10.6416,2.0947)--(10.6327,2.0415)--cycle;
\path[fill={rgb,1:red,0.3445;green,0.5531;blue,0.6822},draw={rgb,1:red,0.3445;green,0.5531;blue,0.6822},line width=0.15pt] (12.0017,3.0117)--(12.0958,3.1198)--(12.0407,3.1837)--(11.9509,3.0714)--cycle;
\path[fill={rgb,1:red,0.3430;green,0.5521;blue,0.6815},draw={rgb,1:red,0.3430;green,0.5521;blue,0.6815},line width=0.15pt] (11.7047,2.7736)--(11.7832,2.8668)--(11.7366,2.9124)--(11.6620,2.8161)--cycle;
\path[fill={rgb,1:red,0.3430;green,0.5521;blue,0.6815},draw={rgb,1:red,0.3430;green,0.5521;blue,0.6815},line width=0.15pt] (11.2355,2.4743)--(11.2890,2.5507)--(11.2518,2.5629)--(11.2021,2.4853)--cycle;
\path[fill={rgb,1:red,0.3527;green,0.5587;blue,0.6862},draw={rgb,1:red,0.3527;green,0.5587;blue,0.6862},line width=0.15pt] (11.0150,2.3457)--(11.0529,2.4160)--(11.0157,2.4088)--(10.9818,2.3385)--cycle;
\path[fill={rgb,1:red,0.4043;green,0.5938;blue,0.7112},draw={rgb,1:red,0.4043;green,0.5938;blue,0.7112},line width=0.15pt] (10.1564,1.5227)--(10.1534,1.5397)--(10.1156,1.4964)--(10.1199,1.4824)--cycle;
\path[fill={rgb,1:red,0.3809;green,0.5779;blue,0.6998},draw={rgb,1:red,0.3809;green,0.5779;blue,0.6998},line width=0.15pt] (10.4963,1.8920)--(10.5002,1.9354)--(10.4539,1.8958)--(10.4525,1.8551)--cycle;
\path[fill={rgb,1:red,0.3421;green,0.5514;blue,0.6810},draw={rgb,1:red,0.3421;green,0.5514;blue,0.6810},line width=0.15pt] (11.5208,2.6403)--(11.5902,2.7255)--(11.5483,2.7593)--(11.4828,2.6717)--cycle;
\path[fill={rgb,1:red,0.3897;green,0.5839;blue,0.7041},draw={rgb,1:red,0.3897;green,0.5839;blue,0.7041},line width=0.15pt] (10.3191,1.7048)--(10.3183,1.7350)--(10.2737,1.6922)--(10.2764,1.6650)--cycle;
\path[fill={rgb,1:red,0.3634;green,0.5659;blue,0.6913},draw={rgb,1:red,0.3634;green,0.5659;blue,0.6913},line width=0.15pt] (10.8819,2.2472)--(10.9094,2.3126)--(10.8703,2.2941)--(10.8466,2.2296)--cycle;
\path[fill={rgb,1:red,0.3735;green,0.5728;blue,0.6962},draw={rgb,1:red,0.3735;green,0.5728;blue,0.6962},line width=0.15pt] (10.7136,2.1006)--(10.7289,2.1575)--(10.6860,2.1275)--(10.6740,2.0723)--cycle;
\path[fill={rgb,1:red,0.5711;green,0.7076;blue,0.7921},draw={rgb,1:red,0.5711;green,0.7076;blue,0.7921},line width=0.15pt] (8.6940,1.5970)--(8.7944,1.5720)--(8.8398,1.4945)--(8.7436,1.5141)--cycle;
\path[fill={rgb,1:red,0.4020;green,0.5923;blue,0.7101},draw={rgb,1:red,0.4020;green,0.5923;blue,0.7101},line width=0.15pt] (10.1946,1.5623)--(10.1931,1.5823)--(10.1534,1.5397)--(10.1564,1.5227)--cycle;
\path[fill={rgb,1:red,0.3440;green,0.5527;blue,0.6820},draw={rgb,1:red,0.3440;green,0.5527;blue,0.6820},line width=0.15pt] (11.9120,2.9102)--(12.0017,3.0117)--(11.9509,3.0714)--(11.8652,2.9659)--cycle;
\path[fill={rgb,1:red,0.3808;green,0.5778;blue,0.6998},draw={rgb,1:red,0.3808;green,0.5778;blue,0.6998},line width=0.15pt] (10.5391,1.9271)--(10.5455,1.9729)--(10.5002,1.9354)--(10.4963,1.8920)--cycle;
\path[fill={rgb,1:red,0.3447;green,0.5532;blue,0.6823},draw={rgb,1:red,0.3447;green,0.5532;blue,0.6823},line width=0.15pt] (11.1529,2.4122)--(11.2021,2.4853)--(11.1669,2.4917)--(11.1215,2.4178)--cycle;
\path[fill={rgb,1:red,0.3889;green,0.5833;blue,0.7037},draw={rgb,1:red,0.3889;green,0.5833;blue,0.7037},line width=0.15pt] (10.3621,1.7434)--(10.3632,1.7765)--(10.3183,1.7350)--(10.3191,1.7048)--cycle;
\path[fill={rgb,1:red,0.3502;green,0.5570;blue,0.6850},draw={rgb,1:red,0.3502;green,0.5570;blue,0.6850},line width=0.15pt] (11.0464,2.3489)--(11.0881,2.4191)--(11.0529,2.4160)--(11.0150,2.3457)--cycle;
\path[fill={rgb,1:red,0.3613;green,0.5645;blue,0.6903},draw={rgb,1:red,0.3613;green,0.5645;blue,0.6903},line width=0.15pt] (10.9153,2.2615)--(10.9466,2.3274)--(10.9094,2.3126)--(10.8819,2.2472)--cycle;
\path[fill={rgb,1:red,0.3424;green,0.5517;blue,0.6812},draw={rgb,1:red,0.3424;green,0.5517;blue,0.6812},line width=0.15pt] (11.6291,2.6859)--(11.7047,2.7736)--(11.6620,2.8161)--(11.5902,2.7255)--cycle;
\path[fill={rgb,1:red,0.3730;green,0.5725;blue,0.6960},draw={rgb,1:red,0.3730;green,0.5725;blue,0.6960},line width=0.15pt] (10.7513,2.1261)--(10.7700,2.1846)--(10.7289,2.1575)--(10.7136,2.1006)--cycle;
\path[fill={rgb,1:red,0.3415;green,0.5510;blue,0.6807},draw={rgb,1:red,0.3415;green,0.5510;blue,0.6807},line width=0.15pt] (11.3572,2.5114)--(11.4192,2.5891)--(11.3825,2.6131)--(11.3241,2.5335)--cycle;
\path[fill={rgb,1:red,0.4002;green,0.5910;blue,0.7092},draw={rgb,1:red,0.4002;green,0.5910;blue,0.7092},line width=0.15pt] (10.2342,1.6012)--(10.2342,1.6241)--(10.1931,1.5823)--(10.1946,1.5623)--cycle;
\path[fill={rgb,1:red,0.3420;green,0.5513;blue,0.6810},draw={rgb,1:red,0.3420;green,0.5513;blue,0.6810},line width=0.15pt] (11.2669,2.4586)--(11.3241,2.5335)--(11.2890,2.5507)--(11.2355,2.4743)--cycle;
\path[fill={rgb,1:red,0.3807;green,0.5778;blue,0.6997},draw={rgb,1:red,0.3807;green,0.5778;blue,0.6997},line width=0.15pt] (10.5806,1.9603)--(10.5898,2.0083)--(10.5455,1.9729)--(10.5391,1.9271)--cycle;
\path[fill={rgb,1:red,0.3415;green,0.5510;blue,0.6807},draw={rgb,1:red,0.3415;green,0.5510;blue,0.6807},line width=0.15pt] (11.4536,2.5600)--(11.5208,2.6403)--(11.4828,2.6717)--(11.4192,2.5891)--cycle;
\path[fill={rgb,1:red,0.3884;green,0.5830;blue,0.7035},draw={rgb,1:red,0.3884;green,0.5830;blue,0.7035},line width=0.15pt] (10.4049,1.7808)--(10.4080,1.8166)--(10.3632,1.7765)--(10.3621,1.7434)--cycle;
\path[fill={rgb,1:red,0.3435;green,0.5524;blue,0.6817},draw={rgb,1:red,0.3435;green,0.5524;blue,0.6817},line width=0.15pt] (11.8263,2.8148)--(11.9120,2.9102)--(11.8652,2.9659)--(11.7832,2.8668)--cycle;
\path[fill={rgb,1:red,0.3721;green,0.5719;blue,0.6956},draw={rgb,1:red,0.3721;green,0.5719;blue,0.6956},line width=0.15pt] (10.7871,2.1489)--(10.8093,2.2087)--(10.7700,2.1846)--(10.7513,2.1261)--cycle;
\path[fill={rgb,1:red,0.3588;green,0.5628;blue,0.6891},draw={rgb,1:red,0.3588;green,0.5628;blue,0.6891},line width=0.15pt] (10.9468,2.2722)--(10.9818,2.3385)--(10.9466,2.3274)--(10.9153,2.2615)--cycle;
\path[fill={rgb,1:red,0.3478;green,0.5553;blue,0.6838},draw={rgb,1:red,0.3478;green,0.5553;blue,0.6838},line width=0.15pt] (11.0759,2.3481)--(11.1215,2.4178)--(11.0881,2.4191)--(11.0464,2.3489)--cycle;
\path[fill={rgb,1:red,0.3432;green,0.5522;blue,0.6815},draw={rgb,1:red,0.3432;green,0.5522;blue,0.6815},line width=0.15pt] (11.1825,2.4023)--(11.2355,2.4743)--(11.2021,2.4853)--(11.1529,2.4122)--cycle;
\path[fill={rgb,1:red,0.3454;green,0.5537;blue,0.6826},draw={rgb,1:red,0.3454;green,0.5537;blue,0.6826},line width=0.15pt] (12.2489,3.1586)--(12.3572,3.2758)--(12.2987,3.3574)--(12.1946,3.2348)--cycle;
\path[fill={rgb,1:red,0.3987;green,0.5900;blue,0.7085},draw={rgb,1:red,0.3987;green,0.5900;blue,0.7085},line width=0.15pt] (10.2747,1.6393)--(10.2764,1.6650)--(10.2342,1.6241)--(10.2342,1.6012)--cycle;
\path[fill={rgb,1:red,0.4143;green,0.6007;blue,0.7160},draw={rgb,1:red,0.4143;green,0.6007;blue,0.7160},line width=0.15pt] (10.1550,1.5065)--(10.1564,1.5227)--(10.1199,1.4824)--(10.1199,1.4689)--cycle;
\path[fill={rgb,1:red,0.3807;green,0.5777;blue,0.6997},draw={rgb,1:red,0.3807;green,0.5777;blue,0.6997},line width=0.15pt] (10.6206,1.9914)--(10.6327,2.0415)--(10.5898,2.0083)--(10.5806,1.9603)--cycle;
\path[fill={rgb,1:red,0.3418;green,0.5512;blue,0.6809},draw={rgb,1:red,0.3418;green,0.5512;blue,0.6809},line width=0.15pt] (11.5563,2.6035)--(11.6291,2.6859)--(11.5902,2.7255)--(11.5208,2.6403)--cycle;
\path[fill={rgb,1:red,0.3881;green,0.5828;blue,0.7033},draw={rgb,1:red,0.3881;green,0.5828;blue,0.7033},line width=0.15pt] (10.4472,1.8168)--(10.4525,1.8551)--(10.4080,1.8166)--(10.4049,1.7808)--cycle;
\path[fill={rgb,1:red,0.3709;green,0.5711;blue,0.6950},draw={rgb,1:red,0.3709;green,0.5711;blue,0.6950},line width=0.15pt] (10.8209,2.1688)--(10.8466,2.2296)--(10.8093,2.2087)--(10.7871,2.1489)--cycle;
\path[fill={rgb,1:red,0.3429;green,0.5520;blue,0.6814},draw={rgb,1:red,0.3429;green,0.5520;blue,0.6814},line width=0.15pt] (11.7441,2.7251)--(11.8263,2.8148)--(11.7832,2.8668)--(11.7047,2.7736)--cycle;
\path[fill={rgb,1:red,0.3449;green,0.5534;blue,0.6824},draw={rgb,1:red,0.3449;green,0.5534;blue,0.6824},line width=0.15pt] (12.1460,3.0485)--(12.2489,3.1586)--(12.1946,3.2348)--(12.0958,3.1198)--cycle;
\path[fill={rgb,1:red,0.3560;green,0.5609;blue,0.6877},draw={rgb,1:red,0.3560;green,0.5609;blue,0.6877},line width=0.15pt] (10.9763,2.2793)--(11.0150,2.3457)--(10.9818,2.3385)--(10.9468,2.2722)--cycle;
\path[fill={rgb,1:red,0.3976;green,0.5893;blue,0.7079},draw={rgb,1:red,0.3976;green,0.5893;blue,0.7079},line width=0.15pt] (10.3156,1.6764)--(10.3191,1.7048)--(10.2764,1.6650)--(10.2747,1.6393)--cycle;
\path[fill={rgb,1:red,0.3807;green,0.5777;blue,0.6997},draw={rgb,1:red,0.3807;green,0.5777;blue,0.6997},line width=0.15pt] (10.6589,2.0203)--(10.6740,2.0723)--(10.6327,2.0415)--(10.6206,1.9914)--cycle;
\path[fill={rgb,1:red,0.4117;green,0.5989;blue,0.7148},draw={rgb,1:red,0.4117;green,0.5989;blue,0.7148},line width=0.15pt] (10.1917,1.5434)--(10.1946,1.5623)--(10.1564,1.5227)--(10.1550,1.5065)--cycle;
\path[fill={rgb,1:red,0.3412;green,0.5508;blue,0.6806},draw={rgb,1:red,0.3412;green,0.5508;blue,0.6806},line width=0.15pt] (11.2965,2.4382)--(11.3572,2.5114)--(11.3241,2.5335)--(11.2669,2.4586)--cycle;
\path[fill={rgb,1:red,0.3410;green,0.5507;blue,0.6805},draw={rgb,1:red,0.3410;green,0.5507;blue,0.6805},line width=0.15pt] (11.3882,2.4845)--(11.4536,2.5600)--(11.4192,2.5891)--(11.3572,2.5114)--cycle;
\path[fill={rgb,1:red,0.3455;green,0.5538;blue,0.6827},draw={rgb,1:red,0.3455;green,0.5538;blue,0.6827},line width=0.15pt] (11.1037,2.3433)--(11.1529,2.4122)--(11.1215,2.4178)--(11.0759,2.3481)--cycle;
\path[fill={rgb,1:red,0.5714;green,0.7077;blue,0.7922},draw={rgb,1:red,0.5714;green,0.7077;blue,0.7922},line width=0.15pt] (8.7944,1.5720)--(8.8894,1.5491)--(8.9308,1.4766)--(8.8398,1.4945)--cycle;
\path[fill={rgb,1:red,0.3880;green,0.5827;blue,0.7033},draw={rgb,1:red,0.3880;green,0.5827;blue,0.7033},line width=0.15pt] (10.4886,1.8512)--(10.4963,1.8920)--(10.4525,1.8551)--(10.4472,1.8168)--cycle;
\path[fill={rgb,1:red,0.3444;green,0.5530;blue,0.6822},draw={rgb,1:red,0.3444;green,0.5530;blue,0.6822},line width=0.15pt] (12.0481,2.9451)--(12.1460,3.0485)--(12.0958,3.1198)--(12.0017,3.0117)--cycle;
\path[fill={rgb,1:red,0.3692;green,0.5699;blue,0.6942},draw={rgb,1:red,0.3692;green,0.5699;blue,0.6942},line width=0.15pt] (10.8527,2.1856)--(10.8819,2.2472)--(10.8466,2.2296)--(10.8209,2.1688)--cycle;
\path[fill={rgb,1:red,0.3419;green,0.5513;blue,0.6809},draw={rgb,1:red,0.3419;green,0.5513;blue,0.6809},line width=0.15pt] (11.2105,2.3880)--(11.2669,2.4586)--(11.2355,2.4743)--(11.1825,2.4023)--cycle;
\path[fill={rgb,1:red,0.3422;green,0.5515;blue,0.6811},draw={rgb,1:red,0.3422;green,0.5515;blue,0.6811},line width=0.15pt] (11.6652,2.6408)--(11.7441,2.7251)--(11.7047,2.7736)--(11.6291,2.6859)--cycle;
\path[fill={rgb,1:red,0.3412;green,0.5508;blue,0.6806},draw={rgb,1:red,0.3412;green,0.5508;blue,0.6806},line width=0.15pt] (11.4857,2.5259)--(11.5563,2.6035)--(11.5208,2.6403)--(11.4536,2.5600)--cycle;
\path[fill={rgb,1:red,0.3528;green,0.5588;blue,0.6862},draw={rgb,1:red,0.3528;green,0.5588;blue,0.6862},line width=0.15pt] (11.0040,2.2828)--(11.0464,2.3489)--(11.0150,2.3457)--(10.9763,2.2793)--cycle;
\path[fill={rgb,1:red,0.3806;green,0.5777;blue,0.6997},draw={rgb,1:red,0.3806;green,0.5777;blue,0.6997},line width=0.15pt] (10.6954,2.0469)--(10.7136,2.1006)--(10.6740,2.0723)--(10.6589,2.0203)--cycle;
\path[fill={rgb,1:red,0.3969;green,0.5888;blue,0.7076},draw={rgb,1:red,0.3969;green,0.5888;blue,0.7076},line width=0.15pt] (10.3567,1.7124)--(10.3621,1.7434)--(10.3191,1.7048)--(10.3156,1.6764)--cycle;
\path[fill={rgb,1:red,0.4096;green,0.5975;blue,0.7137},draw={rgb,1:red,0.4096;green,0.5975;blue,0.7137},line width=0.15pt] (10.2296,1.5797)--(10.2342,1.6012)--(10.1946,1.5623)--(10.1917,1.5434)--cycle;
\path[fill={rgb,1:red,0.3439;green,0.5527;blue,0.6819},draw={rgb,1:red,0.3439;green,0.5527;blue,0.6819},line width=0.15pt] (11.9548,2.8480)--(12.0481,2.9451)--(12.0017,3.0117)--(11.9120,2.9102)--cycle;
\path[fill={rgb,1:red,0.3881;green,0.5828;blue,0.7033},draw={rgb,1:red,0.3881;green,0.5828;blue,0.7033},line width=0.15pt] (10.5288,1.8840)--(10.5391,1.9271)--(10.4963,1.8920)--(10.4886,1.8512)--cycle;
\path[fill={rgb,1:red,0.3669;green,0.5684;blue,0.6931},draw={rgb,1:red,0.3669;green,0.5684;blue,0.6931},line width=0.15pt] (10.8825,2.1993)--(10.9153,2.2615)--(10.8819,2.2472)--(10.8527,2.1856)--cycle;
\path[fill={rgb,1:red,0.5701;green,0.7069;blue,0.7916},draw={rgb,1:red,0.5701;green,0.7069;blue,0.7916},line width=0.15pt] (8.5403,1.7109)--(8.6505,1.6781)--(8.6940,1.5970)--(8.5877,1.6242)--cycle;
\path[fill={rgb,1:red,0.3436;green,0.5525;blue,0.6818},draw={rgb,1:red,0.3436;green,0.5525;blue,0.6818},line width=0.15pt] (11.1299,2.3344)--(11.1825,2.4023)--(11.1529,2.4122)--(11.1037,2.3433)--cycle;
\path[fill={rgb,1:red,0.4257;green,0.6084;blue,0.7215},draw={rgb,1:red,0.4257;green,0.6084;blue,0.7215},line width=0.15pt] (10.1492,1.4911)--(10.1550,1.5065)--(10.1199,1.4689)--(10.1157,1.4560)--cycle;
\path[fill={rgb,1:red,0.3803;green,0.5775;blue,0.6995},draw={rgb,1:red,0.3803;green,0.5775;blue,0.6995},line width=0.15pt] (10.7299,2.0711)--(10.7513,2.1261)--(10.7136,2.1006)--(10.6954,2.0469)--cycle;
\path[fill={rgb,1:red,0.3497;green,0.5566;blue,0.6847},draw={rgb,1:red,0.3497;green,0.5566;blue,0.6847},line width=0.15pt] (11.0300,2.2825)--(11.0759,2.3481)--(11.0464,2.3489)--(11.0040,2.2828)--cycle;
\path[fill={rgb,1:red,0.3416;green,0.5511;blue,0.6808},draw={rgb,1:red,0.3416;green,0.5511;blue,0.6808},line width=0.15pt] (11.5891,2.5614)--(11.6652,2.6408)--(11.6291,2.6859)--(11.5563,2.6035)--cycle;
\path[fill={rgb,1:red,0.3406;green,0.5504;blue,0.6803},draw={rgb,1:red,0.3406;green,0.5504;blue,0.6803},line width=0.15pt] (11.3242,2.4134)--(11.3882,2.4845)--(11.3572,2.5114)--(11.2965,2.4382)--cycle;
\path[fill={rgb,1:red,0.3434;green,0.5523;blue,0.6816},draw={rgb,1:red,0.3434;green,0.5523;blue,0.6816},line width=0.15pt] (11.8656,2.7567)--(11.9548,2.8480)--(11.9120,2.9102)--(11.8263,2.8148)--cycle;
\path[fill={rgb,1:red,0.3964;green,0.5885;blue,0.7074},draw={rgb,1:red,0.3964;green,0.5885;blue,0.7074},line width=0.15pt] (10.3974,1.7472)--(10.4049,1.7808)--(10.3621,1.7434)--(10.3567,1.7124)--cycle;
\path[fill={rgb,1:red,0.4080;green,0.5964;blue,0.7130},draw={rgb,1:red,0.4080;green,0.5964;blue,0.7130},line width=0.15pt] (10.2684,1.6151)--(10.2747,1.6393)--(10.2342,1.6012)--(10.2296,1.5797)--cycle;
\path[fill={rgb,1:red,0.3883;green,0.5829;blue,0.7034},draw={rgb,1:red,0.3883;green,0.5829;blue,0.7034},line width=0.15pt] (10.5677,1.9151)--(10.5806,1.9603)--(10.5391,1.9271)--(10.5288,1.8840)--cycle;
\path[fill={rgb,1:red,0.3411;green,0.5507;blue,0.6805},draw={rgb,1:red,0.3411;green,0.5507;blue,0.6805},line width=0.15pt] (11.2367,2.3693)--(11.2965,2.4382)--(11.2669,2.4586)--(11.2105,2.3880)--cycle;
\path[fill={rgb,1:red,0.3640;green,0.5664;blue,0.6916},draw={rgb,1:red,0.3640;green,0.5664;blue,0.6916},line width=0.15pt] (10.9104,2.2098)--(10.9468,2.2722)--(10.9153,2.2615)--(10.8825,2.1993)--cycle;
\path[fill={rgb,1:red,0.3407;green,0.5505;blue,0.6803},draw={rgb,1:red,0.3407;green,0.5505;blue,0.6803},line width=0.15pt] (11.4171,2.4528)--(11.4857,2.5259)--(11.4536,2.5600)--(11.3882,2.4845)--cycle;
\path[fill={rgb,1:red,0.3797;green,0.5770;blue,0.6992},draw={rgb,1:red,0.3797;green,0.5770;blue,0.6992},line width=0.15pt] (10.7624,2.0927)--(10.7871,2.1489)--(10.7513,2.1261)--(10.7299,2.0711)--cycle;
\path[fill={rgb,1:red,0.4226;green,0.6063;blue,0.7201},draw={rgb,1:red,0.4226;green,0.6063;blue,0.7201},line width=0.15pt] (10.1842,1.5256)--(10.1917,1.5434)--(10.1550,1.5065)--(10.1492,1.4911)--cycle;
\path[fill={rgb,1:red,0.3428;green,0.5519;blue,0.6813},draw={rgb,1:red,0.3428;green,0.5519;blue,0.6813},line width=0.15pt] (11.7803,2.6709)--(11.8656,2.7567)--(11.8263,2.8148)--(11.7441,2.7251)--cycle;
\path[fill={rgb,1:red,0.3422;green,0.5515;blue,0.6811},draw={rgb,1:red,0.3422;green,0.5515;blue,0.6811},line width=0.15pt] (11.1545,2.3214)--(11.2105,2.3880)--(11.1825,2.4023)--(11.1299,2.3344)--cycle;
\path[fill={rgb,1:red,0.3469;green,0.5547;blue,0.6833},draw={rgb,1:red,0.3469;green,0.5547;blue,0.6833},line width=0.15pt] (11.0544,2.2784)--(11.1037,2.3433)--(11.0759,2.3481)--(11.0300,2.2825)--cycle;
\path[fill={rgb,1:red,0.3963;green,0.5884;blue,0.7073},draw={rgb,1:red,0.3963;green,0.5884;blue,0.7073},line width=0.15pt] (10.4375,1.7808)--(10.4472,1.8168)--(10.4049,1.7808)--(10.3974,1.7472)--cycle;
\path[fill={rgb,1:red,0.3886;green,0.5831;blue,0.7036},draw={rgb,1:red,0.3886;green,0.5831;blue,0.7036},line width=0.15pt] (10.6050,1.9443)--(10.6206,1.9914)--(10.5806,1.9603)--(10.5677,1.9151)--cycle;
\path[fill={rgb,1:red,0.3605;green,0.5639;blue,0.6899},draw={rgb,1:red,0.3605;green,0.5639;blue,0.6899},line width=0.15pt] (10.9364,2.2169)--(10.9763,2.2793)--(10.9468,2.2722)--(10.9104,2.2098)--cycle;
\path[fill={rgb,1:red,0.5716;green,0.7079;blue,0.7923},draw={rgb,1:red,0.5716;green,0.7079;blue,0.7923},line width=0.15pt] (8.8894,1.5491)--(8.9794,1.5280)--(9.0169,1.4603)--(8.9308,1.4766)--cycle;
\path[fill={rgb,1:red,0.3410;green,0.5507;blue,0.6805},draw={rgb,1:red,0.3410;green,0.5507;blue,0.6805},line width=0.15pt] (11.5155,2.4867)--(11.5891,2.5614)--(11.5563,2.6035)--(11.4857,2.5259)--cycle;
\path[fill={rgb,1:red,0.4068;green,0.5956;blue,0.7124},draw={rgb,1:red,0.4068;green,0.5956;blue,0.7124},line width=0.15pt] (10.3075,1.6497)--(10.3156,1.6764)--(10.2747,1.6393)--(10.2684,1.6151)--cycle;
\path[fill={rgb,1:red,0.3786;green,0.5763;blue,0.6987},draw={rgb,1:red,0.3786;green,0.5763;blue,0.6987},line width=0.15pt] (10.7929,2.1116)--(10.8209,2.1688)--(10.7871,2.1489)--(10.7624,2.0927)--cycle;
\path[fill={rgb,1:red,0.3421;green,0.5515;blue,0.6810},draw={rgb,1:red,0.3421;green,0.5515;blue,0.6810},line width=0.15pt] (11.6983,2.5902)--(11.7803,2.6709)--(11.7441,2.7251)--(11.6652,2.6408)--cycle;
\path[fill={rgb,1:red,0.3453;green,0.5536;blue,0.6826},draw={rgb,1:red,0.3453;green,0.5536;blue,0.6826},line width=0.15pt] (12.2977,3.0749)--(12.4099,3.1863)--(12.3572,3.2758)--(12.2489,3.1586)--cycle;
\path[fill={rgb,1:red,0.3405;green,0.5503;blue,0.6802},draw={rgb,1:red,0.3405;green,0.5503;blue,0.6802},line width=0.15pt] (11.2614,2.3463)--(11.3242,2.4134)--(11.2965,2.4382)--(11.2367,2.3693)--cycle;
\path[fill={rgb,1:red,0.4203;green,0.6047;blue,0.7189},draw={rgb,1:red,0.4203;green,0.6047;blue,0.7189},line width=0.15pt] (10.2204,1.5595)--(10.2296,1.5797)--(10.1917,1.5434)--(10.1842,1.5256)--cycle;
\path[fill={rgb,1:red,0.3403;green,0.5502;blue,0.6802},draw={rgb,1:red,0.3403;green,0.5502;blue,0.6802},line width=0.15pt] (11.3502,2.3839)--(11.4171,2.4528)--(11.3882,2.4845)--(11.3242,2.4134)--cycle;
\path[fill={rgb,1:red,0.3889;green,0.5833;blue,0.7037},draw={rgb,1:red,0.3889;green,0.5833;blue,0.7037},line width=0.15pt] (10.6404,1.9715)--(10.6589,2.0203)--(10.6206,1.9914)--(10.6050,1.9443)--cycle;
\path[fill={rgb,1:red,0.4382;green,0.6170;blue,0.7276},draw={rgb,1:red,0.4382;green,0.6170;blue,0.7276},line width=0.15pt] (10.1390,1.4766)--(10.1492,1.4911)--(10.1157,1.4560)--(10.1073,1.4437)--cycle;
\path[fill={rgb,1:red,0.3565;green,0.5612;blue,0.6880},draw={rgb,1:red,0.3565;green,0.5612;blue,0.6880},line width=0.15pt] (10.9607,2.2205)--(11.0040,2.2828)--(10.9763,2.2793)--(10.9364,2.2169)--cycle;
\path[fill={rgb,1:red,0.3964;green,0.5884;blue,0.7073},draw={rgb,1:red,0.3964;green,0.5884;blue,0.7073},line width=0.15pt] (10.4766,1.8130)--(10.4886,1.8512)--(10.4472,1.8168)--(10.4375,1.7808)--cycle;
\path[fill={rgb,1:red,0.3449;green,0.5533;blue,0.6824},draw={rgb,1:red,0.3449;green,0.5533;blue,0.6824},line width=0.15pt] (12.1912,2.9702)--(12.2977,3.0749)--(12.2489,3.1586)--(12.1460,3.0485)--cycle;
\path[fill={rgb,1:red,0.3769;green,0.5752;blue,0.6979},draw={rgb,1:red,0.3769;green,0.5752;blue,0.6979},line width=0.15pt] (10.8214,2.1277)--(10.8527,2.1856)--(10.8209,2.1688)--(10.7929,2.1116)--cycle;
\path[fill={rgb,1:red,0.3445;green,0.5531;blue,0.6822},draw={rgb,1:red,0.3445;green,0.5531;blue,0.6822},line width=0.15pt] (11.0772,2.2705)--(11.1299,2.3344)--(11.1037,2.3433)--(11.0544,2.2784)--cycle;
\path[fill={rgb,1:red,0.4061;green,0.5951;blue,0.7120},draw={rgb,1:red,0.4061;green,0.5951;blue,0.7120},line width=0.15pt] (10.3466,1.6833)--(10.3567,1.7124)--(10.3156,1.6764)--(10.3075,1.6497)--cycle;
\path[fill={rgb,1:red,0.3412;green,0.5508;blue,0.6806},draw={rgb,1:red,0.3412;green,0.5508;blue,0.6806},line width=0.15pt] (11.1776,2.3043)--(11.2367,2.3693)--(11.2105,2.3880)--(11.1545,2.3214)--cycle;
\path[fill={rgb,1:red,0.5702;green,0.7070;blue,0.7916},draw={rgb,1:red,0.5702;green,0.7070;blue,0.7916},line width=0.15pt] (8.6505,1.6781)--(8.7548,1.6478)--(8.7944,1.5720)--(8.6940,1.5970)--cycle;
\path[fill={rgb,1:red,0.3405;green,0.5503;blue,0.6802},draw={rgb,1:red,0.3405;green,0.5503;blue,0.6802},line width=0.15pt] (11.4441,2.4164)--(11.5155,2.4867)--(11.4857,2.5259)--(11.4171,2.4528)--cycle;
\path[fill={rgb,1:red,0.3444;green,0.5530;blue,0.6821},draw={rgb,1:red,0.3444;green,0.5530;blue,0.6821},line width=0.15pt] (12.0899,2.8719)--(12.1912,2.9702)--(12.1460,3.0485)--(12.0481,2.9451)--cycle;
\path[fill={rgb,1:red,0.3415;green,0.5510;blue,0.6807},draw={rgb,1:red,0.3415;green,0.5510;blue,0.6807},line width=0.15pt] (11.6194,2.5143)--(11.6983,2.5902)--(11.6652,2.6408)--(11.5891,2.5614)--cycle;
\path[fill={rgb,1:red,0.3891;green,0.5835;blue,0.7038},draw={rgb,1:red,0.3891;green,0.5835;blue,0.7038},line width=0.15pt] (10.6739,1.9966)--(10.6954,2.0469)--(10.6589,2.0203)--(10.6404,1.9715)--cycle;
\path[fill={rgb,1:red,0.3744;green,0.5735;blue,0.6967},draw={rgb,1:red,0.3744;green,0.5735;blue,0.6967},line width=0.15pt] (10.8478,2.1409)--(10.8825,2.1993)--(10.8527,2.1856)--(10.8214,2.1277)--cycle;
\path[fill={rgb,1:red,0.3525;green,0.5585;blue,0.6860},draw={rgb,1:red,0.3525;green,0.5585;blue,0.6860},line width=0.15pt] (10.9833,2.2207)--(11.0300,2.2825)--(11.0040,2.2828)--(10.9607,2.2205)--cycle;
\path[fill={rgb,1:red,0.3439;green,0.5526;blue,0.6819},draw={rgb,1:red,0.3439;green,0.5526;blue,0.6819},line width=0.15pt] (11.9934,2.7796)--(12.0899,2.8719)--(12.0481,2.9451)--(11.9548,2.8480)--cycle;
\path[fill={rgb,1:red,0.3967;green,0.5886;blue,0.7075},draw={rgb,1:red,0.3967;green,0.5886;blue,0.7075},line width=0.15pt] (10.5145,1.8437)--(10.5288,1.8840)--(10.4886,1.8512)--(10.4766,1.8130)--cycle;
\path[fill={rgb,1:red,0.4185;green,0.6035;blue,0.7180},draw={rgb,1:red,0.4185;green,0.6035;blue,0.7180},line width=0.15pt] (10.2574,1.5926)--(10.2684,1.6151)--(10.2296,1.5797)--(10.2204,1.5595)--cycle;
\path[fill={rgb,1:red,0.4347;green,0.6146;blue,0.7259},draw={rgb,1:red,0.4347;green,0.6146;blue,0.7259},line width=0.15pt] (10.1722,1.5090)--(10.1842,1.5256)--(10.1492,1.4911)--(10.1390,1.4766)--cycle;
\path[fill={rgb,1:red,0.3428;green,0.5519;blue,0.6814},draw={rgb,1:red,0.3428;green,0.5519;blue,0.6814},line width=0.15pt] (11.0986,2.2587)--(11.1545,2.3214)--(11.1299,2.3344)--(11.0772,2.2705)--cycle;
\path[fill={rgb,1:red,0.4057;green,0.5948;blue,0.7119},draw={rgb,1:red,0.4057;green,0.5948;blue,0.7119},line width=0.15pt] (10.3853,1.7158)--(10.3974,1.7472)--(10.3567,1.7124)--(10.3466,1.6833)--cycle;
\path[fill={rgb,1:red,0.3433;green,0.5522;blue,0.6816},draw={rgb,1:red,0.3433;green,0.5522;blue,0.6816},line width=0.15pt] (11.9013,2.6928)--(11.9934,2.7796)--(11.9548,2.8480)--(11.8656,2.7567)--cycle;
\path[fill={rgb,1:red,0.3892;green,0.5836;blue,0.7039},draw={rgb,1:red,0.3892;green,0.5836;blue,0.7039},line width=0.15pt] (10.7055,2.0194)--(10.7299,2.0711)--(10.6954,2.0469)--(10.6739,1.9966)--cycle;
\path[fill={rgb,1:red,0.3402;green,0.5501;blue,0.6801},draw={rgb,1:red,0.3402;green,0.5501;blue,0.6801},line width=0.15pt] (11.2845,2.3191)--(11.3502,2.3839)--(11.3242,2.4134)--(11.2614,2.3463)--cycle;
\path[fill={rgb,1:red,0.3409;green,0.5506;blue,0.6804},draw={rgb,1:red,0.3409;green,0.5506;blue,0.6804},line width=0.15pt] (11.5430,2.4428)--(11.6194,2.5143)--(11.5891,2.5614)--(11.5155,2.4867)--cycle;
\path[fill={rgb,1:red,0.3710;green,0.5711;blue,0.6950},draw={rgb,1:red,0.3710;green,0.5711;blue,0.6950},line width=0.15pt] (10.8724,2.1511)--(10.9104,2.2098)--(10.8825,2.1993)--(10.8478,2.1409)--cycle;
\path[fill={rgb,1:red,0.5718;green,0.7080;blue,0.7924},draw={rgb,1:red,0.5718;green,0.7080;blue,0.7924},line width=0.15pt] (8.9794,1.5280)--(9.0647,1.5087)--(9.0985,1.4456)--(9.0169,1.4603)--cycle;
\path[fill={rgb,1:red,0.3406;green,0.5504;blue,0.6803},draw={rgb,1:red,0.3406;green,0.5504;blue,0.6803},line width=0.15pt] (11.1994,2.2831)--(11.2614,2.3463)--(11.2367,2.3693)--(11.1776,2.3043)--cycle;
\path[fill={rgb,1:red,0.3488;green,0.5560;blue,0.6843},draw={rgb,1:red,0.3488;green,0.5560;blue,0.6843},line width=0.15pt] (11.0044,2.2173)--(11.0544,2.2784)--(11.0300,2.2825)--(10.9833,2.2207)--cycle;
\path[fill={rgb,1:red,0.3401;green,0.5501;blue,0.6801},draw={rgb,1:red,0.3401;green,0.5501;blue,0.6801},line width=0.15pt] (11.3744,2.3501)--(11.4441,2.4164)--(11.4171,2.4528)--(11.3502,2.3839)--cycle;
\path[fill={rgb,1:red,0.3972;green,0.5890;blue,0.7077},draw={rgb,1:red,0.3972;green,0.5890;blue,0.7077},line width=0.15pt] (10.5508,1.8728)--(10.5677,1.9151)--(10.5288,1.8840)--(10.5145,1.8437)--cycle;
\path[fill={rgb,1:red,0.3427;green,0.5518;blue,0.6813},draw={rgb,1:red,0.3427;green,0.5518;blue,0.6813},line width=0.15pt] (11.8131,2.6112)--(11.9013,2.6928)--(11.8656,2.7567)--(11.7803,2.6709)--cycle;
\path[fill={rgb,1:red,0.4517;green,0.6262;blue,0.7342},draw={rgb,1:red,0.4517;green,0.6262;blue,0.7342},line width=0.15pt] (10.1244,1.4632)--(10.1390,1.4766)--(10.1073,1.4437)--(10.0946,1.4321)--cycle;
\path[fill={rgb,1:red,0.4172;green,0.6026;blue,0.7174},draw={rgb,1:red,0.4172;green,0.6026;blue,0.7174},line width=0.15pt] (10.2946,1.6249)--(10.3075,1.6497)--(10.2684,1.6151)--(10.2574,1.5926)--cycle;
\path[fill={rgb,1:red,0.3890;green,0.5834;blue,0.7037},draw={rgb,1:red,0.3890;green,0.5834;blue,0.7037},line width=0.15pt] (10.7349,2.0399)--(10.7624,2.0927)--(10.7299,2.0711)--(10.7055,2.0194)--cycle;
\path[fill={rgb,1:red,0.3666;green,0.5681;blue,0.6929},draw={rgb,1:red,0.3666;green,0.5681;blue,0.6929},line width=0.15pt] (10.8951,2.1581)--(10.9364,2.2169)--(10.9104,2.2098)--(10.8724,2.1511)--cycle;
\path[fill={rgb,1:red,0.4057;green,0.5948;blue,0.7118},draw={rgb,1:red,0.4057;green,0.5948;blue,0.7118},line width=0.15pt] (10.4233,1.7472)--(10.4375,1.7808)--(10.3974,1.7472)--(10.3853,1.7158)--cycle;
\path[fill={rgb,1:red,0.4320;green,0.6128;blue,0.7246},draw={rgb,1:red,0.4320;green,0.6128;blue,0.7246},line width=0.15pt] (10.2065,1.5408)--(10.2204,1.5595)--(10.1842,1.5256)--(10.1722,1.5090)--cycle;
\path[fill={rgb,1:red,0.3418;green,0.5512;blue,0.6809},draw={rgb,1:red,0.3418;green,0.5512;blue,0.6809},line width=0.15pt] (11.1188,2.2431)--(11.1776,2.3043)--(11.1545,2.3214)--(11.0986,2.2587)--cycle;
\path[fill={rgb,1:red,0.3421;green,0.5514;blue,0.6810},draw={rgb,1:red,0.3421;green,0.5514;blue,0.6810},line width=0.15pt] (11.7284,2.5344)--(11.8131,2.6112)--(11.7803,2.6709)--(11.6983,2.5902)--cycle;
\path[fill={rgb,1:red,0.3404;green,0.5503;blue,0.6802},draw={rgb,1:red,0.3404;green,0.5503;blue,0.6802},line width=0.15pt] (11.4690,2.3754)--(11.5430,2.4428)--(11.5155,2.4867)--(11.4441,2.4164)--cycle;
\path[fill={rgb,1:red,0.3459;green,0.5540;blue,0.6829},draw={rgb,1:red,0.3459;green,0.5540;blue,0.6829},line width=0.15pt] (11.0242,2.2103)--(11.0772,2.2705)--(11.0544,2.2784)--(11.0044,2.2173)--cycle;
\path[fill={rgb,1:red,0.3978;green,0.5894;blue,0.7080},draw={rgb,1:red,0.3978;green,0.5894;blue,0.7080},line width=0.15pt] (10.5855,1.9002)--(10.6050,1.9443)--(10.5677,1.9151)--(10.5508,1.8728)--cycle;
\path[fill={rgb,1:red,0.3882;green,0.5829;blue,0.7034},draw={rgb,1:red,0.3882;green,0.5829;blue,0.7034},line width=0.15pt] (10.7623,2.0579)--(10.7929,2.1116)--(10.7624,2.0927)--(10.7349,2.0399)--cycle;
\path[fill={rgb,1:red,0.5703;green,0.7070;blue,0.7917},draw={rgb,1:red,0.5703;green,0.7070;blue,0.7917},line width=0.15pt] (8.7548,1.6478)--(8.8534,1.6198)--(8.8894,1.5491)--(8.7944,1.5720)--cycle;
\path[fill={rgb,1:red,0.3615;green,0.5647;blue,0.6904},draw={rgb,1:red,0.3615;green,0.5647;blue,0.6904},line width=0.15pt] (10.9161,2.1620)--(10.9607,2.2205)--(10.9364,2.2169)--(10.8951,2.1581)--cycle;
\path[fill={rgb,1:red,0.3404;green,0.5502;blue,0.6802},draw={rgb,1:red,0.3404;green,0.5502;blue,0.6802},line width=0.15pt] (11.2198,2.2579)--(11.2845,2.3191)--(11.2614,2.3463)--(11.1994,2.2831)--cycle;
\path[fill={rgb,1:red,0.3400;green,0.5500;blue,0.6800},draw={rgb,1:red,0.3400;green,0.5500;blue,0.6800},line width=0.15pt] (11.3062,2.2876)--(11.3744,2.3501)--(11.3502,2.3839)--(11.2845,2.3191)--cycle;
\path[fill={rgb,1:red,0.3415;green,0.5510;blue,0.6807},draw={rgb,1:red,0.3415;green,0.5510;blue,0.6807},line width=0.15pt] (11.6469,2.4622)--(11.7284,2.5344)--(11.6983,2.5902)--(11.6194,2.5143)--cycle;
\path[fill={rgb,1:red,0.4164;green,0.6021;blue,0.7171},draw={rgb,1:red,0.4164;green,0.6021;blue,0.7171},line width=0.15pt] (10.3317,1.6564)--(10.3466,1.6833)--(10.3075,1.6497)--(10.2946,1.6249)--cycle;
\path[fill={rgb,1:red,0.4478;green,0.6235;blue,0.7323},draw={rgb,1:red,0.4478;green,0.6235;blue,0.7323},line width=0.15pt] (10.1556,1.4937)--(10.1722,1.5090)--(10.1390,1.4766)--(10.1244,1.4632)--cycle;
\path[fill={rgb,1:red,0.4060;green,0.5950;blue,0.7120},draw={rgb,1:red,0.4060;green,0.5950;blue,0.7120},line width=0.15pt] (10.4601,1.7773)--(10.4766,1.8130)--(10.4375,1.7808)--(10.4233,1.7472)--cycle;
\path[fill={rgb,1:red,0.3986;green,0.5899;blue,0.7084},draw={rgb,1:red,0.3986;green,0.5899;blue,0.7084},line width=0.15pt] (10.6182,1.9258)--(10.6404,1.9715)--(10.6050,1.9443)--(10.5855,1.9002)--cycle;
\path[fill={rgb,1:red,0.3866;green,0.5818;blue,0.7026},draw={rgb,1:red,0.3866;green,0.5818;blue,0.7026},line width=0.15pt] (10.7876,2.0733)--(10.8214,2.1277)--(10.7929,2.1116)--(10.7623,2.0579)--cycle;
\path[fill={rgb,1:red,0.3412;green,0.5508;blue,0.6806},draw={rgb,1:red,0.3412;green,0.5508;blue,0.6806},line width=0.15pt] (11.1379,2.2236)--(11.1994,2.2831)--(11.1776,2.3043)--(11.1188,2.2431)--cycle;
\path[fill={rgb,1:red,0.3439;green,0.5527;blue,0.6819},draw={rgb,1:red,0.3439;green,0.5527;blue,0.6819},line width=0.15pt] (11.0427,2.1997)--(11.0986,2.2587)--(11.0772,2.2705)--(11.0242,2.2103)--cycle;
\path[fill={rgb,1:red,0.3401;green,0.5501;blue,0.6800},draw={rgb,1:red,0.3401;green,0.5501;blue,0.6800},line width=0.15pt] (11.3969,2.3120)--(11.4690,2.3754)--(11.4441,2.4164)--(11.3744,2.3501)--cycle;
\path[fill={rgb,1:red,0.4300;green,0.6114;blue,0.7237},draw={rgb,1:red,0.4300;green,0.6114;blue,0.7237},line width=0.15pt] (10.2415,1.5719)--(10.2574,1.5926)--(10.2204,1.5595)--(10.2065,1.5408)--cycle;
\path[fill={rgb,1:red,0.3562;green,0.5611;blue,0.6879},draw={rgb,1:red,0.3562;green,0.5611;blue,0.6879},line width=0.15pt] (10.9356,2.1626)--(10.9833,2.2207)--(10.9607,2.2205)--(10.9161,2.1620)--cycle;
\path[fill={rgb,1:red,0.5720;green,0.7082;blue,0.7925},draw={rgb,1:red,0.5720;green,0.7082;blue,0.7925},line width=0.15pt] (9.0647,1.5087)--(9.1457,1.4912)--(9.1760,1.4322)--(9.0985,1.4456)--cycle;
\path[fill={rgb,1:red,0.3409;green,0.5506;blue,0.6804},draw={rgb,1:red,0.3409;green,0.5506;blue,0.6804},line width=0.15pt] (11.5682,2.3941)--(11.6469,2.4622)--(11.6194,2.5143)--(11.5430,2.4428)--cycle;
\path[fill={rgb,1:red,0.4659;green,0.6359;blue,0.7411},draw={rgb,1:red,0.4659;green,0.6359;blue,0.7411},line width=0.15pt] (10.1055,1.4509)--(10.1244,1.4632)--(10.0946,1.4321)--(10.0779,1.4213)--cycle;
\path[fill={rgb,1:red,0.3453;green,0.5536;blue,0.6826},draw={rgb,1:red,0.3453;green,0.5536;blue,0.6826},line width=0.15pt] (12.3409,2.9840)--(12.4564,3.0892)--(12.4099,3.1863)--(12.2977,3.0749)--cycle;
\path[fill={rgb,1:red,0.3448;green,0.5533;blue,0.6823},draw={rgb,1:red,0.3448;green,0.5533;blue,0.6823},line width=0.15pt] (12.2313,2.8852)--(12.3409,2.9840)--(12.2977,3.0749)--(12.1912,2.9702)--cycle;
\path[fill={rgb,1:red,0.3840;green,0.5800;blue,0.7014},draw={rgb,1:red,0.3840;green,0.5800;blue,0.7014},line width=0.15pt] (10.8109,2.0861)--(10.8478,2.1409)--(10.8214,2.1277)--(10.7876,2.0733)--cycle;
\path[fill={rgb,1:red,0.3443;green,0.5530;blue,0.6821},draw={rgb,1:red,0.3443;green,0.5530;blue,0.6821},line width=0.15pt] (12.1271,2.7924)--(12.2313,2.8852)--(12.1912,2.9702)--(12.0899,2.8719)--cycle;
\path[fill={rgb,1:red,0.3993;green,0.5904;blue,0.7087},draw={rgb,1:red,0.3993;green,0.5904;blue,0.7087},line width=0.15pt] (10.6490,1.9495)--(10.6739,1.9966)--(10.6404,1.9715)--(10.6182,1.9258)--cycle;
\path[fill={rgb,1:red,0.4065;green,0.5954;blue,0.7123},draw={rgb,1:red,0.4065;green,0.5954;blue,0.7123},line width=0.15pt] (10.4957,1.8061)--(10.5145,1.8437)--(10.4766,1.8130)--(10.4601,1.7773)--cycle;
\path[fill={rgb,1:red,0.3438;green,0.5526;blue,0.6819},draw={rgb,1:red,0.3438;green,0.5526;blue,0.6819},line width=0.15pt] (12.0278,2.7052)--(12.1271,2.7924)--(12.0899,2.8719)--(11.9934,2.7796)--cycle;
\path[fill={rgb,1:red,0.4161;green,0.6019;blue,0.7169},draw={rgb,1:red,0.4161;green,0.6019;blue,0.7169},line width=0.15pt] (10.3684,1.6868)--(10.3853,1.7158)--(10.3466,1.6833)--(10.3317,1.6564)--cycle;
\path[fill={rgb,1:red,0.3515;green,0.5578;blue,0.6856},draw={rgb,1:red,0.3515;green,0.5578;blue,0.6856},line width=0.15pt] (10.9536,2.1598)--(11.0044,2.2173)--(10.9833,2.2207)--(10.9356,2.1626)--cycle;
\path[fill={rgb,1:red,0.3403;green,0.5502;blue,0.6801},draw={rgb,1:red,0.3403;green,0.5502;blue,0.6801},line width=0.15pt] (11.2391,2.2287)--(11.3062,2.2876)--(11.2845,2.3191)--(11.2198,2.2579)--cycle;
\path[fill={rgb,1:red,0.3433;green,0.5522;blue,0.6816},draw={rgb,1:red,0.3433;green,0.5522;blue,0.6816},line width=0.15pt] (11.9331,2.6232)--(12.0278,2.7052)--(11.9934,2.7796)--(11.9013,2.6928)--cycle;
\path[fill={rgb,1:red,0.3429;green,0.5520;blue,0.6814},draw={rgb,1:red,0.3429;green,0.5520;blue,0.6814},line width=0.15pt] (11.0601,2.1854)--(11.1188,2.2431)--(11.0986,2.2587)--(11.0427,2.1997)--cycle;
\path[fill={rgb,1:red,0.3404;green,0.5503;blue,0.6802},draw={rgb,1:red,0.3404;green,0.5503;blue,0.6802},line width=0.15pt] (11.4920,2.3300)--(11.5682,2.3941)--(11.5430,2.4428)--(11.4690,2.3754)--cycle;
\path[fill={rgb,1:red,0.4448;green,0.6214;blue,0.7308},draw={rgb,1:red,0.4448;green,0.6214;blue,0.7308},line width=0.15pt] (10.1879,1.5237)--(10.2065,1.5408)--(10.1722,1.5090)--(10.1556,1.4937)--cycle;
\path[fill={rgb,1:red,0.3400;green,0.5500;blue,0.6800},draw={rgb,1:red,0.3400;green,0.5500;blue,0.6800},line width=0.15pt] (11.3265,2.2521)--(11.3969,2.3120)--(11.3744,2.3501)--(11.3062,2.2876)--cycle;
\path[fill={rgb,1:red,0.3801;green,0.5774;blue,0.6995},draw={rgb,1:red,0.3801;green,0.5774;blue,0.6995},line width=0.15pt] (10.8323,2.0960)--(10.8724,2.1511)--(10.8478,2.1409)--(10.8109,2.0861)--cycle;
\path[fill={rgb,1:red,0.3411;green,0.5507;blue,0.6805},draw={rgb,1:red,0.3411;green,0.5507;blue,0.6805},line width=0.15pt] (11.1559,2.2003)--(11.2198,2.2579)--(11.1994,2.2831)--(11.1379,2.2236)--cycle;
\path[fill={rgb,1:red,0.5693;green,0.7063;blue,0.7912},draw={rgb,1:red,0.5693;green,0.7063;blue,0.7912},line width=0.15pt] (8.4996,1.7954)--(8.6134,1.7571)--(8.6505,1.6781)--(8.5403,1.7109)--cycle;
\path[fill={rgb,1:red,0.3427;green,0.5518;blue,0.6813},draw={rgb,1:red,0.3427;green,0.5518;blue,0.6813},line width=0.15pt] (11.8424,2.5461)--(11.9331,2.6232)--(11.9013,2.6928)--(11.8131,2.6112)--cycle;
\path[fill={rgb,1:red,0.4287;green,0.6105;blue,0.7230},draw={rgb,1:red,0.4287;green,0.6105;blue,0.7230},line width=0.15pt] (10.2768,1.6022)--(10.2946,1.6249)--(10.2574,1.5926)--(10.2415,1.5719)--cycle;
\path[fill={rgb,1:red,0.3999;green,0.5908;blue,0.7090},draw={rgb,1:red,0.3999;green,0.5908;blue,0.7090},line width=0.15pt] (10.6776,1.9711)--(10.7055,2.0194)--(10.6739,1.9966)--(10.6490,1.9495)--cycle;
\path[fill={rgb,1:red,0.5704;green,0.7071;blue,0.7917},draw={rgb,1:red,0.5704;green,0.7071;blue,0.7917},line width=0.15pt] (8.8534,1.6198)--(8.9469,1.5941)--(8.9794,1.5280)--(8.8894,1.5491)--cycle;
\path[fill={rgb,1:red,0.3421;green,0.5514;blue,0.6810},draw={rgb,1:red,0.3421;green,0.5514;blue,0.6810},line width=0.15pt] (11.7555,2.4736)--(11.8424,2.5461)--(11.8131,2.6112)--(11.7284,2.5344)--cycle;
\path[fill={rgb,1:red,0.3479;green,0.5554;blue,0.6838},draw={rgb,1:red,0.3479;green,0.5554;blue,0.6838},line width=0.15pt] (10.9705,2.1537)--(11.0242,2.2103)--(11.0044,2.2173)--(10.9536,2.1598)--cycle;
\path[fill={rgb,1:red,0.4074;green,0.5959;blue,0.7127},draw={rgb,1:red,0.4074;green,0.5959;blue,0.7127},line width=0.15pt] (10.5296,1.8335)--(10.5508,1.8728)--(10.5145,1.8437)--(10.4957,1.8061)--cycle;
\path[fill={rgb,1:red,0.4615;green,0.6329;blue,0.7389},draw={rgb,1:red,0.4615;green,0.6329;blue,0.7389},line width=0.15pt] (10.1345,1.4799)--(10.1556,1.4937)--(10.1244,1.4632)--(10.1055,1.4509)--cycle;
\path[fill={rgb,1:red,0.3748;green,0.5737;blue,0.6969},draw={rgb,1:red,0.3748;green,0.5737;blue,0.6969},line width=0.15pt] (10.8519,2.1030)--(10.8951,2.1581)--(10.8724,2.1511)--(10.8323,2.0960)--cycle;
\path[fill={rgb,1:red,0.3401;green,0.5501;blue,0.6801},draw={rgb,1:red,0.3401;green,0.5501;blue,0.6801},line width=0.15pt] (11.4178,2.2696)--(11.4920,2.3300)--(11.4690,2.3754)--(11.3969,2.3120)--cycle;
\path[fill={rgb,1:red,0.4162;green,0.6020;blue,0.7170},draw={rgb,1:red,0.4162;green,0.6020;blue,0.7170},line width=0.15pt] (10.4042,1.7162)--(10.4233,1.7472)--(10.3853,1.7158)--(10.3684,1.6868)--cycle;
\path[fill={rgb,1:red,0.3425;green,0.5517;blue,0.6812},draw={rgb,1:red,0.3425;green,0.5517;blue,0.6812},line width=0.15pt] (11.0766,2.1675)--(11.1379,2.2236)--(11.1188,2.2431)--(11.0601,2.1854)--cycle;
\path[fill={rgb,1:red,0.3415;green,0.5510;blue,0.6807},draw={rgb,1:red,0.3415;green,0.5510;blue,0.6807},line width=0.15pt] (11.6718,2.4053)--(11.7555,2.4736)--(11.7284,2.5344)--(11.6469,2.4622)--cycle;
\path[fill={rgb,1:red,0.5721;green,0.7083;blue,0.7925},draw={rgb,1:red,0.5721;green,0.7083;blue,0.7925},line width=0.15pt] (9.1457,1.4912)--(9.2226,1.4754)--(9.2495,1.4203)--(9.1760,1.4322)--cycle;
\path[fill={rgb,1:red,0.4803;green,0.6457;blue,0.7480},draw={rgb,1:red,0.4803;green,0.6457;blue,0.7480},line width=0.15pt] (10.0824,1.4398)--(10.1055,1.4509)--(10.0779,1.4213)--(10.0572,1.4114)--cycle;
\path[fill={rgb,1:red,0.4001;green,0.5910;blue,0.7092},draw={rgb,1:red,0.4001;green,0.5910;blue,0.7092},line width=0.15pt] (10.7042,1.9905)--(10.7349,2.0399)--(10.7055,2.0194)--(10.6776,1.9711)--cycle;
\path[fill={rgb,1:red,0.3683;green,0.5693;blue,0.6937},draw={rgb,1:red,0.3683;green,0.5693;blue,0.6937},line width=0.15pt] (10.8699,2.1071)--(10.9161,2.1620)--(10.8951,2.1581)--(10.8519,2.1030)--cycle;
\path[fill={rgb,1:red,0.3457;green,0.5539;blue,0.6827},draw={rgb,1:red,0.3457;green,0.5539;blue,0.6827},line width=0.15pt] (10.9863,2.1441)--(11.0427,2.1997)--(11.0242,2.2103)--(10.9705,2.1537)--cycle;
\path[fill={rgb,1:red,0.3404;green,0.5503;blue,0.6802},draw={rgb,1:red,0.3404;green,0.5503;blue,0.6802},line width=0.15pt] (11.2573,2.1957)--(11.3265,2.2521)--(11.3062,2.2876)--(11.2391,2.2287)--cycle;
\path[fill={rgb,1:red,0.4425;green,0.6199;blue,0.7297},draw={rgb,1:red,0.4425;green,0.6199;blue,0.7297},line width=0.15pt] (10.2209,1.5530)--(10.2415,1.5719)--(10.2065,1.5408)--(10.1879,1.5237)--cycle;
\path[fill={rgb,1:red,0.3412;green,0.5508;blue,0.6806},draw={rgb,1:red,0.3412;green,0.5508;blue,0.6806},line width=0.15pt] (11.1730,2.1732)--(11.2391,2.2287)--(11.2198,2.2579)--(11.1559,2.2003)--cycle;
\path[fill={rgb,1:red,0.4279;green,0.6099;blue,0.7226},draw={rgb,1:red,0.4279;green,0.6099;blue,0.7226},line width=0.15pt] (10.3119,1.6317)--(10.3317,1.6564)--(10.2946,1.6249)--(10.2768,1.6022)--cycle;
\path[fill={rgb,1:red,0.3409;green,0.5506;blue,0.6805},draw={rgb,1:red,0.3409;green,0.5506;blue,0.6805},line width=0.15pt] (11.5911,2.3410)--(11.6718,2.4053)--(11.6469,2.4622)--(11.5682,2.3941)--cycle;
\path[fill={rgb,1:red,0.4084;green,0.5967;blue,0.7132},draw={rgb,1:red,0.4084;green,0.5967;blue,0.7132},line width=0.15pt] (10.5617,1.8592)--(10.5855,1.9002)--(10.5508,1.8728)--(10.5296,1.8335)--cycle;
\path[fill={rgb,1:red,0.3998;green,0.5908;blue,0.7090},draw={rgb,1:red,0.3998;green,0.5908;blue,0.7090},line width=0.15pt] (10.7286,2.0077)--(10.7623,2.0579)--(10.7349,2.0399)--(10.7042,1.9905)--cycle;
\path[fill={rgb,1:red,0.3401;green,0.5501;blue,0.6801},draw={rgb,1:red,0.3401;green,0.5501;blue,0.6801},line width=0.15pt] (11.3454,2.2126)--(11.4178,2.2696)--(11.3969,2.3120)--(11.3265,2.2521)--cycle;
\path[fill={rgb,1:red,0.4167;green,0.6023;blue,0.7172},draw={rgb,1:red,0.4167;green,0.6023;blue,0.7172},line width=0.15pt] (10.4389,1.7445)--(10.4601,1.7773)--(10.4233,1.7472)--(10.4042,1.7162)--cycle;
\path[fill={rgb,1:red,0.3613;green,0.5645;blue,0.6903},draw={rgb,1:red,0.3613;green,0.5645;blue,0.6903},line width=0.15pt] (10.8865,2.1081)--(10.9356,2.1626)--(10.9161,2.1620)--(10.8699,2.1071)--cycle;
\path[fill={rgb,1:red,0.3426;green,0.5518;blue,0.6813},draw={rgb,1:red,0.3426;green,0.5518;blue,0.6813},line width=0.15pt] (11.0924,2.1460)--(11.1559,2.2003)--(11.1379,2.2236)--(11.0766,2.1675)--cycle;
\path[fill={rgb,1:red,0.3405;green,0.5503;blue,0.6802},draw={rgb,1:red,0.3405;green,0.5503;blue,0.6802},line width=0.15pt] (11.5129,2.2804)--(11.5911,2.3410)--(11.5682,2.3941)--(11.4920,2.3300)--cycle;
\path[fill={rgb,1:red,0.3448;green,0.5533;blue,0.6823},draw={rgb,1:red,0.3448;green,0.5533;blue,0.6823},line width=0.15pt] (11.0012,2.1311)--(11.0601,2.1854)--(11.0427,2.1997)--(10.9863,2.1441)--cycle;
\path[fill={rgb,1:red,0.4582;green,0.6306;blue,0.7373},draw={rgb,1:red,0.4582;green,0.6306;blue,0.7373},line width=0.15pt] (10.1646,1.5083)--(10.1879,1.5237)--(10.1556,1.4937)--(10.1345,1.4799)--cycle;
\path[fill={rgb,1:red,0.3986;green,0.5900;blue,0.7084},draw={rgb,1:red,0.3986;green,0.5900;blue,0.7084},line width=0.15pt] (10.7510,2.0225)--(10.7876,2.0733)--(10.7623,2.0579)--(10.7286,2.0077)--cycle;
\path[fill={rgb,1:red,0.4096;green,0.5975;blue,0.7138},draw={rgb,1:red,0.4096;green,0.5975;blue,0.7138},line width=0.15pt] (10.5919,1.8834)--(10.6182,1.9258)--(10.5855,1.9002)--(10.5617,1.8592)--cycle;
\path[fill={rgb,1:red,0.5693;green,0.7063;blue,0.7912},draw={rgb,1:red,0.5693;green,0.7063;blue,0.7912},line width=0.15pt] (8.6134,1.7571)--(8.7209,1.7216)--(8.7548,1.6478)--(8.6505,1.6781)--cycle;
\path[fill={rgb,1:red,0.5704;green,0.7071;blue,0.7917},draw={rgb,1:red,0.5704;green,0.7071;blue,0.7917},line width=0.15pt] (8.9469,1.5941)--(9.0355,1.5705)--(9.0647,1.5087)--(8.9794,1.5280)--cycle;
\path[fill={rgb,1:red,0.4945;green,0.6553;blue,0.7549},draw={rgb,1:red,0.4945;green,0.6553;blue,0.7549},line width=0.15pt] (10.0553,1.4300)--(10.0824,1.4398)--(10.0572,1.4114)--(10.0327,1.4025)--cycle;
\path[fill={rgb,1:red,0.3550;green,0.5602;blue,0.6873},draw={rgb,1:red,0.3550;green,0.5602;blue,0.6873},line width=0.15pt] (10.9017,2.1059)--(10.9536,2.1598)--(10.9356,2.1626)--(10.8865,2.1081)--cycle;
\path[fill={rgb,1:red,0.4755;green,0.6424;blue,0.7457},draw={rgb,1:red,0.4755;green,0.6424;blue,0.7457},line width=0.15pt] (10.1090,1.4676)--(10.1345,1.4799)--(10.1055,1.4509)--(10.0824,1.4398)--cycle;
\path[fill={rgb,1:red,0.5722;green,0.7083;blue,0.7926},draw={rgb,1:red,0.5722;green,0.7083;blue,0.7926},line width=0.15pt] (9.2226,1.4754)--(9.2959,1.4612)--(9.3194,1.4098)--(9.2495,1.4203)--cycle;
\path[fill={rgb,1:red,0.4276;green,0.6097;blue,0.7225},draw={rgb,1:red,0.4276;green,0.6097;blue,0.7225},line width=0.15pt] (10.3464,1.6603)--(10.3684,1.6868)--(10.3317,1.6564)--(10.3119,1.6317)--cycle;
\path[fill={rgb,1:red,0.3402;green,0.5502;blue,0.6801},draw={rgb,1:red,0.3402;green,0.5502;blue,0.6801},line width=0.15pt] (11.4370,2.2232)--(11.5129,2.2804)--(11.4920,2.3300)--(11.4178,2.2696)--cycle;
\path[fill={rgb,1:red,0.3413;green,0.5509;blue,0.6807},draw={rgb,1:red,0.3413;green,0.5509;blue,0.6807},line width=0.15pt] (11.1893,2.1424)--(11.2573,2.1957)--(11.2391,2.2287)--(11.1730,2.1732)--cycle;
\path[fill={rgb,1:red,0.4410;green,0.6189;blue,0.7290},draw={rgb,1:red,0.4410;green,0.6189;blue,0.7290},line width=0.15pt] (10.2540,1.5816)--(10.2768,1.6022)--(10.2415,1.5719)--(10.2209,1.5530)--cycle;
\path[fill={rgb,1:red,0.3961;green,0.5882;blue,0.7072},draw={rgb,1:red,0.3961;green,0.5882;blue,0.7072},line width=0.15pt] (10.7713,2.0348)--(10.8109,2.0861)--(10.7876,2.0733)--(10.7510,2.0225)--cycle;
\path[fill={rgb,1:red,0.3405;green,0.5504;blue,0.6803},draw={rgb,1:red,0.3405;green,0.5504;blue,0.6803},line width=0.15pt] (11.2745,2.1588)--(11.3454,2.2126)--(11.3265,2.2521)--(11.2573,2.1957)--cycle;
\path[fill={rgb,1:red,0.4175;green,0.6029;blue,0.7176},draw={rgb,1:red,0.4175;green,0.6029;blue,0.7176},line width=0.15pt] (10.4721,1.7715)--(10.4957,1.8061)--(10.4601,1.7773)--(10.4389,1.7445)--cycle;
\path[fill={rgb,1:red,0.3433;green,0.5522;blue,0.6816},draw={rgb,1:red,0.3433;green,0.5522;blue,0.6816},line width=0.15pt] (11.9610,2.5483)--(12.0579,2.6251)--(12.0278,2.7052)--(11.9331,2.6232)--cycle;
\path[fill={rgb,1:red,0.3438;green,0.5526;blue,0.6818},draw={rgb,1:red,0.3438;green,0.5526;blue,0.6818},line width=0.15pt] (12.0579,2.6251)--(12.1595,2.7069)--(12.1271,2.7924)--(12.0278,2.7052)--cycle;
\path[fill={rgb,1:red,0.3448;green,0.5533;blue,0.6823},draw={rgb,1:red,0.3448;green,0.5533;blue,0.6823},line width=0.15pt] (11.0154,2.1147)--(11.0766,2.1675)--(11.0601,2.1854)--(11.0012,2.1311)--cycle;
\path[fill={rgb,1:red,0.4109;green,0.5983;blue,0.7144},draw={rgb,1:red,0.4109;green,0.5983;blue,0.7144},line width=0.15pt] (10.6200,1.9057)--(10.6490,1.9495)--(10.6182,1.9258)--(10.5919,1.8834)--cycle;
\path[fill={rgb,1:red,0.3427;green,0.5518;blue,0.6813},draw={rgb,1:red,0.3427;green,0.5518;blue,0.6813},line width=0.15pt] (11.8683,2.4760)--(11.9610,2.5483)--(11.9331,2.6232)--(11.8424,2.5461)--cycle;
\path[fill={rgb,1:red,0.3429;green,0.5520;blue,0.6814},draw={rgb,1:red,0.3429;green,0.5520;blue,0.6814},line width=0.15pt] (11.1074,2.1208)--(11.1730,2.1732)--(11.1559,2.2003)--(11.0924,2.1460)--cycle;
\path[fill={rgb,1:red,0.3443;green,0.5530;blue,0.6821},draw={rgb,1:red,0.3443;green,0.5530;blue,0.6821},line width=0.15pt] (12.1595,2.7069)--(12.2662,2.7938)--(12.2313,2.8852)--(12.1271,2.7924)--cycle;
\path[fill={rgb,1:red,0.3421;green,0.5514;blue,0.6810},draw={rgb,1:red,0.3421;green,0.5514;blue,0.6810},line width=0.15pt] (11.7794,2.4080)--(11.8683,2.4760)--(11.8424,2.5461)--(11.7555,2.4736)--cycle;
\path[fill={rgb,1:red,0.3504;green,0.5571;blue,0.6851},draw={rgb,1:red,0.3504;green,0.5571;blue,0.6851},line width=0.15pt] (10.9159,2.1006)--(10.9705,2.1537)--(10.9536,2.1598)--(10.9017,2.1059)--cycle;
\path[fill={rgb,1:red,0.3448;green,0.5533;blue,0.6823},draw={rgb,1:red,0.3448;green,0.5533;blue,0.6823},line width=0.15pt] (12.2662,2.7938)--(12.3784,2.8863)--(12.3409,2.9840)--(12.2313,2.8852)--cycle;
\path[fill={rgb,1:red,0.3918;green,0.5853;blue,0.7051},draw={rgb,1:red,0.3918;green,0.5853;blue,0.7051},line width=0.15pt] (10.7899,2.0445)--(10.8323,2.0960)--(10.8109,2.0861)--(10.7713,2.0348)--cycle;
\path[fill={rgb,1:red,0.3415;green,0.5510;blue,0.6807},draw={rgb,1:red,0.3415;green,0.5510;blue,0.6807},line width=0.15pt] (11.6940,2.3440)--(11.7794,2.4080)--(11.7555,2.4736)--(11.6718,2.4053)--cycle;
\path[fill={rgb,1:red,0.3452;green,0.5536;blue,0.6825},draw={rgb,1:red,0.3452;green,0.5536;blue,0.6825},line width=0.15pt] (12.3784,2.8863)--(12.4967,2.9849)--(12.4564,3.0892)--(12.3409,2.9840)--cycle;
\path[fill={rgb,1:red,0.3403;green,0.5502;blue,0.6801},draw={rgb,1:red,0.3403;green,0.5502;blue,0.6801},line width=0.15pt] (11.3630,2.1693)--(11.4370,2.2232)--(11.4178,2.2696)--(11.3454,2.2126)--cycle;
\path[fill={rgb,1:red,0.4557;green,0.6289;blue,0.7361},draw={rgb,1:red,0.4557;green,0.6289;blue,0.7361},line width=0.15pt] (10.1953,1.5361)--(10.2209,1.5530)--(10.1879,1.5237)--(10.1646,1.5083)--cycle;
\path[fill={rgb,1:red,0.3410;green,0.5507;blue,0.6805},draw={rgb,1:red,0.3410;green,0.5507;blue,0.6805},line width=0.15pt] (11.6116,2.2836)--(11.6940,2.3440)--(11.6718,2.4053)--(11.5911,2.3410)--cycle;
\path[fill={rgb,1:red,0.4121;green,0.5991;blue,0.7149},draw={rgb,1:red,0.4121;green,0.5991;blue,0.7149},line width=0.15pt] (10.6460,1.9262)--(10.6776,1.9711)--(10.6490,1.9495)--(10.6200,1.9057)--cycle;
\path[fill={rgb,1:red,0.4277;green,0.6098;blue,0.7225},draw={rgb,1:red,0.4277;green,0.6098;blue,0.7225},line width=0.15pt] (10.3801,1.6879)--(10.4042,1.7162)--(10.3684,1.6868)--(10.3464,1.6603)--cycle;
\path[fill={rgb,1:red,0.3481;green,0.5555;blue,0.6839},draw={rgb,1:red,0.3481;green,0.5555;blue,0.6839},line width=0.15pt] (10.9292,2.0920)--(10.9863,2.1441)--(10.9705,2.1537)--(10.9159,2.1006)--cycle;
\path[fill={rgb,1:red,0.3855;green,0.5810;blue,0.7020},draw={rgb,1:red,0.3855;green,0.5810;blue,0.7020},line width=0.15pt] (10.8066,2.0515)--(10.8519,2.1030)--(10.8323,2.0960)--(10.7899,2.0445)--cycle;
\path[fill={rgb,1:red,0.4187;green,0.6037;blue,0.7182},draw={rgb,1:red,0.4187;green,0.6037;blue,0.7182},line width=0.15pt] (10.5037,1.7972)--(10.5296,1.8335)--(10.4957,1.8061)--(10.4721,1.7715)--cycle;
\path[fill={rgb,1:red,0.5080;green,0.6645;blue,0.7614},draw={rgb,1:red,0.5080;green,0.6645;blue,0.7614},line width=0.15pt] (10.0245,1.4216)--(10.0553,1.4300)--(10.0327,1.4025)--(10.0046,1.3946)--cycle;
\path[fill={rgb,1:red,0.3452;green,0.5536;blue,0.6825},draw={rgb,1:red,0.3452;green,0.5536;blue,0.6825},line width=0.15pt] (11.0290,2.0948)--(11.0924,2.1460)--(11.0766,2.1675)--(11.0154,2.1147)--cycle;
\path[fill={rgb,1:red,0.5722;green,0.7083;blue,0.7926},draw={rgb,1:red,0.5722;green,0.7083;blue,0.7926},line width=0.15pt] (9.2959,1.4612)--(9.3657,1.4486)--(9.3859,1.4006)--(9.3194,1.4098)--cycle;
\path[fill={rgb,1:red,0.3416;green,0.5511;blue,0.6808},draw={rgb,1:red,0.3416;green,0.5511;blue,0.6808},line width=0.15pt] (11.2048,2.1081)--(11.2745,2.1588)--(11.2573,2.1957)--(11.1893,2.1424)--cycle;
\path[fill={rgb,1:red,0.4401;green,0.6183;blue,0.7285},draw={rgb,1:red,0.4401;green,0.6183;blue,0.7285},line width=0.15pt] (10.2870,1.6094)--(10.3119,1.6317)--(10.2768,1.6022)--(10.2540,1.5816)--cycle;
\path[fill={rgb,1:red,0.5704;green,0.7071;blue,0.7917},draw={rgb,1:red,0.5704;green,0.7071;blue,0.7917},line width=0.15pt] (9.0355,1.5705)--(9.1197,1.5489)--(9.1457,1.4912)--(9.0647,1.5087)--cycle;
\path[fill={rgb,1:red,0.3406;green,0.5504;blue,0.6803},draw={rgb,1:red,0.3406;green,0.5504;blue,0.6803},line width=0.15pt] (11.5319,2.2267)--(11.6116,2.2836)--(11.5911,2.3410)--(11.5129,2.2804)--cycle;
\path[fill={rgb,1:red,0.4718;green,0.6399;blue,0.7439},draw={rgb,1:red,0.4718;green,0.6399;blue,0.7439},line width=0.15pt] (10.1368,1.4948)--(10.1646,1.5083)--(10.1345,1.4799)--(10.1090,1.4676)--cycle;
\path[fill={rgb,1:red,0.3432;green,0.5522;blue,0.6816},draw={rgb,1:red,0.3432;green,0.5522;blue,0.6816},line width=0.15pt] (11.1220,2.0922)--(11.1893,2.1424)--(11.1730,2.1732)--(11.1074,2.1208)--cycle;
\path[fill={rgb,1:red,0.4893;green,0.6518;blue,0.7524},draw={rgb,1:red,0.4893;green,0.6518;blue,0.7524},line width=0.15pt] (10.0794,1.4569)--(10.1090,1.4676)--(10.0824,1.4398)--(10.0553,1.4300)--cycle;
\path[fill={rgb,1:red,0.5693;green,0.7063;blue,0.7912},draw={rgb,1:red,0.5693;green,0.7063;blue,0.7912},line width=0.15pt] (8.7209,1.7216)--(8.8228,1.6887)--(8.8534,1.6198)--(8.7548,1.6478)--cycle;
\path[fill={rgb,1:red,0.3772;green,0.5754;blue,0.6980},draw={rgb,1:red,0.3772;green,0.5754;blue,0.6980},line width=0.15pt] (10.8219,2.0557)--(10.8699,2.1071)--(10.8519,2.1030)--(10.8066,2.0515)--cycle;
\path[fill={rgb,1:red,0.4130;green,0.5998;blue,0.7154},draw={rgb,1:red,0.4130;green,0.5998;blue,0.7154},line width=0.15pt] (10.6699,1.9447)--(10.7042,1.9905)--(10.6776,1.9711)--(10.6460,1.9262)--cycle;
\path[fill={rgb,1:red,0.3407;green,0.5505;blue,0.6803},draw={rgb,1:red,0.3407;green,0.5505;blue,0.6803},line width=0.15pt] (11.2906,2.1184)--(11.3630,2.1693)--(11.3454,2.2126)--(11.2745,2.1588)--cycle;
\path[fill={rgb,1:red,0.3477;green,0.5552;blue,0.6837},draw={rgb,1:red,0.3477;green,0.5552;blue,0.6837},line width=0.15pt] (10.9418,2.0801)--(11.0012,2.1311)--(10.9863,2.1441)--(10.9292,2.0920)--cycle;
\path[fill={rgb,1:red,0.3404;green,0.5503;blue,0.6802},draw={rgb,1:red,0.3404;green,0.5503;blue,0.6802},line width=0.15pt] (11.4546,2.1730)--(11.5319,2.2267)--(11.5129,2.2804)--(11.4370,2.2232)--cycle;
\path[fill={rgb,1:red,0.4201;green,0.6046;blue,0.7189},draw={rgb,1:red,0.4201;green,0.6046;blue,0.7189},line width=0.15pt] (10.5335,1.8215)--(10.5617,1.8592)--(10.5296,1.8335)--(10.5037,1.7972)--cycle;
\path[fill={rgb,1:red,0.3458;green,0.5539;blue,0.6828},draw={rgb,1:red,0.3458;green,0.5539;blue,0.6828},line width=0.15pt] (11.0423,2.0715)--(11.1074,2.1208)--(11.0924,2.1460)--(11.0290,2.0948)--cycle;
\path[fill={rgb,1:red,0.3679;green,0.5690;blue,0.6935},draw={rgb,1:red,0.3679;green,0.5690;blue,0.6935},line width=0.15pt] (10.8358,2.0571)--(10.8865,2.1081)--(10.8699,2.1071)--(10.8219,2.0557)--cycle;
\path[fill={rgb,1:red,0.4284;green,0.6102;blue,0.7228},draw={rgb,1:red,0.4284;green,0.6102;blue,0.7228},line width=0.15pt] (10.4126,1.7145)--(10.4389,1.7445)--(10.4042,1.7162)--(10.3801,1.6879)--cycle;
\path[fill={rgb,1:red,0.4133;green,0.6000;blue,0.7155},draw={rgb,1:red,0.4133;green,0.6000;blue,0.7155},line width=0.15pt] (10.6916,1.9611)--(10.7286,2.0077)--(10.7042,1.9905)--(10.6699,1.9447)--cycle;
\path[fill={rgb,1:red,0.5203;green,0.6729;blue,0.7674},draw={rgb,1:red,0.5203;green,0.6729;blue,0.7674},line width=0.15pt] (9.9902,1.4146)--(10.0245,1.4216)--(10.0046,1.3946)--(9.9732,1.3878)--cycle;
\path[fill={rgb,1:red,0.4540;green,0.6277;blue,0.7353},draw={rgb,1:red,0.4540;green,0.6277;blue,0.7353},line width=0.15pt] (10.2263,1.5633)--(10.2540,1.5816)--(10.2209,1.5530)--(10.1953,1.5361)--cycle;
\path[fill={rgb,1:red,0.5720;green,0.7082;blue,0.7925},draw={rgb,1:red,0.5720;green,0.7082;blue,0.7925},line width=0.15pt] (9.3657,1.4486)--(9.4323,1.4376)--(9.4493,1.3927)--(9.3859,1.4006)--cycle;
\path[fill={rgb,1:red,0.3483;green,0.5556;blue,0.6840},draw={rgb,1:red,0.3483;green,0.5556;blue,0.6840},line width=0.15pt] (10.9539,2.0650)--(11.0154,2.1147)--(11.0012,2.1311)--(10.9418,2.0801)--cycle;
\path[fill={rgb,1:red,0.3404;green,0.5503;blue,0.6802},draw={rgb,1:red,0.3404;green,0.5503;blue,0.6802},line width=0.15pt] (11.3793,2.1223)--(11.4546,2.1730)--(11.4370,2.2232)--(11.3630,2.1693)--cycle;
\path[fill={rgb,1:red,0.3594;green,0.5632;blue,0.6894},draw={rgb,1:red,0.3594;green,0.5632;blue,0.6894},line width=0.15pt] (10.8485,2.0554)--(10.9017,2.1059)--(10.8865,2.1081)--(10.8358,2.0571)--cycle;
\path[fill={rgb,1:red,0.3435;green,0.5524;blue,0.6817},draw={rgb,1:red,0.3435;green,0.5524;blue,0.6817},line width=0.15pt] (11.1360,2.0602)--(11.2048,2.1081)--(11.1893,2.1424)--(11.1220,2.0922)--cycle;
\path[fill={rgb,1:red,0.4398;green,0.6180;blue,0.7284},draw={rgb,1:red,0.4398;green,0.6180;blue,0.7284},line width=0.15pt] (10.3194,1.6364)--(10.3464,1.6603)--(10.3119,1.6317)--(10.2870,1.6094)--cycle;
\path[fill={rgb,1:red,0.3418;green,0.5512;blue,0.6809},draw={rgb,1:red,0.3418;green,0.5512;blue,0.6809},line width=0.15pt] (11.2196,2.0703)--(11.2906,2.1184)--(11.2745,2.1588)--(11.2048,2.1081)--cycle;
\path[fill={rgb,1:red,0.4127;green,0.5996;blue,0.7152},draw={rgb,1:red,0.4127;green,0.5996;blue,0.7152},line width=0.15pt] (10.7113,1.9753)--(10.7510,2.0225)--(10.7286,2.0077)--(10.6916,1.9611)--cycle;
\path[fill={rgb,1:red,0.5703;green,0.7071;blue,0.7917},draw={rgb,1:red,0.5703;green,0.7071;blue,0.7917},line width=0.15pt] (9.1197,1.5489)--(9.1999,1.5292)--(9.2226,1.4754)--(9.1457,1.4912)--cycle;
\path[fill={rgb,1:red,0.4218;green,0.6058;blue,0.7197},draw={rgb,1:red,0.4218;green,0.6058;blue,0.7197},line width=0.15pt] (10.5612,1.8443)--(10.5919,1.8834)--(10.5617,1.8592)--(10.5335,1.8215)--cycle;
\path[fill={rgb,1:red,0.5025;green,0.6608;blue,0.7588},draw={rgb,1:red,0.5025;green,0.6608;blue,0.7588},line width=0.15pt] (10.0459,1.4480)--(10.0794,1.4569)--(10.0553,1.4300)--(10.0245,1.4216)--cycle;
\path[fill={rgb,1:red,0.4690;green,0.6380;blue,0.7426},draw={rgb,1:red,0.4690;green,0.6380;blue,0.7426},line width=0.15pt] (10.1652,1.5215)--(10.1953,1.5361)--(10.1646,1.5083)--(10.1368,1.4948)--cycle;
\path[fill={rgb,1:red,0.3422;green,0.5515;blue,0.6811},draw={rgb,1:red,0.3422;green,0.5515;blue,0.6811},line width=0.15pt] (11.8002,2.3379)--(11.8906,2.4012)--(11.8683,2.4760)--(11.7794,2.4080)--cycle;
\path[fill={rgb,1:red,0.3416;green,0.5511;blue,0.6808},draw={rgb,1:red,0.3416;green,0.5511;blue,0.6808},line width=0.15pt] (11.7134,2.2784)--(11.8002,2.3379)--(11.7794,2.4080)--(11.6940,2.3440)--cycle;
\path[fill={rgb,1:red,0.3462;green,0.5543;blue,0.6830},draw={rgb,1:red,0.3462;green,0.5543;blue,0.6830},line width=0.15pt] (11.0553,2.0449)--(11.1220,2.0922)--(11.1074,2.1208)--(11.0423,2.0715)--cycle;
\path[fill={rgb,1:red,0.3427;green,0.5519;blue,0.6813},draw={rgb,1:red,0.3427;green,0.5519;blue,0.6813},line width=0.15pt] (11.8906,2.4012)--(11.9849,2.4684)--(11.9610,2.5483)--(11.8683,2.4760)--cycle;
\path[fill={rgb,1:red,0.3536;green,0.5593;blue,0.6866},draw={rgb,1:red,0.3536;green,0.5593;blue,0.6866},line width=0.15pt] (10.8603,2.0508)--(10.9159,2.1006)--(10.9017,2.1059)--(10.8485,2.0554)--cycle;
\path[fill={rgb,1:red,0.3411;green,0.5508;blue,0.6805},draw={rgb,1:red,0.3411;green,0.5508;blue,0.6805},line width=0.15pt] (11.6297,2.2222)--(11.7134,2.2784)--(11.6940,2.3440)--(11.6116,2.2836)--cycle;
\path[fill={rgb,1:red,0.4853;green,0.6491;blue,0.7504},draw={rgb,1:red,0.4853;green,0.6491;blue,0.7504},line width=0.15pt] (10.1046,1.4833)--(10.1368,1.4948)--(10.1090,1.4676)--(10.0794,1.4569)--cycle;
\path[fill={rgb,1:red,0.3493;green,0.5563;blue,0.6845},draw={rgb,1:red,0.3493;green,0.5563;blue,0.6845},line width=0.15pt] (10.9657,2.0467)--(11.0290,2.0948)--(11.0154,2.1147)--(10.9539,2.0650)--cycle;
\path[fill={rgb,1:red,0.3433;green,0.5522;blue,0.6816},draw={rgb,1:red,0.3433;green,0.5522;blue,0.6816},line width=0.15pt] (11.9849,2.4684)--(12.0836,2.5398)--(12.0579,2.6251)--(11.9610,2.5483)--cycle;
\path[fill={rgb,1:red,0.3409;green,0.5506;blue,0.6804},draw={rgb,1:red,0.3409;green,0.5506;blue,0.6804},line width=0.15pt] (11.3058,2.0744)--(11.3793,2.1223)--(11.3630,2.1693)--(11.2906,2.1184)--cycle;
\path[fill={rgb,1:red,0.4294;green,0.6110;blue,0.7233},draw={rgb,1:red,0.4294;green,0.6110;blue,0.7233},line width=0.15pt] (10.4437,1.7399)--(10.4721,1.7715)--(10.4389,1.7445)--(10.4126,1.7145)--cycle;
\path[fill={rgb,1:red,0.5312;green,0.6804;blue,0.7727},draw={rgb,1:red,0.5312;green,0.6804;blue,0.7727},line width=0.15pt] (9.9526,1.4092)--(9.9902,1.4146)--(9.9732,1.3878)--(9.9386,1.3822)--cycle;
\path[fill={rgb,1:red,0.5692;green,0.7063;blue,0.7911},draw={rgb,1:red,0.5692;green,0.7063;blue,0.7911},line width=0.15pt] (8.8228,1.6887)--(8.9194,1.6584)--(8.9469,1.5941)--(8.8534,1.6198)--cycle;
\path[fill={rgb,1:red,0.4105;green,0.5981;blue,0.7142},draw={rgb,1:red,0.4105;green,0.5981;blue,0.7142},line width=0.15pt] (10.7289,1.9872)--(10.7713,2.0348)--(10.7510,2.0225)--(10.7113,1.9753)--cycle;
\path[fill={rgb,1:red,0.5717;green,0.7080;blue,0.7923},draw={rgb,1:red,0.5717;green,0.7080;blue,0.7923},line width=0.15pt] (9.4323,1.4376)--(9.4959,1.4280)--(9.5098,1.3861)--(9.4493,1.3927)--cycle;
\path[fill={rgb,1:red,0.3407;green,0.5505;blue,0.6804},draw={rgb,1:red,0.3407;green,0.5505;blue,0.6804},line width=0.15pt] (11.5489,2.1692)--(11.6297,2.2222)--(11.6116,2.2836)--(11.5319,2.2267)--cycle;
\path[fill={rgb,1:red,0.3438;green,0.5526;blue,0.6819},draw={rgb,1:red,0.3438;green,0.5526;blue,0.6819},line width=0.15pt] (12.0836,2.5398)--(12.1871,2.6157)--(12.1595,2.7069)--(12.0579,2.6251)--cycle;
\path[fill={rgb,1:red,0.4236;green,0.6070;blue,0.7205},draw={rgb,1:red,0.4236;green,0.6070;blue,0.7205},line width=0.15pt] (10.5869,1.8655)--(10.6200,1.9057)--(10.5919,1.8834)--(10.5612,1.8443)--cycle;
\path[fill={rgb,1:red,0.3514;green,0.5578;blue,0.6855},draw={rgb,1:red,0.3514;green,0.5578;blue,0.6855},line width=0.15pt] (10.8713,2.0431)--(10.9292,2.0920)--(10.9159,2.1006)--(10.8603,2.0508)--cycle;
\path[fill={rgb,1:red,0.3405;green,0.5504;blue,0.6803},draw={rgb,1:red,0.3405;green,0.5504;blue,0.6803},line width=0.15pt] (11.4705,2.1191)--(11.5489,2.1692)--(11.5319,2.2267)--(11.4546,2.1730)--cycle;
\path[fill={rgb,1:red,0.3443;green,0.5530;blue,0.6821},draw={rgb,1:red,0.3443;green,0.5530;blue,0.6821},line width=0.15pt] (12.1871,2.6157)--(12.2957,2.6964)--(12.2662,2.7938)--(12.1595,2.7069)--cycle;
\path[fill={rgb,1:red,0.4062;green,0.5951;blue,0.7121},draw={rgb,1:red,0.4062;green,0.5951;blue,0.7121},line width=0.15pt] (10.7448,1.9967)--(10.7899,2.0445)--(10.7713,2.0348)--(10.7289,1.9872)--cycle;
\path[fill={rgb,1:red,0.4529;green,0.6270;blue,0.7347},draw={rgb,1:red,0.4529;green,0.6270;blue,0.7347},line width=0.15pt] (10.2571,1.5897)--(10.2870,1.6094)--(10.2540,1.5816)--(10.2263,1.5633)--cycle;
\path[fill={rgb,1:red,0.3437;green,0.5525;blue,0.6818},draw={rgb,1:red,0.3437;green,0.5525;blue,0.6818},line width=0.15pt] (11.1497,2.0248)--(11.2196,2.0703)--(11.2048,2.1081)--(11.1360,2.0602)--cycle;
\path[fill={rgb,1:red,0.4400;green,0.6182;blue,0.7285},draw={rgb,1:red,0.4400;green,0.6182;blue,0.7285},line width=0.15pt] (10.3509,1.6625)--(10.3801,1.6879)--(10.3464,1.6603)--(10.3194,1.6364)--cycle;
\path[fill={rgb,1:red,0.3502;green,0.5569;blue,0.6849},draw={rgb,1:red,0.3502;green,0.5569;blue,0.6849},line width=0.15pt] (10.9774,2.0250)--(11.0423,2.0715)--(11.0290,2.0948)--(10.9657,2.0467)--cycle;
\path[fill={rgb,1:red,0.3420;green,0.5514;blue,0.6810},draw={rgb,1:red,0.3420;green,0.5514;blue,0.6810},line width=0.15pt] (11.2338,2.0291)--(11.3058,2.0744)--(11.2906,2.1184)--(11.2196,2.0703)--cycle;
\path[fill={rgb,1:red,0.3466;green,0.5545;blue,0.6832},draw={rgb,1:red,0.3466;green,0.5545;blue,0.6832},line width=0.15pt] (11.0681,2.0149)--(11.1360,2.0602)--(11.1220,2.0922)--(11.0553,2.0449)--cycle;
\path[fill={rgb,1:red,0.5406;green,0.6868;blue,0.7773},draw={rgb,1:red,0.5406;green,0.6868;blue,0.7773},line width=0.15pt] (9.9121,1.4052)--(9.9526,1.4092)--(9.9386,1.3822)--(9.9011,1.3777)--cycle;
\path[fill={rgb,1:red,0.5702;green,0.7070;blue,0.7916},draw={rgb,1:red,0.5702;green,0.7070;blue,0.7916},line width=0.15pt] (9.1999,1.5292)--(9.2762,1.5115)--(9.2959,1.4612)--(9.2226,1.4754)--cycle;
\path[fill={rgb,1:red,0.3448;green,0.5533;blue,0.6823},draw={rgb,1:red,0.3448;green,0.5533;blue,0.6823},line width=0.15pt] (12.2957,2.6964)--(12.4101,2.7823)--(12.3784,2.8863)--(12.2662,2.7938)--cycle;
\path[fill={rgb,1:red,0.5710;green,0.7075;blue,0.7920},draw={rgb,1:red,0.5710;green,0.7075;blue,0.7920},line width=0.15pt] (9.4959,1.4280)--(9.5567,1.4200)--(9.5674,1.3807)--(9.5098,1.3861)--cycle;
\path[fill={rgb,1:red,0.3518;green,0.5581;blue,0.6857},draw={rgb,1:red,0.3518;green,0.5581;blue,0.6857},line width=0.15pt] (10.8819,2.0324)--(10.9418,2.0801)--(10.9292,2.0920)--(10.8713,2.0431)--cycle;
\path[fill={rgb,1:red,0.3406;green,0.5504;blue,0.6803},draw={rgb,1:red,0.3406;green,0.5504;blue,0.6803},line width=0.15pt] (11.3943,2.0718)--(11.4705,2.1191)--(11.4546,2.1730)--(11.3793,2.1223)--cycle;
\path[fill={rgb,1:red,0.3989;green,0.5902;blue,0.7086},draw={rgb,1:red,0.3989;green,0.5902;blue,0.7086},line width=0.15pt] (10.7590,2.0036)--(10.8066,2.0515)--(10.7899,2.0445)--(10.7448,1.9967)--cycle;
\path[fill={rgb,1:red,0.5146;green,0.6691;blue,0.7647},draw={rgb,1:red,0.5146;green,0.6691;blue,0.7647},line width=0.15pt] (10.0087,1.4409)--(10.0459,1.4480)--(10.0245,1.4216)--(9.9902,1.4146)--cycle;
\path[fill={rgb,1:red,0.4308;green,0.6119;blue,0.7240},draw={rgb,1:red,0.4308;green,0.6119;blue,0.7240},line width=0.15pt] (10.4730,1.7642)--(10.5037,1.7972)--(10.4721,1.7715)--(10.4437,1.7399)--cycle;
\path[fill={rgb,1:red,0.5685;green,0.7058;blue,0.7908},draw={rgb,1:red,0.5685;green,0.7058;blue,0.7908},line width=0.15pt] (8.4657,1.8771)--(8.5825,1.8335)--(8.6134,1.7571)--(8.4996,1.7954)--cycle;
\path[fill={rgb,1:red,0.4254;green,0.6083;blue,0.7214},draw={rgb,1:red,0.4254;green,0.6083;blue,0.7214},line width=0.15pt] (10.6104,1.8849)--(10.6460,1.9262)--(10.6200,1.9057)--(10.5869,1.8655)--cycle;
\path[fill={rgb,1:red,0.4671;green,0.6367;blue,0.7416},draw={rgb,1:red,0.4671;green,0.6367;blue,0.7416},line width=0.15pt] (10.1938,1.5475)--(10.2263,1.5633)--(10.1953,1.5361)--(10.1652,1.5215)--cycle;
\path[fill={rgb,1:red,0.3452;green,0.5536;blue,0.6825},draw={rgb,1:red,0.3452;green,0.5536;blue,0.6825},line width=0.15pt] (12.4101,2.7823)--(12.5307,2.8738)--(12.4967,2.9849)--(12.3784,2.8863)--cycle;
\path[fill={rgb,1:red,0.3886;green,0.5831;blue,0.7036},draw={rgb,1:red,0.3886;green,0.5831;blue,0.7036},line width=0.15pt] (10.7718,2.0080)--(10.8219,2.0557)--(10.8066,2.0515)--(10.7590,2.0036)--cycle;
\path[fill={rgb,1:red,0.5485;green,0.6921;blue,0.7811},draw={rgb,1:red,0.5485;green,0.6921;blue,0.7811},line width=0.15pt] (9.8688,1.4028)--(9.9121,1.4052)--(9.9011,1.3777)--(9.8609,1.3745)--cycle;
\path[fill={rgb,1:red,0.3535;green,0.5592;blue,0.6865},draw={rgb,1:red,0.3535;green,0.5592;blue,0.6865},line width=0.15pt] (10.8922,2.0185)--(10.9539,2.0650)--(10.9418,2.0801)--(10.8819,2.0324)--cycle;
\path[fill={rgb,1:red,0.5701;green,0.7069;blue,0.7915},draw={rgb,1:red,0.5701;green,0.7069;blue,0.7915},line width=0.15pt] (9.5567,1.4200)--(9.6149,1.4134)--(9.6225,1.3766)--(9.5674,1.3807)--cycle;
\path[fill={rgb,1:red,0.4982;green,0.6579;blue,0.7567},draw={rgb,1:red,0.4982;green,0.6579;blue,0.7567},line width=0.15pt] (10.0684,1.4739)--(10.1046,1.4833)--(10.0794,1.4569)--(10.0459,1.4480)--cycle;
\path[fill={rgb,1:red,0.3411;green,0.5508;blue,0.6805},draw={rgb,1:red,0.3411;green,0.5508;blue,0.6805},line width=0.15pt] (11.3200,2.0271)--(11.3943,2.0718)--(11.3793,2.1223)--(11.3058,2.0744)--cycle;
\path[fill={rgb,1:red,0.3508;green,0.5574;blue,0.6852},draw={rgb,1:red,0.3508;green,0.5574;blue,0.6852},line width=0.15pt] (10.9890,2.0002)--(11.0553,2.0449)--(11.0423,2.0715)--(10.9774,2.0250)--cycle;
\path[fill={rgb,1:red,0.5691;green,0.7062;blue,0.7911},draw={rgb,1:red,0.5691;green,0.7062;blue,0.7911},line width=0.15pt] (8.9194,1.6584)--(9.0110,1.6305)--(9.0355,1.5705)--(8.9469,1.5941)--cycle;
\path[fill={rgb,1:red,0.4823;green,0.6470;blue,0.7490},draw={rgb,1:red,0.4823;green,0.6470;blue,0.7490},line width=0.15pt] (10.1305,1.5091)--(10.1652,1.5215)--(10.1368,1.4948)--(10.1046,1.4833)--cycle;
\path[fill={rgb,1:red,0.4271;green,0.6094;blue,0.7222},draw={rgb,1:red,0.4271;green,0.6094;blue,0.7222},line width=0.15pt] (10.6318,1.9025)--(10.6699,1.9447)--(10.6460,1.9262)--(10.6104,1.8849)--cycle;
\path[fill={rgb,1:red,0.3763;green,0.5747;blue,0.6976},draw={rgb,1:red,0.3763;green,0.5747;blue,0.6976},line width=0.15pt] (10.7833,2.0096)--(10.8358,2.0571)--(10.8219,2.0557)--(10.7718,2.0080)--cycle;
\path[fill={rgb,1:red,0.4407;green,0.6186;blue,0.7288},draw={rgb,1:red,0.4407;green,0.6186;blue,0.7288},line width=0.15pt] (10.3813,1.6876)--(10.4126,1.7145)--(10.3801,1.6879)--(10.3509,1.6625)--cycle;
\path[fill={rgb,1:red,0.3439;green,0.5527;blue,0.6819},draw={rgb,1:red,0.3439;green,0.5527;blue,0.6819},line width=0.15pt] (11.1631,1.9862)--(11.2338,2.0291)--(11.2196,2.0703)--(11.1497,2.0248)--cycle;
\path[fill={rgb,1:red,0.3468;green,0.5546;blue,0.6833},draw={rgb,1:red,0.3468;green,0.5546;blue,0.6833},line width=0.15pt] (11.0808,1.9818)--(11.1497,2.0248)--(11.1360,2.0602)--(11.0681,2.0149)--cycle;
\path[fill={rgb,1:red,0.5548;green,0.6965;blue,0.7842},draw={rgb,1:red,0.5548;green,0.6965;blue,0.7842},line width=0.15pt] (9.8229,1.4020)--(9.8688,1.4028)--(9.8609,1.3745)--(9.8181,1.3724)--cycle;
\path[fill={rgb,1:red,0.4326;green,0.6131;blue,0.7249},draw={rgb,1:red,0.4326;green,0.6131;blue,0.7249},line width=0.15pt] (10.5005,1.7872)--(10.5335,1.8215)--(10.5037,1.7972)--(10.4730,1.7642)--cycle;
\path[fill={rgb,1:red,0.4525;green,0.6267;blue,0.7345},draw={rgb,1:red,0.4525;green,0.6267;blue,0.7345},line width=0.15pt] (10.2873,1.6153)--(10.3194,1.6364)--(10.2870,1.6094)--(10.2571,1.5897)--cycle;
\path[fill={rgb,1:red,0.5686;green,0.7059;blue,0.7908},draw={rgb,1:red,0.5686;green,0.7059;blue,0.7908},line width=0.15pt] (9.6149,1.4134)--(9.6705,1.4083)--(9.6751,1.3737)--(9.6225,1.3766)--cycle;
\path[fill={rgb,1:red,0.5699;green,0.7068;blue,0.7915},draw={rgb,1:red,0.5699;green,0.7068;blue,0.7915},line width=0.15pt] (9.2762,1.5115)--(9.3490,1.4956)--(9.3657,1.4486)--(9.2959,1.4612)--cycle;
\path[fill={rgb,1:red,0.5255;green,0.6765;blue,0.7700},draw={rgb,1:red,0.5255;green,0.6765;blue,0.7700},line width=0.15pt] (9.9683,1.4356)--(10.0087,1.4409)--(9.9902,1.4146)--(9.9526,1.4092)--cycle;
\path[fill={rgb,1:red,0.3413;green,0.5509;blue,0.6806},draw={rgb,1:red,0.3413;green,0.5509;blue,0.6806},line width=0.15pt] (11.6454,2.1570)--(11.7300,2.2088)--(11.7134,2.2784)--(11.6297,2.2222)--cycle;
\path[fill={rgb,1:red,0.3552;green,0.5604;blue,0.6874},draw={rgb,1:red,0.3552;green,0.5604;blue,0.6874},line width=0.15pt] (10.9024,2.0015)--(10.9657,2.0467)--(10.9539,2.0650)--(10.8922,2.0185)--cycle;
\path[fill={rgb,1:red,0.3417;green,0.5512;blue,0.6808},draw={rgb,1:red,0.3417;green,0.5512;blue,0.6808},line width=0.15pt] (11.7300,2.2088)--(11.8178,2.2637)--(11.8002,2.3379)--(11.7134,2.2784)--cycle;
\path[fill={rgb,1:red,0.3409;green,0.5506;blue,0.6804},draw={rgb,1:red,0.3409;green,0.5506;blue,0.6804},line width=0.15pt] (11.5637,2.1080)--(11.6454,2.1570)--(11.6297,2.2222)--(11.5489,2.1692)--cycle;
\path[fill={rgb,1:red,0.5598;green,0.6999;blue,0.7866},draw={rgb,1:red,0.5598;green,0.6999;blue,0.7866},line width=0.15pt] (9.7745,1.4026)--(9.8229,1.4020)--(9.8181,1.3724)--(9.7729,1.3716)--cycle;
\path[fill={rgb,1:red,0.5665;green,0.7044;blue,0.7898},draw={rgb,1:red,0.5665;green,0.7044;blue,0.7898},line width=0.15pt] (9.6705,1.4083)--(9.7237,1.4047)--(9.7252,1.3721)--(9.6751,1.3737)--cycle;
\path[fill={rgb,1:red,0.3647;green,0.5668;blue,0.6920},draw={rgb,1:red,0.3647;green,0.5668;blue,0.6920},line width=0.15pt] (10.7937,2.0085)--(10.8485,2.0554)--(10.8358,2.0571)--(10.7833,2.0096)--cycle;
\path[fill={rgb,1:red,0.3422;green,0.5515;blue,0.6811},draw={rgb,1:red,0.3422;green,0.5515;blue,0.6811},line width=0.15pt] (11.2473,1.9847)--(11.3200,2.0271)--(11.3058,2.0744)--(11.2338,2.0291)--cycle;
\path[fill={rgb,1:red,0.3423;green,0.5515;blue,0.6811},draw={rgb,1:red,0.3423;green,0.5515;blue,0.6811},line width=0.15pt] (11.8178,2.2637)--(11.9093,2.3219)--(11.8906,2.4012)--(11.8002,2.3379)--cycle;
\path[fill={rgb,1:red,0.5636;green,0.7025;blue,0.7884},draw={rgb,1:red,0.5636;green,0.7025;blue,0.7884},line width=0.15pt] (9.7237,1.4047)--(9.7745,1.4026)--(9.7729,1.3716)--(9.7252,1.3721)--cycle;
\path[fill={rgb,1:red,0.4282;green,0.6101;blue,0.7228},draw={rgb,1:red,0.4282;green,0.6101;blue,0.7228},line width=0.15pt] (10.6510,1.9182)--(10.6916,1.9611)--(10.6699,1.9447)--(10.6318,1.9025)--cycle;
\path[fill={rgb,1:red,0.3407;green,0.5505;blue,0.6804},draw={rgb,1:red,0.3407;green,0.5505;blue,0.6804},line width=0.15pt] (11.4847,2.0618)--(11.5637,2.1080)--(11.5489,2.1692)--(11.4705,2.1191)--cycle;
\path[fill={rgb,1:red,0.3512;green,0.5576;blue,0.6854},draw={rgb,1:red,0.3512;green,0.5576;blue,0.6854},line width=0.15pt] (11.0008,1.9723)--(11.0681,2.0149)--(11.0553,2.0449)--(10.9890,2.0002)--cycle;
\path[fill={rgb,1:red,0.3428;green,0.5519;blue,0.6814},draw={rgb,1:red,0.3428;green,0.5519;blue,0.6814},line width=0.15pt] (11.9093,2.3219)--(12.0048,2.3837)--(11.9849,2.4684)--(11.8906,2.4012)--cycle;
\path[fill={rgb,1:red,0.3575;green,0.5619;blue,0.6885},draw={rgb,1:red,0.3575;green,0.5619;blue,0.6885},line width=0.15pt] (10.8034,2.0045)--(10.8603,2.0508)--(10.8485,2.0554)--(10.7937,2.0085)--cycle;
\path[fill={rgb,1:red,0.5684;green,0.7057;blue,0.7907},draw={rgb,1:red,0.5684;green,0.7057;blue,0.7907},line width=0.15pt] (8.5825,1.8335)--(8.6930,1.7930)--(8.7209,1.7216)--(8.6134,1.7571)--cycle;
\path[fill={rgb,1:red,0.3408;green,0.5506;blue,0.6804},draw={rgb,1:red,0.3408;green,0.5506;blue,0.6804},line width=0.15pt] (11.4079,2.0181)--(11.4847,2.0618)--(11.4705,2.1191)--(11.3943,2.0718)--cycle;
\path[fill={rgb,1:red,0.3565;green,0.5613;blue,0.6880},draw={rgb,1:red,0.3565;green,0.5613;blue,0.6880},line width=0.15pt] (10.9127,1.9814)--(10.9774,2.0250)--(10.9657,2.0467)--(10.9024,2.0015)--cycle;
\path[fill={rgb,1:red,0.4347;green,0.6145;blue,0.7259},draw={rgb,1:red,0.4347;green,0.6145;blue,0.7259},line width=0.15pt] (10.5259,1.8088)--(10.5612,1.8443)--(10.5335,1.8215)--(10.5005,1.7872)--cycle;
\path[fill={rgb,1:red,0.4283;green,0.6102;blue,0.7228},draw={rgb,1:red,0.4283;green,0.6102;blue,0.7228},line width=0.15pt] (10.6682,1.9319)--(10.7113,1.9753)--(10.6916,1.9611)--(10.6510,1.9182)--cycle;
\path[fill={rgb,1:red,0.4658;green,0.6358;blue,0.7410},draw={rgb,1:red,0.4658;green,0.6358;blue,0.7410},line width=0.15pt] (10.2223,1.5728)--(10.2571,1.5897)--(10.2263,1.5633)--(10.1938,1.5475)--cycle;
\path[fill={rgb,1:red,0.3433;green,0.5523;blue,0.6816},draw={rgb,1:red,0.3433;green,0.5523;blue,0.6816},line width=0.15pt] (12.0048,2.3837)--(12.1048,2.4494)--(12.0836,2.5398)--(11.9849,2.4684)--cycle;
\path[fill={rgb,1:red,0.5695;green,0.7065;blue,0.7913},draw={rgb,1:red,0.5695;green,0.7065;blue,0.7913},line width=0.15pt] (9.3490,1.4956)--(9.4185,1.4814)--(9.4323,1.4376)--(9.3657,1.4486)--cycle;
\path[fill={rgb,1:red,0.5689;green,0.7061;blue,0.7910},draw={rgb,1:red,0.5689;green,0.7061;blue,0.7910},line width=0.15pt] (9.0110,1.6305)--(9.0982,1.6050)--(9.1197,1.5489)--(9.0355,1.5705)--cycle;
\path[fill={rgb,1:red,0.5102;green,0.6660;blue,0.7625},draw={rgb,1:red,0.5102;green,0.6660;blue,0.7625},line width=0.15pt] (10.0285,1.4666)--(10.0684,1.4739)--(10.0459,1.4480)--(10.0087,1.4409)--cycle;
\path[fill={rgb,1:red,0.4418;green,0.6194;blue,0.7294},draw={rgb,1:red,0.4418;green,0.6194;blue,0.7294},line width=0.15pt] (10.4101,1.7117)--(10.4437,1.7399)--(10.4126,1.7145)--(10.3813,1.6876)--cycle;
\path[fill={rgb,1:red,0.3469;green,0.5547;blue,0.6833},draw={rgb,1:red,0.3469;green,0.5547;blue,0.6833},line width=0.15pt] (11.0935,1.9457)--(11.1631,1.9862)--(11.1497,2.0248)--(11.0808,1.9818)--cycle;
\path[fill={rgb,1:red,0.5350;green,0.6829;blue,0.7745},draw={rgb,1:red,0.5350;green,0.6829;blue,0.7745},line width=0.15pt] (9.9248,1.4322)--(9.9683,1.4356)--(9.9526,1.4092)--(9.9121,1.4052)--cycle;
\path[fill={rgb,1:red,0.3557;green,0.5607;blue,0.6876},draw={rgb,1:red,0.3557;green,0.5607;blue,0.6876},line width=0.15pt] (10.8125,1.9976)--(10.8713,2.0431)--(10.8603,2.0508)--(10.8034,2.0045)--cycle;
\path[fill={rgb,1:red,0.3413;green,0.5509;blue,0.6806},draw={rgb,1:red,0.3413;green,0.5509;blue,0.6806},line width=0.15pt] (11.3332,1.9766)--(11.4079,2.0181)--(11.3943,2.0718)--(11.3200,2.0271)--cycle;
\path[fill={rgb,1:red,0.3440;green,0.5528;blue,0.6820},draw={rgb,1:red,0.3440;green,0.5528;blue,0.6820},line width=0.15pt] (11.1761,1.9446)--(11.2473,1.9847)--(11.2338,2.0291)--(11.1631,1.9862)--cycle;
\path[fill={rgb,1:red,0.3439;green,0.5526;blue,0.6819},draw={rgb,1:red,0.3439;green,0.5526;blue,0.6819},line width=0.15pt] (12.1048,2.4494)--(12.2096,2.5192)--(12.1871,2.6157)--(12.0836,2.5398)--cycle;
\path[fill={rgb,1:red,0.4526;green,0.6268;blue,0.7346},draw={rgb,1:red,0.4526;green,0.6268;blue,0.7346},line width=0.15pt] (10.3166,1.6401)--(10.3509,1.6625)--(10.3194,1.6364)--(10.2873,1.6153)--cycle;
\path[fill={rgb,1:red,0.4268;green,0.6092;blue,0.7221},draw={rgb,1:red,0.4268;green,0.6092;blue,0.7221},line width=0.15pt] (10.6835,1.9434)--(10.7289,1.9872)--(10.7113,1.9753)--(10.6682,1.9319)--cycle;
\path[fill={rgb,1:red,0.4800;green,0.6455;blue,0.7479},draw={rgb,1:red,0.4800;green,0.6455;blue,0.7479},line width=0.15pt] (10.1567,1.5343)--(10.1938,1.5475)--(10.1652,1.5215)--(10.1305,1.5091)--cycle;
\path[fill={rgb,1:red,0.4949;green,0.6556;blue,0.7551},draw={rgb,1:red,0.4949;green,0.6556;blue,0.7551},line width=0.15pt] (10.0917,1.4992)--(10.1305,1.5091)--(10.1046,1.4833)--(10.0684,1.4739)--cycle;
\path[fill={rgb,1:red,0.3513;green,0.5577;blue,0.6855},draw={rgb,1:red,0.3513;green,0.5577;blue,0.6855},line width=0.15pt] (11.0127,1.9412)--(11.0808,1.9818)--(11.0681,2.0149)--(11.0008,1.9723)--cycle;
\path[fill={rgb,1:red,0.3572;green,0.5618;blue,0.6884},draw={rgb,1:red,0.3572;green,0.5618;blue,0.6884},line width=0.15pt] (10.9232,1.9582)--(10.9890,2.0002)--(10.9774,2.0250)--(10.9127,1.9814)--cycle;
\path[fill={rgb,1:red,0.3577;green,0.5621;blue,0.6886},draw={rgb,1:red,0.3577;green,0.5621;blue,0.6886},line width=0.15pt] (10.8214,1.9878)--(10.8819,2.0324)--(10.8713,2.0431)--(10.8125,1.9976)--cycle;
\path[fill={rgb,1:red,0.4370;green,0.6161;blue,0.7270},draw={rgb,1:red,0.4370;green,0.6161;blue,0.7270},line width=0.15pt] (10.5493,1.8288)--(10.5869,1.8655)--(10.5612,1.8443)--(10.5259,1.8088)--cycle;
\path[fill={rgb,1:red,0.5689;green,0.7060;blue,0.7910},draw={rgb,1:red,0.5689;green,0.7060;blue,0.7910},line width=0.15pt] (9.4185,1.4814)--(9.4851,1.4690)--(9.4959,1.4280)--(9.4323,1.4376)--cycle;
\path[fill={rgb,1:red,0.3424;green,0.5516;blue,0.6811},draw={rgb,1:red,0.3424;green,0.5516;blue,0.6811},line width=0.15pt] (11.2602,1.9373)--(11.3332,1.9766)--(11.3200,2.0271)--(11.2473,1.9847)--cycle;
\path[fill={rgb,1:red,0.4228;green,0.6064;blue,0.7201},draw={rgb,1:red,0.4228;green,0.6064;blue,0.7201},line width=0.15pt] (10.6970,1.9526)--(10.7448,1.9967)--(10.7289,1.9872)--(10.6835,1.9434)--cycle;
\path[fill={rgb,1:red,0.5430;green,0.6884;blue,0.7784},draw={rgb,1:red,0.5430;green,0.6884;blue,0.7784},line width=0.15pt] (9.8785,1.4306)--(9.9248,1.4322)--(9.9121,1.4052)--(9.8688,1.4028)--cycle;
\path[fill={rgb,1:red,0.3444;green,0.5530;blue,0.6821},draw={rgb,1:red,0.3444;green,0.5530;blue,0.6821},line width=0.15pt] (12.2096,2.5192)--(12.3198,2.5934)--(12.2957,2.6964)--(12.1871,2.6157)--cycle;
\path[fill={rgb,1:red,0.3608;green,0.5642;blue,0.6901},draw={rgb,1:red,0.3608;green,0.5642;blue,0.6901},line width=0.15pt] (10.8301,1.9750)--(10.8922,2.0185)--(10.8819,2.0324)--(10.8214,1.9878)--cycle;
\path[fill={rgb,1:red,0.4434;green,0.6205;blue,0.7301},draw={rgb,1:red,0.4434;green,0.6205;blue,0.7301},line width=0.15pt] (10.4373,1.7347)--(10.4730,1.7642)--(10.4437,1.7399)--(10.4101,1.7117)--cycle;
\path[fill={rgb,1:red,0.5687;green,0.7059;blue,0.7909},draw={rgb,1:red,0.5687;green,0.7059;blue,0.7909},line width=0.15pt] (9.0982,1.6050)--(9.1811,1.5816)--(9.1999,1.5292)--(9.1197,1.5489)--cycle;
\path[fill={rgb,1:red,0.4150;green,0.6011;blue,0.7164},draw={rgb,1:red,0.4150;green,0.6011;blue,0.7164},line width=0.15pt] (10.7089,1.9595)--(10.7590,2.0036)--(10.7448,1.9967)--(10.6970,1.9526)--cycle;
\path[fill={rgb,1:red,0.5682;green,0.7056;blue,0.7907},draw={rgb,1:red,0.5682;green,0.7056;blue,0.7907},line width=0.15pt] (8.6930,1.7930)--(8.7977,1.7554)--(8.8228,1.6887)--(8.7209,1.7216)--cycle;
\path[fill={rgb,1:red,0.3469;green,0.5547;blue,0.6834},draw={rgb,1:red,0.3469;green,0.5547;blue,0.6834},line width=0.15pt] (11.1062,1.9065)--(11.1761,1.9446)--(11.1631,1.9862)--(11.0935,1.9457)--cycle;
\path[fill={rgb,1:red,0.5209;green,0.6734;blue,0.7677},draw={rgb,1:red,0.5209;green,0.6734;blue,0.7677},line width=0.15pt] (9.9852,1.4615)--(10.0285,1.4666)--(10.0087,1.4409)--(9.9683,1.4356)--cycle;
\path[fill={rgb,1:red,0.3411;green,0.5507;blue,0.6805},draw={rgb,1:red,0.3411;green,0.5507;blue,0.6805},line width=0.15pt] (11.5765,2.0436)--(11.6586,2.0882)--(11.6454,2.1570)--(11.5637,2.1080)--cycle;
\path[fill={rgb,1:red,0.3575;green,0.5619;blue,0.6885},draw={rgb,1:red,0.3575;green,0.5619;blue,0.6885},line width=0.15pt] (10.9341,1.9321)--(11.0008,1.9723)--(10.9890,2.0002)--(10.9232,1.9582)--cycle;
\path[fill={rgb,1:red,0.5679;green,0.7054;blue,0.7905},draw={rgb,1:red,0.5679;green,0.7054;blue,0.7905},line width=0.15pt] (9.4851,1.4690)--(9.5488,1.4584)--(9.5567,1.4200)--(9.4959,1.4280)--cycle;
\path[fill={rgb,1:red,0.3409;green,0.5506;blue,0.6804},draw={rgb,1:red,0.3409;green,0.5506;blue,0.6804},line width=0.15pt] (11.4971,2.0013)--(11.5765,2.0436)--(11.5637,2.1080)--(11.4847,2.0618)--cycle;
\path[fill={rgb,1:red,0.3414;green,0.5510;blue,0.6807},draw={rgb,1:red,0.3414;green,0.5510;blue,0.6807},line width=0.15pt] (11.6586,2.0882)--(11.7436,2.1355)--(11.7300,2.2088)--(11.6454,2.1570)--cycle;
\path[fill={rgb,1:red,0.4394;green,0.6177;blue,0.7282},draw={rgb,1:red,0.4394;green,0.6177;blue,0.7282},line width=0.15pt] (10.5705,1.8474)--(10.6104,1.8849)--(10.5869,1.8655)--(10.5493,1.8288)--cycle;
\path[fill={rgb,1:red,0.4652;green,0.6354;blue,0.7407},draw={rgb,1:red,0.4652;green,0.6354;blue,0.7407},line width=0.15pt] (10.2502,1.5973)--(10.2873,1.6153)--(10.2571,1.5897)--(10.2223,1.5728)--cycle;
\path[fill={rgb,1:red,0.5496;green,0.6929;blue,0.7816},draw={rgb,1:red,0.5496;green,0.6929;blue,0.7816},line width=0.15pt] (9.8296,1.4308)--(9.8785,1.4306)--(9.8688,1.4028)--(9.8229,1.4020)--cycle;
\path[fill={rgb,1:red,0.3512;green,0.5576;blue,0.6854},draw={rgb,1:red,0.3512;green,0.5576;blue,0.6854},line width=0.15pt] (11.0250,1.9073)--(11.0935,1.9457)--(11.0808,1.9818)--(11.0127,1.9412)--cycle;
\path[fill={rgb,1:red,0.3448;green,0.5533;blue,0.6823},draw={rgb,1:red,0.3448;green,0.5533;blue,0.6823},line width=0.15pt] (12.3198,2.5934)--(12.4359,2.6724)--(12.4101,2.7823)--(12.2957,2.6964)--cycle;
\path[fill={rgb,1:red,0.3410;green,0.5507;blue,0.6805},draw={rgb,1:red,0.3410;green,0.5507;blue,0.6805},line width=0.15pt] (11.4202,1.9613)--(11.4971,2.0013)--(11.4847,2.0618)--(11.4079,2.0181)--cycle;
\path[fill={rgb,1:red,0.3634;green,0.5659;blue,0.6913},draw={rgb,1:red,0.3634;green,0.5659;blue,0.6913},line width=0.15pt] (10.8390,1.9592)--(10.9024,2.0015)--(10.8922,2.0185)--(10.8301,1.9750)--cycle;
\path[fill={rgb,1:red,0.3419;green,0.5513;blue,0.6809},draw={rgb,1:red,0.3419;green,0.5513;blue,0.6809},line width=0.15pt] (11.7436,2.1355)--(11.8321,2.1855)--(11.8178,2.2637)--(11.7300,2.2088)--cycle;
\path[fill={rgb,1:red,0.3442;green,0.5528;blue,0.6820},draw={rgb,1:red,0.3442;green,0.5528;blue,0.6820},line width=0.15pt] (11.1888,1.9001)--(11.2602,1.9373)--(11.2473,1.9847)--(11.1761,1.9446)--cycle;
\path[fill={rgb,1:red,0.4027;green,0.5928;blue,0.7104},draw={rgb,1:red,0.4027;green,0.5928;blue,0.7104},line width=0.15pt] (10.7195,1.9639)--(10.7718,2.0080)--(10.7590,2.0036)--(10.7089,1.9595)--cycle;
\path[fill={rgb,1:red,0.4532;green,0.6272;blue,0.7349},draw={rgb,1:red,0.4532;green,0.6272;blue,0.7349},line width=0.15pt] (10.3448,1.6640)--(10.3813,1.6876)--(10.3509,1.6625)--(10.3166,1.6401)--cycle;
\path[fill={rgb,1:red,0.5666;green,0.7045;blue,0.7899},draw={rgb,1:red,0.5666;green,0.7045;blue,0.7899},line width=0.15pt] (9.5488,1.4584)--(9.6099,1.4494)--(9.6149,1.4134)--(9.5567,1.4200)--cycle;
\path[fill={rgb,1:red,0.3415;green,0.5510;blue,0.6807},draw={rgb,1:red,0.3415;green,0.5510;blue,0.6807},line width=0.15pt] (11.3453,1.9233)--(11.4202,1.9613)--(11.4079,2.0181)--(11.3332,1.9766)--cycle;
\path[fill={rgb,1:red,0.5549;green,0.6965;blue,0.7842},draw={rgb,1:red,0.5549;green,0.6965;blue,0.7842},line width=0.15pt] (9.7783,1.4329)--(9.8296,1.4308)--(9.8229,1.4020)--(9.7745,1.4026)--cycle;
\path[fill={rgb,1:red,0.3424;green,0.5516;blue,0.6811},draw={rgb,1:red,0.3424;green,0.5516;blue,0.6811},line width=0.15pt] (11.8321,2.1855)--(11.9242,2.2385)--(11.9093,2.3219)--(11.8178,2.2637)--cycle;
\path[fill={rgb,1:red,0.3867;green,0.5818;blue,0.7026},draw={rgb,1:red,0.3867;green,0.5818;blue,0.7026},line width=0.15pt] (10.7289,1.9658)--(10.7833,2.0096)--(10.7718,2.0080)--(10.7195,1.9639)--cycle;
\path[fill={rgb,1:red,0.5067;green,0.6636;blue,0.7608},draw={rgb,1:red,0.5067;green,0.6636;blue,0.7608},line width=0.15pt] (10.0492,1.4917)--(10.0917,1.4992)--(10.0684,1.4739)--(10.0285,1.4666)--cycle;
\path[fill={rgb,1:red,0.5647;green,0.7032;blue,0.7890},draw={rgb,1:red,0.5647;green,0.7032;blue,0.7890},line width=0.15pt] (9.6099,1.4494)--(9.6684,1.4422)--(9.6705,1.4083)--(9.6149,1.4134)--cycle;
\path[fill={rgb,1:red,0.4785;green,0.6445;blue,0.7472},draw={rgb,1:red,0.4785;green,0.6445;blue,0.7472},line width=0.15pt] (10.1828,1.5588)--(10.2223,1.5728)--(10.1938,1.5475)--(10.1567,1.5343)--cycle;
\path[fill={rgb,1:red,0.5591;green,0.6994;blue,0.7862},draw={rgb,1:red,0.5591;green,0.6994;blue,0.7862},line width=0.15pt] (9.7245,1.4367)--(9.7783,1.4329)--(9.7745,1.4026)--(9.7237,1.4047)--cycle;
\path[fill={rgb,1:red,0.4417;green,0.6193;blue,0.7293},draw={rgb,1:red,0.4417;green,0.6193;blue,0.7293},line width=0.15pt] (10.5896,1.8642)--(10.6318,1.9025)--(10.6104,1.8849)--(10.5705,1.8474)--cycle;
\path[fill={rgb,1:red,0.3650;green,0.5671;blue,0.6921},draw={rgb,1:red,0.3650;green,0.5671;blue,0.6921},line width=0.15pt] (10.8482,1.9405)--(10.9127,1.9814)--(10.9024,2.0015)--(10.8390,1.9592)--cycle;
\path[fill={rgb,1:red,0.4453;green,0.6218;blue,0.7311},draw={rgb,1:red,0.4453;green,0.6218;blue,0.7311},line width=0.15pt] (10.4626,1.7565)--(10.5005,1.7872)--(10.4730,1.7642)--(10.4373,1.7347)--cycle;
\path[fill={rgb,1:red,0.3574;green,0.5619;blue,0.6884},draw={rgb,1:red,0.3574;green,0.5619;blue,0.6884},line width=0.15pt] (10.9455,1.9029)--(11.0127,1.9412)--(11.0008,1.9723)--(10.9341,1.9321)--cycle;
\path[fill={rgb,1:red,0.5623;green,0.7016;blue,0.7878},draw={rgb,1:red,0.5623;green,0.7016;blue,0.7878},line width=0.15pt] (9.6684,1.4422)--(9.7245,1.4367)--(9.7237,1.4047)--(9.6705,1.4083)--cycle;
\path[fill={rgb,1:red,0.5683;green,0.7057;blue,0.7907},draw={rgb,1:red,0.5683;green,0.7057;blue,0.7907},line width=0.15pt] (9.1811,1.5816)--(9.2602,1.5604)--(9.2762,1.5115)--(9.1999,1.5292)--cycle;
\path[fill={rgb,1:red,0.3453;green,0.5536;blue,0.6825},draw={rgb,1:red,0.3453;green,0.5536;blue,0.6825},line width=0.15pt] (12.4359,2.6724)--(12.5582,2.7564)--(12.5307,2.8738)--(12.4101,2.7823)--cycle;
\path[fill={rgb,1:red,0.4924;green,0.6539;blue,0.7539},draw={rgb,1:red,0.4924;green,0.6539;blue,0.7539},line width=0.15pt] (10.1154,1.5238)--(10.1567,1.5343)--(10.1305,1.5091)--(10.0917,1.4992)--cycle;
\path[fill={rgb,1:red,0.3429;green,0.5520;blue,0.6814},draw={rgb,1:red,0.3429;green,0.5520;blue,0.6814},line width=0.15pt] (11.9242,2.2385)--(12.0205,2.2948)--(12.0048,2.3837)--(11.9093,2.3219)--cycle;
\path[fill={rgb,1:red,0.3710;green,0.5711;blue,0.6950},draw={rgb,1:red,0.3710;green,0.5711;blue,0.6950},line width=0.15pt] (10.7374,1.9651)--(10.7937,2.0085)--(10.7833,2.0096)--(10.7289,1.9658)--cycle;
\path[fill={rgb,1:red,0.3425;green,0.5517;blue,0.6812},draw={rgb,1:red,0.3425;green,0.5517;blue,0.6812},line width=0.15pt] (11.2723,1.8872)--(11.3453,1.9233)--(11.3332,1.9766)--(11.2602,1.9373)--cycle;
\path[fill={rgb,1:red,0.5304;green,0.6798;blue,0.7723},draw={rgb,1:red,0.5304;green,0.6798;blue,0.7723},line width=0.15pt] (9.9389,1.4585)--(9.9852,1.4615)--(9.9683,1.4356)--(9.9248,1.4322)--cycle;
\path[fill={rgb,1:red,0.3469;green,0.5547;blue,0.6834},draw={rgb,1:red,0.3469;green,0.5547;blue,0.6834},line width=0.15pt] (11.1188,1.8647)--(11.1888,1.9001)--(11.1761,1.9446)--(11.1062,1.9065)--cycle;
\path[fill={rgb,1:red,0.3510;green,0.5575;blue,0.6854},draw={rgb,1:red,0.3510;green,0.5575;blue,0.6854},line width=0.15pt] (11.0375,1.8705)--(11.1062,1.9065)--(11.0935,1.9457)--(11.0250,1.9073)--cycle;
\path[fill={rgb,1:red,0.5680;green,0.7055;blue,0.7906},draw={rgb,1:red,0.5680;green,0.7055;blue,0.7906},line width=0.15pt] (8.7977,1.7554)--(8.8969,1.7207)--(8.9194,1.6584)--(8.8228,1.6887)--cycle;
\path[fill={rgb,1:red,0.3619;green,0.5649;blue,0.6906},draw={rgb,1:red,0.3619;green,0.5649;blue,0.6906},line width=0.15pt] (10.7453,1.9616)--(10.8034,2.0045)--(10.7937,2.0085)--(10.7374,1.9651)--cycle;
\path[fill={rgb,1:red,0.3657;green,0.5675;blue,0.6925},draw={rgb,1:red,0.3657;green,0.5675;blue,0.6925},line width=0.15pt] (10.8579,1.9188)--(10.9232,1.9582)--(10.9127,1.9814)--(10.8482,1.9405)--cycle;
\path[fill={rgb,1:red,0.4436;green,0.6206;blue,0.7302},draw={rgb,1:red,0.4436;green,0.6206;blue,0.7302},line width=0.15pt] (10.6066,1.8792)--(10.6510,1.9182)--(10.6318,1.9025)--(10.5896,1.8642)--cycle;
\path[fill={rgb,1:red,0.3434;green,0.5523;blue,0.6817},draw={rgb,1:red,0.3434;green,0.5523;blue,0.6817},line width=0.15pt] (12.0205,2.2948)--(12.1214,2.3545)--(12.1048,2.4494)--(12.0048,2.3837)--cycle;
\path[fill={rgb,1:red,0.4543;green,0.6279;blue,0.7354},draw={rgb,1:red,0.4543;green,0.6279;blue,0.7354},line width=0.15pt] (10.3716,1.6870)--(10.4101,1.7117)--(10.3813,1.6876)--(10.3448,1.6640)--cycle;
\path[fill={rgb,1:red,0.4651;green,0.6353;blue,0.7407},draw={rgb,1:red,0.4651;green,0.6353;blue,0.7407},line width=0.15pt] (10.2774,1.6211)--(10.3166,1.6401)--(10.2873,1.6153)--(10.2502,1.5973)--cycle;
\path[fill={rgb,1:red,0.3443;green,0.5529;blue,0.6821},draw={rgb,1:red,0.3443;green,0.5529;blue,0.6821},line width=0.15pt] (11.2011,1.8529)--(11.2723,1.8872)--(11.2602,1.9373)--(11.1888,1.9001)--cycle;
\path[fill={rgb,1:red,0.3613;green,0.5645;blue,0.6903},draw={rgb,1:red,0.3613;green,0.5645;blue,0.6903},line width=0.15pt] (10.7528,1.9554)--(10.8125,1.9976)--(10.8034,2.0045)--(10.7453,1.9616)--cycle;
\path[fill={rgb,1:red,0.3571;green,0.5616;blue,0.6883},draw={rgb,1:red,0.3571;green,0.5616;blue,0.6883},line width=0.15pt] (10.9575,1.8710)--(11.0250,1.9073)--(11.0127,1.9412)--(10.9455,1.9029)--cycle;
\path[fill={rgb,1:red,0.5678;green,0.7053;blue,0.7905},draw={rgb,1:red,0.5678;green,0.7053;blue,0.7905},line width=0.15pt] (9.2602,1.5604)--(9.3357,1.5412)--(9.3490,1.4956)--(9.2762,1.5115)--cycle;
\path[fill={rgb,1:red,0.4477;green,0.6234;blue,0.7322},draw={rgb,1:red,0.4477;green,0.6234;blue,0.7322},line width=0.15pt] (10.4860,1.7770)--(10.5259,1.8088)--(10.5005,1.7872)--(10.4626,1.7565)--cycle;
\path[fill={rgb,1:red,0.4445;green,0.6213;blue,0.7307},draw={rgb,1:red,0.4445;green,0.6213;blue,0.7307},line width=0.15pt] (10.6216,1.8923)--(10.6682,1.9319)--(10.6510,1.9182)--(10.6066,1.8792)--cycle;
\path[fill={rgb,1:red,0.5384;green,0.6853;blue,0.7762},draw={rgb,1:red,0.5384;green,0.6853;blue,0.7762},line width=0.15pt] (9.8898,1.4577)--(9.9389,1.4585)--(9.9248,1.4322)--(9.8785,1.4306)--cycle;
\path[fill={rgb,1:red,0.3411;green,0.5508;blue,0.6805},draw={rgb,1:red,0.3411;green,0.5508;blue,0.6805},line width=0.15pt] (11.5078,1.9379)--(11.5871,1.9760)--(11.5765,2.0436)--(11.4971,2.0013)--cycle;
\path[fill={rgb,1:red,0.3412;green,0.5508;blue,0.6806},draw={rgb,1:red,0.3412;green,0.5508;blue,0.6806},line width=0.15pt] (11.4309,1.9016)--(11.5078,1.9379)--(11.4971,2.0013)--(11.4202,1.9613)--cycle;
\path[fill={rgb,1:red,0.3656;green,0.5675;blue,0.6924},draw={rgb,1:red,0.3656;green,0.5675;blue,0.6924},line width=0.15pt] (10.7602,1.9464)--(10.8214,1.9878)--(10.8125,1.9976)--(10.7528,1.9554)--cycle;
\path[fill={rgb,1:red,0.3413;green,0.5509;blue,0.6806},draw={rgb,1:red,0.3413;green,0.5509;blue,0.6806},line width=0.15pt] (11.5871,1.9760)--(11.6692,2.0163)--(11.6586,2.0882)--(11.5765,2.0436)--cycle;
\path[fill={rgb,1:red,0.3657;green,0.5675;blue,0.6925},draw={rgb,1:red,0.3657;green,0.5675;blue,0.6925},line width=0.15pt] (10.8682,1.8943)--(10.9341,1.9321)--(10.9232,1.9582)--(10.8579,1.9188)--cycle;
\path[fill={rgb,1:red,0.5173;green,0.6709;blue,0.7659},draw={rgb,1:red,0.5173;green,0.6709;blue,0.7659},line width=0.15pt] (10.0032,1.4867)--(10.0492,1.4917)--(10.0285,1.4666)--(9.9852,1.4615)--cycle;
\path[fill={rgb,1:red,0.3439;green,0.5527;blue,0.6819},draw={rgb,1:red,0.3439;green,0.5527;blue,0.6819},line width=0.15pt] (12.1214,2.3545)--(12.2272,2.4179)--(12.2096,2.5192)--(12.1048,2.4494)--cycle;
\path[fill={rgb,1:red,0.3417;green,0.5512;blue,0.6808},draw={rgb,1:red,0.3417;green,0.5512;blue,0.6808},line width=0.15pt] (11.3563,1.8672)--(11.4309,1.9016)--(11.4202,1.9613)--(11.3453,1.9233)--cycle;
\path[fill={rgb,1:red,0.3416;green,0.5511;blue,0.6808},draw={rgb,1:red,0.3416;green,0.5511;blue,0.6808},line width=0.15pt] (11.6692,2.0163)--(11.7544,2.0588)--(11.7436,2.1355)--(11.6586,2.0882)--cycle;
\path[fill={rgb,1:red,0.3508;green,0.5574;blue,0.6853},draw={rgb,1:red,0.3508;green,0.5574;blue,0.6853},line width=0.15pt] (11.0503,1.8310)--(11.1188,1.8647)--(11.1062,1.9065)--(11.0375,1.8705)--cycle;
\path[fill={rgb,1:red,0.3705;green,0.5708;blue,0.6948},draw={rgb,1:red,0.3705;green,0.5708;blue,0.6948},line width=0.15pt] (10.7677,1.9346)--(10.8301,1.9750)--(10.8214,1.9878)--(10.7602,1.9464)--cycle;
\path[fill={rgb,1:red,0.4439;green,0.6208;blue,0.7304},draw={rgb,1:red,0.4439;green,0.6208;blue,0.7304},line width=0.15pt] (10.6348,1.9034)--(10.6835,1.9434)--(10.6682,1.9319)--(10.6216,1.8923)--cycle;
\path[fill={rgb,1:red,0.4776;green,0.6438;blue,0.7467},draw={rgb,1:red,0.4776;green,0.6438;blue,0.7467},line width=0.15pt] (10.2085,1.5825)--(10.2502,1.5973)--(10.2223,1.5728)--(10.1828,1.5588)--cycle;
\path[fill={rgb,1:red,0.3469;green,0.5547;blue,0.6833},draw={rgb,1:red,0.3469;green,0.5547;blue,0.6833},line width=0.15pt] (11.1315,1.8202)--(11.2011,1.8529)--(11.1888,1.9001)--(11.1188,1.8647)--cycle;
\path[fill={rgb,1:red,0.5672;green,0.7049;blue,0.7901},draw={rgb,1:red,0.5672;green,0.7049;blue,0.7901},line width=0.15pt] (9.3357,1.5412)--(9.4080,1.5241)--(9.4185,1.4814)--(9.3490,1.4956)--cycle;
\path[fill={rgb,1:red,0.5678;green,0.7053;blue,0.7904},draw={rgb,1:red,0.5678;green,0.7053;blue,0.7904},line width=0.15pt] (8.8969,1.7207)--(8.9912,1.6887)--(9.0110,1.6305)--(8.9194,1.6584)--cycle;
\path[fill={rgb,1:red,0.3427;green,0.5518;blue,0.6813},draw={rgb,1:red,0.3427;green,0.5518;blue,0.6813},line width=0.15pt] (11.2837,1.8344)--(11.3563,1.8672)--(11.3453,1.9233)--(11.2723,1.8872)--cycle;
\path[fill={rgb,1:red,0.3420;green,0.5514;blue,0.6810},draw={rgb,1:red,0.3420;green,0.5514;blue,0.6810},line width=0.15pt] (11.7544,2.0588)--(11.8430,2.1038)--(11.8321,2.1855)--(11.7436,2.1355)--cycle;
\path[fill={rgb,1:red,0.4503;green,0.6252;blue,0.7335},draw={rgb,1:red,0.4503;green,0.6252;blue,0.7335},line width=0.15pt] (10.5072,1.7961)--(10.5493,1.8288)--(10.5259,1.8088)--(10.4860,1.7770)--cycle;
\path[fill={rgb,1:red,0.3566;green,0.5613;blue,0.6881},draw={rgb,1:red,0.3566;green,0.5613;blue,0.6881},line width=0.15pt] (10.9701,1.8363)--(11.0375,1.8705)--(11.0250,1.9073)--(10.9575,1.8710)--cycle;
\path[fill={rgb,1:red,0.5451;green,0.6899;blue,0.7795},draw={rgb,1:red,0.5451;green,0.6899;blue,0.7795},line width=0.15pt] (9.8381,1.4590)--(9.8898,1.4577)--(9.8785,1.4306)--(9.8296,1.4308)--cycle;
\path[fill={rgb,1:red,0.5039;green,0.6618;blue,0.7595},draw={rgb,1:red,0.5039;green,0.6618;blue,0.7595},line width=0.15pt] (10.0703,1.5161)--(10.1154,1.5238)--(10.0917,1.4992)--(10.0492,1.4917)--cycle;
\path[fill={rgb,1:red,0.3653;green,0.5672;blue,0.6922},draw={rgb,1:red,0.3653;green,0.5672;blue,0.6922},line width=0.15pt] (10.8793,1.8669)--(10.9455,1.9029)--(10.9341,1.9321)--(10.8682,1.8943)--cycle;
\path[fill={rgb,1:red,0.4558;green,0.6290;blue,0.7362},draw={rgb,1:red,0.4558;green,0.6290;blue,0.7362},line width=0.15pt] (10.3967,1.7089)--(10.4373,1.7347)--(10.4101,1.7117)--(10.3716,1.6870)--cycle;
\path[fill={rgb,1:red,0.4906;green,0.6527;blue,0.7530},draw={rgb,1:red,0.4906;green,0.6527;blue,0.7530},line width=0.15pt] (10.1391,1.5478)--(10.1828,1.5588)--(10.1567,1.5343)--(10.1154,1.5238)--cycle;
\path[fill={rgb,1:red,0.3739;green,0.5731;blue,0.6964},draw={rgb,1:red,0.3739;green,0.5731;blue,0.6964},line width=0.15pt] (10.7756,1.9199)--(10.8390,1.9592)--(10.8301,1.9750)--(10.7677,1.9346)--cycle;
\path[fill={rgb,1:red,0.4405;green,0.6185;blue,0.7287},draw={rgb,1:red,0.4405;green,0.6185;blue,0.7287},line width=0.15pt] (10.6463,1.9124)--(10.6970,1.9526)--(10.6835,1.9434)--(10.6348,1.9034)--cycle;
\path[fill={rgb,1:red,0.3444;green,0.5530;blue,0.6821},draw={rgb,1:red,0.3444;green,0.5530;blue,0.6821},line width=0.15pt] (12.2272,2.4179)--(12.3384,2.4853)--(12.3198,2.5934)--(12.2096,2.5192)--cycle;
\path[fill={rgb,1:red,0.4656;green,0.6356;blue,0.7409},draw={rgb,1:red,0.4656;green,0.6356;blue,0.7409},line width=0.15pt] (10.3034,1.6440)--(10.3448,1.6640)--(10.3166,1.6401)--(10.2774,1.6211)--cycle;
\path[fill={rgb,1:red,0.5662;green,0.7043;blue,0.7897},draw={rgb,1:red,0.5662;green,0.7043;blue,0.7897},line width=0.15pt] (9.4080,1.5241)--(9.4772,1.5090)--(9.4851,1.4690)--(9.4185,1.4814)--cycle;
\path[fill={rgb,1:red,0.3425;green,0.5517;blue,0.6812},draw={rgb,1:red,0.3425;green,0.5517;blue,0.6812},line width=0.15pt] (11.8430,2.1038)--(11.9354,2.1514)--(11.9242,2.2385)--(11.8321,2.1855)--cycle;
\path[fill={rgb,1:red,0.3444;green,0.5530;blue,0.6821},draw={rgb,1:red,0.3444;green,0.5530;blue,0.6821},line width=0.15pt] (11.2130,1.8031)--(11.2837,1.8344)--(11.2723,1.8872)--(11.2011,1.8529)--cycle;
\path[fill={rgb,1:red,0.5506;green,0.6936;blue,0.7821},draw={rgb,1:red,0.5506;green,0.6936;blue,0.7821},line width=0.15pt] (9.7839,1.4624)--(9.8381,1.4590)--(9.8296,1.4308)--(9.7783,1.4329)--cycle;
\path[fill={rgb,1:red,0.4328;green,0.6133;blue,0.7250},draw={rgb,1:red,0.4328;green,0.6133;blue,0.7250},line width=0.15pt] (10.6562,1.9192)--(10.7089,1.9595)--(10.6970,1.9526)--(10.6463,1.9124)--cycle;
\path[fill={rgb,1:red,0.3756;green,0.5743;blue,0.6973},draw={rgb,1:red,0.3756;green,0.5743;blue,0.6973},line width=0.15pt] (10.7840,1.9024)--(10.8482,1.9405)--(10.8390,1.9592)--(10.7756,1.9199)--cycle;
\path[fill={rgb,1:red,0.5266;green,0.6772;blue,0.7705},draw={rgb,1:red,0.5266;green,0.6772;blue,0.7705},line width=0.15pt] (9.9542,1.4842)--(10.0032,1.4867)--(9.9852,1.4615)--(9.9389,1.4585)--cycle;
\path[fill={rgb,1:red,0.4531;green,0.6271;blue,0.7348},draw={rgb,1:red,0.4531;green,0.6271;blue,0.7348},line width=0.15pt] (10.5264,1.8138)--(10.5705,1.8474)--(10.5493,1.8288)--(10.5072,1.7961)--cycle;
\path[fill={rgb,1:red,0.5677;green,0.7053;blue,0.7904},draw={rgb,1:red,0.5677;green,0.7053;blue,0.7904},line width=0.15pt] (8.4386,1.9558)--(8.5580,1.9071)--(8.5825,1.8335)--(8.4657,1.8771)--cycle;
\path[fill={rgb,1:red,0.5650;green,0.7034;blue,0.7891},draw={rgb,1:red,0.5650;green,0.7034;blue,0.7891},line width=0.15pt] (9.4772,1.5090)--(9.5436,1.4958)--(9.5488,1.4584)--(9.4851,1.4690)--cycle;
\path[fill={rgb,1:red,0.3507;green,0.5573;blue,0.6852},draw={rgb,1:red,0.3507;green,0.5573;blue,0.6852},line width=0.15pt] (11.0634,1.7890)--(11.1315,1.8202)--(11.1188,1.8647)--(11.0503,1.8310)--cycle;
\path[fill={rgb,1:red,0.3646;green,0.5667;blue,0.6919},draw={rgb,1:red,0.3646;green,0.5667;blue,0.6919},line width=0.15pt] (10.8912,1.8368)--(10.9575,1.8710)--(10.9455,1.9029)--(10.8793,1.8669)--cycle;
\path[fill={rgb,1:red,0.5675;green,0.7051;blue,0.7903},draw={rgb,1:red,0.5675;green,0.7051;blue,0.7903},line width=0.15pt] (8.9912,1.6887)--(9.0809,1.6593)--(9.0982,1.6050)--(9.0110,1.6305)--cycle;
\path[fill={rgb,1:red,0.4190;green,0.6039;blue,0.7183},draw={rgb,1:red,0.4190;green,0.6039;blue,0.7183},line width=0.15pt] (10.6650,1.9237)--(10.7195,1.9639)--(10.7089,1.9595)--(10.6562,1.9192)--cycle;
\path[fill={rgb,1:red,0.5551;green,0.6966;blue,0.7843},draw={rgb,1:red,0.5551;green,0.6966;blue,0.7843},line width=0.15pt] (9.7274,1.4678)--(9.7839,1.4624)--(9.7783,1.4329)--(9.7245,1.4367)--cycle;
\path[fill={rgb,1:red,0.3430;green,0.5520;blue,0.6814},draw={rgb,1:red,0.3430;green,0.5520;blue,0.6814},line width=0.15pt] (11.9354,2.1514)--(12.0321,2.2018)--(12.0205,2.2948)--(11.9242,2.2385)--cycle;
\path[fill={rgb,1:red,0.3561;green,0.5610;blue,0.6878},draw={rgb,1:red,0.3561;green,0.5610;blue,0.6878},line width=0.15pt] (10.9832,1.7990)--(11.0503,1.8310)--(11.0375,1.8705)--(10.9701,1.8363)--cycle;
\path[fill={rgb,1:red,0.3449;green,0.5533;blue,0.6824},draw={rgb,1:red,0.3449;green,0.5533;blue,0.6824},line width=0.15pt] (12.3384,2.4853)--(12.4555,2.5570)--(12.4359,2.6724)--(12.3198,2.5934)--cycle;
\path[fill={rgb,1:red,0.5634;green,0.7023;blue,0.7883},draw={rgb,1:red,0.5634;green,0.7023;blue,0.7883},line width=0.15pt] (9.5436,1.4958)--(9.6073,1.4845)--(9.6099,1.4494)--(9.5488,1.4584)--cycle;
\path[fill={rgb,1:red,0.3761;green,0.5746;blue,0.6975},draw={rgb,1:red,0.3761;green,0.5746;blue,0.6975},line width=0.15pt] (10.7932,1.8821)--(10.8579,1.9188)--(10.8482,1.9405)--(10.7840,1.9024)--cycle;
\path[fill={rgb,1:red,0.3469;green,0.5547;blue,0.6833},draw={rgb,1:red,0.3469;green,0.5547;blue,0.6833},line width=0.15pt] (11.1440,1.7733)--(11.2130,1.8031)--(11.2011,1.8529)--(11.1315,1.8202)--cycle;
\path[fill={rgb,1:red,0.5586;green,0.6990;blue,0.7860},draw={rgb,1:red,0.5586;green,0.6990;blue,0.7860},line width=0.15pt] (9.6686,1.4752)--(9.7274,1.4678)--(9.7245,1.4367)--(9.6684,1.4422)--cycle;
\path[fill={rgb,1:red,0.3414;green,0.5510;blue,0.6807},draw={rgb,1:red,0.3414;green,0.5510;blue,0.6807},line width=0.15pt] (11.4402,1.8395)--(11.5165,1.8718)--(11.5078,1.9379)--(11.4309,1.9016)--cycle;
\path[fill={rgb,1:red,0.5613;green,0.7009;blue,0.7873},draw={rgb,1:red,0.5613;green,0.7009;blue,0.7873},line width=0.15pt] (9.6073,1.4845)--(9.6686,1.4752)--(9.6684,1.4422)--(9.6099,1.4494)--cycle;
\path[fill={rgb,1:red,0.3991;green,0.5903;blue,0.7087},draw={rgb,1:red,0.3991;green,0.5903;blue,0.7087},line width=0.15pt] (10.6727,1.9257)--(10.7289,1.9658)--(10.7195,1.9639)--(10.6650,1.9237)--cycle;
\path[fill={rgb,1:red,0.3413;green,0.5509;blue,0.6806},draw={rgb,1:red,0.3413;green,0.5509;blue,0.6806},line width=0.15pt] (11.5165,1.8718)--(11.5954,1.9057)--(11.5871,1.9760)--(11.5078,1.9379)--cycle;
\path[fill={rgb,1:red,0.3419;green,0.5513;blue,0.6809},draw={rgb,1:red,0.3419;green,0.5513;blue,0.6809},line width=0.15pt] (11.3662,1.8087)--(11.4402,1.8395)--(11.4309,1.9016)--(11.3563,1.8672)--cycle;
\path[fill={rgb,1:red,0.4578;green,0.6303;blue,0.7371},draw={rgb,1:red,0.4578;green,0.6303;blue,0.7371},line width=0.15pt] (10.4200,1.7296)--(10.4626,1.7565)--(10.4373,1.7347)--(10.3967,1.7089)--cycle;
\path[fill={rgb,1:red,0.4773;green,0.6436;blue,0.7466},draw={rgb,1:red,0.4773;green,0.6436;blue,0.7466},line width=0.15pt] (10.2335,1.6055)--(10.2774,1.6211)--(10.2502,1.5973)--(10.2085,1.5825)--cycle;
\path[fill={rgb,1:red,0.3415;green,0.5510;blue,0.6807},draw={rgb,1:red,0.3415;green,0.5510;blue,0.6807},line width=0.15pt] (11.5954,1.9057)--(11.6772,1.9414)--(11.6692,2.0163)--(11.5871,1.9760)--cycle;
\path[fill={rgb,1:red,0.3429;green,0.5520;blue,0.6814},draw={rgb,1:red,0.3429;green,0.5520;blue,0.6814},line width=0.15pt] (11.2943,1.7793)--(11.3662,1.8087)--(11.3563,1.8672)--(11.2837,1.8344)--cycle;
\path[fill={rgb,1:red,0.4558;green,0.6290;blue,0.7362},draw={rgb,1:red,0.4558;green,0.6290;blue,0.7362},line width=0.15pt] (10.5434,1.8299)--(10.5896,1.8642)--(10.5705,1.8474)--(10.5264,1.8138)--cycle;
\path[fill={rgb,1:red,0.3782;green,0.5760;blue,0.6985},draw={rgb,1:red,0.3782;green,0.5760;blue,0.6985},line width=0.15pt] (10.6796,1.9253)--(10.7374,1.9651)--(10.7289,1.9658)--(10.6727,1.9257)--cycle;
\path[fill={rgb,1:red,0.5143;green,0.6689;blue,0.7645},draw={rgb,1:red,0.5143;green,0.6689;blue,0.7645},line width=0.15pt] (10.0218,1.5113)--(10.0703,1.5161)--(10.0492,1.4917)--(10.0032,1.4867)--cycle;
\path[fill={rgb,1:red,0.3757;green,0.5743;blue,0.6973},draw={rgb,1:red,0.3757;green,0.5743;blue,0.6973},line width=0.15pt] (10.8032,1.8589)--(10.8682,1.8943)--(10.8579,1.9188)--(10.7932,1.8821)--cycle;
\path[fill={rgb,1:red,0.3637;green,0.5662;blue,0.6915},draw={rgb,1:red,0.3637;green,0.5662;blue,0.6915},line width=0.15pt] (10.9041,1.8040)--(10.9701,1.8363)--(10.9575,1.8710)--(10.8912,1.8368)--cycle;
\path[fill={rgb,1:red,0.5346;green,0.6827;blue,0.7744},draw={rgb,1:red,0.5346;green,0.6827;blue,0.7744},line width=0.15pt] (9.9023,1.4841)--(9.9542,1.4842)--(9.9389,1.4585)--(9.8898,1.4577)--cycle;
\path[fill={rgb,1:red,0.3435;green,0.5524;blue,0.6817},draw={rgb,1:red,0.3435;green,0.5524;blue,0.6817},line width=0.15pt] (12.0321,2.2018)--(12.1333,2.2554)--(12.1214,2.3545)--(12.0205,2.2948)--cycle;
\path[fill={rgb,1:red,0.4665;green,0.6362;blue,0.7413},draw={rgb,1:red,0.4665;green,0.6362;blue,0.7413},line width=0.15pt] (10.3281,1.6660)--(10.3716,1.6870)--(10.3448,1.6640)--(10.3034,1.6440)--cycle;
\path[fill={rgb,1:red,0.3668;green,0.5683;blue,0.6930},draw={rgb,1:red,0.3668;green,0.5683;blue,0.6930},line width=0.15pt] (10.6861,1.9223)--(10.7453,1.9616)--(10.7374,1.9651)--(10.6796,1.9253)--cycle;
\path[fill={rgb,1:red,0.3417;green,0.5512;blue,0.6808},draw={rgb,1:red,0.3417;green,0.5512;blue,0.6808},line width=0.15pt] (11.6772,1.9414)--(11.7621,1.9791)--(11.7544,2.0588)--(11.6692,2.0163)--cycle;
\path[fill={rgb,1:red,0.5670;green,0.7048;blue,0.7901},draw={rgb,1:red,0.5670;green,0.7048;blue,0.7901},line width=0.15pt] (9.0809,1.6593)--(9.1663,1.6324)--(9.1811,1.5816)--(9.0982,1.6050)--cycle;
\path[fill={rgb,1:red,0.3445;green,0.5531;blue,0.6822},draw={rgb,1:red,0.3445;green,0.5531;blue,0.6822},line width=0.15pt] (11.2243,1.7512)--(11.2943,1.7793)--(11.2837,1.8344)--(11.2130,1.8031)--cycle;
\path[fill={rgb,1:red,0.4894;green,0.6519;blue,0.7524},draw={rgb,1:red,0.4894;green,0.6519;blue,0.7524},line width=0.15pt] (10.1626,1.5710)--(10.2085,1.5825)--(10.1828,1.5588)--(10.1391,1.5478)--cycle;
\path[fill={rgb,1:red,0.3453;green,0.5536;blue,0.6826},draw={rgb,1:red,0.3453;green,0.5536;blue,0.6826},line width=0.15pt] (12.4555,2.5570)--(12.5790,2.6332)--(12.5582,2.7564)--(12.4359,2.6724)--cycle;
\path[fill={rgb,1:red,0.5018;green,0.6603;blue,0.7585},draw={rgb,1:red,0.5018;green,0.6603;blue,0.7585},line width=0.15pt] (10.0916,1.5399)--(10.1391,1.5478)--(10.1154,1.5238)--(10.0703,1.5161)--cycle;
\path[fill={rgb,1:red,0.3505;green,0.5572;blue,0.6851},draw={rgb,1:red,0.3505;green,0.5572;blue,0.6851},line width=0.15pt] (11.0767,1.7447)--(11.1440,1.7733)--(11.1315,1.8202)--(11.0634,1.7890)--cycle;
\path[fill={rgb,1:red,0.3684;green,0.5694;blue,0.6938},draw={rgb,1:red,0.3684;green,0.5694;blue,0.6938},line width=0.15pt] (10.6924,1.9167)--(10.7528,1.9554)--(10.7453,1.9616)--(10.6861,1.9223)--cycle;
\path[fill={rgb,1:red,0.3557;green,0.5607;blue,0.6876},draw={rgb,1:red,0.3557;green,0.5607;blue,0.6876},line width=0.15pt] (10.9969,1.7593)--(11.0634,1.7890)--(11.0503,1.8310)--(10.9832,1.7990)--cycle;
\path[fill={rgb,1:red,0.5675;green,0.7051;blue,0.7903},draw={rgb,1:red,0.5675;green,0.7051;blue,0.7903},line width=0.15pt] (8.5580,1.9071)--(8.6709,1.8617)--(8.6930,1.7930)--(8.5825,1.8335)--cycle;
\path[fill={rgb,1:red,0.4583;green,0.6307;blue,0.7374},draw={rgb,1:red,0.4583;green,0.6307;blue,0.7374},line width=0.15pt] (10.5585,1.8443)--(10.6066,1.8792)--(10.5896,1.8642)--(10.5434,1.8299)--cycle;
\path[fill={rgb,1:red,0.3748;green,0.5737;blue,0.6969},draw={rgb,1:red,0.3748;green,0.5737;blue,0.6969},line width=0.15pt] (10.8143,1.8331)--(10.8793,1.8669)--(10.8682,1.8943)--(10.8032,1.8589)--cycle;
\path[fill={rgb,1:red,0.3421;green,0.5515;blue,0.6810},draw={rgb,1:red,0.3421;green,0.5515;blue,0.6810},line width=0.15pt] (11.7621,1.9791)--(11.8505,2.0189)--(11.8430,2.1038)--(11.7544,2.0588)--cycle;
\path[fill={rgb,1:red,0.4602;green,0.6319;blue,0.7383},draw={rgb,1:red,0.4602;green,0.6319;blue,0.7383},line width=0.15pt] (10.4413,1.7492)--(10.4860,1.7770)--(10.4626,1.7565)--(10.4200,1.7296)--cycle;
\path[fill={rgb,1:red,0.3757;green,0.5743;blue,0.6973},draw={rgb,1:red,0.3757;green,0.5743;blue,0.6973},line width=0.15pt] (10.6987,1.9084)--(10.7602,1.9464)--(10.7528,1.9554)--(10.6924,1.9167)--cycle;
\path[fill={rgb,1:red,0.3469;green,0.5547;blue,0.6834},draw={rgb,1:red,0.3469;green,0.5547;blue,0.6834},line width=0.15pt] (11.1562,1.7242)--(11.2243,1.7512)--(11.2130,1.8031)--(11.1440,1.7733)--cycle;
\path[fill={rgb,1:red,0.3440;green,0.5527;blue,0.6819},draw={rgb,1:red,0.3440;green,0.5527;blue,0.6819},line width=0.15pt] (12.1333,2.2554)--(12.2395,2.3122)--(12.2272,2.4179)--(12.1214,2.3545)--cycle;
\path[fill={rgb,1:red,0.5414;green,0.6873;blue,0.7776},draw={rgb,1:red,0.5414;green,0.6873;blue,0.7776},line width=0.15pt] (9.8480,1.4865)--(9.9023,1.4841)--(9.8898,1.4577)--(9.8381,1.4590)--cycle;
\path[fill={rgb,1:red,0.3629;green,0.5656;blue,0.6911},draw={rgb,1:red,0.3629;green,0.5656;blue,0.6911},line width=0.15pt] (10.9178,1.7687)--(10.9832,1.7990)--(10.9701,1.8363)--(10.9041,1.8040)--cycle;
\path[fill={rgb,1:red,0.5665;green,0.7044;blue,0.7898},draw={rgb,1:red,0.5665;green,0.7044;blue,0.7898},line width=0.15pt] (9.1663,1.6324)--(9.2479,1.6078)--(9.2602,1.5604)--(9.1811,1.5816)--cycle;
\path[fill={rgb,1:red,0.3822;green,0.5788;blue,0.7005},draw={rgb,1:red,0.3822;green,0.5788;blue,0.7005},line width=0.15pt] (10.7053,1.8974)--(10.7677,1.9346)--(10.7602,1.9464)--(10.6987,1.9084)--cycle;
\path[fill={rgb,1:red,0.4600;green,0.6318;blue,0.7382},draw={rgb,1:red,0.4600;green,0.6318;blue,0.7382},line width=0.15pt] (10.5716,1.8569)--(10.6216,1.8923)--(10.6066,1.8792)--(10.5585,1.8443)--cycle;
\path[fill={rgb,1:red,0.3426;green,0.5518;blue,0.6813},draw={rgb,1:red,0.3426;green,0.5518;blue,0.6813},line width=0.15pt] (11.8505,2.0189)--(11.9428,2.0609)--(11.9354,2.1514)--(11.8430,2.1038)--cycle;
\path[fill={rgb,1:red,0.3736;green,0.5729;blue,0.6963},draw={rgb,1:red,0.3736;green,0.5729;blue,0.6963},line width=0.15pt] (10.8264,1.8045)--(10.8912,1.8368)--(10.8793,1.8669)--(10.8143,1.8331)--cycle;
\path[fill={rgb,1:red,0.5235;green,0.6751;blue,0.7690},draw={rgb,1:red,0.5235;green,0.6751;blue,0.7690},line width=0.15pt] (9.9702,1.5092)--(10.0218,1.5113)--(10.0032,1.4867)--(9.9542,1.4842)--cycle;
\path[fill={rgb,1:red,0.3422;green,0.5515;blue,0.6810},draw={rgb,1:red,0.3422;green,0.5515;blue,0.6810},line width=0.15pt] (11.3747,1.7480)--(11.4478,1.7751)--(11.4402,1.8395)--(11.3662,1.8087)--cycle;
\path[fill={rgb,1:red,0.3862;green,0.5815;blue,0.7024},draw={rgb,1:red,0.3862;green,0.5815;blue,0.7024},line width=0.15pt] (10.7125,1.8837)--(10.7756,1.9199)--(10.7677,1.9346)--(10.7053,1.8974)--cycle;
\path[fill={rgb,1:red,0.3417;green,0.5511;blue,0.6808},draw={rgb,1:red,0.3417;green,0.5511;blue,0.6808},line width=0.15pt] (11.4478,1.7751)--(11.5233,1.8034)--(11.5165,1.8718)--(11.4402,1.8395)--cycle;
\path[fill={rgb,1:red,0.4774;green,0.6437;blue,0.7466},draw={rgb,1:red,0.4774;green,0.6437;blue,0.7466},line width=0.15pt] (10.2575,1.6276)--(10.3034,1.6440)--(10.2774,1.6211)--(10.2335,1.6055)--cycle;
\path[fill={rgb,1:red,0.4678;green,0.6372;blue,0.7420},draw={rgb,1:red,0.4678;green,0.6372;blue,0.7420},line width=0.15pt] (10.3513,1.6870)--(10.3967,1.7089)--(10.3716,1.6870)--(10.3281,1.6660)--cycle;
\path[fill={rgb,1:red,0.3431;green,0.5521;blue,0.6815},draw={rgb,1:red,0.3431;green,0.5521;blue,0.6815},line width=0.15pt] (11.3038,1.7221)--(11.3747,1.7480)--(11.3662,1.8087)--(11.2943,1.7793)--cycle;
\path[fill={rgb,1:red,0.3553;green,0.5604;blue,0.6874},draw={rgb,1:red,0.3553;green,0.5604;blue,0.6874},line width=0.15pt] (11.0111,1.7174)--(11.0767,1.7447)--(11.0634,1.7890)--(10.9969,1.7593)--cycle;
\path[fill={rgb,1:red,0.3415;green,0.5511;blue,0.6808},draw={rgb,1:red,0.3415;green,0.5511;blue,0.6808},line width=0.15pt] (11.5233,1.8034)--(11.6014,1.8330)--(11.5954,1.9057)--(11.5165,1.8718)--cycle;
\path[fill={rgb,1:red,0.4601;green,0.6319;blue,0.7382},draw={rgb,1:red,0.4601;green,0.6319;blue,0.7382},line width=0.15pt] (10.5830,1.8676)--(10.6348,1.9034)--(10.6216,1.8923)--(10.5716,1.8569)--cycle;
\path[fill={rgb,1:red,0.5672;green,0.7049;blue,0.7902},draw={rgb,1:red,0.5672;green,0.7049;blue,0.7902},line width=0.15pt] (8.6709,1.8617)--(8.7780,1.8197)--(8.7977,1.7554)--(8.6930,1.7930)--cycle;
\path[fill={rgb,1:red,0.5658;green,0.7040;blue,0.7895},draw={rgb,1:red,0.5658;green,0.7040;blue,0.7895},line width=0.15pt] (9.2479,1.6078)--(9.3258,1.5855)--(9.3357,1.5412)--(9.2602,1.5604)--cycle;
\path[fill={rgb,1:red,0.4628;green,0.6338;blue,0.7396},draw={rgb,1:red,0.4628;green,0.6338;blue,0.7396},line width=0.15pt] (10.4607,1.7675)--(10.5072,1.7961)--(10.4860,1.7770)--(10.4413,1.7492)--cycle;
\path[fill={rgb,1:red,0.5470;green,0.6911;blue,0.7804},draw={rgb,1:red,0.5470;green,0.6911;blue,0.7804},line width=0.15pt] (9.7912,1.4911)--(9.8480,1.4865)--(9.8381,1.4590)--(9.7839,1.4624)--cycle;
\path[fill={rgb,1:red,0.3504;green,0.5571;blue,0.6850},draw={rgb,1:red,0.3504;green,0.5571;blue,0.6850},line width=0.15pt] (11.0900,1.6982)--(11.1562,1.7242)--(11.1440,1.7733)--(11.0767,1.7447)--cycle;
\path[fill={rgb,1:red,0.3878;green,0.5826;blue,0.7032},draw={rgb,1:red,0.3878;green,0.5826;blue,0.7032},line width=0.15pt] (10.7205,1.8672)--(10.7840,1.9024)--(10.7756,1.9199)--(10.7125,1.8837)--cycle;
\path[fill={rgb,1:red,0.3447;green,0.5532;blue,0.6823},draw={rgb,1:red,0.3447;green,0.5532;blue,0.6823},line width=0.15pt] (11.2350,1.6971)--(11.3038,1.7221)--(11.2943,1.7793)--(11.2243,1.7512)--cycle;
\path[fill={rgb,1:red,0.3445;green,0.5530;blue,0.6822},draw={rgb,1:red,0.3445;green,0.5530;blue,0.6822},line width=0.15pt] (12.2395,2.3122)--(12.3513,2.3725)--(12.3384,2.4853)--(12.2272,2.4179)--cycle;
\path[fill={rgb,1:red,0.3417;green,0.5511;blue,0.6808},draw={rgb,1:red,0.3417;green,0.5511;blue,0.6808},line width=0.15pt] (11.6014,1.8330)--(11.6824,1.8640)--(11.6772,1.9414)--(11.5954,1.9057)--cycle;
\path[fill={rgb,1:red,0.3622;green,0.5651;blue,0.6908},draw={rgb,1:red,0.3622;green,0.5651;blue,0.6908},line width=0.15pt] (10.9323,1.7310)--(10.9969,1.7593)--(10.9832,1.7990)--(10.9178,1.7687)--cycle;
\path[fill={rgb,1:red,0.4575;green,0.6301;blue,0.7370},draw={rgb,1:red,0.4575;green,0.6301;blue,0.7370},line width=0.15pt] (10.5927,1.8764)--(10.6463,1.9124)--(10.6348,1.9034)--(10.5830,1.8676)--cycle;
\path[fill={rgb,1:red,0.3724;green,0.5721;blue,0.6957},draw={rgb,1:red,0.3724;green,0.5721;blue,0.6957},line width=0.15pt] (10.8397,1.7735)--(10.9041,1.8040)--(10.8912,1.8368)--(10.8264,1.8045)--cycle;
\path[fill={rgb,1:red,0.3431;green,0.5521;blue,0.6815},draw={rgb,1:red,0.3431;green,0.5521;blue,0.6815},line width=0.15pt] (11.9428,2.0609)--(12.0393,2.1054)--(12.0321,2.2018)--(11.9354,2.1514)--cycle;
\path[fill={rgb,1:red,0.5120;green,0.6672;blue,0.7634},draw={rgb,1:red,0.5120;green,0.6672;blue,0.7634},line width=0.15pt] (10.0407,1.5351)--(10.0916,1.5399)--(10.0703,1.5161)--(10.0218,1.5113)--cycle;
\path[fill={rgb,1:red,0.3879;green,0.5826;blue,0.7032},draw={rgb,1:red,0.3879;green,0.5826;blue,0.7032},line width=0.15pt] (10.7294,1.8480)--(10.7932,1.8821)--(10.7840,1.9024)--(10.7205,1.8672)--cycle;
\path[fill={rgb,1:red,0.4887;green,0.6514;blue,0.7521},draw={rgb,1:red,0.4887;green,0.6514;blue,0.7521},line width=0.15pt] (10.1854,1.5935)--(10.2335,1.6055)--(10.2085,1.5825)--(10.1626,1.5710)--cycle;
\path[fill={rgb,1:red,0.5649;green,0.7034;blue,0.7891},draw={rgb,1:red,0.5649;green,0.7034;blue,0.7891},line width=0.15pt] (9.3258,1.5855)--(9.4005,1.5655)--(9.4080,1.5241)--(9.3357,1.5412)--cycle;
\path[fill={rgb,1:red,0.5515;green,0.6942;blue,0.7826},draw={rgb,1:red,0.5515;green,0.6942;blue,0.7826},line width=0.15pt] (9.7322,1.4980)--(9.7912,1.4911)--(9.7839,1.4624)--(9.7274,1.4678)--cycle;
\path[fill={rgb,1:red,0.3470;green,0.5548;blue,0.6834},draw={rgb,1:red,0.3470;green,0.5548;blue,0.6834},line width=0.15pt] (11.1682,1.6731)--(11.2350,1.6971)--(11.2243,1.7512)--(11.1562,1.7242)--cycle;
\path[fill={rgb,1:red,0.5003;green,0.6593;blue,0.7577},draw={rgb,1:red,0.5003;green,0.6593;blue,0.7577},line width=0.15pt] (10.1128,1.5629)--(10.1626,1.5710)--(10.1391,1.5478)--(10.0916,1.5399)--cycle;
\path[fill={rgb,1:red,0.3419;green,0.5513;blue,0.6809},draw={rgb,1:red,0.3419;green,0.5513;blue,0.6809},line width=0.15pt] (11.6824,1.8640)--(11.7667,1.8967)--(11.7621,1.9791)--(11.6772,1.9414)--cycle;
\path[fill={rgb,1:red,0.4503;green,0.6252;blue,0.7335},draw={rgb,1:red,0.4503;green,0.6252;blue,0.7335},line width=0.15pt] (10.6011,1.8830)--(10.6562,1.9192)--(10.6463,1.9124)--(10.5927,1.8764)--cycle;
\path[fill={rgb,1:red,0.4657;green,0.6357;blue,0.7410},draw={rgb,1:red,0.4657;green,0.6357;blue,0.7410},line width=0.15pt] (10.4780,1.7844)--(10.5264,1.8138)--(10.5072,1.7961)--(10.4607,1.7675)--cycle;
\path[fill={rgb,1:red,0.5638;green,0.7026;blue,0.7885},draw={rgb,1:red,0.5638;green,0.7026;blue,0.7885},line width=0.15pt] (9.4005,1.5655)--(9.4721,1.5477)--(9.4772,1.5090)--(9.4080,1.5241)--cycle;
\path[fill={rgb,1:red,0.5314;green,0.6805;blue,0.7728},draw={rgb,1:red,0.5314;green,0.6805;blue,0.7728},line width=0.15pt] (9.9159,1.5098)--(9.9702,1.5092)--(9.9542,1.4842)--(9.9023,1.4841)--cycle;
\path[fill={rgb,1:red,0.5552;green,0.6967;blue,0.7844},draw={rgb,1:red,0.5552;green,0.6967;blue,0.7844},line width=0.15pt] (9.6708,1.5072)--(9.7322,1.4980)--(9.7274,1.4678)--(9.6686,1.4752)--cycle;
\path[fill={rgb,1:red,0.3869;green,0.5820;blue,0.7028},draw={rgb,1:red,0.3869;green,0.5820;blue,0.7028},line width=0.15pt] (10.7395,1.8261)--(10.8032,1.8589)--(10.7932,1.8821)--(10.7294,1.8480)--cycle;
\path[fill={rgb,1:red,0.5669;green,0.7047;blue,0.7900},draw={rgb,1:red,0.5669;green,0.7047;blue,0.7900},line width=0.15pt] (8.7780,1.8197)--(8.8795,1.7808)--(8.8969,1.7207)--(8.7977,1.7554)--cycle;
\path[fill={rgb,1:red,0.4696;green,0.6384;blue,0.7428},draw={rgb,1:red,0.4696;green,0.6384;blue,0.7428},line width=0.15pt] (10.3727,1.7069)--(10.4200,1.7296)--(10.3967,1.7089)--(10.3513,1.6870)--cycle;
\path[fill={rgb,1:red,0.4359;green,0.6154;blue,0.7265},draw={rgb,1:red,0.4359;green,0.6154;blue,0.7265},line width=0.15pt] (10.6084,1.8875)--(10.6650,1.9237)--(10.6562,1.9192)--(10.6011,1.8830)--cycle;
\path[fill={rgb,1:red,0.3550;green,0.5602;blue,0.6873},draw={rgb,1:red,0.3550;green,0.5602;blue,0.6873},line width=0.15pt] (11.0257,1.6733)--(11.0900,1.6982)--(11.0767,1.7447)--(11.0111,1.7174)--cycle;
\path[fill={rgb,1:red,0.5624;green,0.7016;blue,0.7878},draw={rgb,1:red,0.5624;green,0.7016;blue,0.7878},line width=0.15pt] (9.4721,1.5477)--(9.5409,1.5320)--(9.5436,1.4958)--(9.4772,1.5090)--cycle;
\path[fill={rgb,1:red,0.5582;green,0.6988;blue,0.7858},draw={rgb,1:red,0.5582;green,0.6988;blue,0.7858},line width=0.15pt] (9.6071,1.5185)--(9.6708,1.5072)--(9.6686,1.4752)--(9.6073,1.4845)--cycle;
\path[fill={rgb,1:red,0.3712;green,0.5712;blue,0.6951},draw={rgb,1:red,0.3712;green,0.5712;blue,0.6951},line width=0.15pt] (10.8542,1.7399)--(10.9178,1.7687)--(10.9041,1.8040)--(10.8397,1.7735)--cycle;
\path[fill={rgb,1:red,0.5605;green,0.7004;blue,0.7869},draw={rgb,1:red,0.5605;green,0.7004;blue,0.7869},line width=0.15pt] (9.5409,1.5320)--(9.6071,1.5185)--(9.6073,1.4845)--(9.5436,1.4958)--cycle;
\path[fill={rgb,1:red,0.4780;green,0.6441;blue,0.7469},draw={rgb,1:red,0.4780;green,0.6441;blue,0.7469},line width=0.15pt] (10.2802,1.6489)--(10.3281,1.6660)--(10.3034,1.6440)--(10.2575,1.6276)--cycle;
\path[fill={rgb,1:red,0.3615;green,0.5647;blue,0.6904},draw={rgb,1:red,0.3615;green,0.5647;blue,0.6904},line width=0.15pt] (10.9476,1.6912)--(11.0111,1.7174)--(10.9969,1.7593)--(10.9323,1.7310)--cycle;
\path[fill={rgb,1:red,0.3436;green,0.5524;blue,0.6817},draw={rgb,1:red,0.3436;green,0.5524;blue,0.6817},line width=0.15pt] (12.0393,2.1054)--(12.1405,2.1525)--(12.1333,2.2554)--(12.0321,2.2018)--cycle;
\path[fill={rgb,1:red,0.3449;green,0.5533;blue,0.6824},draw={rgb,1:red,0.3449;green,0.5533;blue,0.6824},line width=0.15pt] (12.3513,2.3725)--(12.4690,2.4366)--(12.4555,2.5570)--(12.3384,2.4853)--cycle;
\path[fill={rgb,1:red,0.3503;green,0.5571;blue,0.6850},draw={rgb,1:red,0.3503;green,0.5571;blue,0.6850},line width=0.15pt] (11.1033,1.6499)--(11.1682,1.6731)--(11.1562,1.7242)--(11.0900,1.6982)--cycle;
\path[fill={rgb,1:red,0.4126;green,0.5995;blue,0.7152},draw={rgb,1:red,0.4126;green,0.5995;blue,0.7152},line width=0.15pt] (10.6148,1.8896)--(10.6727,1.9257)--(10.6650,1.9237)--(10.6084,1.8875)--cycle;
\path[fill={rgb,1:red,0.3423;green,0.5516;blue,0.6811},draw={rgb,1:red,0.3423;green,0.5516;blue,0.6811},line width=0.15pt] (11.7667,1.8967)--(11.8545,1.9311)--(11.8505,2.0189)--(11.7621,1.9791)--cycle;
\path[fill={rgb,1:red,0.3855;green,0.5810;blue,0.7021},draw={rgb,1:red,0.3855;green,0.5810;blue,0.7021},line width=0.15pt] (10.7508,1.8015)--(10.8143,1.8331)--(10.8032,1.8589)--(10.7395,1.8261)--cycle;
\path[fill={rgb,1:red,0.3424;green,0.5516;blue,0.6812},draw={rgb,1:red,0.3424;green,0.5516;blue,0.6812},line width=0.15pt] (11.3818,1.6855)--(11.4536,1.7087)--(11.4478,1.7751)--(11.3747,1.7480)--cycle;
\path[fill={rgb,1:red,0.3433;green,0.5523;blue,0.6816},draw={rgb,1:red,0.3433;green,0.5523;blue,0.6816},line width=0.15pt] (11.3123,1.6631)--(11.3818,1.6855)--(11.3747,1.7480)--(11.3038,1.7221)--cycle;
\path[fill={rgb,1:red,0.3419;green,0.5513;blue,0.6809},draw={rgb,1:red,0.3419;green,0.5513;blue,0.6809},line width=0.15pt] (11.4536,1.7087)--(11.5279,1.7329)--(11.5233,1.8034)--(11.4478,1.7751)--cycle;
\path[fill={rgb,1:red,0.3860;green,0.5814;blue,0.7023},draw={rgb,1:red,0.3860;green,0.5814;blue,0.7023},line width=0.15pt] (10.6206,1.8894)--(10.6796,1.9253)--(10.6727,1.9257)--(10.6148,1.8896)--cycle;
\path[fill={rgb,1:red,0.4686;green,0.6377;blue,0.7424},draw={rgb,1:red,0.4686;green,0.6377;blue,0.7424},line width=0.15pt] (10.4933,1.7998)--(10.5434,1.8299)--(10.5264,1.8138)--(10.4780,1.7844)--cycle;
\path[fill={rgb,1:red,0.3449;green,0.5533;blue,0.6824},draw={rgb,1:red,0.3449;green,0.5533;blue,0.6824},line width=0.15pt] (11.2449,1.6414)--(11.3123,1.6631)--(11.3038,1.7221)--(11.2350,1.6971)--cycle;
\path[fill={rgb,1:red,0.3723;green,0.5720;blue,0.6957},draw={rgb,1:red,0.3723;green,0.5720;blue,0.6957},line width=0.15pt] (10.6260,1.8868)--(10.6861,1.9223)--(10.6796,1.9253)--(10.6206,1.8894)--cycle;
\path[fill={rgb,1:red,0.3418;green,0.5512;blue,0.6809},draw={rgb,1:red,0.3418;green,0.5512;blue,0.6809},line width=0.15pt] (11.5279,1.7329)--(11.6049,1.7581)--(11.6014,1.8330)--(11.5233,1.8034)--cycle;
\path[fill={rgb,1:red,0.5665;green,0.7045;blue,0.7898},draw={rgb,1:red,0.5665;green,0.7045;blue,0.7898},line width=0.15pt] (8.8795,1.7808)--(8.9760,1.7448)--(8.9912,1.6887)--(8.8969,1.7207)--cycle;
\path[fill={rgb,1:red,0.5381;green,0.6851;blue,0.7761},draw={rgb,1:red,0.5381;green,0.6851;blue,0.7761},line width=0.15pt] (9.8590,1.5131)--(9.9159,1.5098)--(9.9023,1.4841)--(9.8480,1.4865)--cycle;
\path[fill={rgb,1:red,0.3839;green,0.5799;blue,0.7013},draw={rgb,1:red,0.3839;green,0.5799;blue,0.7013},line width=0.15pt] (10.7634,1.7744)--(10.8264,1.8045)--(10.8143,1.8331)--(10.7508,1.8015)--cycle;
\path[fill={rgb,1:red,0.5209;green,0.6733;blue,0.7677},draw={rgb,1:red,0.5209;green,0.6733;blue,0.7677},line width=0.15pt] (9.9867,1.5333)--(10.0407,1.5351)--(10.0218,1.5113)--(9.9702,1.5092)--cycle;
\path[fill={rgb,1:red,0.3701;green,0.5705;blue,0.6946},draw={rgb,1:red,0.3701;green,0.5705;blue,0.6946},line width=0.15pt] (10.8697,1.7041)--(10.9323,1.7310)--(10.9178,1.7687)--(10.8542,1.7399)--cycle;
\path[fill={rgb,1:red,0.3768;green,0.5751;blue,0.6979},draw={rgb,1:red,0.3768;green,0.5751;blue,0.6979},line width=0.15pt] (10.6314,1.8816)--(10.6924,1.9167)--(10.6861,1.9223)--(10.6260,1.8868)--cycle;
\path[fill={rgb,1:red,0.3472;green,0.5549;blue,0.6835},draw={rgb,1:red,0.3472;green,0.5549;blue,0.6835},line width=0.15pt] (11.1796,1.6203)--(11.2449,1.6414)--(11.2350,1.6971)--(11.1682,1.6731)--cycle;
\path[fill={rgb,1:red,0.3428;green,0.5519;blue,0.6813},draw={rgb,1:red,0.3428;green,0.5519;blue,0.6813},line width=0.15pt] (11.8545,1.9311)--(11.9462,1.9674)--(11.9428,2.0609)--(11.8505,2.0189)--cycle;
\path[fill={rgb,1:red,0.4884;green,0.6512;blue,0.7520},draw={rgb,1:red,0.4884;green,0.6512;blue,0.7520},line width=0.15pt] (10.2073,1.6151)--(10.2575,1.6276)--(10.2335,1.6055)--(10.1854,1.5935)--cycle;
\path[fill={rgb,1:red,0.4717;green,0.6398;blue,0.7439},draw={rgb,1:red,0.4717;green,0.6398;blue,0.7439},line width=0.15pt] (10.3922,1.7257)--(10.4413,1.7492)--(10.4200,1.7296)--(10.3727,1.7069)--cycle;
\path[fill={rgb,1:red,0.3548;green,0.5601;blue,0.6872},draw={rgb,1:red,0.3548;green,0.5601;blue,0.6872},line width=0.15pt] (11.0405,1.6274)--(11.1033,1.6499)--(11.0900,1.6982)--(11.0257,1.6733)--cycle;
\path[fill={rgb,1:red,0.3871;green,0.5821;blue,0.7028},draw={rgb,1:red,0.3871;green,0.5821;blue,0.7028},line width=0.15pt] (10.6371,1.8739)--(10.6987,1.9084)--(10.6924,1.9167)--(10.6314,1.8816)--cycle;
\path[fill={rgb,1:red,0.3419;green,0.5513;blue,0.6809},draw={rgb,1:red,0.3419;green,0.5513;blue,0.6809},line width=0.15pt] (11.6049,1.7581)--(11.6848,1.7844)--(11.6824,1.8640)--(11.6014,1.8330)--cycle;
\path[fill={rgb,1:red,0.3441;green,0.5528;blue,0.6820},draw={rgb,1:red,0.3441;green,0.5528;blue,0.6820},line width=0.15pt] (12.1405,2.1525)--(12.2467,2.2025)--(12.2395,2.3122)--(12.1333,2.2554)--cycle;
\path[fill={rgb,1:red,0.3610;green,0.5643;blue,0.6902},draw={rgb,1:red,0.3610;green,0.5643;blue,0.6902},line width=0.15pt] (10.9635,1.6493)--(11.0257,1.6733)--(11.0111,1.7174)--(10.9476,1.6912)--cycle;
\path[fill={rgb,1:red,0.4713;green,0.6395;blue,0.7437},draw={rgb,1:red,0.4713;green,0.6395;blue,0.7437},line width=0.15pt] (10.5067,1.8137)--(10.5585,1.8443)--(10.5434,1.8299)--(10.4933,1.7998)--cycle;
\path[fill={rgb,1:red,0.3453;green,0.5536;blue,0.6826},draw={rgb,1:red,0.3453;green,0.5536;blue,0.6826},line width=0.15pt] (12.4690,2.4366)--(12.5932,2.5048)--(12.5790,2.6332)--(12.4555,2.5570)--cycle;
\path[fill={rgb,1:red,0.3949;green,0.5875;blue,0.7066},draw={rgb,1:red,0.3949;green,0.5875;blue,0.7066},line width=0.15pt] (10.6432,1.8635)--(10.7053,1.8974)--(10.6987,1.9084)--(10.6371,1.8739)--cycle;
\path[fill={rgb,1:red,0.5101;green,0.6660;blue,0.7625},draw={rgb,1:red,0.5101;green,0.6660;blue,0.7625},line width=0.15pt] (10.0596,1.5581)--(10.1128,1.5629)--(10.0916,1.5399)--(10.0407,1.5351)--cycle;
\path[fill={rgb,1:red,0.3822;green,0.5788;blue,0.7005},draw={rgb,1:red,0.3822;green,0.5788;blue,0.7005},line width=0.15pt] (10.7774,1.7448)--(10.8397,1.7735)--(10.8264,1.8045)--(10.7634,1.7744)--cycle;
\path[fill={rgb,1:red,0.5661;green,0.7041;blue,0.7896},draw={rgb,1:red,0.5661;green,0.7041;blue,0.7896},line width=0.15pt] (8.9760,1.7448)--(9.0679,1.7117)--(9.0809,1.6593)--(8.9912,1.6887)--cycle;
\path[fill={rgb,1:red,0.4992;green,0.6585;blue,0.7572},draw={rgb,1:red,0.4992;green,0.6585;blue,0.7572},line width=0.15pt] (10.1334,1.5851)--(10.1854,1.5935)--(10.1626,1.5710)--(10.1128,1.5629)--cycle;
\path[fill={rgb,1:red,0.3504;green,0.5571;blue,0.6850},draw={rgb,1:red,0.3504;green,0.5571;blue,0.6850},line width=0.15pt] (11.1164,1.5998)--(11.1796,1.6203)--(11.1682,1.6731)--(11.1033,1.6499)--cycle;
\path[fill={rgb,1:red,0.4789;green,0.6447;blue,0.7474},draw={rgb,1:red,0.4789;green,0.6447;blue,0.7474},line width=0.15pt] (10.3014,1.6692)--(10.3513,1.6870)--(10.3281,1.6660)--(10.2802,1.6489)--cycle;
\path[fill={rgb,1:red,0.3991;green,0.5903;blue,0.7086},draw={rgb,1:red,0.3991;green,0.5903;blue,0.7086},line width=0.15pt] (10.6501,1.8505)--(10.7125,1.8837)--(10.7053,1.8974)--(10.6432,1.8635)--cycle;
\path[fill={rgb,1:red,0.5438;green,0.6889;blue,0.7788},draw={rgb,1:red,0.5438;green,0.6889;blue,0.7788},line width=0.15pt] (9.7999,1.5189)--(9.8590,1.5131)--(9.8480,1.4865)--(9.7912,1.4911)--cycle;
\path[fill={rgb,1:red,0.3692;green,0.5699;blue,0.6941},draw={rgb,1:red,0.3692;green,0.5699;blue,0.6941},line width=0.15pt] (10.8862,1.6662)--(10.9476,1.6912)--(10.9323,1.7310)--(10.8697,1.7041)--cycle;
\path[fill={rgb,1:red,0.3421;green,0.5515;blue,0.6810},draw={rgb,1:red,0.3421;green,0.5515;blue,0.6810},line width=0.15pt] (11.6848,1.7844)--(11.7681,1.8120)--(11.7667,1.8967)--(11.6824,1.8640)--cycle;
\path[fill={rgb,1:red,0.4733;green,0.6409;blue,0.7446},draw={rgb,1:red,0.4733;green,0.6409;blue,0.7446},line width=0.15pt] (10.5183,1.8258)--(10.5716,1.8569)--(10.5585,1.8443)--(10.5067,1.8137)--cycle;
\path[fill={rgb,1:red,0.4004;green,0.5912;blue,0.7093},draw={rgb,1:red,0.4004;green,0.5912;blue,0.7093},line width=0.15pt] (10.6580,1.8349)--(10.7205,1.8672)--(10.7125,1.8837)--(10.6501,1.8505)--cycle;
\path[fill={rgb,1:red,0.3432;green,0.5522;blue,0.6816},draw={rgb,1:red,0.3432;green,0.5522;blue,0.6816},line width=0.15pt] (11.9462,1.9674)--(12.0422,2.0058)--(12.0393,2.1054)--(11.9428,2.0609)--cycle;
\path[fill={rgb,1:red,0.3436;green,0.5525;blue,0.6817},draw={rgb,1:red,0.3436;green,0.5525;blue,0.6817},line width=0.15pt] (11.3194,1.6025)--(11.3873,1.6213)--(11.3818,1.6855)--(11.3123,1.6631)--cycle;
\path[fill={rgb,1:red,0.3427;green,0.5518;blue,0.6813},draw={rgb,1:red,0.3427;green,0.5518;blue,0.6813},line width=0.15pt] (11.3873,1.6213)--(11.4575,1.6407)--(11.4536,1.7087)--(11.3818,1.6855)--cycle;
\path[fill={rgb,1:red,0.3451;green,0.5535;blue,0.6825},draw={rgb,1:red,0.3451;green,0.5535;blue,0.6825},line width=0.15pt] (11.2538,1.5841)--(11.3194,1.6025)--(11.3123,1.6631)--(11.2449,1.6414)--cycle;
\path[fill={rgb,1:red,0.4741;green,0.6415;blue,0.7450},draw={rgb,1:red,0.4741;green,0.6415;blue,0.7450},line width=0.15pt] (10.4099,1.7432)--(10.4607,1.7675)--(10.4413,1.7492)--(10.3922,1.7257)--cycle;
\path[fill={rgb,1:red,0.3807;green,0.5777;blue,0.6997},draw={rgb,1:red,0.3807;green,0.5777;blue,0.6997},line width=0.15pt] (10.7928,1.7128)--(10.8542,1.7399)--(10.8397,1.7735)--(10.7774,1.7448)--cycle;
\path[fill={rgb,1:red,0.5655;green,0.7037;blue,0.7893},draw={rgb,1:red,0.5655;green,0.7037;blue,0.7893},line width=0.15pt] (9.0679,1.7117)--(9.1555,1.6813)--(9.1663,1.6324)--(9.0809,1.6593)--cycle;
\path[fill={rgb,1:red,0.5287;green,0.6786;blue,0.7715},draw={rgb,1:red,0.5287;green,0.6786;blue,0.7715},line width=0.15pt] (9.9301,1.5346)--(9.9867,1.5333)--(9.9702,1.5092)--(9.9159,1.5098)--cycle;
\path[fill={rgb,1:red,0.4000;green,0.5909;blue,0.7091},draw={rgb,1:red,0.4000;green,0.5909;blue,0.7091},line width=0.15pt] (10.6670,1.8166)--(10.7294,1.8480)--(10.7205,1.8672)--(10.6580,1.8349)--cycle;
\path[fill={rgb,1:red,0.3422;green,0.5515;blue,0.6811},draw={rgb,1:red,0.3422;green,0.5515;blue,0.6811},line width=0.15pt] (11.4575,1.6407)--(11.5303,1.6607)--(11.5279,1.7329)--(11.4536,1.7087)--cycle;
\path[fill={rgb,1:red,0.3607;green,0.5641;blue,0.6900},draw={rgb,1:red,0.3607;green,0.5641;blue,0.6900},line width=0.15pt] (10.9799,1.6056)--(11.0405,1.6274)--(11.0257,1.6733)--(10.9635,1.6493)--cycle;
\path[fill={rgb,1:red,0.5484;green,0.6921;blue,0.7810},draw={rgb,1:red,0.5484;green,0.6921;blue,0.7810},line width=0.15pt] (9.7385,1.5273)--(9.7999,1.5189)--(9.7912,1.4911)--(9.7322,1.4980)--cycle;
\path[fill={rgb,1:red,0.4738;green,0.6413;blue,0.7449},draw={rgb,1:red,0.4738;green,0.6413;blue,0.7449},line width=0.15pt] (10.5282,1.8362)--(10.5830,1.8676)--(10.5716,1.8569)--(10.5183,1.8258)--cycle;
\path[fill={rgb,1:red,0.3445;green,0.5531;blue,0.6822},draw={rgb,1:red,0.3445;green,0.5531;blue,0.6822},line width=0.15pt] (12.2467,2.2025)--(12.3585,2.2555)--(12.3513,2.3725)--(12.2395,2.3122)--cycle;
\path[fill={rgb,1:red,0.3548;green,0.5601;blue,0.6872},draw={rgb,1:red,0.3548;green,0.5601;blue,0.6872},line width=0.15pt] (11.0553,1.5799)--(11.1164,1.5998)--(11.1033,1.6499)--(11.0405,1.6274)--cycle;
\path[fill={rgb,1:red,0.3474;green,0.5550;blue,0.6836},draw={rgb,1:red,0.3474;green,0.5550;blue,0.6836},line width=0.15pt] (11.1903,1.5661)--(11.2538,1.5841)--(11.2449,1.6414)--(11.1796,1.6203)--cycle;
\path[fill={rgb,1:red,0.3425;green,0.5517;blue,0.6812},draw={rgb,1:red,0.3425;green,0.5517;blue,0.6812},line width=0.15pt] (11.7681,1.8120)--(11.8549,1.8409)--(11.8545,1.9311)--(11.7667,1.8967)--cycle;
\path[fill={rgb,1:red,0.3987;green,0.5900;blue,0.7084},draw={rgb,1:red,0.3987;green,0.5900;blue,0.7084},line width=0.15pt] (10.6774,1.7958)--(10.7395,1.8261)--(10.7294,1.8480)--(10.6670,1.8166)--cycle;
\path[fill={rgb,1:red,0.3420;green,0.5514;blue,0.6810},draw={rgb,1:red,0.3420;green,0.5514;blue,0.6810},line width=0.15pt] (11.5303,1.6607)--(11.6058,1.6814)--(11.6049,1.7581)--(11.5279,1.7329)--cycle;
\path[fill={rgb,1:red,0.5648;green,0.7033;blue,0.7890},draw={rgb,1:red,0.5648;green,0.7033;blue,0.7890},line width=0.15pt] (9.1555,1.6813)--(9.2391,1.6535)--(9.2479,1.6078)--(9.1663,1.6324)--cycle;
\path[fill={rgb,1:red,0.3684;green,0.5694;blue,0.6938},draw={rgb,1:red,0.3684;green,0.5694;blue,0.6938},line width=0.15pt] (10.9037,1.6262)--(10.9635,1.6493)--(10.9476,1.6912)--(10.8862,1.6662)--cycle;
\path[fill={rgb,1:red,0.4885;green,0.6513;blue,0.7520},draw={rgb,1:red,0.4885;green,0.6513;blue,0.7520},line width=0.15pt] (10.2281,1.6359)--(10.2802,1.6489)--(10.2575,1.6276)--(10.2073,1.6151)--cycle;
\path[fill={rgb,1:red,0.4717;green,0.6398;blue,0.7439},draw={rgb,1:red,0.4717;green,0.6398;blue,0.7439},line width=0.15pt] (10.5366,1.8446)--(10.5927,1.8764)--(10.5830,1.8676)--(10.5282,1.8362)--cycle;
\path[fill={rgb,1:red,0.5522;green,0.6947;blue,0.7829},draw={rgb,1:red,0.5522;green,0.6947;blue,0.7829},line width=0.15pt] (9.6749,1.5382)--(9.7385,1.5273)--(9.7322,1.4980)--(9.6708,1.5072)--cycle;
\path[fill={rgb,1:red,0.3793;green,0.5768;blue,0.6990},draw={rgb,1:red,0.3793;green,0.5768;blue,0.6990},line width=0.15pt] (10.8096,1.6786)--(10.8697,1.7041)--(10.8542,1.7399)--(10.7928,1.7128)--cycle;
\path[fill={rgb,1:red,0.3506;green,0.5572;blue,0.6851},draw={rgb,1:red,0.3506;green,0.5572;blue,0.6851},line width=0.15pt] (11.1290,1.5484)--(11.1903,1.5661)--(11.1796,1.6203)--(11.1164,1.5998)--cycle;
\path[fill={rgb,1:red,0.4803;green,0.6456;blue,0.7480},draw={rgb,1:red,0.4803;green,0.6456;blue,0.7480},line width=0.15pt] (10.3211,1.6884)--(10.3727,1.7069)--(10.3513,1.6870)--(10.3014,1.6692)--cycle;
\path[fill={rgb,1:red,0.3968;green,0.5888;blue,0.7076},draw={rgb,1:red,0.3968;green,0.5888;blue,0.7076},line width=0.15pt] (10.6893,1.7723)--(10.7508,1.8015)--(10.7395,1.8261)--(10.6774,1.7958)--cycle;
\path[fill={rgb,1:red,0.3437;green,0.5525;blue,0.6818},draw={rgb,1:red,0.3437;green,0.5525;blue,0.6818},line width=0.15pt] (12.0422,2.0058)--(12.1428,2.0463)--(12.1405,2.1525)--(12.0393,2.1054)--cycle;
\path[fill={rgb,1:red,0.4768;green,0.6432;blue,0.7463},draw={rgb,1:red,0.4768;green,0.6432;blue,0.7463},line width=0.15pt] (10.4256,1.7595)--(10.4780,1.7844)--(10.4607,1.7675)--(10.4099,1.7432)--cycle;
\path[fill={rgb,1:red,0.5639;green,0.7027;blue,0.7886},draw={rgb,1:red,0.5639;green,0.7027;blue,0.7886},line width=0.15pt] (9.2391,1.6535)--(9.3192,1.6283)--(9.3258,1.5855)--(9.2479,1.6078)--cycle;
\path[fill={rgb,1:red,0.5187;green,0.6719;blue,0.7667},draw={rgb,1:red,0.5187;green,0.6719;blue,0.7667},line width=0.15pt] (10.0034,1.5567)--(10.0596,1.5581)--(10.0407,1.5351)--(9.9867,1.5333)--cycle;
\path[fill={rgb,1:red,0.4649;green,0.6352;blue,0.7406},draw={rgb,1:red,0.4649;green,0.6352;blue,0.7406},line width=0.15pt] (10.5438,1.8511)--(10.6011,1.8830)--(10.5927,1.8764)--(10.5366,1.8446)--cycle;
\path[fill={rgb,1:red,0.3421;green,0.5514;blue,0.6810},draw={rgb,1:red,0.3421;green,0.5514;blue,0.6810},line width=0.15pt] (11.6058,1.6814)--(11.6844,1.7029)--(11.6848,1.7844)--(11.6049,1.7581)--cycle;
\path[fill={rgb,1:red,0.5553;green,0.6968;blue,0.7844},draw={rgb,1:red,0.5553;green,0.6968;blue,0.7844},line width=0.15pt] (9.6089,1.5514)--(9.6749,1.5382)--(9.6708,1.5072)--(9.6071,1.5185)--cycle;
\path[fill={rgb,1:red,0.5669;green,0.7047;blue,0.7900},draw={rgb,1:red,0.5669;green,0.7047;blue,0.7900},line width=0.15pt] (8.4185,2.0312)--(8.5398,1.9775)--(8.5580,1.9071)--(8.4386,1.9558)--cycle;
\path[fill={rgb,1:red,0.5353;green,0.6831;blue,0.7747},draw={rgb,1:red,0.5353;green,0.6831;blue,0.7747},line width=0.15pt] (9.8710,1.5388)--(9.9301,1.5346)--(9.9159,1.5098)--(9.8590,1.5131)--cycle;
\path[fill={rgb,1:red,0.5628;green,0.7019;blue,0.7880},draw={rgb,1:red,0.5628;green,0.7019;blue,0.7880},line width=0.15pt] (9.3192,1.6283)--(9.3959,1.6055)--(9.4005,1.5655)--(9.3258,1.5855)--cycle;
\path[fill={rgb,1:red,0.4984;green,0.6580;blue,0.7568},draw={rgb,1:red,0.4984;green,0.6580;blue,0.7568},line width=0.15pt] (10.1534,1.6065)--(10.2073,1.6151)--(10.1854,1.5935)--(10.1334,1.5851)--cycle;
\path[fill={rgb,1:red,0.3949;green,0.5874;blue,0.7066},draw={rgb,1:red,0.3949;green,0.5874;blue,0.7066},line width=0.15pt] (10.7027,1.7464)--(10.7634,1.7744)--(10.7508,1.8015)--(10.6893,1.7723)--cycle;
\path[fill={rgb,1:red,0.3605;green,0.5640;blue,0.6899},draw={rgb,1:red,0.3605;green,0.5640;blue,0.6899},line width=0.15pt] (10.9966,1.5604)--(11.0553,1.5799)--(11.0405,1.6274)--(10.9799,1.6056)--cycle;
\path[fill={rgb,1:red,0.3429;green,0.5520;blue,0.6814},draw={rgb,1:red,0.3429;green,0.5520;blue,0.6814},line width=0.15pt] (11.8549,1.8409)--(11.9456,1.8714)--(11.9462,1.9674)--(11.8545,1.9311)--cycle;
\path[fill={rgb,1:red,0.5578;green,0.6985;blue,0.7856},draw={rgb,1:red,0.5578;green,0.6985;blue,0.7856},line width=0.15pt] (9.5406,1.5671)--(9.6089,1.5514)--(9.6071,1.5185)--(9.5409,1.5320)--cycle;
\path[fill={rgb,1:red,0.4504;green,0.6253;blue,0.7335},draw={rgb,1:red,0.4504;green,0.6253;blue,0.7335},line width=0.15pt] (10.5500,1.8555)--(10.6084,1.8875)--(10.6011,1.8830)--(10.5438,1.8511)--cycle;
\path[fill={rgb,1:red,0.5086;green,0.6649;blue,0.7617},draw={rgb,1:red,0.5086;green,0.6649;blue,0.7617},line width=0.15pt] (10.0782,1.5804)--(10.1334,1.5851)--(10.1128,1.5629)--(10.0596,1.5581)--cycle;
\path[fill={rgb,1:red,0.5615;green,0.7010;blue,0.7874},draw={rgb,1:red,0.5615;green,0.7010;blue,0.7874},line width=0.15pt] (9.3959,1.6055)--(9.4696,1.5851)--(9.4721,1.5477)--(9.4005,1.5655)--cycle;
\path[fill={rgb,1:red,0.3439;green,0.5527;blue,0.6819},draw={rgb,1:red,0.3439;green,0.5527;blue,0.6819},line width=0.15pt] (11.3251,1.5407)--(11.3911,1.5559)--(11.3873,1.6213)--(11.3194,1.6025)--cycle;
\path[fill={rgb,1:red,0.5599;green,0.6999;blue,0.7866},draw={rgb,1:red,0.5599;green,0.6999;blue,0.7866},line width=0.15pt] (9.4696,1.5851)--(9.5406,1.5671)--(9.5409,1.5320)--(9.4721,1.5477)--cycle;
\path[fill={rgb,1:red,0.3454;green,0.5537;blue,0.6826},draw={rgb,1:red,0.3454;green,0.5537;blue,0.6826},line width=0.15pt] (11.2615,1.5256)--(11.3251,1.5407)--(11.3194,1.6025)--(11.2538,1.5841)--cycle;
\path[fill={rgb,1:red,0.3549;green,0.5601;blue,0.6872},draw={rgb,1:red,0.3549;green,0.5601;blue,0.6872},line width=0.15pt] (11.0699,1.5309)--(11.1290,1.5484)--(11.1164,1.5998)--(11.0553,1.5799)--cycle;
\path[fill={rgb,1:red,0.3781;green,0.5760;blue,0.6985},draw={rgb,1:red,0.3781;green,0.5760;blue,0.6985},line width=0.15pt] (10.8275,1.6423)--(10.8862,1.6662)--(10.8697,1.7041)--(10.8096,1.6786)--cycle;
\path[fill={rgb,1:red,0.3450;green,0.5534;blue,0.6824},draw={rgb,1:red,0.3450;green,0.5534;blue,0.6824},line width=0.15pt] (12.3585,2.2555)--(12.4763,2.3118)--(12.4690,2.4366)--(12.3513,2.3725)--cycle;
\path[fill={rgb,1:red,0.3679;green,0.5690;blue,0.6935},draw={rgb,1:red,0.3679;green,0.5690;blue,0.6935},line width=0.15pt] (10.9218,1.5845)--(10.9799,1.6056)--(10.9635,1.6493)--(10.9037,1.6262)--cycle;
\path[fill={rgb,1:red,0.3430;green,0.5520;blue,0.6815},draw={rgb,1:red,0.3430;green,0.5520;blue,0.6815},line width=0.15pt] (11.3911,1.5559)--(11.4594,1.5714)--(11.4575,1.6407)--(11.3873,1.6213)--cycle;
\path[fill={rgb,1:red,0.4251;green,0.6080;blue,0.7213},draw={rgb,1:red,0.4251;green,0.6080;blue,0.7213},line width=0.15pt] (10.5555,1.8577)--(10.6148,1.8896)--(10.6084,1.8875)--(10.5500,1.8555)--cycle;
\path[fill={rgb,1:red,0.3477;green,0.5552;blue,0.6837},draw={rgb,1:red,0.3477;green,0.5552;blue,0.6837},line width=0.15pt] (11.2001,1.5106)--(11.2615,1.5256)--(11.2538,1.5841)--(11.1903,1.5661)--cycle;
\path[fill={rgb,1:red,0.3929;green,0.5861;blue,0.7057},draw={rgb,1:red,0.3929;green,0.5861;blue,0.7057},line width=0.15pt] (10.7177,1.7180)--(10.7774,1.7448)--(10.7634,1.7744)--(10.7027,1.7464)--cycle;
\path[fill={rgb,1:red,0.4794;green,0.6450;blue,0.7476},draw={rgb,1:red,0.4794;green,0.6450;blue,0.7476},line width=0.15pt] (10.4395,1.7743)--(10.4933,1.7998)--(10.4780,1.7844)--(10.4256,1.7595)--cycle;
\path[fill={rgb,1:red,0.3423;green,0.5516;blue,0.6811},draw={rgb,1:red,0.3423;green,0.5516;blue,0.6811},line width=0.15pt] (11.6844,1.7029)--(11.7662,1.7254)--(11.7681,1.8120)--(11.6848,1.7844)--cycle;
\path[fill={rgb,1:red,0.3939;green,0.5868;blue,0.7062},draw={rgb,1:red,0.3939;green,0.5868;blue,0.7062},line width=0.15pt] (10.5605,1.8576)--(10.6206,1.8894)--(10.6148,1.8896)--(10.5555,1.8577)--cycle;
\path[fill={rgb,1:red,0.3425;green,0.5517;blue,0.6812},draw={rgb,1:red,0.3425;green,0.5517;blue,0.6812},line width=0.15pt] (11.4594,1.5714)--(11.5304,1.5872)--(11.5303,1.6607)--(11.4575,1.6407)--cycle;
\path[fill={rgb,1:red,0.5666;green,0.7045;blue,0.7899},draw={rgb,1:red,0.5666;green,0.7045;blue,0.7899},line width=0.15pt] (8.5398,1.9775)--(8.6548,1.9276)--(8.6709,1.8617)--(8.5580,1.9071)--cycle;
\path[fill={rgb,1:red,0.4819;green,0.6468;blue,0.7488},draw={rgb,1:red,0.4819;green,0.6468;blue,0.7488},line width=0.15pt] (10.3391,1.7066)--(10.3922,1.7257)--(10.3727,1.7069)--(10.3211,1.6884)--cycle;
\path[fill={rgb,1:red,0.3442;green,0.5528;blue,0.6820},draw={rgb,1:red,0.3442;green,0.5528;blue,0.6820},line width=0.15pt] (12.1428,2.0463)--(12.2486,2.0893)--(12.2467,2.2025)--(12.1405,2.1525)--cycle;
\path[fill={rgb,1:red,0.3784;green,0.5762;blue,0.6986},draw={rgb,1:red,0.3784;green,0.5762;blue,0.6986},line width=0.15pt] (10.5654,1.8552)--(10.6260,1.8868)--(10.6206,1.8894)--(10.5605,1.8576)--cycle;
\path[fill={rgb,1:red,0.3508;green,0.5574;blue,0.6853},draw={rgb,1:red,0.3508;green,0.5574;blue,0.6853},line width=0.15pt] (11.1410,1.4958)--(11.2001,1.5106)--(11.1903,1.5661)--(11.1290,1.5484)--cycle;
\path[fill={rgb,1:red,0.4890;green,0.6516;blue,0.7522},draw={rgb,1:red,0.4890;green,0.6516;blue,0.7522},line width=0.15pt] (10.2477,1.6557)--(10.3014,1.6692)--(10.2802,1.6489)--(10.2281,1.6359)--cycle;
\path[fill={rgb,1:red,0.3856;green,0.5811;blue,0.7021},draw={rgb,1:red,0.3856;green,0.5811;blue,0.7021},line width=0.15pt] (10.5704,1.8503)--(10.6314,1.8816)--(10.6260,1.8868)--(10.5654,1.8552)--cycle;
\path[fill={rgb,1:red,0.5409;green,0.6870;blue,0.7774},draw={rgb,1:red,0.5409;green,0.6870;blue,0.7774},line width=0.15pt] (9.8097,1.5458)--(9.8710,1.5388)--(9.8590,1.5131)--(9.7999,1.5189)--cycle;
\path[fill={rgb,1:red,0.3772;green,0.5753;blue,0.6980},draw={rgb,1:red,0.3772;green,0.5753;blue,0.6980},line width=0.15pt] (10.8466,1.6041)--(10.9037,1.6262)--(10.8862,1.6662)--(10.8275,1.6423)--cycle;
\path[fill={rgb,1:red,0.3911;green,0.5849;blue,0.7048},draw={rgb,1:red,0.3911;green,0.5849;blue,0.7048},line width=0.15pt] (10.7342,1.6874)--(10.7928,1.7128)--(10.7774,1.7448)--(10.7177,1.7180)--cycle;
\path[fill={rgb,1:red,0.3423;green,0.5516;blue,0.6811},draw={rgb,1:red,0.3423;green,0.5516;blue,0.6811},line width=0.15pt] (11.5304,1.5872)--(11.6041,1.6034)--(11.6058,1.6814)--(11.5303,1.6607)--cycle;
\path[fill={rgb,1:red,0.3434;green,0.5523;blue,0.6816},draw={rgb,1:red,0.3434;green,0.5523;blue,0.6816},line width=0.15pt] (11.9456,1.8714)--(12.0406,1.9035)--(12.0422,2.0058)--(11.9462,1.9674)--cycle;
\path[fill={rgb,1:red,0.3981;green,0.5896;blue,0.7082},draw={rgb,1:red,0.3981;green,0.5896;blue,0.7082},line width=0.15pt] (10.5758,1.8430)--(10.6371,1.8739)--(10.6314,1.8816)--(10.5704,1.8503)--cycle;
\path[fill={rgb,1:red,0.3605;green,0.5639;blue,0.6899},draw={rgb,1:red,0.3605;green,0.5639;blue,0.6899},line width=0.15pt] (11.0133,1.5137)--(11.0699,1.5309)--(11.0553,1.5799)--(10.9966,1.5604)--cycle;
\path[fill={rgb,1:red,0.5263;green,0.6770;blue,0.7703},draw={rgb,1:red,0.5263;green,0.6770;blue,0.7703},line width=0.15pt] (9.9447,1.5586)--(10.0034,1.5567)--(9.9867,1.5333)--(9.9301,1.5346)--cycle;
\path[fill={rgb,1:red,0.4818;green,0.6467;blue,0.7487},draw={rgb,1:red,0.4818;green,0.6467;blue,0.7487},line width=0.15pt] (10.4515,1.7877)--(10.5067,1.8137)--(10.4933,1.7998)--(10.4395,1.7743)--cycle;
\path[fill={rgb,1:red,0.4066;green,0.5954;blue,0.7123},draw={rgb,1:red,0.4066;green,0.5954;blue,0.7123},line width=0.15pt] (10.5818,1.8331)--(10.6432,1.8635)--(10.6371,1.8739)--(10.5758,1.8430)--cycle;
\path[fill={rgb,1:red,0.3675;green,0.5688;blue,0.6934},draw={rgb,1:red,0.3675;green,0.5688;blue,0.6934},line width=0.15pt] (10.9404,1.5413)--(10.9966,1.5604)--(10.9799,1.6056)--(10.9218,1.5845)--cycle;
\path[fill={rgb,1:red,0.3427;green,0.5518;blue,0.6813},draw={rgb,1:red,0.3427;green,0.5518;blue,0.6813},line width=0.15pt] (11.7662,1.7254)--(11.8516,1.7488)--(11.8549,1.8409)--(11.7681,1.8120)--cycle;
\path[fill={rgb,1:red,0.3551;green,0.5603;blue,0.6873},draw={rgb,1:red,0.3551;green,0.5603;blue,0.6873},line width=0.15pt] (11.0841,1.4809)--(11.1410,1.4958)--(11.1290,1.5484)--(11.0699,1.5309)--cycle;
\path[fill={rgb,1:red,0.4108;green,0.5983;blue,0.7143},draw={rgb,1:red,0.4108;green,0.5983;blue,0.7143},line width=0.15pt] (10.5888,1.8207)--(10.6501,1.8505)--(10.6432,1.8635)--(10.5818,1.8331)--cycle;
\path[fill={rgb,1:red,0.5663;green,0.7043;blue,0.7897},draw={rgb,1:red,0.5663;green,0.7043;blue,0.7897},line width=0.15pt] (8.6548,1.9276)--(8.7637,1.8813)--(8.7780,1.8197)--(8.6709,1.8617)--cycle;
\path[fill={rgb,1:red,0.3454;green,0.5537;blue,0.6826},draw={rgb,1:red,0.3454;green,0.5537;blue,0.6826},line width=0.15pt] (12.4763,2.3118)--(12.6006,2.3716)--(12.5932,2.5048)--(12.4690,2.4366)--cycle;
\path[fill={rgb,1:red,0.3458;green,0.5540;blue,0.6828},draw={rgb,1:red,0.3458;green,0.5540;blue,0.6828},line width=0.15pt] (11.2678,1.4662)--(11.3292,1.4779)--(11.3251,1.5407)--(11.2615,1.5256)--cycle;
\path[fill={rgb,1:red,0.4120;green,0.5991;blue,0.7149},draw={rgb,1:red,0.4120;green,0.5991;blue,0.7149},line width=0.15pt] (10.5970,1.8058)--(10.6580,1.8349)--(10.6501,1.8505)--(10.5888,1.8207)--cycle;
\path[fill={rgb,1:red,0.3895;green,0.5838;blue,0.7040},draw={rgb,1:red,0.3895;green,0.5838;blue,0.7040},line width=0.15pt] (10.7523,1.6545)--(10.8096,1.6786)--(10.7928,1.7128)--(10.7342,1.6874)--cycle;
\path[fill={rgb,1:red,0.3443;green,0.5529;blue,0.6821},draw={rgb,1:red,0.3443;green,0.5529;blue,0.6821},line width=0.15pt] (11.3292,1.4779)--(11.3929,1.4895)--(11.3911,1.5559)--(11.3251,1.5407)--cycle;
\path[fill={rgb,1:red,0.4980;green,0.6578;blue,0.7566},draw={rgb,1:red,0.4980;green,0.6578;blue,0.7566},line width=0.15pt] (10.1725,1.6269)--(10.2281,1.6359)--(10.2073,1.6151)--(10.1534,1.6065)--cycle;
\path[fill={rgb,1:red,0.3424;green,0.5516;blue,0.6811},draw={rgb,1:red,0.3424;green,0.5516;blue,0.6811},line width=0.15pt] (11.6041,1.6034)--(11.6808,1.6200)--(11.6844,1.7029)--(11.6058,1.6814)--cycle;
\path[fill={rgb,1:red,0.3481;green,0.5555;blue,0.6839},draw={rgb,1:red,0.3481;green,0.5555;blue,0.6839},line width=0.15pt] (11.2088,1.4543)--(11.2678,1.4662)--(11.2615,1.5256)--(11.2001,1.5106)--cycle;
\path[fill={rgb,1:red,0.5456;green,0.6902;blue,0.7797},draw={rgb,1:red,0.5456;green,0.6902;blue,0.7797},line width=0.15pt] (9.7462,1.5556)--(9.8097,1.5458)--(9.7999,1.5189)--(9.7385,1.5273)--cycle;
\path[fill={rgb,1:red,0.4838;green,0.6481;blue,0.7497},draw={rgb,1:red,0.4838;green,0.6481;blue,0.7497},line width=0.15pt] (10.3553,1.7236)--(10.4099,1.7432)--(10.3922,1.7257)--(10.3391,1.7066)--cycle;
\path[fill={rgb,1:red,0.4114;green,0.5987;blue,0.7146},draw={rgb,1:red,0.4114;green,0.5987;blue,0.7146},line width=0.15pt] (10.6065,1.7883)--(10.6670,1.8166)--(10.6580,1.8349)--(10.5970,1.8058)--cycle;
\path[fill={rgb,1:red,0.3765;green,0.5749;blue,0.6977},draw={rgb,1:red,0.3765;green,0.5749;blue,0.6977},line width=0.15pt] (10.8666,1.5642)--(10.9218,1.5845)--(10.9037,1.6262)--(10.8466,1.6041)--cycle;
\path[fill={rgb,1:red,0.4835;green,0.6478;blue,0.7496},draw={rgb,1:red,0.4835;green,0.6478;blue,0.7496},line width=0.15pt] (10.4619,1.7994)--(10.5183,1.8258)--(10.5067,1.8137)--(10.4515,1.7877)--cycle;
\path[fill={rgb,1:red,0.5169;green,0.6706;blue,0.7658},draw={rgb,1:red,0.5169;green,0.6706;blue,0.7658},line width=0.15pt] (10.0201,1.5792)--(10.0782,1.5804)--(10.0596,1.5581)--(10.0034,1.5567)--cycle;
\path[fill={rgb,1:red,0.3434;green,0.5523;blue,0.6816},draw={rgb,1:red,0.3434;green,0.5523;blue,0.6816},line width=0.15pt] (11.3929,1.4895)--(11.4591,1.5011)--(11.4594,1.5714)--(11.3911,1.5559)--cycle;
\path[fill={rgb,1:red,0.5074;green,0.6641;blue,0.7612},draw={rgb,1:red,0.5074;green,0.6641;blue,0.7612},line width=0.15pt] (10.0963,1.6017)--(10.1534,1.6065)--(10.1334,1.5851)--(10.0782,1.5804)--cycle;
\path[fill={rgb,1:red,0.3446;green,0.5531;blue,0.6822},draw={rgb,1:red,0.3446;green,0.5531;blue,0.6822},line width=0.15pt] (12.2486,2.0893)--(12.3599,2.1348)--(12.3585,2.2555)--(12.2467,2.2025)--cycle;
\path[fill={rgb,1:red,0.3513;green,0.5577;blue,0.6855},draw={rgb,1:red,0.3513;green,0.5577;blue,0.6855},line width=0.15pt] (11.1520,1.4422)--(11.2088,1.4543)--(11.2001,1.5106)--(11.1410,1.4958)--cycle;
\path[fill={rgb,1:red,0.5658;green,0.7040;blue,0.7895},draw={rgb,1:red,0.5658;green,0.7040;blue,0.7895},line width=0.15pt] (8.7637,1.8813)--(8.8671,1.8383)--(8.8795,1.7808)--(8.7780,1.8197)--cycle;
\path[fill={rgb,1:red,0.4099;green,0.5977;blue,0.7139},draw={rgb,1:red,0.4099;green,0.5977;blue,0.7139},line width=0.15pt] (10.6176,1.7682)--(10.6774,1.7958)--(10.6670,1.8166)--(10.6065,1.7883)--cycle;
\path[fill={rgb,1:red,0.3606;green,0.5641;blue,0.6900},draw={rgb,1:red,0.3606;green,0.5641;blue,0.6900},line width=0.15pt] (11.0298,1.4660)--(11.0841,1.4809)--(11.0699,1.5309)--(11.0133,1.5137)--cycle;
\path[fill={rgb,1:red,0.3438;green,0.5526;blue,0.6819},draw={rgb,1:red,0.3438;green,0.5526;blue,0.6819},line width=0.15pt] (12.0406,1.9035)--(12.1403,1.9374)--(12.1428,2.0463)--(12.0422,2.0058)--cycle;
\path[fill={rgb,1:red,0.3674;green,0.5687;blue,0.6933},draw={rgb,1:red,0.3674;green,0.5687;blue,0.6933},line width=0.15pt] (10.9593,1.4967)--(11.0133,1.5137)--(10.9966,1.5604)--(10.9404,1.5413)--cycle;
\path[fill={rgb,1:red,0.4897;green,0.6521;blue,0.7526},draw={rgb,1:red,0.4897;green,0.6521;blue,0.7526},line width=0.15pt] (10.2658,1.6744)--(10.3211,1.6884)--(10.3014,1.6692)--(10.2477,1.6557)--cycle;
\path[fill={rgb,1:red,0.3882;green,0.5829;blue,0.7034},draw={rgb,1:red,0.3882;green,0.5829;blue,0.7034},line width=0.15pt] (10.7719,1.6197)--(10.8275,1.6423)--(10.8096,1.6786)--(10.7523,1.6545)--cycle;
\path[fill={rgb,1:red,0.3428;green,0.5519;blue,0.6814},draw={rgb,1:red,0.3428;green,0.5519;blue,0.6814},line width=0.15pt] (11.4591,1.5011)--(11.5279,1.5126)--(11.5304,1.5872)--(11.4594,1.5714)--cycle;
\path[fill={rgb,1:red,0.3431;green,0.5521;blue,0.6815},draw={rgb,1:red,0.3431;green,0.5521;blue,0.6815},line width=0.15pt] (11.8516,1.7488)--(11.9409,1.7733)--(11.9456,1.8714)--(11.8549,1.8409)--cycle;
\path[fill={rgb,1:red,0.4080;green,0.5964;blue,0.7130},draw={rgb,1:red,0.4080;green,0.5964;blue,0.7130},line width=0.15pt] (10.6303,1.7457)--(10.6893,1.7723)--(10.6774,1.7958)--(10.6176,1.7682)--cycle;
\path[fill={rgb,1:red,0.4838;green,0.6481;blue,0.7497},draw={rgb,1:red,0.4838;green,0.6481;blue,0.7497},line width=0.15pt] (10.4708,1.8094)--(10.5282,1.8362)--(10.5183,1.8258)--(10.4619,1.7994)--cycle;
\path[fill={rgb,1:red,0.5494;green,0.6928;blue,0.7815},draw={rgb,1:red,0.5494;green,0.6928;blue,0.7815},line width=0.15pt] (9.6806,1.5681)--(9.7462,1.5556)--(9.7385,1.5273)--(9.6749,1.5382)--cycle;
\path[fill={rgb,1:red,0.5327;green,0.6814;blue,0.7735},draw={rgb,1:red,0.5327;green,0.6814;blue,0.7735},line width=0.15pt] (9.8836,1.5636)--(9.9447,1.5586)--(9.9301,1.5346)--(9.8710,1.5388)--cycle;
\path[fill={rgb,1:red,0.3426;green,0.5518;blue,0.6813},draw={rgb,1:red,0.3426;green,0.5518;blue,0.6813},line width=0.15pt] (11.6808,1.6200)--(11.7609,1.6372)--(11.7662,1.7254)--(11.6844,1.7029)--cycle;
\path[fill={rgb,1:red,0.3555;green,0.5606;blue,0.6875},draw={rgb,1:red,0.3555;green,0.5606;blue,0.6875},line width=0.15pt] (11.0977,1.4299)--(11.1520,1.4422)--(11.1410,1.4958)--(11.0841,1.4809)--cycle;
\path[fill={rgb,1:red,0.5653;green,0.7036;blue,0.7892},draw={rgb,1:red,0.5653;green,0.7036;blue,0.7892},line width=0.15pt] (8.8671,1.8383)--(8.9654,1.7986)--(8.9760,1.7448)--(8.8795,1.7808)--cycle;
\path[fill={rgb,1:red,0.3760;green,0.5746;blue,0.6975},draw={rgb,1:red,0.3760;green,0.5746;blue,0.6975},line width=0.15pt] (10.8872,1.5227)--(10.9404,1.5413)--(10.9218,1.5845)--(10.8666,1.5642)--cycle;
\path[fill={rgb,1:red,0.4059;green,0.5949;blue,0.7120},draw={rgb,1:red,0.4059;green,0.5949;blue,0.7120},line width=0.15pt] (10.6447,1.7207)--(10.7027,1.7464)--(10.6893,1.7723)--(10.6303,1.7457)--cycle;
\path[fill={rgb,1:red,0.4858;green,0.6494;blue,0.7507},draw={rgb,1:red,0.4858;green,0.6494;blue,0.7507},line width=0.15pt] (10.3697,1.7393)--(10.4256,1.7595)--(10.4099,1.7432)--(10.3553,1.7236)--cycle;
\path[fill={rgb,1:red,0.3426;green,0.5518;blue,0.6813},draw={rgb,1:red,0.3426;green,0.5518;blue,0.6813},line width=0.15pt] (11.5279,1.5126)--(11.5995,1.5242)--(11.6041,1.6034)--(11.5304,1.5872)--cycle;
\path[fill={rgb,1:red,0.4815;green,0.6465;blue,0.7486},draw={rgb,1:red,0.4815;green,0.6465;blue,0.7486},line width=0.15pt] (10.4783,1.8175)--(10.5366,1.8446)--(10.5282,1.8362)--(10.4708,1.8094)--cycle;
\path[fill={rgb,1:red,0.3872;green,0.5822;blue,0.7029},draw={rgb,1:red,0.3872;green,0.5822;blue,0.7029},line width=0.15pt] (10.7927,1.5829)--(10.8466,1.6041)--(10.8275,1.6423)--(10.7719,1.6197)--cycle;
\path[fill={rgb,1:red,0.5527;green,0.6950;blue,0.7831},draw={rgb,1:red,0.5527;green,0.6950;blue,0.7831},line width=0.15pt] (9.6127,1.5831)--(9.6806,1.5681)--(9.6749,1.5382)--(9.6089,1.5514)--cycle;
\path[fill={rgb,1:red,0.3463;green,0.5543;blue,0.6831},draw={rgb,1:red,0.3463;green,0.5543;blue,0.6831},line width=0.15pt] (11.2726,1.4062)--(11.3314,1.4145)--(11.3292,1.4779)--(11.2678,1.4662)--cycle;
\path[fill={rgb,1:red,0.3486;green,0.5559;blue,0.6842},draw={rgb,1:red,0.3486;green,0.5559;blue,0.6842},line width=0.15pt] (11.2161,1.3974)--(11.2726,1.4062)--(11.2678,1.4662)--(11.2088,1.4543)--cycle;
\path[fill={rgb,1:red,0.5647;green,0.7032;blue,0.7889},draw={rgb,1:red,0.5647;green,0.7032;blue,0.7889},line width=0.15pt] (8.9654,1.7986)--(9.0591,1.7620)--(9.0679,1.7117)--(8.9760,1.7448)--cycle;
\path[fill={rgb,1:red,0.4039;green,0.5936;blue,0.7110},draw={rgb,1:red,0.4039;green,0.5936;blue,0.7110},line width=0.15pt] (10.6609,1.6933)--(10.7177,1.7180)--(10.7027,1.7464)--(10.6447,1.7207)--cycle;
\path[fill={rgb,1:red,0.3448;green,0.5532;blue,0.6823},draw={rgb,1:red,0.3448;green,0.5532;blue,0.6823},line width=0.15pt] (11.3314,1.4145)--(11.3927,1.4225)--(11.3929,1.4895)--(11.3292,1.4779)--cycle;
\path[fill={rgb,1:red,0.4746;green,0.6418;blue,0.7453},draw={rgb,1:red,0.4746;green,0.6418;blue,0.7453},line width=0.15pt] (10.4847,1.8238)--(10.5438,1.8511)--(10.5366,1.8446)--(10.4783,1.8175)--cycle;
\path[fill={rgb,1:red,0.3676;green,0.5688;blue,0.6934},draw={rgb,1:red,0.3676;green,0.5688;blue,0.6934},line width=0.15pt] (10.9782,1.4510)--(11.0298,1.4660)--(11.0133,1.5137)--(10.9593,1.4967)--cycle;
\path[fill={rgb,1:red,0.3611;green,0.5644;blue,0.6902},draw={rgb,1:red,0.3611;green,0.5644;blue,0.6902},line width=0.15pt] (11.0458,1.4174)--(11.0977,1.4299)--(11.0841,1.4809)--(11.0298,1.4660)--cycle;
\path[fill={rgb,1:red,0.3518;green,0.5581;blue,0.6857},draw={rgb,1:red,0.3518;green,0.5581;blue,0.6857},line width=0.15pt] (11.1619,1.3881)--(11.2161,1.3974)--(11.2088,1.4543)--(11.1520,1.4422)--cycle;
\path[fill={rgb,1:red,0.4979;green,0.6577;blue,0.7566},draw={rgb,1:red,0.4979;green,0.6577;blue,0.7566},line width=0.15pt] (10.1904,1.6465)--(10.2477,1.6557)--(10.2281,1.6359)--(10.1725,1.6269)--cycle;
\path[fill={rgb,1:red,0.5553;green,0.6968;blue,0.7844},draw={rgb,1:red,0.5553;green,0.6968;blue,0.7844},line width=0.15pt] (9.5425,1.6008)--(9.6127,1.5831)--(9.6089,1.5514)--(9.5406,1.5671)--cycle;
\path[fill={rgb,1:red,0.5640;green,0.7027;blue,0.7886},draw={rgb,1:red,0.5640;green,0.7027;blue,0.7886},line width=0.15pt] (9.0591,1.7620)--(9.1484,1.7283)--(9.1555,1.6813)--(9.0679,1.7117)--cycle;
\path[fill={rgb,1:red,0.3438;green,0.5526;blue,0.6818},draw={rgb,1:red,0.3438;green,0.5526;blue,0.6818},line width=0.15pt] (11.3927,1.4225)--(11.4564,1.4301)--(11.4591,1.5011)--(11.3929,1.4895)--cycle;
\path[fill={rgb,1:red,0.5241;green,0.6756;blue,0.7693},draw={rgb,1:red,0.5241;green,0.6756;blue,0.7693},line width=0.15pt] (9.9595,1.5816)--(10.0201,1.5792)--(10.0034,1.5567)--(9.9447,1.5586)--cycle;
\path[fill={rgb,1:red,0.3429;green,0.5520;blue,0.6814},draw={rgb,1:red,0.3429;green,0.5520;blue,0.6814},line width=0.15pt] (11.7609,1.6372)--(11.8445,1.6550)--(11.8516,1.7488)--(11.7662,1.7254)--cycle;
\path[fill={rgb,1:red,0.3450;green,0.5534;blue,0.6824},draw={rgb,1:red,0.3450;green,0.5534;blue,0.6824},line width=0.15pt] (12.3599,2.1348)--(12.4773,2.1831)--(12.4763,2.3118)--(12.3585,2.2555)--cycle;
\path[fill={rgb,1:red,0.3435;green,0.5524;blue,0.6817},draw={rgb,1:red,0.3435;green,0.5524;blue,0.6817},line width=0.15pt] (11.9409,1.7733)--(12.0346,1.7990)--(12.0406,1.9035)--(11.9456,1.8714)--cycle;
\path[fill={rgb,1:red,0.4021;green,0.5923;blue,0.7101},draw={rgb,1:red,0.4021;green,0.5923;blue,0.7101},line width=0.15pt] (10.6789,1.6638)--(10.7342,1.6874)--(10.7177,1.7180)--(10.6609,1.6933)--cycle;
\path[fill={rgb,1:red,0.3443;green,0.5529;blue,0.6821},draw={rgb,1:red,0.3443;green,0.5529;blue,0.6821},line width=0.15pt] (12.1403,1.9374)--(12.2451,1.9731)--(12.2486,2.0893)--(12.1428,2.0463)--cycle;
\path[fill={rgb,1:red,0.5383;green,0.6852;blue,0.7761},draw={rgb,1:red,0.5383;green,0.6852;blue,0.7761},line width=0.15pt] (9.8204,1.5717)--(9.8836,1.5636)--(9.8710,1.5388)--(9.8097,1.5458)--cycle;
\path[fill={rgb,1:red,0.3426;green,0.5518;blue,0.6813},draw={rgb,1:red,0.3426;green,0.5518;blue,0.6813},line width=0.15pt] (11.5995,1.5242)--(11.6742,1.5360)--(11.6808,1.6200)--(11.6041,1.6034)--cycle;
\path[fill={rgb,1:red,0.4599;green,0.6318;blue,0.7381},draw={rgb,1:red,0.4599;green,0.6318;blue,0.7381},line width=0.15pt] (10.4903,1.8280)--(10.5500,1.8555)--(10.5438,1.8511)--(10.4847,1.8238)--cycle;
\path[fill={rgb,1:red,0.4907;green,0.6528;blue,0.7531},draw={rgb,1:red,0.4907;green,0.6528;blue,0.7531},line width=0.15pt] (10.2823,1.6921)--(10.3391,1.7066)--(10.3211,1.6884)--(10.2658,1.6744)--cycle;
\path[fill={rgb,1:red,0.3759;green,0.5745;blue,0.6974},draw={rgb,1:red,0.3759;green,0.5745;blue,0.6974},line width=0.15pt] (10.9084,1.4799)--(10.9593,1.4967)--(10.9404,1.5413)--(10.8872,1.5227)--cycle;
\path[fill={rgb,1:red,0.5575;green,0.6983;blue,0.7855},draw={rgb,1:red,0.5575;green,0.6983;blue,0.7855},line width=0.15pt] (9.4697,1.6210)--(9.5425,1.6008)--(9.5406,1.5671)--(9.4696,1.5851)--cycle;
\path[fill={rgb,1:red,0.5631;green,0.7021;blue,0.7882},draw={rgb,1:red,0.5631;green,0.7021;blue,0.7882},line width=0.15pt] (9.1484,1.7283)--(9.2338,1.6974)--(9.2391,1.6535)--(9.1555,1.6813)--cycle;
\path[fill={rgb,1:red,0.3864;green,0.5816;blue,0.7025},draw={rgb,1:red,0.3864;green,0.5816;blue,0.7025},line width=0.15pt] (10.8146,1.5445)--(10.8666,1.5642)--(10.8466,1.6041)--(10.7927,1.5829)--cycle;
\path[fill={rgb,1:red,0.4878;green,0.6508;blue,0.7516},draw={rgb,1:red,0.4878;green,0.6508;blue,0.7516},line width=0.15pt] (10.3824,1.7536)--(10.4395,1.7743)--(10.4256,1.7595)--(10.3697,1.7393)--cycle;
\path[fill={rgb,1:red,0.3561;green,0.5610;blue,0.6878},draw={rgb,1:red,0.3561;green,0.5610;blue,0.6878},line width=0.15pt] (11.1102,1.3784)--(11.1619,1.3881)--(11.1520,1.4422)--(11.0977,1.4299)--cycle;
\path[fill={rgb,1:red,0.5593;green,0.6995;blue,0.7863},draw={rgb,1:red,0.5593;green,0.6995;blue,0.7863},line width=0.15pt] (9.3942,1.6439)--(9.4697,1.6210)--(9.4696,1.5851)--(9.3959,1.6055)--cycle;
\path[fill={rgb,1:red,0.5621;green,0.7014;blue,0.7877},draw={rgb,1:red,0.5621;green,0.7014;blue,0.7877},line width=0.15pt] (9.2338,1.6974)--(9.3156,1.6693)--(9.3192,1.6283)--(9.2391,1.6535)--cycle;
\path[fill={rgb,1:red,0.4340;green,0.6141;blue,0.7256},draw={rgb,1:red,0.4340;green,0.6141;blue,0.7256},line width=0.15pt] (10.4953,1.8302)--(10.5555,1.8577)--(10.5500,1.8555)--(10.4903,1.8280)--cycle;
\path[fill={rgb,1:red,0.5608;green,0.7006;blue,0.7871},draw={rgb,1:red,0.5608;green,0.7006;blue,0.7871},line width=0.15pt] (9.3156,1.6693)--(9.3942,1.6439)--(9.3959,1.6055)--(9.3192,1.6283)--cycle;
\path[fill={rgb,1:red,0.3432;green,0.5522;blue,0.6816},draw={rgb,1:red,0.3432;green,0.5522;blue,0.6816},line width=0.15pt] (11.4564,1.4301)--(11.5228,1.4374)--(11.5279,1.5126)--(11.4591,1.5011)--cycle;
\path[fill={rgb,1:red,0.5065;green,0.6635;blue,0.7607},draw={rgb,1:red,0.5065;green,0.6635;blue,0.7607},line width=0.15pt] (10.1138,1.6222)--(10.1725,1.6269)--(10.1534,1.6065)--(10.0963,1.6017)--cycle;
\path[fill={rgb,1:red,0.5153;green,0.6695;blue,0.7650},draw={rgb,1:red,0.5153;green,0.6695;blue,0.7650},line width=0.15pt] (10.0365,1.6008)--(10.0963,1.6017)--(10.0782,1.5804)--(10.0201,1.5792)--cycle;
\path[fill={rgb,1:red,0.4005;green,0.5912;blue,0.7093},draw={rgb,1:red,0.4005;green,0.5912;blue,0.7093},line width=0.15pt] (10.6986,1.6321)--(10.7523,1.6545)--(10.7342,1.6874)--(10.6789,1.6638)--cycle;
\path[fill={rgb,1:red,0.4012;green,0.5917;blue,0.7097},draw={rgb,1:red,0.4012;green,0.5917;blue,0.7097},line width=0.15pt] (10.5000,1.8301)--(10.5605,1.8576)--(10.5555,1.8577)--(10.4953,1.8302)--cycle;
\path[fill={rgb,1:red,0.3849;green,0.5806;blue,0.7018},draw={rgb,1:red,0.3849;green,0.5806;blue,0.7018},line width=0.15pt] (10.5047,1.8278)--(10.5654,1.8552)--(10.5605,1.8576)--(10.5000,1.8301)--cycle;
\path[fill={rgb,1:red,0.3680;green,0.5691;blue,0.6936},draw={rgb,1:red,0.3680;green,0.5691;blue,0.6936},line width=0.15pt] (10.9968,1.4045)--(11.0458,1.4174)--(11.0298,1.4660)--(10.9782,1.4510)--cycle;
\path[fill={rgb,1:red,0.3493;green,0.5563;blue,0.6845},draw={rgb,1:red,0.3493;green,0.5563;blue,0.6845},line width=0.15pt] (11.2217,1.3401)--(11.2755,1.3458)--(11.2726,1.4062)--(11.2161,1.3974)--cycle;
\path[fill={rgb,1:red,0.3933;green,0.5863;blue,0.7058},draw={rgb,1:red,0.3933;green,0.5863;blue,0.7058},line width=0.15pt] (10.5097,1.8231)--(10.5704,1.8503)--(10.5654,1.8552)--(10.5047,1.8278)--cycle;
\path[fill={rgb,1:red,0.3469;green,0.5547;blue,0.6834},draw={rgb,1:red,0.3469;green,0.5547;blue,0.6834},line width=0.15pt] (11.2755,1.3458)--(11.3316,1.3508)--(11.3314,1.4145)--(11.2726,1.4062)--cycle;
\path[fill={rgb,1:red,0.3617;green,0.5648;blue,0.6905},draw={rgb,1:red,0.3617;green,0.5648;blue,0.6905},line width=0.15pt] (11.0611,1.3682)--(11.1102,1.3784)--(11.0977,1.4299)--(11.0458,1.4174)--cycle;
\path[fill={rgb,1:red,0.3859;green,0.5813;blue,0.7023},draw={rgb,1:red,0.3859;green,0.5813;blue,0.7023},line width=0.15pt] (10.8374,1.5046)--(10.8872,1.5227)--(10.8666,1.5642)--(10.8146,1.5445)--cycle;
\path[fill={rgb,1:red,0.3428;green,0.5519;blue,0.6814},draw={rgb,1:red,0.3428;green,0.5519;blue,0.6814},line width=0.15pt] (11.6742,1.5360)--(11.7521,1.5479)--(11.7609,1.6372)--(11.6808,1.6200)--cycle;
\path[fill={rgb,1:red,0.4066;green,0.5954;blue,0.7123},draw={rgb,1:red,0.4066;green,0.5954;blue,0.7123},line width=0.15pt] (10.5153,1.8160)--(10.5758,1.8430)--(10.5704,1.8503)--(10.5097,1.8231)--cycle;
\path[fill={rgb,1:red,0.3760;green,0.5746;blue,0.6975},draw={rgb,1:red,0.3760;green,0.5746;blue,0.6975},line width=0.15pt] (10.9297,1.4361)--(10.9782,1.4510)--(10.9593,1.4967)--(10.9084,1.4799)--cycle;
\path[fill={rgb,1:red,0.5429;green,0.6884;blue,0.7784},draw={rgb,1:red,0.5429;green,0.6884;blue,0.7784},line width=0.15pt] (9.7551,1.5828)--(9.8204,1.5717)--(9.8097,1.5458)--(9.7462,1.5556)--cycle;
\path[fill={rgb,1:red,0.4894;green,0.6519;blue,0.7524},draw={rgb,1:red,0.4894;green,0.6519;blue,0.7524},line width=0.15pt] (10.3935,1.7665)--(10.4515,1.7877)--(10.4395,1.7743)--(10.3824,1.7536)--cycle;
\path[fill={rgb,1:red,0.3430;green,0.5520;blue,0.6814},draw={rgb,1:red,0.3430;green,0.5520;blue,0.6814},line width=0.15pt] (11.5228,1.4374)--(11.5920,1.4444)--(11.5995,1.5242)--(11.5279,1.5126)--cycle;
\path[fill={rgb,1:red,0.3526;green,0.5586;blue,0.6861},draw={rgb,1:red,0.3526;green,0.5586;blue,0.6861},line width=0.15pt] (11.1704,1.3337)--(11.2217,1.3401)--(11.2161,1.3974)--(11.1619,1.3881)--cycle;
\path[fill={rgb,1:red,0.3453;green,0.5536;blue,0.6826},draw={rgb,1:red,0.3453;green,0.5536;blue,0.6826},line width=0.15pt] (11.3316,1.3508)--(11.3901,1.3552)--(11.3927,1.4225)--(11.3314,1.4145)--cycle;
\path[fill={rgb,1:red,0.3992;green,0.5903;blue,0.7087},draw={rgb,1:red,0.3992;green,0.5903;blue,0.7087},line width=0.15pt] (10.7198,1.5984)--(10.7719,1.6197)--(10.7523,1.6545)--(10.6986,1.6321)--cycle;
\path[fill={rgb,1:red,0.3433;green,0.5522;blue,0.6816},draw={rgb,1:red,0.3433;green,0.5522;blue,0.6816},line width=0.15pt] (11.8445,1.6550)--(11.9321,1.6735)--(11.9409,1.7733)--(11.8516,1.7488)--cycle;
\path[fill={rgb,1:red,0.4156;green,0.6015;blue,0.7167},draw={rgb,1:red,0.4156;green,0.6015;blue,0.7167},line width=0.15pt] (10.5217,1.8065)--(10.5818,1.8331)--(10.5758,1.8430)--(10.5153,1.8160)--cycle;
\path[fill={rgb,1:red,0.4201;green,0.6046;blue,0.7188},draw={rgb,1:red,0.4201;green,0.6046;blue,0.7188},line width=0.15pt] (10.5292,1.7945)--(10.5888,1.8207)--(10.5818,1.8331)--(10.5217,1.8065)--cycle;
\path[fill={rgb,1:red,0.4918;green,0.6535;blue,0.7536},draw={rgb,1:red,0.4918;green,0.6535;blue,0.7536},line width=0.15pt] (10.2973,1.7086)--(10.3553,1.7236)--(10.3391,1.7066)--(10.2823,1.6921)--cycle;
\path[fill={rgb,1:red,0.3440;green,0.5527;blue,0.6819},draw={rgb,1:red,0.3440;green,0.5527;blue,0.6819},line width=0.15pt] (12.0346,1.7990)--(12.1329,1.8260)--(12.1403,1.9374)--(12.0406,1.9035)--cycle;
\path[fill={rgb,1:red,0.4215;green,0.6056;blue,0.7195},draw={rgb,1:red,0.4215;green,0.6056;blue,0.7195},line width=0.15pt] (10.5381,1.7800)--(10.5970,1.8058)--(10.5888,1.8207)--(10.5292,1.7945)--cycle;
\path[fill={rgb,1:red,0.5304;green,0.6798;blue,0.7723},draw={rgb,1:red,0.5304;green,0.6798;blue,0.7723},line width=0.15pt] (9.8967,1.5874)--(9.9595,1.5816)--(9.9447,1.5586)--(9.8836,1.5636)--cycle;
\path[fill={rgb,1:red,0.4980;green,0.6577;blue,0.7566},draw={rgb,1:red,0.4980;green,0.6577;blue,0.7566},line width=0.15pt] (10.2072,1.6649)--(10.2658,1.6744)--(10.2477,1.6557)--(10.1904,1.6465)--cycle;
\path[fill={rgb,1:red,0.3443;green,0.5529;blue,0.6821},draw={rgb,1:red,0.3443;green,0.5529;blue,0.6821},line width=0.15pt] (11.3901,1.3552)--(11.4512,1.3588)--(11.4564,1.4301)--(11.3927,1.4225)--cycle;
\path[fill={rgb,1:red,0.3569;green,0.5615;blue,0.6882},draw={rgb,1:red,0.3569;green,0.5615;blue,0.6882},line width=0.15pt] (11.1215,1.3266)--(11.1704,1.3337)--(11.1619,1.3881)--(11.1102,1.3784)--cycle;
\path[fill={rgb,1:red,0.4212;green,0.6054;blue,0.7194},draw={rgb,1:red,0.4212;green,0.6054;blue,0.7194},line width=0.15pt] (10.5485,1.7630)--(10.6065,1.7883)--(10.5970,1.8058)--(10.5381,1.7800)--cycle;
\path[fill={rgb,1:red,0.3447;green,0.5532;blue,0.6823},draw={rgb,1:red,0.3447;green,0.5532;blue,0.6823},line width=0.15pt] (12.2451,1.9731)--(12.3555,2.0110)--(12.3599,2.1348)--(12.2486,2.0893)--cycle;
\path[fill={rgb,1:red,0.3454;green,0.5537;blue,0.6826},draw={rgb,1:red,0.3454;green,0.5537;blue,0.6826},line width=0.15pt] (12.4773,2.1831)--(12.6011,2.2344)--(12.6006,2.3716)--(12.4763,2.3118)--cycle;
\path[fill={rgb,1:red,0.3981;green,0.5896;blue,0.7082},draw={rgb,1:red,0.3981;green,0.5896;blue,0.7082},line width=0.15pt] (10.7425,1.5629)--(10.7927,1.5829)--(10.7719,1.6197)--(10.7198,1.5984)--cycle;
\path[fill={rgb,1:red,0.4200;green,0.6045;blue,0.7188},draw={rgb,1:red,0.4200;green,0.6045;blue,0.7188},line width=0.15pt] (10.5605,1.7435)--(10.6176,1.7682)--(10.6065,1.7883)--(10.5485,1.7630)--cycle;
\path[fill={rgb,1:red,0.3857;green,0.5812;blue,0.7022},draw={rgb,1:red,0.3857;green,0.5812;blue,0.7022},line width=0.15pt] (10.8609,1.4634)--(10.9084,1.4799)--(10.8872,1.5227)--(10.8374,1.5046)--cycle;
\path[fill={rgb,1:red,0.4903;green,0.6525;blue,0.7529},draw={rgb,1:red,0.4903;green,0.6525;blue,0.7529},line width=0.15pt] (10.4030,1.7778)--(10.4619,1.7994)--(10.4515,1.7877)--(10.3935,1.7665)--cycle;
\path[fill={rgb,1:red,0.3687;green,0.5696;blue,0.6939},draw={rgb,1:red,0.3687;green,0.5696;blue,0.6939},line width=0.15pt] (11.0148,1.3575)--(11.0611,1.3682)--(11.0458,1.4174)--(10.9968,1.4045)--cycle;
\path[fill={rgb,1:red,0.3430;green,0.5520;blue,0.6814},draw={rgb,1:red,0.3430;green,0.5520;blue,0.6814},line width=0.15pt] (11.5920,1.4444)--(11.6643,1.4512)--(11.6742,1.5360)--(11.5995,1.5242)--cycle;
\path[fill={rgb,1:red,0.5468;green,0.6910;blue,0.7803},draw={rgb,1:red,0.5468;green,0.6910;blue,0.7803},line width=0.15pt] (9.6877,1.5967)--(9.7551,1.5828)--(9.7462,1.5556)--(9.6806,1.5681)--cycle;
\path[fill={rgb,1:red,0.4183;green,0.6034;blue,0.7180},draw={rgb,1:red,0.4183;green,0.6034;blue,0.7180},line width=0.15pt] (10.5744,1.7217)--(10.6303,1.7457)--(10.6176,1.7682)--(10.5605,1.7435)--cycle;
\path[fill={rgb,1:red,0.3764;green,0.5748;blue,0.6977},draw={rgb,1:red,0.3764;green,0.5748;blue,0.6977},line width=0.15pt] (10.9508,1.3914)--(10.9968,1.4045)--(10.9782,1.4510)--(10.9297,1.4361)--cycle;
\path[fill={rgb,1:red,0.3436;green,0.5525;blue,0.6818},draw={rgb,1:red,0.3436;green,0.5525;blue,0.6818},line width=0.15pt] (11.4512,1.3588)--(11.5149,1.3619)--(11.5228,1.4374)--(11.4564,1.4301)--cycle;
\path[fill={rgb,1:red,0.3626;green,0.5654;blue,0.6910},draw={rgb,1:red,0.3626;green,0.5654;blue,0.6910},line width=0.15pt] (11.0752,1.3187)--(11.1215,1.3266)--(11.1102,1.3784)--(11.0611,1.3682)--cycle;
\path[fill={rgb,1:red,0.3431;green,0.5521;blue,0.6815},draw={rgb,1:red,0.3431;green,0.5521;blue,0.6815},line width=0.15pt] (11.7521,1.5479)--(11.8337,1.5600)--(11.8445,1.6550)--(11.7609,1.6372)--cycle;
\path[fill={rgb,1:red,0.3501;green,0.5569;blue,0.6849},draw={rgb,1:red,0.3501;green,0.5569;blue,0.6849},line width=0.15pt] (11.2255,1.2829)--(11.2763,1.2855)--(11.2755,1.3458)--(11.2217,1.3401)--cycle;
\path[fill={rgb,1:red,0.3476;green,0.5552;blue,0.6837},draw={rgb,1:red,0.3476;green,0.5552;blue,0.6837},line width=0.15pt] (11.2763,1.2855)--(11.3295,1.2872)--(11.3316,1.3508)--(11.2755,1.3458)--cycle;
\path[fill={rgb,1:red,0.5222;green,0.6742;blue,0.7683},draw={rgb,1:red,0.5222;green,0.6742;blue,0.7683},line width=0.15pt] (9.9743,1.6037)--(10.0365,1.6008)--(10.0201,1.5792)--(9.9595,1.5816)--cycle;
\path[fill={rgb,1:red,0.5057;green,0.6630;blue,0.7604},draw={rgb,1:red,0.5057;green,0.6630;blue,0.7604},line width=0.15pt] (10.1303,1.6416)--(10.1904,1.6465)--(10.1725,1.6269)--(10.1138,1.6222)--cycle;
\path[fill={rgb,1:red,0.4165;green,0.6022;blue,0.7171},draw={rgb,1:red,0.4165;green,0.6022;blue,0.7171},line width=0.15pt] (10.5901,1.6974)--(10.6447,1.7207)--(10.6303,1.7457)--(10.5744,1.7217)--cycle;
\path[fill={rgb,1:red,0.3535;green,0.5592;blue,0.6865},draw={rgb,1:red,0.3535;green,0.5592;blue,0.6865},line width=0.15pt] (11.1771,1.2793)--(11.2255,1.2829)--(11.2217,1.3401)--(11.1704,1.3337)--cycle;
\path[fill={rgb,1:red,0.3974;green,0.5891;blue,0.7078},draw={rgb,1:red,0.3974;green,0.5891;blue,0.7078},line width=0.15pt] (10.7665,1.5257)--(10.8146,1.5445)--(10.7927,1.5829)--(10.7425,1.5629)--cycle;
\path[fill={rgb,1:red,0.4897;green,0.6521;blue,0.7526},draw={rgb,1:red,0.4897;green,0.6521;blue,0.7526},line width=0.15pt] (10.4112,1.7874)--(10.4708,1.8094)--(10.4619,1.7994)--(10.4030,1.7778)--cycle;
\path[fill={rgb,1:red,0.3437;green,0.5525;blue,0.6818},draw={rgb,1:red,0.3437;green,0.5525;blue,0.6818},line width=0.15pt] (11.9321,1.6735)--(12.0240,1.6927)--(12.0346,1.7990)--(11.9409,1.7733)--cycle;
\path[fill={rgb,1:red,0.4930;green,0.6543;blue,0.7542},draw={rgb,1:red,0.4930;green,0.6543;blue,0.7542},line width=0.15pt] (10.3107,1.7239)--(10.3697,1.7393)--(10.3553,1.7236)--(10.2973,1.7086)--cycle;
\path[fill={rgb,1:red,0.3459;green,0.5540;blue,0.6829},draw={rgb,1:red,0.3459;green,0.5540;blue,0.6829},line width=0.15pt] (11.3295,1.2872)--(11.3851,1.2879)--(11.3901,1.3552)--(11.3316,1.3508)--cycle;
\path[fill={rgb,1:red,0.5139;green,0.6686;blue,0.7643},draw={rgb,1:red,0.5139;green,0.6686;blue,0.7643},line width=0.15pt] (10.0524,1.6214)--(10.1138,1.6222)--(10.0963,1.6017)--(10.0365,1.6008)--cycle;
\path[fill={rgb,1:red,0.4148;green,0.6010;blue,0.7162},draw={rgb,1:red,0.4148;green,0.6010;blue,0.7162},line width=0.15pt] (10.6078,1.6709)--(10.6609,1.6933)--(10.6447,1.7207)--(10.5901,1.6974)--cycle;
\path[fill={rgb,1:red,0.3859;green,0.5813;blue,0.7022},draw={rgb,1:red,0.3859;green,0.5813;blue,0.7022},line width=0.15pt] (10.8846,1.4212)--(10.9297,1.4361)--(10.9084,1.4799)--(10.8609,1.4634)--cycle;
\path[fill={rgb,1:red,0.3580;green,0.5623;blue,0.6887},draw={rgb,1:red,0.3580;green,0.5623;blue,0.6887},line width=0.15pt] (11.1312,1.2747)--(11.1771,1.2793)--(11.1704,1.3337)--(11.1215,1.3266)--cycle;
\path[fill={rgb,1:red,0.5501;green,0.6933;blue,0.7819},draw={rgb,1:red,0.5501;green,0.6933;blue,0.7819},line width=0.15pt] (9.6182,1.6135)--(9.6877,1.5967)--(9.6806,1.5681)--(9.6127,1.5831)--cycle;
\path[fill={rgb,1:red,0.5358;green,0.6835;blue,0.7749},draw={rgb,1:red,0.5358;green,0.6835;blue,0.7749},line width=0.15pt] (9.8318,1.5965)--(9.8967,1.5874)--(9.8836,1.5636)--(9.8204,1.5717)--cycle;
\path[fill={rgb,1:red,0.3434;green,0.5523;blue,0.6816},draw={rgb,1:red,0.3434;green,0.5523;blue,0.6816},line width=0.15pt] (11.5149,1.3619)--(11.5815,1.3644)--(11.5920,1.4444)--(11.5228,1.4374)--cycle;
\path[fill={rgb,1:red,0.3697;green,0.5703;blue,0.6944},draw={rgb,1:red,0.3697;green,0.5703;blue,0.6944},line width=0.15pt] (11.0317,1.3101)--(11.0752,1.3187)--(11.0611,1.3682)--(11.0148,1.3575)--cycle;
\path[fill={rgb,1:red,0.3444;green,0.5530;blue,0.6821},draw={rgb,1:red,0.3444;green,0.5530;blue,0.6821},line width=0.15pt] (12.1329,1.8260)--(12.2363,1.8545)--(12.2451,1.9731)--(12.1403,1.9374)--cycle;
\path[fill={rgb,1:red,0.4131;green,0.5999;blue,0.7155},draw={rgb,1:red,0.4131;green,0.5999;blue,0.7155},line width=0.15pt] (10.6273,1.6421)--(10.6789,1.6638)--(10.6609,1.6933)--(10.6078,1.6709)--cycle;
\path[fill={rgb,1:red,0.4982;green,0.6578;blue,0.7567},draw={rgb,1:red,0.4982;green,0.6578;blue,0.7567},line width=0.15pt] (10.2226,1.6823)--(10.2823,1.6921)--(10.2658,1.6744)--(10.2072,1.6649)--cycle;
\path[fill={rgb,1:red,0.3431;green,0.5521;blue,0.6815},draw={rgb,1:red,0.3431;green,0.5521;blue,0.6815},line width=0.15pt] (11.6643,1.4512)--(11.7398,1.4579)--(11.7521,1.5479)--(11.6742,1.5360)--cycle;
\path[fill={rgb,1:red,0.3772;green,0.5754;blue,0.6980},draw={rgb,1:red,0.3772;green,0.5754;blue,0.6980},line width=0.15pt] (10.9715,1.3462)--(11.0148,1.3575)--(10.9968,1.4045)--(10.9508,1.3914)--cycle;
\path[fill={rgb,1:red,0.3448;green,0.5533;blue,0.6823},draw={rgb,1:red,0.3448;green,0.5533;blue,0.6823},line width=0.15pt] (11.3851,1.2879)--(11.4433,1.2876)--(11.4512,1.3588)--(11.3901,1.3552)--cycle;
\path[fill={rgb,1:red,0.4865;green,0.6499;blue,0.7510},draw={rgb,1:red,0.4865;green,0.6499;blue,0.7510},line width=0.15pt] (10.4182,1.7953)--(10.4783,1.8175)--(10.4708,1.8094)--(10.4112,1.7874)--cycle;
\path[fill={rgb,1:red,0.3969;green,0.5888;blue,0.7076},draw={rgb,1:red,0.3969;green,0.5888;blue,0.7076},line width=0.15pt] (10.7915,1.4871)--(10.8374,1.5046)--(10.8146,1.5445)--(10.7665,1.5257)--cycle;
\path[fill={rgb,1:red,0.3638;green,0.5662;blue,0.6916},draw={rgb,1:red,0.3638;green,0.5662;blue,0.6916},line width=0.15pt] (11.0879,1.2692)--(11.1312,1.2747)--(11.1215,1.3266)--(11.0752,1.3187)--cycle;
\path[fill={rgb,1:red,0.5662;green,0.7042;blue,0.7897},draw={rgb,1:red,0.5662;green,0.7042;blue,0.7897},line width=0.15pt] (8.4052,2.1030)--(8.5281,2.0446)--(8.5398,1.9775)--(8.4185,2.0312)--cycle;
\path[fill={rgb,1:red,0.5529;green,0.6952;blue,0.7832},draw={rgb,1:red,0.5529;green,0.6952;blue,0.7832},line width=0.15pt] (9.5464,1.6331)--(9.6182,1.6135)--(9.6127,1.5831)--(9.5425,1.6008)--cycle;
\path[fill={rgb,1:red,0.3451;green,0.5535;blue,0.6825},draw={rgb,1:red,0.3451;green,0.5535;blue,0.6825},line width=0.15pt] (12.3555,2.0110)--(12.4719,2.0511)--(12.4773,2.1831)--(12.3599,2.1348)--cycle;
\path[fill={rgb,1:red,0.4117;green,0.5989;blue,0.7148},draw={rgb,1:red,0.4117;green,0.5989;blue,0.7148},line width=0.15pt] (10.6487,1.6113)--(10.6986,1.6321)--(10.6789,1.6638)--(10.6273,1.6421)--cycle;
\path[fill={rgb,1:red,0.3435;green,0.5524;blue,0.6817},draw={rgb,1:red,0.3435;green,0.5524;blue,0.6817},line width=0.15pt] (11.8337,1.5600)--(11.9191,1.5724)--(11.9321,1.6735)--(11.8445,1.6550)--cycle;
\path[fill={rgb,1:red,0.4787;green,0.6446;blue,0.7473},draw={rgb,1:red,0.4787;green,0.6446;blue,0.7473},line width=0.15pt] (10.4242,1.8013)--(10.4847,1.8238)--(10.4783,1.8175)--(10.4182,1.7953)--cycle;
\path[fill={rgb,1:red,0.3511;green,0.5576;blue,0.6854},draw={rgb,1:red,0.3511;green,0.5576;blue,0.6854},line width=0.15pt] (11.2271,1.2259)--(11.2748,1.2255)--(11.2763,1.2855)--(11.2255,1.2829)--cycle;
\path[fill={rgb,1:red,0.3864;green,0.5816;blue,0.7025},draw={rgb,1:red,0.3864;green,0.5816;blue,0.7025},line width=0.15pt] (10.9083,1.3781)--(10.9508,1.3914)--(10.9297,1.4361)--(10.8846,1.4212)--cycle;
\path[fill={rgb,1:red,0.3546;green,0.5600;blue,0.6871},draw={rgb,1:red,0.3546;green,0.5600;blue,0.6871},line width=0.15pt] (11.1819,1.2251)--(11.2271,1.2259)--(11.2255,1.2829)--(11.1771,1.2793)--cycle;
\path[fill={rgb,1:red,0.3485;green,0.5558;blue,0.6841},draw={rgb,1:red,0.3485;green,0.5558;blue,0.6841},line width=0.15pt] (11.2748,1.2255)--(11.3249,1.2239)--(11.3295,1.2872)--(11.2763,1.2855)--cycle;
\path[fill={rgb,1:red,0.4939;green,0.6549;blue,0.7546},draw={rgb,1:red,0.4939;green,0.6549;blue,0.7546},line width=0.15pt] (10.3226,1.7378)--(10.3824,1.7536)--(10.3697,1.7393)--(10.3107,1.7239)--cycle;
\path[fill={rgb,1:red,0.3442;green,0.5528;blue,0.6820},draw={rgb,1:red,0.3442;green,0.5528;blue,0.6820},line width=0.15pt] (11.4433,1.2876)--(11.5041,1.2865)--(11.5149,1.3619)--(11.4512,1.3588)--cycle;
\path[fill={rgb,1:red,0.5658;green,0.7039;blue,0.7895},draw={rgb,1:red,0.5658;green,0.7039;blue,0.7895},line width=0.15pt] (8.5281,2.0446)--(8.6445,1.9904)--(8.6548,1.9276)--(8.5398,1.9775)--cycle;
\path[fill={rgb,1:red,0.3433;green,0.5523;blue,0.6816},draw={rgb,1:red,0.3433;green,0.5523;blue,0.6816},line width=0.15pt] (11.5815,1.3644)--(11.6510,1.3662)--(11.6643,1.4512)--(11.5920,1.4444)--cycle;
\path[fill={rgb,1:red,0.3968;green,0.5887;blue,0.7075},draw={rgb,1:red,0.3968;green,0.5887;blue,0.7075},line width=0.15pt] (10.8172,1.4472)--(10.8609,1.4634)--(10.8374,1.5046)--(10.7915,1.4871)--cycle;
\path[fill={rgb,1:red,0.3593;green,0.5632;blue,0.6894},draw={rgb,1:red,0.3593;green,0.5632;blue,0.6894},line width=0.15pt] (11.1391,1.2231)--(11.1819,1.2251)--(11.1771,1.2793)--(11.1312,1.2747)--cycle;
\path[fill={rgb,1:red,0.4106;green,0.5981;blue,0.7142},draw={rgb,1:red,0.4106;green,0.5981;blue,0.7142},line width=0.15pt] (10.6719,1.5785)--(10.7198,1.5984)--(10.6986,1.6321)--(10.6487,1.6113)--cycle;
\path[fill={rgb,1:red,0.4636;green,0.6343;blue,0.7399},draw={rgb,1:red,0.4636;green,0.6343;blue,0.7399},line width=0.15pt] (10.4296,1.8053)--(10.4903,1.8280)--(10.4847,1.8238)--(10.4242,1.8013)--cycle;
\path[fill={rgb,1:red,0.5553;green,0.6968;blue,0.7844},draw={rgb,1:red,0.5553;green,0.6968;blue,0.7844},line width=0.15pt] (9.4721,1.6554)--(9.5464,1.6331)--(9.5425,1.6008)--(9.4697,1.6210)--cycle;
\path[fill={rgb,1:red,0.3711;green,0.5712;blue,0.6951},draw={rgb,1:red,0.3711;green,0.5712;blue,0.6951},line width=0.15pt] (11.0474,1.2626)--(11.0879,1.2692)--(11.0752,1.3187)--(11.0317,1.3101)--cycle;
\path[fill={rgb,1:red,0.3467;green,0.5546;blue,0.6832},draw={rgb,1:red,0.3467;green,0.5546;blue,0.6832},line width=0.15pt] (11.3249,1.2239)--(11.3775,1.2210)--(11.3851,1.2879)--(11.3295,1.2872)--cycle;
\path[fill={rgb,1:red,0.3784;green,0.5762;blue,0.6986},draw={rgb,1:red,0.3784;green,0.5762;blue,0.6986},line width=0.15pt] (10.9913,1.3007)--(11.0317,1.3101)--(11.0148,1.3575)--(10.9715,1.3462)--cycle;
\path[fill={rgb,1:red,0.5282;green,0.6783;blue,0.7713},draw={rgb,1:red,0.5282;green,0.6783;blue,0.7713},line width=0.15pt] (9.9100,1.6101)--(9.9743,1.6037)--(9.9595,1.5816)--(9.8967,1.5874)--cycle;
\path[fill={rgb,1:red,0.5404;green,0.6866;blue,0.7772},draw={rgb,1:red,0.5404;green,0.6866;blue,0.7772},line width=0.15pt] (9.7650,1.6087)--(9.8318,1.5965)--(9.8204,1.5717)--(9.7551,1.5828)--cycle;
\path[fill={rgb,1:red,0.3441;green,0.5528;blue,0.6820},draw={rgb,1:red,0.3441;green,0.5528;blue,0.6820},line width=0.15pt] (12.0240,1.6927)--(12.1205,1.7128)--(12.1329,1.8260)--(12.0346,1.7990)--cycle;
\path[fill={rgb,1:red,0.5051;green,0.6626;blue,0.7600},draw={rgb,1:red,0.5051;green,0.6626;blue,0.7600},line width=0.15pt] (10.1458,1.6600)--(10.2072,1.6649)--(10.1904,1.6465)--(10.1303,1.6416)--cycle;
\path[fill={rgb,1:red,0.5653;green,0.7036;blue,0.7892},draw={rgb,1:red,0.5653;green,0.7036;blue,0.7892},line width=0.15pt] (8.6445,1.9904)--(8.7549,1.9399)--(8.7637,1.8813)--(8.6548,1.9276)--cycle;
\path[fill={rgb,1:red,0.4383;green,0.6170;blue,0.7276},draw={rgb,1:red,0.4383;green,0.6170;blue,0.7276},line width=0.15pt] (10.4346,1.8073)--(10.4953,1.8302)--(10.4903,1.8280)--(10.4296,1.8053)--cycle;
\path[fill={rgb,1:red,0.3434;green,0.5523;blue,0.6816},draw={rgb,1:red,0.3434;green,0.5523;blue,0.6816},line width=0.15pt] (11.7398,1.4579)--(11.8189,1.4643)--(11.8337,1.5600)--(11.7521,1.5479)--cycle;
\path[fill={rgb,1:red,0.3654;green,0.5673;blue,0.6923},draw={rgb,1:red,0.3654;green,0.5673;blue,0.6923},line width=0.15pt] (11.0989,1.2199)--(11.1391,1.2231)--(11.1312,1.2747)--(11.0879,1.2692)--cycle;
\path[fill={rgb,1:red,0.5572;green,0.6981;blue,0.7853},draw={rgb,1:red,0.5572;green,0.6981;blue,0.7853},line width=0.15pt] (9.3951,1.6806)--(9.4721,1.6554)--(9.4697,1.6210)--(9.3942,1.6439)--cycle;
\path[fill={rgb,1:red,0.4097;green,0.5975;blue,0.7138},draw={rgb,1:red,0.4097;green,0.5975;blue,0.7138},line width=0.15pt] (10.6966,1.5440)--(10.7425,1.5629)--(10.7198,1.5984)--(10.6719,1.5785)--cycle;
\path[fill={rgb,1:red,0.3872;green,0.5822;blue,0.7029},draw={rgb,1:red,0.3872;green,0.5822;blue,0.7029},line width=0.15pt] (10.9316,1.3345)--(10.9715,1.3462)--(10.9508,1.3914)--(10.9083,1.3781)--cycle;
\path[fill={rgb,1:red,0.4074;green,0.5960;blue,0.7127},draw={rgb,1:red,0.4074;green,0.5960;blue,0.7127},line width=0.15pt] (10.4395,1.8072)--(10.5000,1.8301)--(10.4953,1.8302)--(10.4346,1.8073)--cycle;
\path[fill={rgb,1:red,0.5648;green,0.7032;blue,0.7890},draw={rgb,1:red,0.5648;green,0.7032;blue,0.7890},line width=0.15pt] (8.7549,1.9399)--(8.8597,1.8932)--(8.8671,1.8383)--(8.7637,1.8813)--cycle;
\path[fill={rgb,1:red,0.4984;green,0.6580;blue,0.7568},draw={rgb,1:red,0.4984;green,0.6580;blue,0.7568},line width=0.15pt] (10.2366,1.6985)--(10.2973,1.7086)--(10.2823,1.6921)--(10.2226,1.6823)--cycle;
\path[fill={rgb,1:red,0.3455;green,0.5537;blue,0.6827},draw={rgb,1:red,0.3455;green,0.5537;blue,0.6827},line width=0.15pt] (11.3775,1.2210)--(11.4326,1.2168)--(11.4433,1.2876)--(11.3851,1.2879)--cycle;
\path[fill={rgb,1:red,0.3438;green,0.5526;blue,0.6818},draw={rgb,1:red,0.3438;green,0.5526;blue,0.6818},line width=0.15pt] (11.5041,1.2865)--(11.5677,1.2844)--(11.5815,1.3644)--(11.5149,1.3619)--cycle;
\path[fill={rgb,1:red,0.3970;green,0.5889;blue,0.7076},draw={rgb,1:red,0.3970;green,0.5889;blue,0.7076},line width=0.15pt] (10.8433,1.4063)--(10.8846,1.4212)--(10.8609,1.4634)--(10.8172,1.4472)--cycle;
\path[fill={rgb,1:red,0.5589;green,0.6992;blue,0.7861},draw={rgb,1:red,0.5589;green,0.6992;blue,0.7861},line width=0.15pt] (9.3152,1.7085)--(9.3951,1.6806)--(9.3942,1.6439)--(9.3156,1.6693)--cycle;
\path[fill={rgb,1:red,0.4944;green,0.6553;blue,0.7549},draw={rgb,1:red,0.4944;green,0.6553;blue,0.7549},line width=0.15pt] (10.3330,1.7503)--(10.3935,1.7665)--(10.3824,1.7536)--(10.3226,1.7378)--cycle;
\path[fill={rgb,1:red,0.3920;green,0.5855;blue,0.7052},draw={rgb,1:red,0.3920;green,0.5855;blue,0.7052},line width=0.15pt] (10.4445,1.8048)--(10.5047,1.8278)--(10.5000,1.8301)--(10.4395,1.8072)--cycle;
\path[fill={rgb,1:red,0.5204;green,0.6730;blue,0.7675},draw={rgb,1:red,0.5204;green,0.6730;blue,0.7675},line width=0.15pt] (9.9889,1.6247)--(10.0524,1.6214)--(10.0365,1.6008)--(9.9743,1.6037)--cycle;
\path[fill={rgb,1:red,0.5126;green,0.6677;blue,0.7637},draw={rgb,1:red,0.5126;green,0.6677;blue,0.7637},line width=0.15pt] (10.0677,1.6410)--(10.1303,1.6416)--(10.1138,1.6222)--(10.0524,1.6214)--cycle;
\path[fill={rgb,1:red,0.5641;green,0.7028;blue,0.7887},draw={rgb,1:red,0.5641;green,0.7028;blue,0.7887},line width=0.15pt] (8.8597,1.8932)--(8.9594,1.8499)--(8.9654,1.7986)--(8.8671,1.8383)--cycle;
\path[fill={rgb,1:red,0.3448;green,0.5533;blue,0.6823},draw={rgb,1:red,0.3448;green,0.5533;blue,0.6823},line width=0.15pt] (12.2363,1.8545)--(12.3452,1.8845)--(12.3555,2.0110)--(12.2451,1.9731)--cycle;
\path[fill={rgb,1:red,0.3992;green,0.5904;blue,0.7087},draw={rgb,1:red,0.3992;green,0.5904;blue,0.7087},line width=0.15pt] (10.4500,1.8002)--(10.5097,1.8231)--(10.5047,1.8278)--(10.4445,1.8048)--cycle;
\path[fill={rgb,1:red,0.5603;green,0.7002;blue,0.7868},draw={rgb,1:red,0.5603;green,0.7002;blue,0.7868},line width=0.15pt] (9.2319,1.7393)--(9.3152,1.7085)--(9.3156,1.6693)--(9.2338,1.6974)--cycle;
\path[fill={rgb,1:red,0.5634;green,0.7023;blue,0.7883},draw={rgb,1:red,0.5634;green,0.7023;blue,0.7883},line width=0.15pt] (8.9594,1.8499)--(9.0544,1.8099)--(9.0591,1.7620)--(8.9654,1.7986)--cycle;
\path[fill={rgb,1:red,0.3800;green,0.5773;blue,0.6994},draw={rgb,1:red,0.3800;green,0.5773;blue,0.6994},line width=0.15pt] (11.0098,1.2551)--(11.0474,1.2626)--(11.0317,1.3101)--(10.9913,1.3007)--cycle;
\path[fill={rgb,1:red,0.4120;green,0.5991;blue,0.7149},draw={rgb,1:red,0.4120;green,0.5991;blue,0.7149},line width=0.15pt] (10.4562,1.7932)--(10.5153,1.8160)--(10.5097,1.8231)--(10.4500,1.8002)--cycle;
\path[fill={rgb,1:red,0.4091;green,0.5971;blue,0.7135},draw={rgb,1:red,0.4091;green,0.5971;blue,0.7135},line width=0.15pt] (10.7226,1.5078)--(10.7665,1.5257)--(10.7425,1.5629)--(10.6966,1.5440)--cycle;
\path[fill={rgb,1:red,0.5615;green,0.7010;blue,0.7874},draw={rgb,1:red,0.5615;green,0.7010;blue,0.7874},line width=0.15pt] (9.1451,1.7731)--(9.2319,1.7393)--(9.2338,1.6974)--(9.1484,1.7283)--cycle;
\path[fill={rgb,1:red,0.3729;green,0.5725;blue,0.6960},draw={rgb,1:red,0.3729;green,0.5725;blue,0.6960},line width=0.15pt] (11.0614,1.2154)--(11.0989,1.2199)--(11.0879,1.2692)--(11.0474,1.2626)--cycle;
\path[fill={rgb,1:red,0.5625;green,0.7017;blue,0.7879},draw={rgb,1:red,0.5625;green,0.7017;blue,0.7879},line width=0.15pt] (9.0544,1.8099)--(9.1451,1.7731)--(9.1484,1.7283)--(9.0591,1.7620)--cycle;
\path[fill={rgb,1:red,0.3434;green,0.5523;blue,0.6817},draw={rgb,1:red,0.3434;green,0.5523;blue,0.6817},line width=0.15pt] (11.6510,1.3662)--(11.7238,1.3676)--(11.7398,1.4579)--(11.6643,1.4512)--cycle;
\path[fill={rgb,1:red,0.3439;green,0.5526;blue,0.6819},draw={rgb,1:red,0.3439;green,0.5526;blue,0.6819},line width=0.15pt] (11.9191,1.5724)--(12.0088,1.5852)--(12.0240,1.6927)--(11.9321,1.6735)--cycle;
\path[fill={rgb,1:red,0.4212;green,0.6054;blue,0.7194},draw={rgb,1:red,0.4212;green,0.6054;blue,0.7194},line width=0.15pt] (10.4634,1.7838)--(10.5217,1.8065)--(10.5153,1.8160)--(10.4562,1.7932)--cycle;
\path[fill={rgb,1:red,0.4263;green,0.6088;blue,0.7218},draw={rgb,1:red,0.4263;green,0.6088;blue,0.7218},line width=0.15pt] (10.4718,1.7720)--(10.5292,1.7945)--(10.5217,1.8065)--(10.4634,1.7838)--cycle;
\path[fill={rgb,1:red,0.5443;green,0.6893;blue,0.7791},draw={rgb,1:red,0.5443;green,0.6893;blue,0.7791},line width=0.15pt] (9.6962,1.6241)--(9.7650,1.6087)--(9.7551,1.5828)--(9.6877,1.5967)--cycle;
\path[fill={rgb,1:red,0.4285;green,0.6104;blue,0.7229},draw={rgb,1:red,0.4285;green,0.6104;blue,0.7229},line width=0.15pt] (10.4817,1.7577)--(10.5381,1.7800)--(10.5292,1.7945)--(10.4718,1.7720)--cycle;
\path[fill={rgb,1:red,0.3447;green,0.5532;blue,0.6823},draw={rgb,1:red,0.3447;green,0.5532;blue,0.6823},line width=0.15pt] (11.4326,1.2168)--(11.4902,1.2115)--(11.5041,1.2865)--(11.4433,1.2876)--cycle;
\path[fill={rgb,1:red,0.3886;green,0.5831;blue,0.7035},draw={rgb,1:red,0.3886;green,0.5831;blue,0.7035},line width=0.15pt] (10.9541,1.2906)--(10.9913,1.3007)--(10.9715,1.3462)--(10.9316,1.3345)--cycle;
\path[fill={rgb,1:red,0.3976;green,0.5893;blue,0.7079},draw={rgb,1:red,0.3976;green,0.5893;blue,0.7079},line width=0.15pt] (10.8695,1.3647)--(10.9083,1.3781)--(10.8846,1.4212)--(10.8433,1.4063)--cycle;
\path[fill={rgb,1:red,0.4290;green,0.6107;blue,0.7232},draw={rgb,1:red,0.4290;green,0.6107;blue,0.7232},line width=0.15pt] (10.4933,1.7411)--(10.5485,1.7630)--(10.5381,1.7800)--(10.4817,1.7577)--cycle;
\path[fill={rgb,1:red,0.3455;green,0.5537;blue,0.6827},draw={rgb,1:red,0.3455;green,0.5537;blue,0.6827},line width=0.15pt] (12.4719,2.0511)--(12.5948,2.0936)--(12.6011,2.2344)--(12.4773,2.1831)--cycle;
\path[fill={rgb,1:red,0.4285;green,0.6104;blue,0.7229},draw={rgb,1:red,0.4285;green,0.6104;blue,0.7229},line width=0.15pt] (10.5067,1.7220)--(10.5605,1.7435)--(10.5485,1.7630)--(10.4933,1.7411)--cycle;
\path[fill={rgb,1:red,0.4088;green,0.5969;blue,0.7134},draw={rgb,1:red,0.4088;green,0.5969;blue,0.7134},line width=0.15pt] (10.7498,1.4703)--(10.7915,1.4871)--(10.7665,1.5257)--(10.7226,1.5078)--cycle;
\path[fill={rgb,1:red,0.4940;green,0.6550;blue,0.7547},draw={rgb,1:red,0.4940;green,0.6550;blue,0.7547},line width=0.15pt] (10.3420,1.7612)--(10.4030,1.7778)--(10.3935,1.7665)--(10.3330,1.7503)--cycle;
\path[fill={rgb,1:red,0.3437;green,0.5525;blue,0.6818},draw={rgb,1:red,0.3437;green,0.5525;blue,0.6818},line width=0.15pt] (11.5677,1.2844)--(11.6343,1.2813)--(11.6510,1.3662)--(11.5815,1.3644)--cycle;
\path[fill={rgb,1:red,0.4275;green,0.6097;blue,0.7224},draw={rgb,1:red,0.4275;green,0.6097;blue,0.7224},line width=0.15pt] (10.5220,1.7005)--(10.5744,1.7217)--(10.5605,1.7435)--(10.5067,1.7220)--cycle;
\path[fill={rgb,1:red,0.5334;green,0.6819;blue,0.7738},draw={rgb,1:red,0.5334;green,0.6819;blue,0.7738},line width=0.15pt] (9.8438,1.6201)--(9.9100,1.6101)--(9.8967,1.5874)--(9.8318,1.5965)--cycle;
\path[fill={rgb,1:red,0.3437;green,0.5525;blue,0.6818},draw={rgb,1:red,0.3437;green,0.5525;blue,0.6818},line width=0.15pt] (11.8189,1.4643)--(11.9018,1.4706)--(11.9191,1.5724)--(11.8337,1.5600)--cycle;
\path[fill={rgb,1:red,0.3821;green,0.5787;blue,0.7004},draw={rgb,1:red,0.3821;green,0.5787;blue,0.7004},line width=0.15pt] (11.0268,1.2098)--(11.0614,1.2154)--(11.0474,1.2626)--(11.0098,1.2551)--cycle;
\path[fill={rgb,1:red,0.4263;green,0.6089;blue,0.7219},draw={rgb,1:red,0.4263;green,0.6089;blue,0.7219},line width=0.15pt] (10.5393,1.6768)--(10.5901,1.6974)--(10.5744,1.7217)--(10.5220,1.7005)--cycle;
\path[fill={rgb,1:red,0.4985;green,0.6580;blue,0.7568},draw={rgb,1:red,0.4985;green,0.6580;blue,0.7568},line width=0.15pt] (10.2492,1.7135)--(10.3107,1.7239)--(10.2973,1.7086)--(10.2366,1.6985)--cycle;
\path[fill={rgb,1:red,0.5045;green,0.6621;blue,0.7597},draw={rgb,1:red,0.5045;green,0.6621;blue,0.7597},line width=0.15pt] (10.1603,1.6772)--(10.2226,1.6823)--(10.2072,1.6649)--(10.1458,1.6600)--cycle;
\path[fill={rgb,1:red,0.3445;green,0.5531;blue,0.6822},draw={rgb,1:red,0.3445;green,0.5531;blue,0.6822},line width=0.15pt] (12.1205,1.7128)--(12.2220,1.7339)--(12.2363,1.8545)--(12.1329,1.8260)--cycle;
\path[fill={rgb,1:red,0.4251;green,0.6080;blue,0.7213},draw={rgb,1:red,0.4251;green,0.6080;blue,0.7213},line width=0.15pt] (10.5587,1.6507)--(10.6078,1.6709)--(10.5901,1.6974)--(10.5393,1.6768)--cycle;
\path[fill={rgb,1:red,0.3986;green,0.5900;blue,0.7084},draw={rgb,1:red,0.3986;green,0.5900;blue,0.7084},line width=0.15pt] (10.8954,1.3225)--(10.9316,1.3345)--(10.9083,1.3781)--(10.8695,1.3647)--cycle;
\path[fill={rgb,1:red,0.3904;green,0.5844;blue,0.7044},draw={rgb,1:red,0.3904;green,0.5844;blue,0.7044},line width=0.15pt] (10.9755,1.2467)--(11.0098,1.2551)--(10.9913,1.3007)--(10.9541,1.2906)--cycle;
\path[fill={rgb,1:red,0.4088;green,0.5969;blue,0.7134},draw={rgb,1:red,0.4088;green,0.5969;blue,0.7134},line width=0.15pt] (10.7777,1.4315)--(10.8172,1.4472)--(10.7915,1.4871)--(10.7498,1.4703)--cycle;
\path[fill={rgb,1:red,0.3443;green,0.5529;blue,0.6821},draw={rgb,1:red,0.3443;green,0.5529;blue,0.6821},line width=0.15pt] (11.4902,1.2115)--(11.5507,1.2048)--(11.5677,1.2844)--(11.5041,1.2865)--cycle;
\path[fill={rgb,1:red,0.5477;green,0.6916;blue,0.7807},draw={rgb,1:red,0.5477;green,0.6916;blue,0.7807},line width=0.15pt] (9.6253,1.6425)--(9.6962,1.6241)--(9.6877,1.5967)--(9.6182,1.6135)--cycle;
\path[fill={rgb,1:red,0.4920;green,0.6537;blue,0.7537},draw={rgb,1:red,0.4920;green,0.6537;blue,0.7537},line width=0.15pt] (10.3499,1.7705)--(10.4112,1.7874)--(10.4030,1.7778)--(10.3420,1.7612)--cycle;
\path[fill={rgb,1:red,0.4239;green,0.6072;blue,0.7207},draw={rgb,1:red,0.4239;green,0.6072;blue,0.7207},line width=0.15pt] (10.5800,1.6226)--(10.6273,1.6421)--(10.6078,1.6709)--(10.5587,1.6507)--cycle;
\path[fill={rgb,1:red,0.3437;green,0.5525;blue,0.6818},draw={rgb,1:red,0.3437;green,0.5525;blue,0.6818},line width=0.15pt] (11.7238,1.3676)--(11.8001,1.3683)--(11.8189,1.4643)--(11.7398,1.4579)--cycle;
\path[fill={rgb,1:red,0.5261;green,0.6769;blue,0.7702},draw={rgb,1:red,0.5261;green,0.6769;blue,0.7702},line width=0.15pt] (9.9233,1.6317)--(9.9889,1.6247)--(9.9743,1.6037)--(9.9100,1.6101)--cycle;
\path[fill={rgb,1:red,0.4230;green,0.6066;blue,0.7202},draw={rgb,1:red,0.4230;green,0.6066;blue,0.7202},line width=0.15pt] (10.6033,1.5924)--(10.6487,1.6113)--(10.6273,1.6421)--(10.5800,1.6226)--cycle;
\path[fill={rgb,1:red,0.4092;green,0.5972;blue,0.7136},draw={rgb,1:red,0.4092;green,0.5972;blue,0.7136},line width=0.15pt] (10.8062,1.3917)--(10.8433,1.4063)--(10.8172,1.4472)--(10.7777,1.4315)--cycle;
\path[fill={rgb,1:red,0.5113;green,0.6668;blue,0.7630},draw={rgb,1:red,0.5113;green,0.6668;blue,0.7630},line width=0.15pt] (10.0822,1.6594)--(10.1458,1.6600)--(10.1303,1.6416)--(10.0677,1.6410)--cycle;
\path[fill={rgb,1:red,0.4002;green,0.5910;blue,0.7092},draw={rgb,1:red,0.4002;green,0.5910;blue,0.7092},line width=0.15pt] (10.9206,1.2799)--(10.9541,1.2906)--(10.9316,1.3345)--(10.8954,1.3225)--cycle;
\path[fill={rgb,1:red,0.3443;green,0.5529;blue,0.6821},draw={rgb,1:red,0.3443;green,0.5529;blue,0.6821},line width=0.15pt] (12.0088,1.5852)--(12.1031,1.5983)--(12.1205,1.7128)--(12.0240,1.6927)--cycle;
\path[fill={rgb,1:red,0.3452;green,0.5535;blue,0.6825},draw={rgb,1:red,0.3452;green,0.5535;blue,0.6825},line width=0.15pt] (12.3452,1.8845)--(12.4602,1.9163)--(12.4719,2.0511)--(12.3555,2.0110)--cycle;
\path[fill={rgb,1:red,0.3929;green,0.5860;blue,0.7056},draw={rgb,1:red,0.3929;green,0.5860;blue,0.7056},line width=0.15pt] (10.9954,1.2030)--(11.0268,1.2098)--(11.0098,1.2551)--(10.9755,1.2467)--cycle;
\path[fill={rgb,1:red,0.3438;green,0.5526;blue,0.6818},draw={rgb,1:red,0.3438;green,0.5526;blue,0.6818},line width=0.15pt] (11.6343,1.2813)--(11.7041,1.2774)--(11.7238,1.3676)--(11.6510,1.3662)--cycle;
\path[fill={rgb,1:red,0.4874;green,0.6505;blue,0.7515},draw={rgb,1:red,0.4874;green,0.6505;blue,0.7515},line width=0.15pt] (10.3568,1.7780)--(10.4182,1.7953)--(10.4112,1.7874)--(10.3499,1.7705)--cycle;
\path[fill={rgb,1:red,0.4222;green,0.6060;blue,0.7198},draw={rgb,1:red,0.4222;green,0.6060;blue,0.7198},line width=0.15pt] (10.6284,1.5603)--(10.6719,1.5785)--(10.6487,1.6113)--(10.6033,1.5924)--cycle;
\path[fill={rgb,1:red,0.5186;green,0.6718;blue,0.7666},draw={rgb,1:red,0.5186;green,0.6718;blue,0.7666},line width=0.15pt] (10.0031,1.6445)--(10.0677,1.6410)--(10.0524,1.6214)--(9.9889,1.6247)--cycle;
\path[fill={rgb,1:red,0.5506;green,0.6936;blue,0.7821},draw={rgb,1:red,0.5506;green,0.6936;blue,0.7821},line width=0.15pt] (9.5522,1.6638)--(9.6253,1.6425)--(9.6182,1.6135)--(9.5464,1.6331)--cycle;
\path[fill={rgb,1:red,0.5380;green,0.6850;blue,0.7760},draw={rgb,1:red,0.5380;green,0.6850;blue,0.7760},line width=0.15pt] (9.7757,1.6335)--(9.8438,1.6201)--(9.8318,1.5965)--(9.7650,1.6087)--cycle;
\path[fill={rgb,1:red,0.4982;green,0.6579;blue,0.7567},draw={rgb,1:red,0.4982;green,0.6579;blue,0.7567},line width=0.15pt] (10.2605,1.7270)--(10.3226,1.7378)--(10.3107,1.7239)--(10.2492,1.7135)--cycle;
\path[fill={rgb,1:red,0.3442;green,0.5528;blue,0.6820},draw={rgb,1:red,0.3442;green,0.5528;blue,0.6820},line width=0.15pt] (11.5507,1.2048)--(11.6141,1.1970)--(11.6343,1.2813)--(11.5677,1.2844)--cycle;
\path[fill={rgb,1:red,0.4100;green,0.5977;blue,0.7139},draw={rgb,1:red,0.4100;green,0.5977;blue,0.7139},line width=0.15pt] (10.8348,1.3511)--(10.8695,1.3647)--(10.8433,1.4063)--(10.8062,1.3917)--cycle;
\path[fill={rgb,1:red,0.4216;green,0.6056;blue,0.7196},draw={rgb,1:red,0.4216;green,0.6056;blue,0.7196},line width=0.15pt] (10.6552,1.5265)--(10.6966,1.5440)--(10.6719,1.5785)--(10.6284,1.5603)--cycle;
\path[fill={rgb,1:red,0.4784;green,0.6444;blue,0.7471},draw={rgb,1:red,0.4784;green,0.6444;blue,0.7471},line width=0.15pt] (10.3629,1.7837)--(10.4242,1.8013)--(10.4182,1.7953)--(10.3568,1.7780)--cycle;
\path[fill={rgb,1:red,0.3441;green,0.5528;blue,0.6820},draw={rgb,1:red,0.3441;green,0.5528;blue,0.6820},line width=0.15pt] (11.9018,1.4706)--(11.9890,1.4768)--(12.0088,1.5852)--(11.9191,1.5724)--cycle;
\path[fill={rgb,1:red,0.4023;green,0.5925;blue,0.7102},draw={rgb,1:red,0.4023;green,0.5925;blue,0.7102},line width=0.15pt] (10.9447,1.2374)--(10.9755,1.2467)--(10.9541,1.2906)--(10.9206,1.2799)--cycle;
\path[fill={rgb,1:red,0.5038;green,0.6616;blue,0.7594},draw={rgb,1:red,0.5038;green,0.6616;blue,0.7594},line width=0.15pt] (10.1736,1.6932)--(10.2366,1.6985)--(10.2226,1.6823)--(10.1603,1.6772)--cycle;
\path[fill={rgb,1:red,0.4213;green,0.6054;blue,0.7194},draw={rgb,1:red,0.4213;green,0.6054;blue,0.7194},line width=0.15pt] (10.6834,1.4911)--(10.7226,1.5078)--(10.6966,1.5440)--(10.6552,1.5265)--cycle;
\path[fill={rgb,1:red,0.5530;green,0.6953;blue,0.7833},draw={rgb,1:red,0.5530;green,0.6953;blue,0.7833},line width=0.15pt] (9.4767,1.6881)--(9.5522,1.6638)--(9.5464,1.6331)--(9.4721,1.6554)--cycle;
\path[fill={rgb,1:red,0.4629;green,0.6338;blue,0.7396},draw={rgb,1:red,0.4629;green,0.6338;blue,0.7396},line width=0.15pt] (10.3686,1.7875)--(10.4296,1.8053)--(10.4242,1.8013)--(10.3629,1.7837)--cycle;
\path[fill={rgb,1:red,0.3449;green,0.5534;blue,0.6824},draw={rgb,1:red,0.3449;green,0.5534;blue,0.6824},line width=0.15pt] (12.2220,1.7339)--(12.3291,1.7560)--(12.3452,1.8845)--(12.2363,1.8545)--cycle;
\path[fill={rgb,1:red,0.4112;green,0.5985;blue,0.7145},draw={rgb,1:red,0.4112;green,0.5985;blue,0.7145},line width=0.15pt] (10.8632,1.3101)--(10.8954,1.3225)--(10.8695,1.3647)--(10.8348,1.3511)--cycle;
\path[fill={rgb,1:red,0.3440;green,0.5527;blue,0.6819},draw={rgb,1:red,0.3440;green,0.5527;blue,0.6819},line width=0.15pt] (11.8001,1.3683)--(11.8803,1.3685)--(11.9018,1.4706)--(11.8189,1.4643)--cycle;
\path[fill={rgb,1:red,0.4051;green,0.5944;blue,0.7116},draw={rgb,1:red,0.4051;green,0.5944;blue,0.7116},line width=0.15pt] (10.9673,1.1951)--(10.9954,1.2030)--(10.9755,1.2467)--(10.9447,1.2374)--cycle;
\path[fill={rgb,1:red,0.4212;green,0.6054;blue,0.7194},draw={rgb,1:red,0.4212;green,0.6054;blue,0.7194},line width=0.15pt] (10.7127,1.4543)--(10.7498,1.4703)--(10.7226,1.5078)--(10.6834,1.4911)--cycle;
\path[fill={rgb,1:red,0.4974;green,0.6573;blue,0.7563},draw={rgb,1:red,0.4974;green,0.6573;blue,0.7563},line width=0.15pt] (10.2706,1.7392)--(10.3330,1.7503)--(10.3226,1.7378)--(10.2605,1.7270)--cycle;
\path[fill={rgb,1:red,0.4394;green,0.6178;blue,0.7282},draw={rgb,1:red,0.4394;green,0.6178;blue,0.7282},line width=0.15pt] (10.3740,1.7893)--(10.4346,1.8073)--(10.4296,1.8053)--(10.3686,1.7875)--cycle;
\path[fill={rgb,1:red,0.3440;green,0.5527;blue,0.6819},draw={rgb,1:red,0.3440;green,0.5527;blue,0.6819},line width=0.15pt] (11.7041,1.2774)--(11.7774,1.2725)--(11.8001,1.3683)--(11.7238,1.3676)--cycle;
\path[fill={rgb,1:red,0.5419;green,0.6876;blue,0.7779},draw={rgb,1:red,0.5419;green,0.6876;blue,0.7779},line width=0.15pt] (9.7057,1.6501)--(9.7757,1.6335)--(9.7650,1.6087)--(9.6962,1.6241)--cycle;
\path[fill={rgb,1:red,0.5311;green,0.6803;blue,0.7726},draw={rgb,1:red,0.5311;green,0.6803;blue,0.7726},line width=0.15pt] (9.8560,1.6425)--(9.9233,1.6317)--(9.9100,1.6101)--(9.8438,1.6201)--cycle;
\path[fill={rgb,1:red,0.5552;green,0.6967;blue,0.7843},draw={rgb,1:red,0.5552;green,0.6967;blue,0.7843},line width=0.15pt] (9.3986,1.7154)--(9.4767,1.6881)--(9.4721,1.6554)--(9.3951,1.6806)--cycle;
\path[fill={rgb,1:red,0.4129;green,0.5997;blue,0.7153},draw={rgb,1:red,0.4129;green,0.5997;blue,0.7153},line width=0.15pt] (10.8910,1.2687)--(10.9206,1.2799)--(10.8954,1.3225)--(10.8632,1.3101)--cycle;
\path[fill={rgb,1:red,0.4132;green,0.5999;blue,0.7155},draw={rgb,1:red,0.4132;green,0.5999;blue,0.7155},line width=0.15pt] (10.3794,1.7890)--(10.4395,1.8072)--(10.4346,1.8073)--(10.3740,1.7893)--cycle;
\path[fill={rgb,1:red,0.3442;green,0.5529;blue,0.6820},draw={rgb,1:red,0.3442;green,0.5529;blue,0.6820},line width=0.15pt] (11.6141,1.1970)--(11.6806,1.1878)--(11.7041,1.2774)--(11.6343,1.2813)--cycle;
\path[fill={rgb,1:red,0.4215;green,0.6056;blue,0.7195},draw={rgb,1:red,0.4215;green,0.6056;blue,0.7195},line width=0.15pt] (10.7429,1.4163)--(10.7777,1.4315)--(10.7498,1.4703)--(10.7127,1.4543)--cycle;
\path[fill={rgb,1:red,0.5099;green,0.6659;blue,0.7624},draw={rgb,1:red,0.5099;green,0.6659;blue,0.7624},line width=0.15pt] (10.0959,1.6767)--(10.1603,1.6772)--(10.1458,1.6600)--(10.0822,1.6594)--cycle;
\path[fill={rgb,1:red,0.3997;green,0.5907;blue,0.7090},draw={rgb,1:red,0.3997;green,0.5907;blue,0.7090},line width=0.15pt] (10.3852,1.7864)--(10.4445,1.8048)--(10.4395,1.8072)--(10.3794,1.7890)--cycle;
\path[fill={rgb,1:red,0.3447;green,0.5532;blue,0.6823},draw={rgb,1:red,0.3447;green,0.5532;blue,0.6823},line width=0.15pt] (12.1031,1.5983)--(12.2023,1.6119)--(12.2220,1.7339)--(12.1205,1.7128)--cycle;
\path[fill={rgb,1:red,0.4044;green,0.5939;blue,0.7112},draw={rgb,1:red,0.4044;green,0.5939;blue,0.7112},line width=0.15pt] (10.3916,1.7817)--(10.4500,1.8002)--(10.4445,1.8048)--(10.3852,1.7864)--cycle;
\path[fill={rgb,1:red,0.5570;green,0.6979;blue,0.7852},draw={rgb,1:red,0.5570;green,0.6979;blue,0.7852},line width=0.15pt] (9.3176,1.7457)--(9.3986,1.7154)--(9.3951,1.6806)--(9.3152,1.7085)--cycle;
\path[fill={rgb,1:red,0.4153;green,0.6014;blue,0.7165},draw={rgb,1:red,0.4153;green,0.6014;blue,0.7165},line width=0.15pt] (10.3989,1.7746)--(10.4562,1.7932)--(10.4500,1.8002)--(10.3916,1.7817)--cycle;
\path[fill={rgb,1:red,0.4153;green,0.6013;blue,0.7165},draw={rgb,1:red,0.4153;green,0.6013;blue,0.7165},line width=0.15pt] (10.9176,1.2273)--(10.9447,1.2374)--(10.9206,1.2799)--(10.8910,1.2687)--cycle;
\path[fill={rgb,1:red,0.3456;green,0.5538;blue,0.6827},draw={rgb,1:red,0.3456;green,0.5538;blue,0.6827},line width=0.15pt] (12.4602,1.9163)--(12.5815,1.9498)--(12.5948,2.0936)--(12.4719,2.0511)--cycle;
\path[fill={rgb,1:red,0.5028;green,0.6610;blue,0.7589},draw={rgb,1:red,0.5028;green,0.6610;blue,0.7589},line width=0.15pt] (10.1857,1.7080)--(10.2492,1.7135)--(10.2366,1.6985)--(10.1736,1.6932)--cycle;
\path[fill={rgb,1:red,0.5239;green,0.6754;blue,0.7692},draw={rgb,1:red,0.5239;green,0.6754;blue,0.7692},line width=0.15pt] (9.9366,1.6521)--(10.0031,1.6445)--(9.9889,1.6247)--(9.9233,1.6317)--cycle;
\path[fill={rgb,1:red,0.4244;green,0.6076;blue,0.7209},draw={rgb,1:red,0.4244;green,0.6076;blue,0.7209},line width=0.15pt] (10.4073,1.7652)--(10.4634,1.7838)--(10.4562,1.7932)--(10.3989,1.7746)--cycle;
\path[fill={rgb,1:red,0.4221;green,0.6060;blue,0.7198},draw={rgb,1:red,0.4221;green,0.6060;blue,0.7198},line width=0.15pt] (10.7737,1.3773)--(10.8062,1.3917)--(10.7777,1.4315)--(10.7429,1.4163)--cycle;
\path[fill={rgb,1:red,0.4302;green,0.6115;blue,0.7238},draw={rgb,1:red,0.4302;green,0.6115;blue,0.7238},line width=0.15pt] (10.4170,1.7534)--(10.4718,1.7720)--(10.4634,1.7838)--(10.4073,1.7652)--cycle;
\path[fill={rgb,1:red,0.4956;green,0.6561;blue,0.7554},draw={rgb,1:red,0.4956;green,0.6561;blue,0.7554},line width=0.15pt] (10.2795,1.7498)--(10.3420,1.7612)--(10.3330,1.7503)--(10.2706,1.7392)--cycle;
\path[fill={rgb,1:red,0.5168;green,0.6705;blue,0.7657},draw={rgb,1:red,0.5168;green,0.6705;blue,0.7657},line width=0.15pt] (10.0168,1.6632)--(10.0822,1.6594)--(10.0677,1.6410)--(10.0031,1.6445)--cycle;
\path[fill={rgb,1:red,0.4335;green,0.6138;blue,0.7253},draw={rgb,1:red,0.4335;green,0.6138;blue,0.7253},line width=0.15pt] (10.4284,1.7392)--(10.4817,1.7577)--(10.4718,1.7720)--(10.4170,1.7534)--cycle;
\path[fill={rgb,1:red,0.4351;green,0.6149;blue,0.7261},draw={rgb,1:red,0.4351;green,0.6149;blue,0.7261},line width=0.15pt] (10.4415,1.7227)--(10.4933,1.7411)--(10.4817,1.7577)--(10.4284,1.7392)--cycle;
\path[fill={rgb,1:red,0.3444;green,0.5530;blue,0.6822},draw={rgb,1:red,0.3444;green,0.5530;blue,0.6822},line width=0.15pt] (11.9890,1.4768)--(12.0806,1.4830)--(12.1031,1.5983)--(12.0088,1.5852)--cycle;
\path[fill={rgb,1:red,0.4357;green,0.6152;blue,0.7264},draw={rgb,1:red,0.4357;green,0.6152;blue,0.7264},line width=0.15pt] (10.4566,1.7037)--(10.5067,1.7220)--(10.4933,1.7411)--(10.4415,1.7227)--cycle;
\path[fill={rgb,1:red,0.4356;green,0.6152;blue,0.7264},draw={rgb,1:red,0.4356;green,0.6152;blue,0.7264},line width=0.15pt] (10.4736,1.6825)--(10.5220,1.7005)--(10.5067,1.7220)--(10.4566,1.7037)--cycle;
\path[fill={rgb,1:red,0.5585;green,0.6990;blue,0.7860},draw={rgb,1:red,0.5585;green,0.6990;blue,0.7860},line width=0.15pt] (9.2333,1.7791)--(9.3176,1.7457)--(9.3152,1.7085)--(9.2319,1.7393)--cycle;
\path[fill={rgb,1:red,0.4185;green,0.6035;blue,0.7180},draw={rgb,1:red,0.4185;green,0.6035;blue,0.7180},line width=0.15pt] (10.9428,1.1861)--(10.9673,1.1951)--(10.9447,1.2374)--(10.9176,1.2273)--cycle;
\path[fill={rgb,1:red,0.4353;green,0.6150;blue,0.7262},draw={rgb,1:red,0.4353;green,0.6150;blue,0.7262},line width=0.15pt] (10.4928,1.6589)--(10.5393,1.6768)--(10.5220,1.7005)--(10.4736,1.6825)--cycle;
\path[fill={rgb,1:red,0.4231;green,0.6066;blue,0.7203},draw={rgb,1:red,0.4231;green,0.6066;blue,0.7203},line width=0.15pt] (10.8047,1.3376)--(10.8348,1.3511)--(10.8062,1.3917)--(10.7737,1.3773)--cycle;
\path[fill={rgb,1:red,0.5453;green,0.6900;blue,0.7795},draw={rgb,1:red,0.5453;green,0.6900;blue,0.7795},line width=0.15pt] (9.6338,1.6699)--(9.7057,1.6501)--(9.6962,1.6241)--(9.6253,1.6425)--cycle;
\path[fill={rgb,1:red,0.4348;green,0.6146;blue,0.7260},draw={rgb,1:red,0.4348;green,0.6146;blue,0.7260},line width=0.15pt] (10.5140,1.6332)--(10.5587,1.6507)--(10.5393,1.6768)--(10.4928,1.6589)--cycle;
\path[fill={rgb,1:red,0.3443;green,0.5529;blue,0.6821},draw={rgb,1:red,0.3443;green,0.5529;blue,0.6821},line width=0.15pt] (11.8803,1.3685)--(11.9645,1.3682)--(11.9890,1.4768)--(11.9018,1.4706)--cycle;
\path[fill={rgb,1:red,0.5599;green,0.6999;blue,0.7866},draw={rgb,1:red,0.5599;green,0.6999;blue,0.7866},line width=0.15pt] (9.1455,1.8155)--(9.2333,1.7791)--(9.2319,1.7393)--(9.1451,1.7731)--cycle;
\path[fill={rgb,1:red,0.4343;green,0.6143;blue,0.7257},draw={rgb,1:red,0.4343;green,0.6143;blue,0.7257},line width=0.15pt] (10.5374,1.6054)--(10.5800,1.6226)--(10.5587,1.6507)--(10.5140,1.6332)--cycle;
\path[fill={rgb,1:red,0.4245;green,0.6076;blue,0.7210},draw={rgb,1:red,0.4245;green,0.6076;blue,0.7210},line width=0.15pt] (10.8354,1.2974)--(10.8632,1.3101)--(10.8348,1.3511)--(10.8047,1.3376)--cycle;
\path[fill={rgb,1:red,0.3442;green,0.5529;blue,0.6821},draw={rgb,1:red,0.3442;green,0.5529;blue,0.6821},line width=0.15pt] (11.7774,1.2725)--(11.8543,1.2666)--(11.8803,1.3685)--(11.8001,1.3683)--cycle;
\path[fill={rgb,1:red,0.5355;green,0.6833;blue,0.7748},draw={rgb,1:red,0.5355;green,0.6833;blue,0.7748},line width=0.15pt] (9.7870,1.6568)--(9.8560,1.6425)--(9.8438,1.6201)--(9.7757,1.6335)--cycle;
\path[fill={rgb,1:red,0.4921;green,0.6537;blue,0.7537},draw={rgb,1:red,0.4921;green,0.6537;blue,0.7537},line width=0.15pt] (10.2875,1.7587)--(10.3499,1.7705)--(10.3420,1.7612)--(10.2795,1.7498)--cycle;
\path[fill={rgb,1:red,0.4339;green,0.6140;blue,0.7255},draw={rgb,1:red,0.4339;green,0.6140;blue,0.7255},line width=0.15pt] (10.5627,1.5755)--(10.6033,1.5924)--(10.5800,1.6226)--(10.5374,1.6054)--cycle;
\path[fill={rgb,1:red,0.3453;green,0.5536;blue,0.6826},draw={rgb,1:red,0.3453;green,0.5536;blue,0.6826},line width=0.15pt] (12.3291,1.7560)--(12.4420,1.7793)--(12.4602,1.9163)--(12.3452,1.8845)--cycle;
\path[fill={rgb,1:red,0.3443;green,0.5530;blue,0.6821},draw={rgb,1:red,0.3443;green,0.5530;blue,0.6821},line width=0.15pt] (11.6806,1.1878)--(11.7505,1.1772)--(11.7774,1.2725)--(11.7041,1.2774)--cycle;
\path[fill={rgb,1:red,0.5610;green,0.7007;blue,0.7872},draw={rgb,1:red,0.5610;green,0.7007;blue,0.7872},line width=0.15pt] (9.0538,1.8553)--(9.1455,1.8155)--(9.1451,1.7731)--(9.0544,1.8099)--cycle;
\path[fill={rgb,1:red,0.4336;green,0.6138;blue,0.7254},draw={rgb,1:red,0.4336;green,0.6138;blue,0.7254},line width=0.15pt] (10.5899,1.5438)--(10.6284,1.5603)--(10.6033,1.5924)--(10.5627,1.5755)--cycle;
\path[fill={rgb,1:red,0.4265;green,0.6089;blue,0.7219},draw={rgb,1:red,0.4265;green,0.6089;blue,0.7219},line width=0.15pt] (10.8655,1.2570)--(10.8910,1.2687)--(10.8632,1.3101)--(10.8354,1.2974)--cycle;
\path[fill={rgb,1:red,0.5014;green,0.6601;blue,0.7583},draw={rgb,1:red,0.5014;green,0.6601;blue,0.7583},line width=0.15pt] (10.1968,1.7213)--(10.2605,1.7270)--(10.2492,1.7135)--(10.1857,1.7080)--cycle;
\path[fill={rgb,1:red,0.5621;green,0.7014;blue,0.7877},draw={rgb,1:red,0.5621;green,0.7014;blue,0.7877},line width=0.15pt] (8.9578,1.8984)--(9.0538,1.8553)--(9.0544,1.8099)--(8.9594,1.8499)--cycle;
\path[fill={rgb,1:red,0.5084;green,0.6648;blue,0.7616},draw={rgb,1:red,0.5084;green,0.6648;blue,0.7616},line width=0.15pt] (10.1088,1.6927)--(10.1736,1.6932)--(10.1603,1.6772)--(10.0959,1.6767)--cycle;
\path[fill={rgb,1:red,0.4335;green,0.6138;blue,0.7253},draw={rgb,1:red,0.4335;green,0.6138;blue,0.7253},line width=0.15pt] (10.6187,1.5104)--(10.6552,1.5265)--(10.6284,1.5603)--(10.5899,1.5438)--cycle;
\path[fill={rgb,1:red,0.5629;green,0.7020;blue,0.7881},draw={rgb,1:red,0.5629;green,0.7020;blue,0.7881},line width=0.15pt] (8.8572,1.9451)--(8.9578,1.8984)--(8.9594,1.8499)--(8.8597,1.8932)--cycle;
\path[fill={rgb,1:red,0.5483;green,0.6920;blue,0.7810},draw={rgb,1:red,0.5483;green,0.6920;blue,0.7810},line width=0.15pt] (9.5598,1.6929)--(9.6338,1.6699)--(9.6253,1.6425)--(9.5522,1.6638)--cycle;
\path[fill={rgb,1:red,0.5637;green,0.7025;blue,0.7885},draw={rgb,1:red,0.5637;green,0.7025;blue,0.7885},line width=0.15pt] (8.7514,1.9954)--(8.8572,1.9451)--(8.8597,1.8932)--(8.7549,1.9399)--cycle;
\path[fill={rgb,1:red,0.4860;green,0.6495;blue,0.7508},draw={rgb,1:red,0.4860;green,0.6495;blue,0.7508},line width=0.15pt] (10.2947,1.7659)--(10.3568,1.7780)--(10.3499,1.7705)--(10.2875,1.7587)--cycle;
\path[fill={rgb,1:red,0.5654;green,0.7037;blue,0.7893},draw={rgb,1:red,0.5654;green,0.7037;blue,0.7893},line width=0.15pt] (8.3989,2.1708)--(8.5227,2.1081)--(8.5281,2.0446)--(8.4052,2.1030)--cycle;
\path[fill={rgb,1:red,0.4291;green,0.6108;blue,0.7232},draw={rgb,1:red,0.4291;green,0.6108;blue,0.7232},line width=0.15pt] (10.8945,1.2165)--(10.9176,1.2273)--(10.8910,1.2687)--(10.8655,1.2570)--cycle;
\path[fill={rgb,1:red,0.4336;green,0.6138;blue,0.7254},draw={rgb,1:red,0.4336;green,0.6138;blue,0.7254},line width=0.15pt] (10.6491,1.4755)--(10.6834,1.4911)--(10.6552,1.5265)--(10.6187,1.5104)--cycle;
\path[fill={rgb,1:red,0.5644;green,0.7030;blue,0.7888},draw={rgb,1:red,0.5644;green,0.7030;blue,0.7888},line width=0.15pt] (8.6401,2.0497)--(8.7514,1.9954)--(8.7549,1.9399)--(8.6445,1.9904)--cycle;
\path[fill={rgb,1:red,0.5649;green,0.7034;blue,0.7891},draw={rgb,1:red,0.5649;green,0.7034;blue,0.7891},line width=0.15pt] (8.5227,2.1081)--(8.6401,2.0497)--(8.6445,1.9904)--(8.5281,2.0446)--cycle;
\path[fill={rgb,1:red,0.3450;green,0.5534;blue,0.6824},draw={rgb,1:red,0.3450;green,0.5534;blue,0.6824},line width=0.15pt] (12.2023,1.6119)--(12.3070,1.6261)--(12.3291,1.7560)--(12.2220,1.7339)--cycle;
\path[fill={rgb,1:red,0.5287;green,0.6787;blue,0.7715},draw={rgb,1:red,0.5287;green,0.6787;blue,0.7715},line width=0.15pt] (9.8685,1.6636)--(9.9366,1.6521)--(9.9233,1.6317)--(9.8560,1.6425)--cycle;
\path[fill={rgb,1:red,0.4326;green,0.6132;blue,0.7249},draw={rgb,1:red,0.4326;green,0.6132;blue,0.7249},line width=0.15pt] (10.9221,1.1762)--(10.9428,1.1861)--(10.9176,1.2273)--(10.8945,1.2165)--cycle;
\path[fill={rgb,1:red,0.4339;green,0.6140;blue,0.7255},draw={rgb,1:red,0.4339;green,0.6140;blue,0.7255},line width=0.15pt] (10.6806,1.4392)--(10.7127,1.4543)--(10.6834,1.4911)--(10.6491,1.4755)--cycle;
\path[fill={rgb,1:red,0.5148;green,0.6692;blue,0.7647},draw={rgb,1:red,0.5148;green,0.6692;blue,0.7647},line width=0.15pt] (10.0299,1.6807)--(10.0959,1.6767)--(10.0822,1.6594)--(10.0168,1.6632)--cycle;
\path[fill={rgb,1:red,0.4759;green,0.6427;blue,0.7459},draw={rgb,1:red,0.4759;green,0.6427;blue,0.7459},line width=0.15pt] (10.3013,1.7713)--(10.3629,1.7837)--(10.3568,1.7780)--(10.2947,1.7659)--cycle;
\path[fill={rgb,1:red,0.4344;green,0.6144;blue,0.7258},draw={rgb,1:red,0.4344;green,0.6144;blue,0.7258},line width=0.15pt] (10.7130,1.4018)--(10.7429,1.4163)--(10.7127,1.4543)--(10.6806,1.4392)--cycle;
\path[fill={rgb,1:red,0.3448;green,0.5533;blue,0.6823},draw={rgb,1:red,0.3448;green,0.5533;blue,0.6823},line width=0.15pt] (12.0806,1.4830)--(12.1772,1.4891)--(12.2023,1.6119)--(12.1031,1.5983)--cycle;
\path[fill={rgb,1:red,0.5217;green,0.6739;blue,0.7681},draw={rgb,1:red,0.5217;green,0.6739;blue,0.7681},line width=0.15pt] (9.9497,1.6712)--(10.0168,1.6632)--(10.0031,1.6445)--(9.9366,1.6521)--cycle;
\path[fill={rgb,1:red,0.5394;green,0.6860;blue,0.7767},draw={rgb,1:red,0.5394;green,0.6860;blue,0.7767},line width=0.15pt] (9.7163,1.6746)--(9.7870,1.6568)--(9.7757,1.6335)--(9.7057,1.6501)--cycle;
\path[fill={rgb,1:red,0.5508;green,0.6938;blue,0.7822},draw={rgb,1:red,0.5508;green,0.6938;blue,0.7822},line width=0.15pt] (9.4835,1.7191)--(9.5598,1.6929)--(9.5522,1.6638)--(9.4767,1.6881)--cycle;
\path[fill={rgb,1:red,0.4993;green,0.6586;blue,0.7573},draw={rgb,1:red,0.4993;green,0.6586;blue,0.7573},line width=0.15pt] (10.2068,1.7332)--(10.2706,1.7392)--(10.2605,1.7270)--(10.1968,1.7213)--cycle;
\path[fill={rgb,1:red,0.4353;green,0.6150;blue,0.7262},draw={rgb,1:red,0.4353;green,0.6150;blue,0.7262},line width=0.15pt] (10.7460,1.3634)--(10.7737,1.3773)--(10.7429,1.4163)--(10.7130,1.4018)--cycle;
\path[fill={rgb,1:red,0.3446;green,0.5532;blue,0.6823},draw={rgb,1:red,0.3446;green,0.5532;blue,0.6823},line width=0.15pt] (11.9645,1.3682)--(12.0531,1.3673)--(12.0806,1.4830)--(11.9890,1.4768)--cycle;
\path[fill={rgb,1:red,0.3445;green,0.5531;blue,0.6822},draw={rgb,1:red,0.3445;green,0.5531;blue,0.6822},line width=0.15pt] (11.8543,1.2666)--(11.9353,1.2598)--(11.9645,1.3682)--(11.8803,1.3685)--cycle;
\path[fill={rgb,1:red,0.4606;green,0.6323;blue,0.7385},draw={rgb,1:red,0.4606;green,0.6323;blue,0.7385},line width=0.15pt] (10.3076,1.7748)--(10.3686,1.7875)--(10.3629,1.7837)--(10.3013,1.7713)--cycle;
\path[fill={rgb,1:red,0.3446;green,0.5531;blue,0.6822},draw={rgb,1:red,0.3446;green,0.5531;blue,0.6822},line width=0.15pt] (11.7505,1.1772)--(11.8240,1.1653)--(11.8543,1.2666)--(11.7774,1.2725)--cycle;
\path[fill={rgb,1:red,0.4365;green,0.6158;blue,0.7268},draw={rgb,1:red,0.4365;green,0.6158;blue,0.7268},line width=0.15pt] (10.7791,1.3243)--(10.8047,1.3376)--(10.7737,1.3773)--(10.7460,1.3634)--cycle;
\path[fill={rgb,1:red,0.5065;green,0.6635;blue,0.7607},draw={rgb,1:red,0.5065;green,0.6635;blue,0.7607},line width=0.15pt] (10.1207,1.7073)--(10.1857,1.7080)--(10.1736,1.6932)--(10.1088,1.6927)--cycle;
\path[fill={rgb,1:red,0.4382;green,0.6169;blue,0.7276},draw={rgb,1:red,0.4382;green,0.6169;blue,0.7276},line width=0.15pt] (10.8121,1.2847)--(10.8354,1.2974)--(10.8047,1.3376)--(10.7791,1.3243)--cycle;
\path[fill={rgb,1:red,0.4401;green,0.6182;blue,0.7285},draw={rgb,1:red,0.4401;green,0.6182;blue,0.7285},line width=0.15pt] (10.3139,1.7762)--(10.3740,1.7893)--(10.3686,1.7875)--(10.3076,1.7748)--cycle;
\path[fill={rgb,1:red,0.4404;green,0.6184;blue,0.7287},draw={rgb,1:red,0.4404;green,0.6184;blue,0.7287},line width=0.15pt] (10.8444,1.2449)--(10.8655,1.2570)--(10.8354,1.2974)--(10.8121,1.2847)--cycle;
\path[fill={rgb,1:red,0.5531;green,0.6953;blue,0.7833},draw={rgb,1:red,0.5531;green,0.6953;blue,0.7833},line width=0.15pt] (9.4046,1.7483)--(9.4835,1.7191)--(9.4767,1.6881)--(9.3986,1.7154)--cycle;
\path[fill={rgb,1:red,0.3457;green,0.5539;blue,0.6827},draw={rgb,1:red,0.3457;green,0.5539;blue,0.6827},line width=0.15pt] (12.4420,1.7793)--(12.5614,1.8038)--(12.5815,1.9498)--(12.4602,1.9163)--cycle;
\path[fill={rgb,1:red,0.4193;green,0.6040;blue,0.7184},draw={rgb,1:red,0.4193;green,0.6040;blue,0.7184},line width=0.15pt] (10.3204,1.7756)--(10.3794,1.7890)--(10.3740,1.7893)--(10.3139,1.7762)--cycle;
\path[fill={rgb,1:red,0.4433;green,0.6204;blue,0.7301},draw={rgb,1:red,0.4433;green,0.6204;blue,0.7301},line width=0.15pt] (10.8756,1.2051)--(10.8945,1.2165)--(10.8655,1.2570)--(10.8444,1.2449)--cycle;
\path[fill={rgb,1:red,0.4961;green,0.6565;blue,0.7557},draw={rgb,1:red,0.4961;green,0.6565;blue,0.7557},line width=0.15pt] (10.2160,1.7434)--(10.2795,1.7498)--(10.2706,1.7392)--(10.2068,1.7332)--cycle;
\path[fill={rgb,1:red,0.4471;green,0.6230;blue,0.7319},draw={rgb,1:red,0.4471;green,0.6230;blue,0.7319},line width=0.15pt] (10.9054,1.1655)--(10.9221,1.1762)--(10.8945,1.2165)--(10.8756,1.2051)--cycle;
\path[fill={rgb,1:red,0.5330;green,0.6816;blue,0.7736},draw={rgb,1:red,0.5330;green,0.6816;blue,0.7736},line width=0.15pt] (9.7989,1.6788)--(9.8685,1.6636)--(9.8560,1.6425)--(9.7870,1.6568)--cycle;
\path[fill={rgb,1:red,0.4082;green,0.5965;blue,0.7131},draw={rgb,1:red,0.4082;green,0.5965;blue,0.7131},line width=0.15pt] (10.3273,1.7728)--(10.3852,1.7864)--(10.3794,1.7890)--(10.3204,1.7756)--cycle;
\path[fill={rgb,1:red,0.5429;green,0.6883;blue,0.7784},draw={rgb,1:red,0.5429;green,0.6883;blue,0.7784},line width=0.15pt] (9.6437,1.6958)--(9.7163,1.6746)--(9.7057,1.6501)--(9.6338,1.6699)--cycle;
\path[fill={rgb,1:red,0.4103;green,0.5979;blue,0.7141},draw={rgb,1:red,0.4103;green,0.5979;blue,0.7141},line width=0.15pt] (10.3350,1.7678)--(10.3916,1.7817)--(10.3852,1.7864)--(10.3273,1.7728)--cycle;
\path[fill={rgb,1:red,0.4187;green,0.6036;blue,0.7181},draw={rgb,1:red,0.4187;green,0.6036;blue,0.7181},line width=0.15pt] (10.3438,1.7605)--(10.3989,1.7746)--(10.3916,1.7817)--(10.3350,1.7678)--cycle;
\path[fill={rgb,1:red,0.5126;green,0.6677;blue,0.7637},draw={rgb,1:red,0.5126;green,0.6677;blue,0.7637},line width=0.15pt] (10.0425,1.6968)--(10.1088,1.6927)--(10.0959,1.6767)--(10.0299,1.6807)--cycle;
\path[fill={rgb,1:red,0.4270;green,0.6093;blue,0.7222},draw={rgb,1:red,0.4270;green,0.6093;blue,0.7222},line width=0.15pt] (10.3537,1.7509)--(10.4073,1.7652)--(10.3989,1.7746)--(10.3438,1.7605)--cycle;
\path[fill={rgb,1:red,0.3454;green,0.5537;blue,0.6826},draw={rgb,1:red,0.3454;green,0.5537;blue,0.6826},line width=0.15pt] (12.3070,1.6261)--(12.4175,1.6408)--(12.4420,1.7793)--(12.3291,1.7560)--cycle;
\path[fill={rgb,1:red,0.5551;green,0.6966;blue,0.7843},draw={rgb,1:red,0.5551;green,0.6966;blue,0.7843},line width=0.15pt] (9.3228,1.7808)--(9.4046,1.7483)--(9.3986,1.7154)--(9.3176,1.7457)--cycle;
\path[fill={rgb,1:red,0.4333;green,0.6136;blue,0.7252},draw={rgb,1:red,0.4333;green,0.6136;blue,0.7252},line width=0.15pt] (10.3652,1.7389)--(10.4170,1.7534)--(10.4073,1.7652)--(10.3537,1.7509)--cycle;
\path[fill={rgb,1:red,0.4375;green,0.6165;blue,0.7273},draw={rgb,1:red,0.4375;green,0.6165;blue,0.7273},line width=0.15pt] (10.3784,1.7246)--(10.4284,1.7392)--(10.4170,1.7534)--(10.3652,1.7389)--cycle;
\path[fill={rgb,1:red,0.4403;green,0.6184;blue,0.7286},draw={rgb,1:red,0.4403;green,0.6184;blue,0.7286},line width=0.15pt] (10.3934,1.7079)--(10.4415,1.7227)--(10.4284,1.7392)--(10.3784,1.7246)--cycle;
\path[fill={rgb,1:red,0.4419;green,0.6195;blue,0.7294},draw={rgb,1:red,0.4419;green,0.6195;blue,0.7294},line width=0.15pt] (10.4104,1.6889)--(10.4566,1.7037)--(10.4415,1.7227)--(10.3934,1.7079)--cycle;
\path[fill={rgb,1:red,0.4430;green,0.6202;blue,0.7299},draw={rgb,1:red,0.4430;green,0.6202;blue,0.7299},line width=0.15pt] (10.4295,1.6676)--(10.4736,1.6825)--(10.4566,1.7037)--(10.4104,1.6889)--cycle;
\path[fill={rgb,1:red,0.4436;green,0.6206;blue,0.7302},draw={rgb,1:red,0.4436;green,0.6206;blue,0.7302},line width=0.15pt] (10.4507,1.6441)--(10.4928,1.6589)--(10.4736,1.6825)--(10.4295,1.6676)--cycle;
\path[fill={rgb,1:red,0.4440;green,0.6209;blue,0.7304},draw={rgb,1:red,0.4440;green,0.6209;blue,0.7304},line width=0.15pt] (10.4741,1.6184)--(10.5140,1.6332)--(10.4928,1.6589)--(10.4507,1.6441)--cycle;
\path[fill={rgb,1:red,0.5262;green,0.6769;blue,0.7703},draw={rgb,1:red,0.5262;green,0.6769;blue,0.7703},line width=0.15pt] (9.8812,1.6833)--(9.9497,1.6712)--(9.9366,1.6521)--(9.8685,1.6636)--cycle;
\path[fill={rgb,1:red,0.4443;green,0.6211;blue,0.7305},draw={rgb,1:red,0.4443;green,0.6211;blue,0.7305},line width=0.15pt] (10.4995,1.5906)--(10.5374,1.6054)--(10.5140,1.6332)--(10.4741,1.6184)--cycle;
\path[fill={rgb,1:red,0.5041;green,0.6619;blue,0.7596},draw={rgb,1:red,0.5041;green,0.6619;blue,0.7596},line width=0.15pt] (10.1318,1.7205)--(10.1968,1.7213)--(10.1857,1.7080)--(10.1207,1.7073)--cycle;
\path[fill={rgb,1:red,0.4445;green,0.6213;blue,0.7307},draw={rgb,1:red,0.4445;green,0.6213;blue,0.7307},line width=0.15pt] (10.5270,1.5609)--(10.5627,1.5755)--(10.5374,1.6054)--(10.4995,1.5906)--cycle;
\path[fill={rgb,1:red,0.5193;green,0.6722;blue,0.7669},draw={rgb,1:red,0.5193;green,0.6722;blue,0.7669},line width=0.15pt] (9.9625,1.6890)--(10.0299,1.6807)--(10.0168,1.6632)--(9.9497,1.6712)--cycle;
\path[fill={rgb,1:red,0.4913;green,0.6531;blue,0.7533},draw={rgb,1:red,0.4913;green,0.6531;blue,0.7533},line width=0.15pt] (10.2244,1.7521)--(10.2875,1.7587)--(10.2795,1.7498)--(10.2160,1.7434)--cycle;
\path[fill={rgb,1:red,0.3452;green,0.5535;blue,0.6825},draw={rgb,1:red,0.3452;green,0.5535;blue,0.6825},line width=0.15pt] (12.1772,1.4891)--(12.2791,1.4952)--(12.3070,1.6261)--(12.2023,1.6119)--cycle;
\path[fill={rgb,1:red,0.4448;green,0.6215;blue,0.7308},draw={rgb,1:red,0.4448;green,0.6215;blue,0.7308},line width=0.15pt] (10.5563,1.5293)--(10.5899,1.5438)--(10.5627,1.5755)--(10.5270,1.5609)--cycle;
\path[fill={rgb,1:red,0.3448;green,0.5533;blue,0.6823},draw={rgb,1:red,0.3448;green,0.5533;blue,0.6823},line width=0.15pt] (11.8240,1.1653)--(11.9015,1.1520)--(11.9353,1.2598)--(11.8543,1.2666)--cycle;
\path[fill={rgb,1:red,0.4452;green,0.6217;blue,0.7310},draw={rgb,1:red,0.4452;green,0.6217;blue,0.7310},line width=0.15pt] (10.5874,1.4961)--(10.6187,1.5104)--(10.5899,1.5438)--(10.5563,1.5293)--cycle;
\path[fill={rgb,1:red,0.3450;green,0.5534;blue,0.6824},draw={rgb,1:red,0.3450;green,0.5534;blue,0.6824},line width=0.15pt] (12.0531,1.3673)--(12.1466,1.3660)--(12.1772,1.4891)--(12.0806,1.4830)--cycle;
\path[fill={rgb,1:red,0.3449;green,0.5533;blue,0.6824},draw={rgb,1:red,0.3449;green,0.5533;blue,0.6824},line width=0.15pt] (11.9353,1.2598)--(12.0206,1.2519)--(12.0531,1.3673)--(11.9645,1.3682)--cycle;
\path[fill={rgb,1:red,0.4457;green,0.6221;blue,0.7313},draw={rgb,1:red,0.4457;green,0.6221;blue,0.7313},line width=0.15pt] (10.6199,1.4614)--(10.6491,1.4755)--(10.6187,1.5104)--(10.5874,1.4961)--cycle;
\path[fill={rgb,1:red,0.5568;green,0.6978;blue,0.7851},draw={rgb,1:red,0.5568;green,0.6978;blue,0.7851},line width=0.15pt] (9.2379,1.8165)--(9.3228,1.7808)--(9.3176,1.7457)--(9.2333,1.7791)--cycle;
\path[fill={rgb,1:red,0.5459;green,0.6904;blue,0.7798},draw={rgb,1:red,0.5459;green,0.6904;blue,0.7798},line width=0.15pt] (9.5691,1.7203)--(9.6437,1.6958)--(9.6338,1.6699)--(9.5598,1.6929)--cycle;
\path[fill={rgb,1:red,0.4464;green,0.6225;blue,0.7316},draw={rgb,1:red,0.4464;green,0.6225;blue,0.7316},line width=0.15pt] (10.6536,1.4253)--(10.6806,1.4392)--(10.6491,1.4755)--(10.6199,1.4614)--cycle;
\path[fill={rgb,1:red,0.4473;green,0.6231;blue,0.7320},draw={rgb,1:red,0.4473;green,0.6231;blue,0.7320},line width=0.15pt] (10.6881,1.3881)--(10.7130,1.4018)--(10.6806,1.4392)--(10.6536,1.4253)--cycle;
\path[fill={rgb,1:red,0.4484;green,0.6239;blue,0.7326},draw={rgb,1:red,0.4484;green,0.6239;blue,0.7326},line width=0.15pt] (10.7232,1.3501)--(10.7460,1.3634)--(10.7130,1.4018)--(10.6881,1.3881)--cycle;
\path[fill={rgb,1:red,0.4840;green,0.6482;blue,0.7498},draw={rgb,1:red,0.4840;green,0.6482;blue,0.7498},line width=0.15pt] (10.2323,1.7590)--(10.2947,1.7659)--(10.2875,1.7587)--(10.2244,1.7521)--cycle;
\path[fill={rgb,1:red,0.5368;green,0.6842;blue,0.7754},draw={rgb,1:red,0.5368;green,0.6842;blue,0.7754},line width=0.15pt] (9.7277,1.6976)--(9.7989,1.6788)--(9.7870,1.6568)--(9.7163,1.6746)--cycle;
\path[fill={rgb,1:red,0.4499;green,0.6249;blue,0.7333},draw={rgb,1:red,0.4499;green,0.6249;blue,0.7333},line width=0.15pt] (10.7585,1.3113)--(10.7791,1.3243)--(10.7460,1.3634)--(10.7232,1.3501)--cycle;
\path[fill={rgb,1:red,0.4518;green,0.6262;blue,0.7342},draw={rgb,1:red,0.4518;green,0.6262;blue,0.7342},line width=0.15pt] (10.7935,1.2720)--(10.8121,1.2847)--(10.7791,1.3243)--(10.7585,1.3113)--cycle;
\path[fill={rgb,1:red,0.4615;green,0.6328;blue,0.7389},draw={rgb,1:red,0.4615;green,0.6328;blue,0.7389},line width=0.15pt] (10.8927,1.1539)--(10.9054,1.1655)--(10.8756,1.2051)--(10.8610,1.1931)--cycle;
\path[fill={rgb,1:red,0.5583;green,0.6988;blue,0.7858},draw={rgb,1:red,0.5583;green,0.6988;blue,0.7858},line width=0.15pt] (9.1495,1.8555)--(9.2379,1.8165)--(9.2333,1.7791)--(9.1455,1.8155)--cycle;
\path[fill={rgb,1:red,0.4542;green,0.6279;blue,0.7354},draw={rgb,1:red,0.4542;green,0.6279;blue,0.7354},line width=0.15pt] (10.8278,1.2326)--(10.8444,1.2449)--(10.8121,1.2847)--(10.7935,1.2720)--cycle;
\path[fill={rgb,1:red,0.4574;green,0.6300;blue,0.7369},draw={rgb,1:red,0.4574;green,0.6300;blue,0.7369},line width=0.15pt] (10.8610,1.1931)--(10.8756,1.2051)--(10.8444,1.2449)--(10.8278,1.2326)--cycle;
\path[fill={rgb,1:red,0.5009;green,0.6597;blue,0.7580},draw={rgb,1:red,0.5009;green,0.6597;blue,0.7580},line width=0.15pt] (10.1421,1.7322)--(10.2068,1.7332)--(10.1968,1.7213)--(10.1318,1.7205)--cycle;
\path[fill={rgb,1:red,0.5099;green,0.6659;blue,0.7624},draw={rgb,1:red,0.5099;green,0.6659;blue,0.7624},line width=0.15pt] (10.0545,1.7114)--(10.1207,1.7073)--(10.1088,1.6927)--(10.0425,1.6968)--cycle;
\path[fill={rgb,1:red,0.4735;green,0.6410;blue,0.7447},draw={rgb,1:red,0.4735;green,0.6410;blue,0.7447},line width=0.15pt] (10.2398,1.7640)--(10.3013,1.7713)--(10.2947,1.7659)--(10.2323,1.7590)--cycle;
\path[fill={rgb,1:red,0.5596;green,0.6997;blue,0.7865},draw={rgb,1:red,0.5596;green,0.6997;blue,0.7865},line width=0.15pt] (9.0572,1.8980)--(9.1495,1.8555)--(9.1455,1.8155)--(9.0538,1.8553)--cycle;
\path[fill={rgb,1:red,0.5486;green,0.6922;blue,0.7811},draw={rgb,1:red,0.5486;green,0.6922;blue,0.7811},line width=0.15pt] (9.4922,1.7481)--(9.5691,1.7203)--(9.5598,1.6929)--(9.4835,1.7191)--cycle;
\path[fill={rgb,1:red,0.5303;green,0.6798;blue,0.7723},draw={rgb,1:red,0.5303;green,0.6798;blue,0.7723},line width=0.15pt] (9.8112,1.6992)--(9.8812,1.6833)--(9.8685,1.6636)--(9.7989,1.6788)--cycle;
\path[fill={rgb,1:red,0.5165;green,0.6704;blue,0.7656},draw={rgb,1:red,0.5165;green,0.6704;blue,0.7656},line width=0.15pt] (9.9750,1.7053)--(10.0425,1.6968)--(10.0299,1.6807)--(9.9625,1.6890)--cycle;
\path[fill={rgb,1:red,0.4593;green,0.6313;blue,0.7378},draw={rgb,1:red,0.4593;green,0.6313;blue,0.7378},line width=0.15pt] (10.2472,1.7671)--(10.3076,1.7748)--(10.3013,1.7713)--(10.2398,1.7640)--cycle;
\path[fill={rgb,1:red,0.3458;green,0.5539;blue,0.6828},draw={rgb,1:red,0.3458;green,0.5539;blue,0.6828},line width=0.15pt] (12.4175,1.6408)--(12.5343,1.6562)--(12.5614,1.8038)--(12.4420,1.7793)--cycle;
\path[fill={rgb,1:red,0.5607;green,0.7005;blue,0.7870},draw={rgb,1:red,0.5607;green,0.7005;blue,0.7870},line width=0.15pt] (8.9607,1.9440)--(9.0572,1.8980)--(9.0538,1.8553)--(8.9578,1.8984)--cycle;
\path[fill={rgb,1:red,0.5235;green,0.6751;blue,0.7689},draw={rgb,1:red,0.5235;green,0.6751;blue,0.7689},line width=0.15pt] (9.8938,1.7015)--(9.9625,1.6890)--(9.9497,1.6712)--(9.8812,1.6833)--cycle;
\path[fill={rgb,1:red,0.3451;green,0.5535;blue,0.6825},draw={rgb,1:red,0.3451;green,0.5535;blue,0.6825},line width=0.15pt] (11.9015,1.1520)--(11.9831,1.1372)--(12.0206,1.2519)--(11.9353,1.2598)--cycle;
\path[fill={rgb,1:red,0.5403;green,0.6866;blue,0.7771},draw={rgb,1:red,0.5403;green,0.6866;blue,0.7771},line width=0.15pt] (9.6547,1.7200)--(9.7277,1.6976)--(9.7163,1.6746)--(9.6437,1.6958)--cycle;
\path[fill={rgb,1:red,0.4966;green,0.6568;blue,0.7560},draw={rgb,1:red,0.4966;green,0.6568;blue,0.7560},line width=0.15pt] (10.1518,1.7422)--(10.2160,1.7434)--(10.2068,1.7332)--(10.1421,1.7322)--cycle;
\path[fill={rgb,1:red,0.3455;green,0.5538;blue,0.6827},draw={rgb,1:red,0.3455;green,0.5538;blue,0.6827},line width=0.15pt] (12.2791,1.4952)--(12.3866,1.5013)--(12.4175,1.6408)--(12.3070,1.6261)--cycle;
\path[fill={rgb,1:red,0.3452;green,0.5535;blue,0.6825},draw={rgb,1:red,0.3452;green,0.5535;blue,0.6825},line width=0.15pt] (12.0206,1.2519)--(12.1106,1.2430)--(12.1466,1.3660)--(12.0531,1.3673)--cycle;
\path[fill={rgb,1:red,0.4422;green,0.6197;blue,0.7295},draw={rgb,1:red,0.4422;green,0.6197;blue,0.7295},line width=0.15pt] (10.2547,1.7682)--(10.3139,1.7762)--(10.3076,1.7748)--(10.2472,1.7671)--cycle;
\path[fill={rgb,1:red,0.3453;green,0.5536;blue,0.6826},draw={rgb,1:red,0.3453;green,0.5536;blue,0.6826},line width=0.15pt] (12.1466,1.3660)--(12.2452,1.3640)--(12.2791,1.4952)--(12.1772,1.4891)--cycle;
\path[fill={rgb,1:red,0.5618;green,0.7012;blue,0.7875},draw={rgb,1:red,0.5618;green,0.7012;blue,0.7875},line width=0.15pt] (8.8595,1.9938)--(8.9607,1.9440)--(8.9578,1.8984)--(8.8572,1.9451)--cycle;
\path[fill={rgb,1:red,0.5510;green,0.6939;blue,0.7823},draw={rgb,1:red,0.5510;green,0.6939;blue,0.7823},line width=0.15pt] (9.4129,1.7792)--(9.4922,1.7481)--(9.4835,1.7191)--(9.4046,1.7483)--cycle;
\path[fill={rgb,1:red,0.5068;green,0.6637;blue,0.7609},draw={rgb,1:red,0.5068;green,0.6637;blue,0.7609},line width=0.15pt] (10.0659,1.7246)--(10.1318,1.7205)--(10.1207,1.7073)--(10.0545,1.7114)--cycle;
\path[fill={rgb,1:red,0.4752;green,0.6422;blue,0.7455},draw={rgb,1:red,0.4752;green,0.6422;blue,0.7455},line width=0.15pt] (10.8843,1.1416)--(10.8927,1.1539)--(10.8610,1.1931)--(10.8508,1.1807)--cycle;
\path[fill={rgb,1:red,0.4262;green,0.6088;blue,0.7218},draw={rgb,1:red,0.4262;green,0.6088;blue,0.7218},line width=0.15pt] (10.2626,1.7672)--(10.3204,1.7756)--(10.3139,1.7762)--(10.2547,1.7682)--cycle;
\path[fill={rgb,1:red,0.4709;green,0.6393;blue,0.7435},draw={rgb,1:red,0.4709;green,0.6393;blue,0.7435},line width=0.15pt] (10.8508,1.1807)--(10.8610,1.1931)--(10.8278,1.2326)--(10.8158,1.2201)--cycle;
\path[fill={rgb,1:red,0.5626;green,0.7018;blue,0.7879},draw={rgb,1:red,0.5626;green,0.7018;blue,0.7879},line width=0.15pt] (8.7533,2.0475)--(8.8595,1.9938)--(8.8572,1.9451)--(8.7514,1.9954)--cycle;
\path[fill={rgb,1:red,0.4174;green,0.6028;blue,0.7175},draw={rgb,1:red,0.4174;green,0.6028;blue,0.7175},line width=0.15pt] (10.2711,1.7640)--(10.3273,1.7728)--(10.3204,1.7756)--(10.2626,1.7672)--cycle;
\path[fill={rgb,1:red,0.4676;green,0.6370;blue,0.7419},draw={rgb,1:red,0.4676;green,0.6370;blue,0.7419},line width=0.15pt] (10.8158,1.2201)--(10.8278,1.2326)--(10.7935,1.2720)--(10.7796,1.2594)--cycle;
\path[fill={rgb,1:red,0.4177;green,0.6030;blue,0.7177},draw={rgb,1:red,0.4177;green,0.6030;blue,0.7177},line width=0.15pt] (10.2805,1.7586)--(10.3350,1.7678)--(10.3273,1.7728)--(10.2711,1.7640)--cycle;
\path[fill={rgb,1:red,0.4650;green,0.6352;blue,0.7406},draw={rgb,1:red,0.4650;green,0.6352;blue,0.7406},line width=0.15pt] (10.7796,1.2594)--(10.7935,1.2720)--(10.7585,1.3113)--(10.7426,1.2986)--cycle;
\path[fill={rgb,1:red,0.4908;green,0.6528;blue,0.7531},draw={rgb,1:red,0.4908;green,0.6528;blue,0.7531},line width=0.15pt] (10.1610,1.7506)--(10.2244,1.7521)--(10.2160,1.7434)--(10.1518,1.7422)--cycle;
\path[fill={rgb,1:red,0.4629;green,0.6338;blue,0.7396},draw={rgb,1:red,0.4629;green,0.6338;blue,0.7396},line width=0.15pt] (10.7426,1.2986)--(10.7585,1.3113)--(10.7232,1.3501)--(10.7054,1.3374)--cycle;
\path[fill={rgb,1:red,0.4611;green,0.6326;blue,0.7387},draw={rgb,1:red,0.4611;green,0.6326;blue,0.7387},line width=0.15pt] (10.7054,1.3374)--(10.7232,1.3501)--(10.6881,1.3881)--(10.6683,1.3754)--cycle;
\path[fill={rgb,1:red,0.4235;green,0.6069;blue,0.7205},draw={rgb,1:red,0.4235;green,0.6069;blue,0.7205},line width=0.15pt] (10.2911,1.7509)--(10.3438,1.7605)--(10.3350,1.7678)--(10.2805,1.7586)--cycle;
\path[fill={rgb,1:red,0.4597;green,0.6316;blue,0.7380},draw={rgb,1:red,0.4597;green,0.6316;blue,0.7380},line width=0.15pt] (10.6683,1.3754)--(10.6881,1.3881)--(10.6536,1.4253)--(10.6316,1.4126)--cycle;
\path[fill={rgb,1:red,0.4585;green,0.6308;blue,0.7374},draw={rgb,1:red,0.4585;green,0.6308;blue,0.7374},line width=0.15pt] (10.6316,1.4126)--(10.6536,1.4253)--(10.6199,1.4614)--(10.5958,1.4487)--cycle;
\path[fill={rgb,1:red,0.5634;green,0.7023;blue,0.7883},draw={rgb,1:red,0.5634;green,0.7023;blue,0.7883},line width=0.15pt] (8.6415,2.1054)--(8.7533,2.0475)--(8.7514,1.9954)--(8.6401,2.0497)--cycle;
\path[fill={rgb,1:red,0.4574;green,0.6301;blue,0.7369},draw={rgb,1:red,0.4574;green,0.6301;blue,0.7369},line width=0.15pt] (10.5958,1.4487)--(10.6199,1.4614)--(10.5874,1.4961)--(10.5611,1.4835)--cycle;
\path[fill={rgb,1:red,0.4565;green,0.6294;blue,0.7365},draw={rgb,1:red,0.4565;green,0.6294;blue,0.7365},line width=0.15pt] (10.5611,1.4835)--(10.5874,1.4961)--(10.5563,1.5293)--(10.5279,1.5168)--cycle;
\path[fill={rgb,1:red,0.4556;green,0.6288;blue,0.7360},draw={rgb,1:red,0.4556;green,0.6288;blue,0.7360},line width=0.15pt] (10.5279,1.5168)--(10.5563,1.5293)--(10.5270,1.5609)--(10.4963,1.5485)--cycle;
\path[fill={rgb,1:red,0.4547;green,0.6282;blue,0.7356},draw={rgb,1:red,0.4547;green,0.6282;blue,0.7356},line width=0.15pt] (10.4963,1.5485)--(10.5270,1.5609)--(10.4995,1.5906)--(10.4665,1.5784)--cycle;
\path[fill={rgb,1:red,0.5341;green,0.6824;blue,0.7741},draw={rgb,1:red,0.5341;green,0.6824;blue,0.7741},line width=0.15pt] (9.7398,1.7189)--(9.8112,1.6992)--(9.7989,1.6788)--(9.7277,1.6976)--cycle;
\path[fill={rgb,1:red,0.4538;green,0.6276;blue,0.7352},draw={rgb,1:red,0.4538;green,0.6276;blue,0.7352},line width=0.15pt] (10.4665,1.5784)--(10.4995,1.5906)--(10.4741,1.6184)--(10.4388,1.6064)--cycle;
\path[fill={rgb,1:red,0.4527;green,0.6269;blue,0.7347},draw={rgb,1:red,0.4527;green,0.6269;blue,0.7347},line width=0.15pt] (10.4388,1.6064)--(10.4741,1.6184)--(10.4507,1.6441)--(10.4131,1.6323)--cycle;
\path[fill={rgb,1:red,0.4306;green,0.6117;blue,0.7239},draw={rgb,1:red,0.4306;green,0.6117;blue,0.7239},line width=0.15pt] (10.3030,1.7410)--(10.3537,1.7509)--(10.3438,1.7605)--(10.2911,1.7509)--cycle;
\path[fill={rgb,1:red,0.4515;green,0.6260;blue,0.7341},draw={rgb,1:red,0.4515;green,0.6260;blue,0.7341},line width=0.15pt] (10.4131,1.6323)--(10.4507,1.6441)--(10.4295,1.6676)--(10.3896,1.6561)--cycle;
\path[fill={rgb,1:red,0.4500;green,0.6250;blue,0.7333},draw={rgb,1:red,0.4500;green,0.6250;blue,0.7333},line width=0.15pt] (10.3896,1.6561)--(10.4295,1.6676)--(10.4104,1.6889)--(10.3682,1.6777)--cycle;
\path[fill={rgb,1:red,0.5531;green,0.6953;blue,0.7833},draw={rgb,1:red,0.5531;green,0.6953;blue,0.7833},line width=0.15pt] (9.3308,1.8136)--(9.4129,1.7792)--(9.4046,1.7483)--(9.3228,1.7808)--cycle;
\path[fill={rgb,1:red,0.4368;green,0.6160;blue,0.7269},draw={rgb,1:red,0.4368;green,0.6160;blue,0.7269},line width=0.15pt] (10.3165,1.7287)--(10.3652,1.7389)--(10.3537,1.7509)--(10.3030,1.7410)--cycle;
\path[fill={rgb,1:red,0.4480;green,0.6236;blue,0.7324},draw={rgb,1:red,0.4480;green,0.6236;blue,0.7324},line width=0.15pt] (10.3682,1.6777)--(10.4104,1.6889)--(10.3934,1.7079)--(10.3490,1.6970)--cycle;
\path[fill={rgb,1:red,0.4416;green,0.6193;blue,0.7293},draw={rgb,1:red,0.4416;green,0.6193;blue,0.7293},line width=0.15pt] (10.3318,1.7140)--(10.3784,1.7246)--(10.3652,1.7389)--(10.3165,1.7287)--cycle;
\path[fill={rgb,1:red,0.4453;green,0.6218;blue,0.7310},draw={rgb,1:red,0.4453;green,0.6218;blue,0.7310},line width=0.15pt] (10.3490,1.6970)--(10.3934,1.7079)--(10.3784,1.7246)--(10.3318,1.7140)--cycle;
\path[fill={rgb,1:red,0.5435;green,0.6887;blue,0.7787},draw={rgb,1:red,0.5435;green,0.6887;blue,0.7787},line width=0.15pt] (9.5798,1.7458)--(9.6547,1.7200)--(9.6437,1.6958)--(9.5691,1.7203)--cycle;
\path[fill={rgb,1:red,0.5134;green,0.6682;blue,0.7641},draw={rgb,1:red,0.5134;green,0.6682;blue,0.7641},line width=0.15pt] (9.9873,1.7201)--(10.0545,1.7114)--(10.0425,1.6968)--(9.9750,1.7053)--cycle;
\path[fill={rgb,1:red,0.5641;green,0.7028;blue,0.7886},draw={rgb,1:red,0.5641;green,0.7028;blue,0.7886},line width=0.15pt] (8.5237,2.1676)--(8.6415,2.1054)--(8.6401,2.0497)--(8.5227,2.1081)--cycle;
\path[fill={rgb,1:red,0.5028;green,0.6610;blue,0.7589},draw={rgb,1:red,0.5028;green,0.6610;blue,0.7589},line width=0.15pt] (10.0768,1.7361)--(10.1421,1.7322)--(10.1318,1.7205)--(10.0659,1.7246)--cycle;
\path[fill={rgb,1:red,0.5274;green,0.6778;blue,0.7709},draw={rgb,1:red,0.5274;green,0.6778;blue,0.7709},line width=0.15pt] (9.8239,1.7181)--(9.8938,1.7015)--(9.8812,1.6833)--(9.8112,1.6992)--cycle;
\path[fill={rgb,1:red,0.4830;green,0.6475;blue,0.7493},draw={rgb,1:red,0.4830;green,0.6475;blue,0.7493},line width=0.15pt] (10.1699,1.7571)--(10.2323,1.7590)--(10.2244,1.7521)--(10.1610,1.7506)--cycle;
\path[fill={rgb,1:red,0.5647;green,0.7032;blue,0.7889},draw={rgb,1:red,0.5647;green,0.7032;blue,0.7889},line width=0.15pt] (8.3994,2.2344)--(8.5237,2.1676)--(8.5227,2.1081)--(8.3989,2.1708)--cycle;
\path[fill={rgb,1:red,0.5204;green,0.6730;blue,0.7675},draw={rgb,1:red,0.5204;green,0.6730;blue,0.7675},line width=0.15pt] (9.9065,1.7182)--(9.9750,1.7053)--(9.9625,1.6890)--(9.8938,1.7015)--cycle;
\path[fill={rgb,1:red,0.3454;green,0.5537;blue,0.6826},draw={rgb,1:red,0.3454;green,0.5537;blue,0.6826},line width=0.15pt] (11.9831,1.1372)--(12.0692,1.1209)--(12.1106,1.2430)--(12.0206,1.2519)--cycle;
\path[fill={rgb,1:red,0.5550;green,0.6966;blue,0.7843},draw={rgb,1:red,0.5550;green,0.6966;blue,0.7843},line width=0.15pt] (9.2456,1.8515)--(9.3308,1.8136)--(9.3228,1.7808)--(9.2379,1.8165)--cycle;
\path[fill={rgb,1:red,0.4879;green,0.6509;blue,0.7517},draw={rgb,1:red,0.4879;green,0.6509;blue,0.7517},line width=0.15pt] (10.8801,1.1287)--(10.8843,1.1416)--(10.8508,1.1807)--(10.8450,1.1679)--cycle;
\path[fill={rgb,1:red,0.3455;green,0.5538;blue,0.6827},draw={rgb,1:red,0.3455;green,0.5538;blue,0.6827},line width=0.15pt] (12.1106,1.2430)--(12.2056,1.2331)--(12.2452,1.3640)--(12.1466,1.3660)--cycle;
\path[fill={rgb,1:red,0.3459;green,0.5540;blue,0.6828},draw={rgb,1:red,0.3459;green,0.5540;blue,0.6828},line width=0.15pt] (12.3866,1.5013)--(12.5004,1.5075)--(12.5343,1.6562)--(12.4175,1.6408)--cycle;
\path[fill={rgb,1:red,0.5463;green,0.6907;blue,0.7800},draw={rgb,1:red,0.5463;green,0.6907;blue,0.7800},line width=0.15pt] (9.5029,1.7751)--(9.5798,1.7458)--(9.5691,1.7203)--(9.4922,1.7481)--cycle;
\path[fill={rgb,1:red,0.4727;green,0.6405;blue,0.7444},draw={rgb,1:red,0.4727;green,0.6405;blue,0.7444},line width=0.15pt] (10.1786,1.7618)--(10.2398,1.7640)--(10.2323,1.7590)--(10.1699,1.7571)--cycle;
\path[fill={rgb,1:red,0.3457;green,0.5539;blue,0.6828},draw={rgb,1:red,0.3457;green,0.5539;blue,0.6828},line width=0.15pt] (12.2452,1.3640)--(12.3495,1.3616)--(12.3866,1.5013)--(12.2791,1.4952)--cycle;
\path[fill={rgb,1:red,0.4836;green,0.6479;blue,0.7496},draw={rgb,1:red,0.4836;green,0.6479;blue,0.7496},line width=0.15pt] (10.8450,1.1679)--(10.8508,1.1807)--(10.8158,1.2201)--(10.8083,1.2075)--cycle;
\path[fill={rgb,1:red,0.5377;green,0.6848;blue,0.7758},draw={rgb,1:red,0.5377;green,0.6848;blue,0.7758},line width=0.15pt] (9.6668,1.7423)--(9.7398,1.7189)--(9.7277,1.6976)--(9.6547,1.7200)--cycle;
\path[fill={rgb,1:red,0.5567;green,0.6977;blue,0.7851},draw={rgb,1:red,0.5567;green,0.6977;blue,0.7851},line width=0.15pt] (9.1570,1.8928)--(9.2456,1.8515)--(9.2379,1.8165)--(9.1495,1.8555)--cycle;
\path[fill={rgb,1:red,0.4978;green,0.6576;blue,0.7565},draw={rgb,1:red,0.4978;green,0.6576;blue,0.7565},line width=0.15pt] (10.0873,1.7460)--(10.1518,1.7422)--(10.1421,1.7322)--(10.0768,1.7361)--cycle;
\path[fill={rgb,1:red,0.5097;green,0.6657;blue,0.7623},draw={rgb,1:red,0.5097;green,0.6657;blue,0.7623},line width=0.15pt] (9.9992,1.7333)--(10.0659,1.7246)--(10.0545,1.7114)--(9.9873,1.7201)--cycle;
\path[fill={rgb,1:red,0.4802;green,0.6456;blue,0.7480},draw={rgb,1:red,0.4802;green,0.6456;blue,0.7480},line width=0.15pt] (10.8083,1.2075)--(10.8158,1.2201)--(10.7796,1.2594)--(10.7704,1.2470)--cycle;
\path[fill={rgb,1:red,0.4601;green,0.6319;blue,0.7382},draw={rgb,1:red,0.4601;green,0.6319;blue,0.7382},line width=0.15pt] (10.1875,1.7645)--(10.2472,1.7671)--(10.2398,1.7640)--(10.1786,1.7618)--cycle;
\path[fill={rgb,1:red,0.4774;green,0.6437;blue,0.7466},draw={rgb,1:red,0.4774;green,0.6437;blue,0.7466},line width=0.15pt] (10.7704,1.2470)--(10.7796,1.2594)--(10.7426,1.2986)--(10.7316,1.2864)--cycle;
\path[fill={rgb,1:red,0.4751;green,0.6421;blue,0.7455},draw={rgb,1:red,0.4751;green,0.6421;blue,0.7455},line width=0.15pt] (10.7316,1.2864)--(10.7426,1.2986)--(10.7054,1.3374)--(10.6925,1.3254)--cycle;
\path[fill={rgb,1:red,0.5312;green,0.6804;blue,0.7727},draw={rgb,1:red,0.5312;green,0.6804;blue,0.7727},line width=0.15pt] (9.7527,1.7386)--(9.8239,1.7181)--(9.8112,1.6992)--(9.7398,1.7189)--cycle;
\path[fill={rgb,1:red,0.4463;green,0.6225;blue,0.7315},draw={rgb,1:red,0.4463;green,0.6225;blue,0.7315},line width=0.15pt] (10.1966,1.7651)--(10.2547,1.7682)--(10.2472,1.7671)--(10.1875,1.7645)--cycle;
\path[fill={rgb,1:red,0.5489;green,0.6924;blue,0.7813},draw={rgb,1:red,0.5489;green,0.6924;blue,0.7813},line width=0.15pt] (9.4235,1.8078)--(9.5029,1.7751)--(9.4922,1.7481)--(9.4129,1.7792)--cycle;
\path[fill={rgb,1:red,0.5170;green,0.6707;blue,0.7658},draw={rgb,1:red,0.5170;green,0.6707;blue,0.7658},line width=0.15pt] (9.9192,1.7333)--(9.9873,1.7201)--(9.9750,1.7053)--(9.9065,1.7182)--cycle;
\path[fill={rgb,1:red,0.4732;green,0.6408;blue,0.7446},draw={rgb,1:red,0.4732;green,0.6408;blue,0.7446},line width=0.15pt] (10.6925,1.3254)--(10.7054,1.3374)--(10.6683,1.3754)--(10.6534,1.3638)--cycle;
\path[fill={rgb,1:red,0.5581;green,0.6987;blue,0.7858},draw={rgb,1:red,0.5581;green,0.6987;blue,0.7858},line width=0.15pt] (9.0646,1.9378)--(9.1570,1.8928)--(9.1495,1.8555)--(9.0572,1.8980)--cycle;
\path[fill={rgb,1:red,0.4715;green,0.6396;blue,0.7437},draw={rgb,1:red,0.4715;green,0.6396;blue,0.7437},line width=0.15pt] (10.6534,1.3638)--(10.6683,1.3754)--(10.6316,1.4126)--(10.6147,1.4012)--cycle;
\path[fill={rgb,1:red,0.5243;green,0.6756;blue,0.7693},draw={rgb,1:red,0.5243;green,0.6756;blue,0.7693},line width=0.15pt] (9.8369,1.7353)--(9.9065,1.7182)--(9.8938,1.7015)--(9.8239,1.7181)--cycle;
\path[fill={rgb,1:red,0.4915;green,0.6533;blue,0.7535},draw={rgb,1:red,0.4915;green,0.6533;blue,0.7535},line width=0.15pt] (10.0976,1.7541)--(10.1610,1.7506)--(10.1518,1.7422)--(10.0873,1.7460)--cycle;
\path[fill={rgb,1:red,0.4342;green,0.6142;blue,0.7257},draw={rgb,1:red,0.4342;green,0.6142;blue,0.7257},line width=0.15pt] (10.2063,1.7637)--(10.2626,1.7672)--(10.2547,1.7682)--(10.1966,1.7651)--cycle;
\path[fill={rgb,1:red,0.4700;green,0.6386;blue,0.7430},draw={rgb,1:red,0.4700;green,0.6386;blue,0.7430},line width=0.15pt] (10.6147,1.4012)--(10.6316,1.4126)--(10.5958,1.4487)--(10.5767,1.4376)--cycle;
\path[fill={rgb,1:red,0.5409;green,0.6870;blue,0.7774},draw={rgb,1:red,0.5409;green,0.6870;blue,0.7774},line width=0.15pt] (9.5921,1.7694)--(9.6668,1.7423)--(9.6547,1.7200)--(9.5798,1.7458)--cycle;
\path[fill={rgb,1:red,0.4686;green,0.6377;blue,0.7423},draw={rgb,1:red,0.4686;green,0.6377;blue,0.7423},line width=0.15pt] (10.5767,1.4376)--(10.5958,1.4487)--(10.5611,1.4835)--(10.5399,1.4728)--cycle;
\path[fill={rgb,1:red,0.4995;green,0.6588;blue,0.7574},draw={rgb,1:red,0.4995;green,0.6588;blue,0.7574},line width=0.15pt] (10.8801,1.1152)--(10.8801,1.1287)--(10.8450,1.1679)--(10.8436,1.1549)--cycle;
\path[fill={rgb,1:red,0.4672;green,0.6367;blue,0.7417},draw={rgb,1:red,0.4672;green,0.6367;blue,0.7417},line width=0.15pt] (10.5399,1.4728)--(10.5611,1.4835)--(10.5279,1.5168)--(10.5043,1.5065)--cycle;
\path[fill={rgb,1:red,0.3457;green,0.5539;blue,0.6828},draw={rgb,1:red,0.3457;green,0.5539;blue,0.6828},line width=0.15pt] (12.0692,1.1209)--(12.1602,1.1030)--(12.2056,1.2331)--(12.1106,1.2430)--cycle;
\path[fill={rgb,1:red,0.4272;green,0.6095;blue,0.7223},draw={rgb,1:red,0.4272;green,0.6095;blue,0.7223},line width=0.15pt] (10.2167,1.7600)--(10.2711,1.7640)--(10.2626,1.7672)--(10.2063,1.7637)--cycle;
\path[fill={rgb,1:red,0.4659;green,0.6358;blue,0.7410},draw={rgb,1:red,0.4659;green,0.6358;blue,0.7410},line width=0.15pt] (10.5043,1.5065)--(10.5279,1.5168)--(10.4963,1.5485)--(10.4704,1.5386)--cycle;
\path[fill={rgb,1:red,0.5053;green,0.6627;blue,0.7601},draw={rgb,1:red,0.5053;green,0.6627;blue,0.7601},line width=0.15pt] (10.0110,1.7448)--(10.0768,1.7361)--(10.0659,1.7246)--(9.9992,1.7333)--cycle;
\path[fill={rgb,1:red,0.4645;green,0.6349;blue,0.7403},draw={rgb,1:red,0.4645;green,0.6349;blue,0.7403},line width=0.15pt] (10.4704,1.5386)--(10.4963,1.5485)--(10.4665,1.5784)--(10.4383,1.5689)--cycle;
\path[fill={rgb,1:red,0.5594;green,0.6996;blue,0.7864},draw={rgb,1:red,0.5594;green,0.6996;blue,0.7864},line width=0.15pt] (8.9679,1.9866)--(9.0646,1.9378)--(9.0572,1.8980)--(8.9607,1.9440)--cycle;
\path[fill={rgb,1:red,0.4265;green,0.6090;blue,0.7220},draw={rgb,1:red,0.4265;green,0.6090;blue,0.7220},line width=0.15pt] (10.2282,1.7541)--(10.2805,1.7586)--(10.2711,1.7640)--(10.2167,1.7600)--cycle;
\path[fill={rgb,1:red,0.4630;green,0.6338;blue,0.7396},draw={rgb,1:red,0.4630;green,0.6338;blue,0.7396},line width=0.15pt] (10.4383,1.5689)--(10.4665,1.5784)--(10.4388,1.6064)--(10.4081,1.5973)--cycle;
\path[fill={rgb,1:red,0.4613;green,0.6327;blue,0.7388},draw={rgb,1:red,0.4613;green,0.6327;blue,0.7388},line width=0.15pt] (10.4081,1.5973)--(10.4388,1.6064)--(10.4131,1.6323)--(10.3800,1.6237)--cycle;
\path[fill={rgb,1:red,0.4303;green,0.6116;blue,0.7238},draw={rgb,1:red,0.4303;green,0.6116;blue,0.7238},line width=0.15pt] (10.2410,1.7459)--(10.2911,1.7509)--(10.2805,1.7586)--(10.2282,1.7541)--cycle;
\path[fill={rgb,1:red,0.4952;green,0.6558;blue,0.7553},draw={rgb,1:red,0.4952;green,0.6558;blue,0.7553},line width=0.15pt] (10.8436,1.1549)--(10.8450,1.1679)--(10.8083,1.2075)--(10.8054,1.1948)--cycle;
\path[fill={rgb,1:red,0.3458;green,0.5540;blue,0.6828},draw={rgb,1:red,0.3458;green,0.5540;blue,0.6828},line width=0.15pt] (12.2056,1.2331)--(12.3060,1.2221)--(12.3495,1.3616)--(12.2452,1.3640)--cycle;
\path[fill={rgb,1:red,0.4594;green,0.6314;blue,0.7379},draw={rgb,1:red,0.4594;green,0.6314;blue,0.7379},line width=0.15pt] (10.3800,1.6237)--(10.4131,1.6323)--(10.3896,1.6561)--(10.3540,1.6480)--cycle;
\path[fill={rgb,1:red,0.5512;green,0.6940;blue,0.7824},draw={rgb,1:red,0.5512;green,0.6940;blue,0.7824},line width=0.15pt] (9.3414,1.8441)--(9.4235,1.8078)--(9.4129,1.7792)--(9.3308,1.8136)--cycle;
\path[fill={rgb,1:red,0.4571;green,0.6298;blue,0.7368},draw={rgb,1:red,0.4571;green,0.6298;blue,0.7368},line width=0.15pt] (10.3540,1.6480)--(10.3896,1.6561)--(10.3682,1.6777)--(10.3301,1.6701)--cycle;
\path[fill={rgb,1:red,0.4360;green,0.6154;blue,0.7265},draw={rgb,1:red,0.4360;green,0.6154;blue,0.7265},line width=0.15pt] (10.2552,1.7354)--(10.3030,1.7410)--(10.2911,1.7509)--(10.2410,1.7459)--cycle;
\path[fill={rgb,1:red,0.4543;green,0.6279;blue,0.7354},draw={rgb,1:red,0.4543;green,0.6279;blue,0.7354},line width=0.15pt] (10.3301,1.6701)--(10.3682,1.6777)--(10.3490,1.6970)--(10.3084,1.6899)--cycle;
\path[fill={rgb,1:red,0.4837;green,0.6480;blue,0.7497},draw={rgb,1:red,0.4837;green,0.6480;blue,0.7497},line width=0.15pt] (10.1078,1.7603)--(10.1699,1.7571)--(10.1610,1.7506)--(10.0976,1.7541)--cycle;
\path[fill={rgb,1:red,0.4417;green,0.6193;blue,0.7293},draw={rgb,1:red,0.4417;green,0.6193;blue,0.7293},line width=0.15pt] (10.2711,1.7226)--(10.3165,1.7287)--(10.3030,1.7410)--(10.2552,1.7354)--cycle;
\path[fill={rgb,1:red,0.4509;green,0.6256;blue,0.7338},draw={rgb,1:red,0.4509;green,0.6256;blue,0.7338},line width=0.15pt] (10.3084,1.6899)--(10.3490,1.6970)--(10.3318,1.7140)--(10.2887,1.7074)--cycle;
\path[fill={rgb,1:red,0.4467;green,0.6228;blue,0.7317},draw={rgb,1:red,0.4467;green,0.6228;blue,0.7317},line width=0.15pt] (10.2887,1.7074)--(10.3318,1.7140)--(10.3165,1.7287)--(10.2711,1.7226)--cycle;
\path[fill={rgb,1:red,0.3460;green,0.5541;blue,0.6829},draw={rgb,1:red,0.3460;green,0.5541;blue,0.6829},line width=0.15pt] (12.3495,1.3616)--(12.4597,1.3585)--(12.5004,1.5075)--(12.3866,1.5013)--cycle;
\path[fill={rgb,1:red,0.4918;green,0.6535;blue,0.7536},draw={rgb,1:red,0.4918;green,0.6535;blue,0.7536},line width=0.15pt] (10.8054,1.1948)--(10.8083,1.2075)--(10.7704,1.2470)--(10.7658,1.2349)--cycle;
\path[fill={rgb,1:red,0.5349;green,0.6829;blue,0.7745},draw={rgb,1:red,0.5349;green,0.6829;blue,0.7745},line width=0.15pt] (9.6800,1.7628)--(9.7527,1.7386)--(9.7398,1.7189)--(9.6668,1.7423)--cycle;
\path[fill={rgb,1:red,0.5606;green,0.7004;blue,0.7869},draw={rgb,1:red,0.5606;green,0.7004;blue,0.7869},line width=0.15pt] (8.8667,2.0392)--(8.9679,1.9866)--(8.9607,1.9440)--(8.8595,1.9938)--cycle;
\path[fill={rgb,1:red,0.5131;green,0.6680;blue,0.7639},draw={rgb,1:red,0.5131;green,0.6680;blue,0.7639},line width=0.15pt] (9.9319,1.7466)--(9.9992,1.7333)--(9.9873,1.7201)--(9.9192,1.7333)--cycle;
\path[fill={rgb,1:red,0.5439;green,0.6891;blue,0.7789},draw={rgb,1:red,0.5439;green,0.6891;blue,0.7789},line width=0.15pt] (9.5153,1.8000)--(9.5921,1.7694)--(9.5798,1.7458)--(9.5029,1.7751)--cycle;
\path[fill={rgb,1:red,0.4889;green,0.6515;blue,0.7522},draw={rgb,1:red,0.4889;green,0.6515;blue,0.7522},line width=0.15pt] (10.7658,1.2349)--(10.7704,1.2470)--(10.7316,1.2864)--(10.7253,1.2748)--cycle;
\path[fill={rgb,1:red,0.4741;green,0.6415;blue,0.7450},draw={rgb,1:red,0.4741;green,0.6415;blue,0.7450},line width=0.15pt] (10.1181,1.7646)--(10.1786,1.7618)--(10.1699,1.7571)--(10.1078,1.7603)--cycle;
\path[fill={rgb,1:red,0.5000;green,0.6591;blue,0.7576},draw={rgb,1:red,0.5000;green,0.6591;blue,0.7576},line width=0.15pt] (10.0226,1.7546)--(10.0873,1.7460)--(10.0768,1.7361)--(10.0110,1.7448)--cycle;
\path[fill={rgb,1:red,0.5281;green,0.6782;blue,0.7712},draw={rgb,1:red,0.5281;green,0.6782;blue,0.7712},line width=0.15pt] (9.7662,1.7563)--(9.8369,1.7353)--(9.8239,1.7181)--(9.7527,1.7386)--cycle;
\path[fill={rgb,1:red,0.5207;green,0.6732;blue,0.7676},draw={rgb,1:red,0.5207;green,0.6732;blue,0.7676},line width=0.15pt] (9.8503,1.7507)--(9.9192,1.7333)--(9.9065,1.7182)--(9.8369,1.7353)--cycle;
\path[fill={rgb,1:red,0.5532;green,0.6954;blue,0.7834},draw={rgb,1:red,0.5532;green,0.6954;blue,0.7834},line width=0.15pt] (9.2564,1.8839)--(9.3414,1.8441)--(9.3308,1.8136)--(9.2456,1.8515)--cycle;
\path[fill={rgb,1:red,0.5616;green,0.7011;blue,0.7874},draw={rgb,1:red,0.5616;green,0.7011;blue,0.7874},line width=0.15pt] (8.7605,2.0961)--(8.8667,2.0392)--(8.8595,1.9938)--(8.7533,2.0475)--cycle;
\path[fill={rgb,1:red,0.4864;green,0.6499;blue,0.7510},draw={rgb,1:red,0.4864;green,0.6499;blue,0.7510},line width=0.15pt] (10.7253,1.2748)--(10.7316,1.2864)--(10.6925,1.3254)--(10.6844,1.3143)--cycle;
\path[fill={rgb,1:red,0.5099;green,0.6658;blue,0.7624},draw={rgb,1:red,0.5099;green,0.6658;blue,0.7624},line width=0.15pt] (10.8844,1.1012)--(10.8801,1.1152)--(10.8436,1.1549)--(10.8466,1.1416)--cycle;
\path[fill={rgb,1:red,0.4633;green,0.6341;blue,0.7398},draw={rgb,1:red,0.4633;green,0.6341;blue,0.7398},line width=0.15pt] (10.1287,1.7669)--(10.1875,1.7645)--(10.1786,1.7618)--(10.1181,1.7646)--cycle;
\path[fill={rgb,1:red,0.4843;green,0.6484;blue,0.7500},draw={rgb,1:red,0.4843;green,0.6484;blue,0.7500},line width=0.15pt] (10.6844,1.3143)--(10.6925,1.3254)--(10.6534,1.3638)--(10.6433,1.3532)--cycle;
\path[fill={rgb,1:red,0.4824;green,0.6471;blue,0.7491},draw={rgb,1:red,0.4824;green,0.6471;blue,0.7491},line width=0.15pt] (10.6433,1.3532)--(10.6534,1.3638)--(10.6147,1.4012)--(10.6026,1.3912)--cycle;
\path[fill={rgb,1:red,0.5625;green,0.7017;blue,0.7879},draw={rgb,1:red,0.5625;green,0.7017;blue,0.7879},line width=0.15pt] (8.6487,2.1572)--(8.7605,2.0961)--(8.7533,2.0475)--(8.6415,2.1054)--cycle;
\path[fill={rgb,1:red,0.3460;green,0.5541;blue,0.6829},draw={rgb,1:red,0.3460;green,0.5541;blue,0.6829},line width=0.15pt] (12.1602,1.1030)--(12.2564,1.0835)--(12.3060,1.2221)--(12.2056,1.2331)--cycle;
\path[fill={rgb,1:red,0.5056;green,0.6629;blue,0.7603},draw={rgb,1:red,0.5056;green,0.6629;blue,0.7603},line width=0.15pt] (10.8466,1.1416)--(10.8436,1.1549)--(10.8054,1.1948)--(10.8069,1.1823)--cycle;
\path[fill={rgb,1:red,0.4936;green,0.6548;blue,0.7545},draw={rgb,1:red,0.4936;green,0.6548;blue,0.7545},line width=0.15pt] (10.0343,1.7624)--(10.0976,1.7541)--(10.0873,1.7460)--(10.0226,1.7546)--cycle;
\path[fill={rgb,1:red,0.5383;green,0.6852;blue,0.7761},draw={rgb,1:red,0.5383;green,0.6852;blue,0.7761},line width=0.15pt] (9.6057,1.7909)--(9.6800,1.7628)--(9.6668,1.7423)--(9.5921,1.7694)--cycle;
\path[fill={rgb,1:red,0.5467;green,0.6909;blue,0.7802},draw={rgb,1:red,0.5467;green,0.6909;blue,0.7802},line width=0.15pt] (9.4363,1.8342)--(9.5153,1.8000)--(9.5029,1.7751)--(9.4235,1.8078)--cycle;
\path[fill={rgb,1:red,0.5551;green,0.6966;blue,0.7843},draw={rgb,1:red,0.5551;green,0.6966;blue,0.7843},line width=0.15pt] (9.1679,1.9274)--(9.2564,1.8839)--(9.2456,1.8515)--(9.1570,1.8928)--cycle;
\path[fill={rgb,1:red,0.5085;green,0.6649;blue,0.7617},draw={rgb,1:red,0.5085;green,0.6649;blue,0.7617},line width=0.15pt] (9.9447,1.7581)--(10.0110,1.7448)--(9.9992,1.7333)--(9.9319,1.7466)--cycle;
\path[fill={rgb,1:red,0.4523;green,0.6266;blue,0.7344},draw={rgb,1:red,0.4523;green,0.6266;blue,0.7344},line width=0.15pt] (10.1397,1.7670)--(10.1966,1.7651)--(10.1875,1.7645)--(10.1287,1.7669)--cycle;
\path[fill={rgb,1:red,0.4807;green,0.6459;blue,0.7482},draw={rgb,1:red,0.4807;green,0.6459;blue,0.7482},line width=0.15pt] (10.6026,1.3912)--(10.6147,1.4012)--(10.5767,1.4376)--(10.5625,1.4282)--cycle;
\path[fill={rgb,1:red,0.4790;green,0.6448;blue,0.7474},draw={rgb,1:red,0.4790;green,0.6448;blue,0.7474},line width=0.15pt] (10.5625,1.4282)--(10.5767,1.4376)--(10.5399,1.4728)--(10.5234,1.4640)--cycle;
\path[fill={rgb,1:red,0.3461;green,0.5542;blue,0.6830},draw={rgb,1:red,0.3461;green,0.5542;blue,0.6830},line width=0.15pt] (12.3060,1.2221)--(12.4123,1.2099)--(12.4597,1.3585)--(12.3495,1.3616)--cycle;
\path[fill={rgb,1:red,0.4430;green,0.6202;blue,0.7300},draw={rgb,1:red,0.4430;green,0.6202;blue,0.7300},line width=0.15pt] (10.1515,1.7650)--(10.2063,1.7637)--(10.1966,1.7651)--(10.1397,1.7670)--cycle;
\path[fill={rgb,1:red,0.5633;green,0.7022;blue,0.7882},draw={rgb,1:red,0.5633;green,0.7022;blue,0.7882},line width=0.15pt] (8.5310,2.2230)--(8.6487,2.1572)--(8.6415,2.1054)--(8.5237,2.1676)--cycle;
\path[fill={rgb,1:red,0.4773;green,0.6436;blue,0.7466},draw={rgb,1:red,0.4773;green,0.6436;blue,0.7466},line width=0.15pt] (10.5234,1.4640)--(10.5399,1.4728)--(10.5043,1.5065)--(10.4855,1.4983)--cycle;
\path[fill={rgb,1:red,0.5022;green,0.6606;blue,0.7586},draw={rgb,1:red,0.5022;green,0.6606;blue,0.7586},line width=0.15pt] (10.8069,1.1823)--(10.8054,1.1948)--(10.7658,1.2349)--(10.7658,1.2231)--cycle;
\path[fill={rgb,1:red,0.5318;green,0.6808;blue,0.7730},draw={rgb,1:red,0.5318;green,0.6808;blue,0.7730},line width=0.15pt] (9.6942,1.7814)--(9.7662,1.7563)--(9.7527,1.7386)--(9.6800,1.7628)--cycle;
\path[fill={rgb,1:red,0.4756;green,0.6425;blue,0.7458},draw={rgb,1:red,0.4756;green,0.6425;blue,0.7458},line width=0.15pt] (10.4855,1.4983)--(10.5043,1.5065)--(10.4704,1.5386)--(10.4492,1.5311)--cycle;
\path[fill={rgb,1:red,0.5168;green,0.6705;blue,0.7657},draw={rgb,1:red,0.5168;green,0.6705;blue,0.7657},line width=0.15pt] (9.8640,1.7643)--(9.9319,1.7466)--(9.9192,1.7333)--(9.8503,1.7507)--cycle;
\path[fill={rgb,1:red,0.4375;green,0.6165;blue,0.7273},draw={rgb,1:red,0.4375;green,0.6165;blue,0.7273},line width=0.15pt] (10.1642,1.7608)--(10.2167,1.7600)--(10.2063,1.7637)--(10.1515,1.7650)--cycle;
\path[fill={rgb,1:red,0.4738;green,0.6412;blue,0.7449},draw={rgb,1:red,0.4738;green,0.6412;blue,0.7449},line width=0.15pt] (10.4492,1.5311)--(10.4704,1.5386)--(10.4383,1.5689)--(10.4145,1.5621)--cycle;
\path[fill={rgb,1:red,0.4862;green,0.6496;blue,0.7509},draw={rgb,1:red,0.4862;green,0.6496;blue,0.7509},line width=0.15pt] (10.0461,1.7684)--(10.1078,1.7603)--(10.0976,1.7541)--(10.0343,1.7624)--cycle;
\path[fill={rgb,1:red,0.5246;green,0.6759;blue,0.7695},draw={rgb,1:red,0.5246;green,0.6759;blue,0.7695},line width=0.15pt] (9.7804,1.7722)--(9.8503,1.7507)--(9.8369,1.7353)--(9.7662,1.7563)--cycle;
\path[fill={rgb,1:red,0.5567;green,0.6977;blue,0.7851},draw={rgb,1:red,0.5567;green,0.6977;blue,0.7851},line width=0.15pt] (9.0758,1.9746)--(9.1679,1.9274)--(9.1570,1.8928)--(9.0646,1.9378)--cycle;
\path[fill={rgb,1:red,0.4719;green,0.6399;blue,0.7439},draw={rgb,1:red,0.4719;green,0.6399;blue,0.7439},line width=0.15pt] (10.4145,1.5621)--(10.4383,1.5689)--(10.4081,1.5973)--(10.3818,1.5912)--cycle;
\path[fill={rgb,1:red,0.4364;green,0.6157;blue,0.7267},draw={rgb,1:red,0.4364;green,0.6157;blue,0.7267},line width=0.15pt] (10.1781,1.7543)--(10.2282,1.7541)--(10.2167,1.7600)--(10.1642,1.7608)--cycle;
\path[fill={rgb,1:red,0.5189;green,0.6720;blue,0.7667},draw={rgb,1:red,0.5189;green,0.6720;blue,0.7667},line width=0.15pt] (10.8930,1.0867)--(10.8844,1.1012)--(10.8466,1.1416)--(10.8539,1.1280)--cycle;
\path[fill={rgb,1:red,0.4993;green,0.6586;blue,0.7572},draw={rgb,1:red,0.4993;green,0.6586;blue,0.7572},line width=0.15pt] (10.7658,1.2231)--(10.7658,1.2349)--(10.7253,1.2748)--(10.7236,1.2637)--cycle;
\path[fill={rgb,1:red,0.5639;green,0.7027;blue,0.7886},draw={rgb,1:red,0.5639;green,0.7027;blue,0.7886},line width=0.15pt] (8.4068,2.2936)--(8.5310,2.2230)--(8.5237,2.1676)--(8.3994,2.2344)--cycle;
\path[fill={rgb,1:red,0.4697;green,0.6384;blue,0.7429},draw={rgb,1:red,0.4697;green,0.6384;blue,0.7429},line width=0.15pt] (10.3818,1.5912)--(10.4081,1.5973)--(10.3800,1.6237)--(10.3510,1.6183)--cycle;
\path[fill={rgb,1:red,0.5491;green,0.6926;blue,0.7814},draw={rgb,1:red,0.5491;green,0.6926;blue,0.7814},line width=0.15pt] (9.3546,1.8720)--(9.4363,1.8342)--(9.4235,1.8078)--(9.3414,1.8441)--cycle;
\path[fill={rgb,1:red,0.4389;green,0.6174;blue,0.7279},draw={rgb,1:red,0.4389;green,0.6174;blue,0.7279},line width=0.15pt] (10.1934,1.7454)--(10.2410,1.7459)--(10.2282,1.7541)--(10.1781,1.7543)--cycle;
\path[fill={rgb,1:red,0.4672;green,0.6368;blue,0.7417},draw={rgb,1:red,0.4672;green,0.6368;blue,0.7417},line width=0.15pt] (10.3510,1.6183)--(10.3800,1.6237)--(10.3540,1.6480)--(10.3224,1.6433)--cycle;
\path[fill={rgb,1:red,0.5032;green,0.6613;blue,0.7591},draw={rgb,1:red,0.5032;green,0.6613;blue,0.7591},line width=0.15pt] (9.9577,1.7678)--(10.0226,1.7546)--(10.0110,1.7448)--(9.9447,1.7581)--cycle;
\path[fill={rgb,1:red,0.4644;green,0.6348;blue,0.7403},draw={rgb,1:red,0.4644;green,0.6348;blue,0.7403},line width=0.15pt] (10.3224,1.6433)--(10.3540,1.6480)--(10.3301,1.6701)--(10.2958,1.6661)--cycle;
\path[fill={rgb,1:red,0.5414;green,0.6873;blue,0.7777},draw={rgb,1:red,0.5414;green,0.6873;blue,0.7777},line width=0.15pt] (9.5295,1.8226)--(9.6057,1.7909)--(9.5921,1.7694)--(9.5153,1.8000)--cycle;
\path[fill={rgb,1:red,0.4432;green,0.6204;blue,0.7301},draw={rgb,1:red,0.4432;green,0.6204;blue,0.7301},line width=0.15pt] (10.2101,1.7343)--(10.2552,1.7354)--(10.2410,1.7459)--(10.1934,1.7454)--cycle;
\path[fill={rgb,1:red,0.4612;green,0.6326;blue,0.7387},draw={rgb,1:red,0.4612;green,0.6326;blue,0.7387},line width=0.15pt] (10.2958,1.6661)--(10.3301,1.6701)--(10.3084,1.6899)--(10.2714,1.6866)--cycle;
\path[fill={rgb,1:red,0.4482;green,0.6238;blue,0.7325},draw={rgb,1:red,0.4482;green,0.6238;blue,0.7325},line width=0.15pt] (10.2287,1.7207)--(10.2711,1.7226)--(10.2552,1.7354)--(10.2101,1.7343)--cycle;
\path[fill={rgb,1:red,0.4574;green,0.6300;blue,0.7369},draw={rgb,1:red,0.4574;green,0.6300;blue,0.7369},line width=0.15pt] (10.2714,1.6866)--(10.3084,1.6899)--(10.2887,1.7074)--(10.2490,1.7049)--cycle;
\path[fill={rgb,1:red,0.4530;green,0.6271;blue,0.7348},draw={rgb,1:red,0.4530;green,0.6271;blue,0.7348},line width=0.15pt] (10.2490,1.7049)--(10.2887,1.7074)--(10.2711,1.7226)--(10.2287,1.7207)--cycle;
\path[fill={rgb,1:red,0.4968;green,0.6569;blue,0.7560},draw={rgb,1:red,0.4968;green,0.6569;blue,0.7560},line width=0.15pt] (10.7236,1.2637)--(10.7253,1.2748)--(10.6844,1.3143)--(10.6809,1.3040)--cycle;
\path[fill={rgb,1:red,0.4776;green,0.6438;blue,0.7467},draw={rgb,1:red,0.4776;green,0.6438;blue,0.7467},line width=0.15pt] (10.0582,1.7723)--(10.1181,1.7646)--(10.1078,1.7603)--(10.0461,1.7684)--cycle;
\path[fill={rgb,1:red,0.5148;green,0.6692;blue,0.7648},draw={rgb,1:red,0.5148;green,0.6692;blue,0.7648},line width=0.15pt] (10.8539,1.1280)--(10.8466,1.1416)--(10.8069,1.1823)--(10.8128,1.1697)--cycle;
\path[fill={rgb,1:red,0.5581;green,0.6987;blue,0.7858},draw={rgb,1:red,0.5581;green,0.6987;blue,0.7858},line width=0.15pt] (8.9795,2.0258)--(9.0758,1.9746)--(9.0646,1.9378)--(8.9679,1.9866)--cycle;
\path[fill={rgb,1:red,0.4945;green,0.6554;blue,0.7549},draw={rgb,1:red,0.4945;green,0.6554;blue,0.7549},line width=0.15pt] (10.6809,1.3040)--(10.6844,1.3143)--(10.6433,1.3532)--(10.6379,1.3437)--cycle;
\path[fill={rgb,1:red,0.5123;green,0.6675;blue,0.7635},draw={rgb,1:red,0.5123;green,0.6675;blue,0.7635},line width=0.15pt] (9.8780,1.7759)--(9.9447,1.7581)--(9.9319,1.7466)--(9.8640,1.7643)--cycle;
\path[fill={rgb,1:red,0.3463;green,0.5543;blue,0.6830},draw={rgb,1:red,0.3463;green,0.5543;blue,0.6830},line width=0.15pt] (12.2564,1.0835)--(12.3583,1.0622)--(12.4123,1.2099)--(12.3060,1.2221)--cycle;
\path[fill={rgb,1:red,0.5354;green,0.6832;blue,0.7747},draw={rgb,1:red,0.5354;green,0.6832;blue,0.7747},line width=0.15pt] (9.6207,1.8103)--(9.6942,1.7814)--(9.6800,1.7628)--(9.6057,1.7909)--cycle;
\path[fill={rgb,1:red,0.5514;green,0.6941;blue,0.7825},draw={rgb,1:red,0.5514;green,0.6941;blue,0.7825},line width=0.15pt] (9.2700,1.9136)--(9.3546,1.8720)--(9.3414,1.8441)--(9.2564,1.8839)--cycle;
\path[fill={rgb,1:red,0.4685;green,0.6376;blue,0.7423},draw={rgb,1:red,0.4685;green,0.6376;blue,0.7423},line width=0.15pt] (10.0708,1.7741)--(10.1287,1.7669)--(10.1181,1.7646)--(10.0582,1.7723)--cycle;
\path[fill={rgb,1:red,0.4925;green,0.6540;blue,0.7539},draw={rgb,1:red,0.4925;green,0.6540;blue,0.7539},line width=0.15pt] (10.6379,1.3437)--(10.6433,1.3532)--(10.6026,1.3912)--(10.5951,1.3826)--cycle;
\path[fill={rgb,1:red,0.4971;green,0.6571;blue,0.7562},draw={rgb,1:red,0.4971;green,0.6571;blue,0.7562},line width=0.15pt] (9.9710,1.7755)--(10.0343,1.7624)--(10.0226,1.7546)--(9.9577,1.7678)--cycle;
\path[fill={rgb,1:red,0.5114;green,0.6669;blue,0.7631},draw={rgb,1:red,0.5114;green,0.6669;blue,0.7631},line width=0.15pt] (10.8128,1.1697)--(10.8069,1.1823)--(10.7658,1.2231)--(10.7701,1.2116)--cycle;
\path[fill={rgb,1:red,0.5207;green,0.6732;blue,0.7676},draw={rgb,1:red,0.5207;green,0.6732;blue,0.7676},line width=0.15pt] (9.7952,1.7861)--(9.8640,1.7643)--(9.8503,1.7507)--(9.7804,1.7722)--cycle;
\path[fill={rgb,1:red,0.5285;green,0.6785;blue,0.7714},draw={rgb,1:red,0.5285;green,0.6785;blue,0.7714},line width=0.15pt] (9.7094,1.7978)--(9.7804,1.7722)--(9.7662,1.7563)--(9.6942,1.7814)--cycle;
\path[fill={rgb,1:red,0.5444;green,0.6893;blue,0.7791},draw={rgb,1:red,0.5444;green,0.6893;blue,0.7791},line width=0.15pt] (9.4511,1.8581)--(9.5295,1.8226)--(9.5153,1.8000)--(9.4363,1.8342)--cycle;
\path[fill={rgb,1:red,0.4906;green,0.6527;blue,0.7530},draw={rgb,1:red,0.4906;green,0.6527;blue,0.7530},line width=0.15pt] (10.5951,1.3826)--(10.6026,1.3912)--(10.5625,1.4282)--(10.5528,1.4205)--cycle;
\path[fill={rgb,1:red,0.5594;green,0.6996;blue,0.7864},draw={rgb,1:red,0.5594;green,0.6996;blue,0.7864},line width=0.15pt] (8.8786,2.0811)--(8.9795,2.0258)--(8.9679,1.9866)--(8.8667,2.0392)--cycle;
\path[fill={rgb,1:red,0.5267;green,0.6773;blue,0.7705},draw={rgb,1:red,0.5267;green,0.6773;blue,0.7705},line width=0.15pt] (10.9058,1.0717)--(10.8930,1.0867)--(10.8539,1.1280)--(10.8654,1.1143)--cycle;
\path[fill={rgb,1:red,0.4597;green,0.6316;blue,0.7380},draw={rgb,1:red,0.4597;green,0.6316;blue,0.7380},line width=0.15pt] (10.0841,1.7737)--(10.1397,1.7670)--(10.1287,1.7669)--(10.0708,1.7741)--cycle;
\path[fill={rgb,1:red,0.4887;green,0.6514;blue,0.7521},draw={rgb,1:red,0.4887;green,0.6514;blue,0.7521},line width=0.15pt] (10.5528,1.4205)--(10.5625,1.4282)--(10.5234,1.4640)--(10.5114,1.4571)--cycle;
\path[fill={rgb,1:red,0.5085;green,0.6649;blue,0.7617},draw={rgb,1:red,0.5085;green,0.6649;blue,0.7617},line width=0.15pt] (10.7701,1.2116)--(10.7658,1.2231)--(10.7236,1.2637)--(10.7263,1.2533)--cycle;
\path[fill={rgb,1:red,0.4868;green,0.6501;blue,0.7512},draw={rgb,1:red,0.4868;green,0.6501;blue,0.7512},line width=0.15pt] (10.5114,1.4571)--(10.5234,1.4640)--(10.4855,1.4983)--(10.4712,1.4924)--cycle;
\path[fill={rgb,1:red,0.4525;green,0.6267;blue,0.7346},draw={rgb,1:red,0.4525;green,0.6267;blue,0.7346},line width=0.15pt] (10.0983,1.7711)--(10.1515,1.7650)--(10.1397,1.7670)--(10.0841,1.7737)--cycle;
\path[fill={rgb,1:red,0.4902;green,0.6524;blue,0.7528},draw={rgb,1:red,0.4902;green,0.6524;blue,0.7528},line width=0.15pt] (9.9846,1.7811)--(10.0461,1.7684)--(10.0343,1.7624)--(9.9710,1.7755)--cycle;
\path[fill={rgb,1:red,0.5534;green,0.6955;blue,0.7835},draw={rgb,1:red,0.5534;green,0.6955;blue,0.7835},line width=0.15pt] (9.1822,1.9590)--(9.2700,1.9136)--(9.2564,1.8839)--(9.1679,1.9274)--cycle;
\path[fill={rgb,1:red,0.5072;green,0.6640;blue,0.7611},draw={rgb,1:red,0.5072;green,0.6640;blue,0.7611},line width=0.15pt] (9.8926,1.7855)--(9.9577,1.7678)--(9.9447,1.7581)--(9.8780,1.7759)--cycle;
\path[fill={rgb,1:red,0.4848;green,0.6487;blue,0.7502},draw={rgb,1:red,0.4848;green,0.6487;blue,0.7502},line width=0.15pt] (10.4712,1.4924)--(10.4855,1.4983)--(10.4492,1.5311)--(10.4323,1.5260)--cycle;
\path[fill={rgb,1:red,0.5605;green,0.7004;blue,0.7869},draw={rgb,1:red,0.5605;green,0.7004;blue,0.7869},line width=0.15pt] (8.7728,2.1408)--(8.8786,2.0811)--(8.8667,2.0392)--(8.7605,2.0961)--cycle;
\path[fill={rgb,1:red,0.5388;green,0.6855;blue,0.7764},draw={rgb,1:red,0.5388;green,0.6855;blue,0.7764},line width=0.15pt] (9.5454,1.8430)--(9.6207,1.8103)--(9.6057,1.7909)--(9.5295,1.8226)--cycle;
\path[fill={rgb,1:red,0.4481;green,0.6237;blue,0.7324},draw={rgb,1:red,0.4481;green,0.6237;blue,0.7324},line width=0.15pt] (10.1135,1.7662)--(10.1642,1.7608)--(10.1515,1.7650)--(10.0983,1.7711)--cycle;
\path[fill={rgb,1:red,0.5228;green,0.6746;blue,0.7686},draw={rgb,1:red,0.5228;green,0.6746;blue,0.7686},line width=0.15pt] (10.8654,1.1143)--(10.8539,1.1280)--(10.8128,1.1697)--(10.8229,1.1573)--cycle;
\path[fill={rgb,1:red,0.4827;green,0.6473;blue,0.7492},draw={rgb,1:red,0.4827;green,0.6473;blue,0.7492},line width=0.15pt] (10.4323,1.5260)--(10.4492,1.5311)--(10.4145,1.5621)--(10.3950,1.5580)--cycle;
\path[fill={rgb,1:red,0.5060;green,0.6632;blue,0.7605},draw={rgb,1:red,0.5060;green,0.6632;blue,0.7605},line width=0.15pt] (10.7263,1.2533)--(10.7236,1.2637)--(10.6809,1.3040)--(10.6817,1.2946)--cycle;
\path[fill={rgb,1:red,0.5470;green,0.6912;blue,0.7804},draw={rgb,1:red,0.5470;green,0.6912;blue,0.7804},line width=0.15pt] (9.3703,1.8974)--(9.4511,1.8581)--(9.4363,1.8342)--(9.3546,1.8720)--cycle;
\path[fill={rgb,1:red,0.4805;green,0.6458;blue,0.7481},draw={rgb,1:red,0.4805;green,0.6458;blue,0.7481},line width=0.15pt] (10.3950,1.5580)--(10.4145,1.5621)--(10.3818,1.5912)--(10.3596,1.5880)--cycle;
\path[fill={rgb,1:red,0.4469;green,0.6229;blue,0.7319},draw={rgb,1:red,0.4469;green,0.6229;blue,0.7319},line width=0.15pt] (10.1301,1.7590)--(10.1781,1.7543)--(10.1642,1.7608)--(10.1135,1.7662)--cycle;
\path[fill={rgb,1:red,0.5165;green,0.6703;blue,0.7656},draw={rgb,1:red,0.5165;green,0.6703;blue,0.7656},line width=0.15pt] (9.8107,1.7980)--(9.8780,1.7759)--(9.8640,1.7643)--(9.7952,1.7861)--cycle;
\path[fill={rgb,1:red,0.4780;green,0.6441;blue,0.7469},draw={rgb,1:red,0.4780;green,0.6441;blue,0.7469},line width=0.15pt] (10.3596,1.5880)--(10.3818,1.5912)--(10.3510,1.6183)--(10.3261,1.6160)--cycle;
\path[fill={rgb,1:red,0.4827;green,0.6473;blue,0.7492},draw={rgb,1:red,0.4827;green,0.6473;blue,0.7492},line width=0.15pt] (9.9988,1.7846)--(10.0582,1.7723)--(10.0461,1.7684)--(9.9846,1.7811)--cycle;
\path[fill={rgb,1:red,0.4485;green,0.6240;blue,0.7326},draw={rgb,1:red,0.4485;green,0.6240;blue,0.7326},line width=0.15pt] (10.1481,1.7494)--(10.1934,1.7454)--(10.1781,1.7543)--(10.1301,1.7590)--cycle;
\path[fill={rgb,1:red,0.5323;green,0.6811;blue,0.7732},draw={rgb,1:red,0.5323;green,0.6811;blue,0.7732},line width=0.15pt] (9.6370,1.8274)--(9.7094,1.7978)--(9.6942,1.7814)--(9.6207,1.8103)--cycle;
\path[fill={rgb,1:red,0.4752;green,0.6422;blue,0.7456},draw={rgb,1:red,0.4752;green,0.6422;blue,0.7456},line width=0.15pt] (10.3261,1.6160)--(10.3510,1.6183)--(10.3224,1.6433)--(10.2945,1.6420)--cycle;
\path[fill={rgb,1:red,0.5037;green,0.6616;blue,0.7594},draw={rgb,1:red,0.5037;green,0.6616;blue,0.7594},line width=0.15pt] (10.6817,1.2946)--(10.6809,1.3040)--(10.6379,1.3437)--(10.6368,1.3354)--cycle;
\path[fill={rgb,1:red,0.4519;green,0.6263;blue,0.7342},draw={rgb,1:red,0.4519;green,0.6263;blue,0.7342},line width=0.15pt] (10.1677,1.7374)--(10.2101,1.7343)--(10.1934,1.7454)--(10.1481,1.7494)--cycle;
\path[fill={rgb,1:red,0.4721;green,0.6401;blue,0.7440},draw={rgb,1:red,0.4721;green,0.6401;blue,0.7440},line width=0.15pt] (10.2945,1.6420)--(10.3224,1.6433)--(10.2958,1.6661)--(10.2651,1.6657)--cycle;
\path[fill={rgb,1:red,0.5248;green,0.6760;blue,0.7696},draw={rgb,1:red,0.5248;green,0.6760;blue,0.7696},line width=0.15pt] (9.7255,1.8121)--(9.7952,1.7861)--(9.7804,1.7722)--(9.7094,1.7978)--cycle;
\path[fill={rgb,1:red,0.5552;green,0.6967;blue,0.7843},draw={rgb,1:red,0.5552;green,0.6967;blue,0.7843},line width=0.15pt] (9.0907,2.0083)--(9.1822,1.9590)--(9.1679,1.9274)--(9.0758,1.9746)--cycle;
\path[fill={rgb,1:red,0.5615;green,0.7011;blue,0.7874},draw={rgb,1:red,0.5615;green,0.7011;blue,0.7874},line width=0.15pt] (8.6616,2.2050)--(8.7728,2.1408)--(8.7605,2.0961)--(8.6487,2.1572)--cycle;
\path[fill={rgb,1:red,0.4561;green,0.6292;blue,0.7363},draw={rgb,1:red,0.4561;green,0.6292;blue,0.7363},line width=0.15pt] (10.1891,1.7230)--(10.2287,1.7207)--(10.2101,1.7343)--(10.1677,1.7374)--cycle;
\path[fill={rgb,1:red,0.4686;green,0.6377;blue,0.7424},draw={rgb,1:red,0.4686;green,0.6377;blue,0.7424},line width=0.15pt] (10.2651,1.6657)--(10.2958,1.6661)--(10.2714,1.6866)--(10.2377,1.6871)--cycle;
\path[fill={rgb,1:red,0.4647;green,0.6350;blue,0.7405},draw={rgb,1:red,0.4647;green,0.6350;blue,0.7405},line width=0.15pt] (10.2377,1.6871)--(10.2714,1.6866)--(10.2490,1.7049)--(10.2124,1.7063)--cycle;
\path[fill={rgb,1:red,0.4605;green,0.6322;blue,0.7384},draw={rgb,1:red,0.4605;green,0.6322;blue,0.7384},line width=0.15pt] (10.2124,1.7063)--(10.2490,1.7049)--(10.2287,1.7207)--(10.1891,1.7230)--cycle;
\path[fill={rgb,1:red,0.5195;green,0.6724;blue,0.7671},draw={rgb,1:red,0.5195;green,0.6724;blue,0.7671},line width=0.15pt] (10.8229,1.1573)--(10.8128,1.1697)--(10.7701,1.2116)--(10.7787,1.2004)--cycle;
\path[fill={rgb,1:red,0.5333;green,0.6818;blue,0.7737},draw={rgb,1:red,0.5333;green,0.6818;blue,0.7737},line width=0.15pt] (10.9229,1.0563)--(10.9058,1.0717)--(10.8654,1.1143)--(10.8812,1.1004)--cycle;
\path[fill={rgb,1:red,0.5015;green,0.6601;blue,0.7583},draw={rgb,1:red,0.5015;green,0.6601;blue,0.7583},line width=0.15pt] (9.9076,1.7931)--(9.9710,1.7755)--(9.9577,1.7678)--(9.8926,1.7855)--cycle;
\path[fill={rgb,1:red,0.5016;green,0.6602;blue,0.7584},draw={rgb,1:red,0.5016;green,0.6602;blue,0.7584},line width=0.15pt] (10.6368,1.3354)--(10.6379,1.3437)--(10.5951,1.3826)--(10.5920,1.3755)--cycle;
\path[fill={rgb,1:red,0.4751;green,0.6421;blue,0.7455},draw={rgb,1:red,0.4751;green,0.6421;blue,0.7455},line width=0.15pt] (10.0137,1.7860)--(10.0708,1.7741)--(10.0582,1.7723)--(9.9988,1.7846)--cycle;
\path[fill={rgb,1:red,0.5419;green,0.6877;blue,0.7779},draw={rgb,1:red,0.5419;green,0.6877;blue,0.7779},line width=0.15pt] (9.4681,1.8795)--(9.5454,1.8430)--(9.5295,1.8226)--(9.4511,1.8581)--cycle;
\path[fill={rgb,1:red,0.5495;green,0.6928;blue,0.7816},draw={rgb,1:red,0.5495;green,0.6928;blue,0.7816},line width=0.15pt] (9.2866,1.9405)--(9.3703,1.8974)--(9.3546,1.8720)--(9.2700,1.9136)--cycle;
\path[fill={rgb,1:red,0.4996;green,0.6588;blue,0.7574},draw={rgb,1:red,0.4996;green,0.6588;blue,0.7574},line width=0.15pt] (10.5920,1.3755)--(10.5951,1.3826)--(10.5528,1.4205)--(10.5475,1.4145)--cycle;
\path[fill={rgb,1:red,0.5167;green,0.6705;blue,0.7657},draw={rgb,1:red,0.5167;green,0.6705;blue,0.7657},line width=0.15pt] (10.7787,1.2004)--(10.7701,1.2116)--(10.7263,1.2533)--(10.7332,1.2434)--cycle;
\path[fill={rgb,1:red,0.5624;green,0.7017;blue,0.7878},draw={rgb,1:red,0.5624;green,0.7017;blue,0.7878},line width=0.15pt] (8.5445,2.2740)--(8.6616,2.2050)--(8.6487,2.1572)--(8.5310,2.2230)--cycle;
\path[fill={rgb,1:red,0.5568;green,0.6978;blue,0.7851},draw={rgb,1:red,0.5568;green,0.6978;blue,0.7851},line width=0.15pt] (8.9952,2.0617)--(9.0907,2.0083)--(9.0758,1.9746)--(8.9795,2.0258)--cycle;
\path[fill={rgb,1:red,0.4681;green,0.6373;blue,0.7421},draw={rgb,1:red,0.4681;green,0.6373;blue,0.7421},line width=0.15pt] (10.0295,1.7850)--(10.0841,1.7737)--(10.0708,1.7741)--(10.0137,1.7860)--cycle;
\path[fill={rgb,1:red,0.5118;green,0.6671;blue,0.7633},draw={rgb,1:red,0.5118;green,0.6671;blue,0.7633},line width=0.15pt] (9.8270,1.8076)--(9.8926,1.7855)--(9.8780,1.7759)--(9.8107,1.7980)--cycle;
\path[fill={rgb,1:red,0.5297;green,0.6793;blue,0.7720},draw={rgb,1:red,0.5297;green,0.6793;blue,0.7720},line width=0.15pt] (10.8812,1.1004)--(10.8654,1.1143)--(10.8229,1.1573)--(10.8373,1.1449)--cycle;
\path[fill={rgb,1:red,0.4976;green,0.6574;blue,0.7564},draw={rgb,1:red,0.4976;green,0.6574;blue,0.7564},line width=0.15pt] (10.5475,1.4145)--(10.5528,1.4205)--(10.5114,1.4571)--(10.5037,1.4522)--cycle;
\path[fill={rgb,1:red,0.4954;green,0.6559;blue,0.7553},draw={rgb,1:red,0.4954;green,0.6559;blue,0.7553},line width=0.15pt] (9.9234,1.7985)--(9.9846,1.7811)--(9.9710,1.7755)--(9.9076,1.7931)--cycle;
\path[fill={rgb,1:red,0.5359;green,0.6836;blue,0.7750},draw={rgb,1:red,0.5359;green,0.6836;blue,0.7750},line width=0.15pt] (9.5630,1.8609)--(9.6370,1.8274)--(9.6207,1.8103)--(9.5454,1.8430)--cycle;
\path[fill={rgb,1:red,0.4955;green,0.6560;blue,0.7554},draw={rgb,1:red,0.4955;green,0.6560;blue,0.7554},line width=0.15pt] (10.5037,1.4522)--(10.5114,1.4571)--(10.4712,1.4924)--(10.4609,1.4886)--cycle;
\path[fill={rgb,1:red,0.5142;green,0.6688;blue,0.7645},draw={rgb,1:red,0.5142;green,0.6688;blue,0.7645},line width=0.15pt] (10.7332,1.2434)--(10.7263,1.2533)--(10.6817,1.2946)--(10.6868,1.2861)--cycle;
\path[fill={rgb,1:red,0.5209;green,0.6733;blue,0.7677},draw={rgb,1:red,0.5209;green,0.6733;blue,0.7677},line width=0.15pt] (9.7427,1.8242)--(9.8107,1.7980)--(9.7952,1.7861)--(9.7255,1.8121)--cycle;
\path[fill={rgb,1:red,0.4624;green,0.6335;blue,0.7394},draw={rgb,1:red,0.4624;green,0.6335;blue,0.7394},line width=0.15pt] (10.0464,1.7818)--(10.0983,1.7711)--(10.0841,1.7737)--(10.0295,1.7850)--cycle;
\path[fill={rgb,1:red,0.5289;green,0.6788;blue,0.7716},draw={rgb,1:red,0.5289;green,0.6788;blue,0.7716},line width=0.15pt] (9.6546,1.8422)--(9.7255,1.8121)--(9.7094,1.7978)--(9.6370,1.8274)--cycle;
\path[fill={rgb,1:red,0.5632;green,0.7022;blue,0.7882},draw={rgb,1:red,0.5632;green,0.7022;blue,0.7882},line width=0.15pt] (8.4210,2.3480)--(8.5445,2.2740)--(8.5310,2.2230)--(8.4068,2.2936)--cycle;
\path[fill={rgb,1:red,0.5389;green,0.6856;blue,0.7764},draw={rgb,1:red,0.5389;green,0.6856;blue,0.7764},line width=0.15pt] (10.9442,1.0404)--(10.9229,1.0563)--(10.8812,1.1004)--(10.9012,1.0862)--cycle;
\path[fill={rgb,1:red,0.4934;green,0.6546;blue,0.7544},draw={rgb,1:red,0.4934;green,0.6546;blue,0.7544},line width=0.15pt] (10.4609,1.4886)--(10.4712,1.4924)--(10.4323,1.5260)--(10.4194,1.5235)--cycle;
\path[fill={rgb,1:red,0.5517;green,0.6943;blue,0.7826},draw={rgb,1:red,0.5517;green,0.6943;blue,0.7826},line width=0.15pt] (9.1998,1.9875)--(9.2866,1.9405)--(9.2700,1.9136)--(9.1822,1.9590)--cycle;
\path[fill={rgb,1:red,0.4589;green,0.6311;blue,0.7376},draw={rgb,1:red,0.4589;green,0.6311;blue,0.7376},line width=0.15pt] (10.0644,1.7761)--(10.1135,1.7662)--(10.0983,1.7711)--(10.0464,1.7818)--cycle;
\path[fill={rgb,1:red,0.5448;green,0.6897;blue,0.7793},draw={rgb,1:red,0.5448;green,0.6897;blue,0.7793},line width=0.15pt] (9.3884,1.9200)--(9.4681,1.8795)--(9.4511,1.8581)--(9.3703,1.8974)--cycle;
\path[fill={rgb,1:red,0.5266;green,0.6772;blue,0.7705},draw={rgb,1:red,0.5266;green,0.6772;blue,0.7705},line width=0.15pt] (10.8373,1.1449)--(10.8229,1.1573)--(10.7787,1.2004)--(10.7915,1.1895)--cycle;
\path[fill={rgb,1:red,0.5582;green,0.6988;blue,0.7858},draw={rgb,1:red,0.5582;green,0.6988;blue,0.7858},line width=0.15pt] (8.8952,2.1193)--(8.9952,2.0617)--(8.9795,2.0258)--(8.8786,2.0811)--cycle;
\path[fill={rgb,1:red,0.4890;green,0.6516;blue,0.7522},draw={rgb,1:red,0.4890;green,0.6516;blue,0.7522},line width=0.15pt] (9.9399,1.8016)--(9.9988,1.7846)--(9.9846,1.7811)--(9.9234,1.7985)--cycle;
\path[fill={rgb,1:red,0.4912;green,0.6531;blue,0.7533},draw={rgb,1:red,0.4912;green,0.6531;blue,0.7533},line width=0.15pt] (10.4194,1.5235)--(10.4323,1.5260)--(10.3950,1.5580)--(10.3794,1.5565)--cycle;
\path[fill={rgb,1:red,0.5119;green,0.6672;blue,0.7634},draw={rgb,1:red,0.5119;green,0.6672;blue,0.7634},line width=0.15pt] (10.6868,1.2861)--(10.6817,1.2946)--(10.6368,1.3354)--(10.6399,1.3283)--cycle;
\path[fill={rgb,1:red,0.5067;green,0.6636;blue,0.7608},draw={rgb,1:red,0.5067;green,0.6636;blue,0.7608},line width=0.15pt] (9.8441,1.8151)--(9.9076,1.7931)--(9.8926,1.7855)--(9.8270,1.8076)--cycle;
\path[fill={rgb,1:red,0.4578;green,0.6303;blue,0.7371},draw={rgb,1:red,0.4578;green,0.6303;blue,0.7371},line width=0.15pt] (10.0839,1.7681)--(10.1301,1.7590)--(10.1135,1.7662)--(10.0644,1.7761)--cycle;
\path[fill={rgb,1:red,0.4887;green,0.6514;blue,0.7521},draw={rgb,1:red,0.4887;green,0.6514;blue,0.7521},line width=0.15pt] (10.3794,1.5565)--(10.3950,1.5580)--(10.3596,1.5880)--(10.3411,1.5877)--cycle;
\path[fill={rgb,1:red,0.4861;green,0.6496;blue,0.7508},draw={rgb,1:red,0.4861;green,0.6496;blue,0.7508},line width=0.15pt] (10.3411,1.5877)--(10.3596,1.5880)--(10.3261,1.6160)--(10.3046,1.6169)--cycle;
\path[fill={rgb,1:red,0.4588;green,0.6310;blue,0.7376},draw={rgb,1:red,0.4588;green,0.6310;blue,0.7376},line width=0.15pt] (10.1049,1.7577)--(10.1481,1.7494)--(10.1301,1.7590)--(10.0839,1.7681)--cycle;
\path[fill={rgb,1:red,0.5098;green,0.6658;blue,0.7623},draw={rgb,1:red,0.5098;green,0.6658;blue,0.7623},line width=0.15pt] (10.6399,1.3283)--(10.6368,1.3354)--(10.5920,1.3755)--(10.5929,1.3697)--cycle;
\path[fill={rgb,1:red,0.4832;green,0.6476;blue,0.7494},draw={rgb,1:red,0.4832;green,0.6476;blue,0.7494},line width=0.15pt] (10.3046,1.6169)--(10.3261,1.6160)--(10.2945,1.6420)--(10.2701,1.6440)--cycle;
\path[fill={rgb,1:red,0.4614;green,0.6328;blue,0.7389},draw={rgb,1:red,0.4614;green,0.6328;blue,0.7389},line width=0.15pt] (10.1276,1.7447)--(10.1677,1.7374)--(10.1481,1.7494)--(10.1049,1.7577)--cycle;
\path[fill={rgb,1:red,0.4800;green,0.6454;blue,0.7479},draw={rgb,1:red,0.4800;green,0.6454;blue,0.7479},line width=0.15pt] (10.2701,1.6440)--(10.2945,1.6420)--(10.2651,1.6657)--(10.2376,1.6689)--cycle;
\path[fill={rgb,1:red,0.4826;green,0.6472;blue,0.7492},draw={rgb,1:red,0.4826;green,0.6472;blue,0.7492},line width=0.15pt] (9.9573,1.8024)--(10.0137,1.7860)--(9.9988,1.7846)--(9.9399,1.8016)--cycle;
\path[fill={rgb,1:red,0.5394;green,0.6859;blue,0.7767},draw={rgb,1:red,0.5394;green,0.6859;blue,0.7767},line width=0.15pt] (9.4871,1.8983)--(9.5630,1.8609)--(9.5454,1.8430)--(9.4681,1.8795)--cycle;
\path[fill={rgb,1:red,0.4649;green,0.6352;blue,0.7406},draw={rgb,1:red,0.4649;green,0.6352;blue,0.7406},line width=0.15pt] (10.1522,1.7294)--(10.1891,1.7230)--(10.1677,1.7374)--(10.1276,1.7447)--cycle;
\path[fill={rgb,1:red,0.5239;green,0.6754;blue,0.7691},draw={rgb,1:red,0.5239;green,0.6754;blue,0.7691},line width=0.15pt] (10.7915,1.1895)--(10.7787,1.2004)--(10.7332,1.2434)--(10.7443,1.2341)--cycle;
\path[fill={rgb,1:red,0.4765;green,0.6431;blue,0.7462},draw={rgb,1:red,0.4765;green,0.6431;blue,0.7462},line width=0.15pt] (10.2376,1.6689)--(10.2651,1.6657)--(10.2377,1.6871)--(10.2071,1.6914)--cycle;
\path[fill={rgb,1:red,0.5356;green,0.6833;blue,0.7748},draw={rgb,1:red,0.5356;green,0.6833;blue,0.7748},line width=0.15pt] (10.9012,1.0862)--(10.8812,1.1004)--(10.8373,1.1449)--(10.8558,1.1325)--cycle;
\path[fill={rgb,1:red,0.4688;green,0.6378;blue,0.7425},draw={rgb,1:red,0.4688;green,0.6378;blue,0.7425},line width=0.15pt] (10.1786,1.7116)--(10.2124,1.7063)--(10.1891,1.7230)--(10.1522,1.7294)--cycle;
\path[fill={rgb,1:red,0.4727;green,0.6405;blue,0.7444},draw={rgb,1:red,0.4727;green,0.6405;blue,0.7444},line width=0.15pt] (10.2071,1.6914)--(10.2377,1.6871)--(10.2124,1.7063)--(10.1786,1.7116)--cycle;
\path[fill={rgb,1:red,0.5166;green,0.6704;blue,0.7656},draw={rgb,1:red,0.5166;green,0.6704;blue,0.7656},line width=0.15pt] (9.7609,1.8340)--(9.8270,1.8076)--(9.8107,1.7980)--(9.7427,1.8242)--cycle;
\path[fill={rgb,1:red,0.5595;green,0.6997;blue,0.7864},draw={rgb,1:red,0.5595;green,0.6997;blue,0.7864},line width=0.15pt] (8.7904,2.1815)--(8.8952,2.1193)--(8.8786,2.0811)--(8.7728,2.1408)--cycle;
\path[fill={rgb,1:red,0.5537;green,0.6957;blue,0.7836},draw={rgb,1:red,0.5537;green,0.6957;blue,0.7836},line width=0.15pt] (9.1094,2.0386)--(9.1998,1.9875)--(9.1822,1.9590)--(9.0907,2.0083)--cycle;
\path[fill={rgb,1:red,0.5077;green,0.6644;blue,0.7613},draw={rgb,1:red,0.5077;green,0.6644;blue,0.7613},line width=0.15pt] (10.5929,1.3697)--(10.5920,1.3755)--(10.5475,1.4145)--(10.5461,1.4101)--cycle;
\path[fill={rgb,1:red,0.5329;green,0.6815;blue,0.7735},draw={rgb,1:red,0.5329;green,0.6815;blue,0.7735},line width=0.15pt] (9.5822,1.8763)--(9.6546,1.8422)--(9.6370,1.8274)--(9.5630,1.8609)--cycle;
\path[fill={rgb,1:red,0.5253;green,0.6764;blue,0.7699},draw={rgb,1:red,0.5253;green,0.6764;blue,0.7699},line width=0.15pt] (9.6735,1.8546)--(9.7427,1.8242)--(9.7255,1.8121)--(9.6546,1.8422)--cycle;
\path[fill={rgb,1:red,0.5013;green,0.6599;blue,0.7582},draw={rgb,1:red,0.5013;green,0.6599;blue,0.7582},line width=0.15pt] (9.8621,1.8202)--(9.9234,1.7985)--(9.9076,1.7931)--(9.8441,1.8151)--cycle;
\path[fill={rgb,1:red,0.5475;green,0.6915;blue,0.7806},draw={rgb,1:red,0.5475;green,0.6915;blue,0.7806},line width=0.15pt] (9.3060,1.9644)--(9.3884,1.9200)--(9.3703,1.8974)--(9.2866,1.9405)--cycle;
\path[fill={rgb,1:red,0.5436;green,0.6888;blue,0.7787},draw={rgb,1:red,0.5436;green,0.6888;blue,0.7787},line width=0.15pt] (10.9698,1.0240)--(10.9442,1.0404)--(10.9012,1.0862)--(10.9255,1.0718)--cycle;
\path[fill={rgb,1:red,0.4769;green,0.6434;blue,0.7464},draw={rgb,1:red,0.4769;green,0.6434;blue,0.7464},line width=0.15pt] (9.9758,1.8009)--(10.0295,1.7850)--(10.0137,1.7860)--(9.9573,1.8024)--cycle;
\path[fill={rgb,1:red,0.5214;green,0.6737;blue,0.7680},draw={rgb,1:red,0.5214;green,0.6737;blue,0.7680},line width=0.15pt] (10.7443,1.2341)--(10.7332,1.2434)--(10.6868,1.2861)--(10.6959,1.2785)--cycle;
\path[fill={rgb,1:red,0.5057;green,0.6629;blue,0.7603},draw={rgb,1:red,0.5057;green,0.6629;blue,0.7603},line width=0.15pt] (10.5461,1.4101)--(10.5475,1.4145)--(10.5037,1.4522)--(10.4998,1.4493)--cycle;
\path[fill={rgb,1:red,0.5326;green,0.6813;blue,0.7734},draw={rgb,1:red,0.5326;green,0.6813;blue,0.7734},line width=0.15pt] (10.8558,1.1325)--(10.8373,1.1449)--(10.7915,1.1895)--(10.8084,1.1790)--cycle;
\path[fill={rgb,1:red,0.4724;green,0.6403;blue,0.7442},draw={rgb,1:red,0.4724;green,0.6403;blue,0.7442},line width=0.15pt] (9.9956,1.7969)--(10.0464,1.7818)--(10.0295,1.7850)--(9.9758,1.8009)--cycle;
\path[fill={rgb,1:red,0.5036;green,0.6615;blue,0.7593},draw={rgb,1:red,0.5036;green,0.6615;blue,0.7593},line width=0.15pt] (10.4998,1.4493)--(10.5037,1.4522)--(10.4609,1.4886)--(10.4545,1.4871)--cycle;
\path[fill={rgb,1:red,0.5606;green,0.7004;blue,0.7870},draw={rgb,1:red,0.5606;green,0.7004;blue,0.7870},line width=0.15pt] (8.6802,2.2484)--(8.7904,2.1815)--(8.7728,2.1408)--(8.6616,2.2050)--cycle;
\path[fill={rgb,1:red,0.5121;green,0.6673;blue,0.7634},draw={rgb,1:red,0.5121;green,0.6673;blue,0.7634},line width=0.15pt] (9.7802,1.8414)--(9.8441,1.8151)--(9.8270,1.8076)--(9.7609,1.8340)--cycle;
\path[fill={rgb,1:red,0.5554;green,0.6969;blue,0.7845},draw={rgb,1:red,0.5554;green,0.6969;blue,0.7845},line width=0.15pt] (9.0151,2.0939)--(9.1094,2.0386)--(9.0907,2.0083)--(8.9952,2.0617)--cycle;
\path[fill={rgb,1:red,0.4958;green,0.6562;blue,0.7555},draw={rgb,1:red,0.4958;green,0.6562;blue,0.7555},line width=0.15pt] (9.8812,1.8230)--(9.9399,1.8016)--(9.9234,1.7985)--(9.8621,1.8202)--cycle;
\path[fill={rgb,1:red,0.5425;green,0.6881;blue,0.7782},draw={rgb,1:red,0.5425;green,0.6881;blue,0.7782},line width=0.15pt] (9.4089,1.9397)--(9.4871,1.8983)--(9.4681,1.8795)--(9.3884,1.9200)--cycle;
\path[fill={rgb,1:red,0.5192;green,0.6722;blue,0.7669},draw={rgb,1:red,0.5192;green,0.6722;blue,0.7669},line width=0.15pt] (10.6959,1.2785)--(10.6868,1.2861)--(10.6399,1.3283)--(10.6469,1.3223)--cycle;
\path[fill={rgb,1:red,0.5014;green,0.6600;blue,0.7582},draw={rgb,1:red,0.5014;green,0.6600;blue,0.7582},line width=0.15pt] (10.4545,1.4871)--(10.4609,1.4886)--(10.4194,1.5235)--(10.4102,1.5233)--cycle;
\path[fill={rgb,1:red,0.4696;green,0.6383;blue,0.7428},draw={rgb,1:red,0.4696;green,0.6383;blue,0.7428},line width=0.15pt] (10.0167,1.7905)--(10.0644,1.7761)--(10.0464,1.7818)--(9.9956,1.7969)--cycle;
\path[fill={rgb,1:red,0.5499;green,0.6931;blue,0.7818},draw={rgb,1:red,0.5499;green,0.6931;blue,0.7818},line width=0.15pt] (9.2206,2.0128)--(9.3060,1.9644)--(9.2866,1.9405)--(9.1998,1.9875)--cycle;
\path[fill={rgb,1:red,0.5405;green,0.6867;blue,0.7772},draw={rgb,1:red,0.5405;green,0.6867;blue,0.7772},line width=0.15pt] (10.9255,1.0718)--(10.9012,1.0862)--(10.8558,1.1325)--(10.8784,1.1202)--cycle;
\path[fill={rgb,1:red,0.4991;green,0.6585;blue,0.7571},draw={rgb,1:red,0.4991;green,0.6585;blue,0.7571},line width=0.15pt] (10.4102,1.5233)--(10.4194,1.5235)--(10.3794,1.5565)--(10.3673,1.5578)--cycle;
\path[fill={rgb,1:red,0.5215;green,0.6738;blue,0.7680},draw={rgb,1:red,0.5215;green,0.6738;blue,0.7680},line width=0.15pt] (9.6938,1.8645)--(9.7609,1.8340)--(9.7427,1.8242)--(9.6735,1.8546)--cycle;
\path[fill={rgb,1:red,0.5367;green,0.6841;blue,0.7753},draw={rgb,1:red,0.5367;green,0.6841;blue,0.7753},line width=0.15pt] (9.5080,1.9144)--(9.5822,1.8763)--(9.5630,1.8609)--(9.4871,1.8983)--cycle;
\path[fill={rgb,1:red,0.5301;green,0.6796;blue,0.7721},draw={rgb,1:red,0.5301;green,0.6796;blue,0.7721},line width=0.15pt] (10.8084,1.1790)--(10.7915,1.1895)--(10.7443,1.2341)--(10.7593,1.2255)--cycle;
\path[fill={rgb,1:red,0.4686;green,0.6377;blue,0.7423},draw={rgb,1:red,0.4686;green,0.6377;blue,0.7423},line width=0.15pt] (10.0393,1.7816)--(10.0839,1.7681)--(10.0644,1.7761)--(10.0167,1.7905)--cycle;
\path[fill={rgb,1:red,0.5171;green,0.6707;blue,0.7658},draw={rgb,1:red,0.5171;green,0.6707;blue,0.7658},line width=0.15pt] (10.6469,1.3223)--(10.6399,1.3283)--(10.5929,1.3697)--(10.5977,1.3653)--cycle;
\path[fill={rgb,1:red,0.5297;green,0.6793;blue,0.7720},draw={rgb,1:red,0.5297;green,0.6793;blue,0.7720},line width=0.15pt] (9.6031,1.8891)--(9.6735,1.8546)--(9.6546,1.8422)--(9.5822,1.8763)--cycle;
\path[fill={rgb,1:red,0.4966;green,0.6568;blue,0.7559},draw={rgb,1:red,0.4966;green,0.6568;blue,0.7559},line width=0.15pt] (10.3673,1.5578)--(10.3794,1.5565)--(10.3411,1.5877)--(10.3260,1.5904)--cycle;
\path[fill={rgb,1:red,0.4905;green,0.6526;blue,0.7530},draw={rgb,1:red,0.4905;green,0.6526;blue,0.7530},line width=0.15pt] (9.9014,1.8233)--(9.9573,1.8024)--(9.9399,1.8016)--(9.8812,1.8230)--cycle;
\path[fill={rgb,1:red,0.5616;green,0.7011;blue,0.7874},draw={rgb,1:red,0.5616;green,0.7011;blue,0.7874},line width=0.15pt] (8.5641,2.3203)--(8.6802,2.2484)--(8.6616,2.2050)--(8.5445,2.2740)--cycle;
\path[fill={rgb,1:red,0.5476;green,0.6915;blue,0.7806},draw={rgb,1:red,0.5476;green,0.6915;blue,0.7806},line width=0.15pt] (10.9998,1.0071)--(10.9698,1.0240)--(10.9255,1.0718)--(10.9539,1.0572)--cycle;
\path[fill={rgb,1:red,0.4693;green,0.6381;blue,0.7427},draw={rgb,1:red,0.4693;green,0.6381;blue,0.7427},line width=0.15pt] (10.0636,1.7701)--(10.1049,1.7577)--(10.0839,1.7681)--(10.0393,1.7816)--cycle;
\path[fill={rgb,1:red,0.4939;green,0.6550;blue,0.7546},draw={rgb,1:red,0.4939;green,0.6550;blue,0.7546},line width=0.15pt] (10.3260,1.5904)--(10.3411,1.5877)--(10.3046,1.6169)--(10.2864,1.6209)--cycle;
\path[fill={rgb,1:red,0.5074;green,0.6642;blue,0.7612},draw={rgb,1:red,0.5074;green,0.6642;blue,0.7612},line width=0.15pt] (9.8006,1.8463)--(9.8621,1.8202)--(9.8441,1.8151)--(9.7802,1.8414)--cycle;
\path[fill={rgb,1:red,0.4713;green,0.6395;blue,0.7437},draw={rgb,1:red,0.4713;green,0.6395;blue,0.7437},line width=0.15pt] (10.0896,1.7562)--(10.1276,1.7447)--(10.1049,1.7577)--(10.0636,1.7701)--cycle;
\path[fill={rgb,1:red,0.4910;green,0.6530;blue,0.7532},draw={rgb,1:red,0.4910;green,0.6530;blue,0.7532},line width=0.15pt] (10.2864,1.6209)--(10.3046,1.6169)--(10.2701,1.6440)--(10.2487,1.6493)--cycle;
\path[fill={rgb,1:red,0.5570;green,0.6980;blue,0.7852},draw={rgb,1:red,0.5570;green,0.6980;blue,0.7852},line width=0.15pt] (8.9164,2.1537)--(9.0151,2.0939)--(8.9952,2.0617)--(8.8952,2.1193)--cycle;
\path[fill={rgb,1:red,0.4879;green,0.6509;blue,0.7517},draw={rgb,1:red,0.4879;green,0.6509;blue,0.7517},line width=0.15pt] (10.2487,1.6493)--(10.2701,1.6440)--(10.2376,1.6689)--(10.2129,1.6755)--cycle;
\path[fill={rgb,1:red,0.5150;green,0.6693;blue,0.7649},draw={rgb,1:red,0.5150;green,0.6693;blue,0.7649},line width=0.15pt] (10.5977,1.3653)--(10.5929,1.3697)--(10.5461,1.4101)--(10.5484,1.4073)--cycle;
\path[fill={rgb,1:red,0.4742;green,0.6415;blue,0.7451},draw={rgb,1:red,0.4742;green,0.6415;blue,0.7451},line width=0.15pt] (10.1175,1.7397)--(10.1522,1.7294)--(10.1276,1.7447)--(10.0896,1.7562)--cycle;
\path[fill={rgb,1:red,0.4846;green,0.6486;blue,0.7501},draw={rgb,1:red,0.4846;green,0.6486;blue,0.7501},line width=0.15pt] (10.2129,1.6755)--(10.2376,1.6689)--(10.2071,1.6914)--(10.1791,1.6993)--cycle;
\path[fill={rgb,1:red,0.4776;green,0.6438;blue,0.7467},draw={rgb,1:red,0.4776;green,0.6438;blue,0.7467},line width=0.15pt] (10.1473,1.7207)--(10.1786,1.7116)--(10.1522,1.7294)--(10.1175,1.7397)--cycle;
\path[fill={rgb,1:red,0.4811;green,0.6462;blue,0.7484},draw={rgb,1:red,0.4811;green,0.6462;blue,0.7484},line width=0.15pt] (10.1791,1.6993)--(10.2071,1.6914)--(10.1786,1.7116)--(10.1473,1.7207)--cycle;
\path[fill={rgb,1:red,0.5455;green,0.6901;blue,0.7796},draw={rgb,1:red,0.5455;green,0.6901;blue,0.7796},line width=0.15pt] (9.3282,1.9852)--(9.4089,1.9397)--(9.3884,1.9200)--(9.3060,1.9644)--cycle;
\path[fill={rgb,1:red,0.5277;green,0.6780;blue,0.7710},draw={rgb,1:red,0.5277;green,0.6780;blue,0.7710},line width=0.15pt] (10.7593,1.2255)--(10.7443,1.2341)--(10.6959,1.2785)--(10.7089,1.2716)--cycle;
\path[fill={rgb,1:red,0.4859;green,0.6495;blue,0.7507},draw={rgb,1:red,0.4859;green,0.6495;blue,0.7507},line width=0.15pt] (9.9228,1.8211)--(9.9758,1.8009)--(9.9573,1.8024)--(9.9014,1.8233)--cycle;
\path[fill={rgb,1:red,0.5378;green,0.6849;blue,0.7759},draw={rgb,1:red,0.5378;green,0.6849;blue,0.7759},line width=0.15pt] (10.8784,1.1202)--(10.8558,1.1325)--(10.8084,1.1790)--(10.8292,1.1687)--cycle;
\path[fill={rgb,1:red,0.5521;green,0.6946;blue,0.7828},draw={rgb,1:red,0.5521;green,0.6946;blue,0.7828},line width=0.15pt] (9.1317,2.0655)--(9.2206,2.0128)--(9.1998,1.9875)--(9.1094,2.0386)--cycle;
\path[fill={rgb,1:red,0.5130;green,0.6679;blue,0.7639},draw={rgb,1:red,0.5130;green,0.6679;blue,0.7639},line width=0.15pt] (10.5484,1.4073)--(10.5461,1.4101)--(10.4998,1.4493)--(10.4996,1.4482)--cycle;
\path[fill={rgb,1:red,0.5176;green,0.6711;blue,0.7661},draw={rgb,1:red,0.5176;green,0.6711;blue,0.7661},line width=0.15pt] (9.7155,1.8719)--(9.7802,1.8414)--(9.7609,1.8340)--(9.6938,1.8645)--cycle;
\path[fill={rgb,1:red,0.5625;green,0.7017;blue,0.7879},draw={rgb,1:red,0.5625;green,0.7017;blue,0.7879},line width=0.15pt] (8.4418,2.3975)--(8.5641,2.3203)--(8.5445,2.2740)--(8.4210,2.3480)--cycle;
\path[fill={rgb,1:red,0.5402;green,0.6865;blue,0.7770},draw={rgb,1:red,0.5402;green,0.6865;blue,0.7770},line width=0.15pt] (9.4318,1.9566)--(9.5080,1.9144)--(9.4871,1.8983)--(9.4089,1.9397)--cycle;
\path[fill={rgb,1:red,0.5028;green,0.6610;blue,0.7589},draw={rgb,1:red,0.5028;green,0.6610;blue,0.7589},line width=0.15pt] (9.8224,1.8487)--(9.8812,1.8230)--(9.8621,1.8202)--(9.8006,1.8463)--cycle;
\path[fill={rgb,1:red,0.4822;green,0.6470;blue,0.7490},draw={rgb,1:red,0.4822;green,0.6470;blue,0.7490},line width=0.15pt] (9.9456,1.8164)--(9.9956,1.7969)--(9.9758,1.8009)--(9.9228,1.8211)--cycle;
\path[fill={rgb,1:red,0.5448;green,0.6896;blue,0.7793},draw={rgb,1:red,0.5448;green,0.6896;blue,0.7793},line width=0.15pt] (10.9539,1.0572)--(10.9255,1.0718)--(10.8784,1.1202)--(10.9052,1.1078)--cycle;
\path[fill={rgb,1:red,0.5256;green,0.6765;blue,0.7700},draw={rgb,1:red,0.5256;green,0.6765;blue,0.7700},line width=0.15pt] (10.7089,1.2716)--(10.6959,1.2785)--(10.6469,1.3223)--(10.6577,1.3173)--cycle;
\path[fill={rgb,1:red,0.5109;green,0.6665;blue,0.7628},draw={rgb,1:red,0.5109;green,0.6665;blue,0.7628},line width=0.15pt] (10.4996,1.4482)--(10.4998,1.4493)--(10.4545,1.4871)--(10.4515,1.4876)--cycle;
\path[fill={rgb,1:red,0.5264;green,0.6771;blue,0.7704},draw={rgb,1:red,0.5264;green,0.6771;blue,0.7704},line width=0.15pt] (9.6256,1.8992)--(9.6938,1.8645)--(9.6735,1.8546)--(9.6031,1.8891)--cycle;
\path[fill={rgb,1:red,0.5584;green,0.6989;blue,0.7859},draw={rgb,1:red,0.5584;green,0.6989;blue,0.7859},line width=0.15pt] (8.8129,2.2181)--(8.9164,2.1537)--(8.8952,2.1193)--(8.7904,2.1815)--cycle;
\path[fill={rgb,1:red,0.5338;green,0.6822;blue,0.7740},draw={rgb,1:red,0.5338;green,0.6822;blue,0.7740},line width=0.15pt] (9.5310,1.9277)--(9.6031,1.8891)--(9.5822,1.8763)--(9.5080,1.9144)--cycle;
\path[fill={rgb,1:red,0.5509;green,0.6938;blue,0.7822},draw={rgb,1:red,0.5509;green,0.6938;blue,0.7822},line width=0.15pt] (11.0341,0.9896)--(10.9998,1.0071)--(10.9539,1.0572)--(10.9866,1.0422)--cycle;
\path[fill={rgb,1:red,0.5354;green,0.6832;blue,0.7747},draw={rgb,1:red,0.5354;green,0.6832;blue,0.7747},line width=0.15pt] (10.8292,1.1687)--(10.8084,1.1790)--(10.7593,1.2255)--(10.7782,1.2173)--cycle;
\path[fill={rgb,1:red,0.4799;green,0.6454;blue,0.7478},draw={rgb,1:red,0.4799;green,0.6454;blue,0.7478},line width=0.15pt] (9.9700,1.8091)--(10.0167,1.7905)--(9.9956,1.7969)--(9.9456,1.8164)--cycle;
\path[fill={rgb,1:red,0.5087;green,0.6650;blue,0.7618},draw={rgb,1:red,0.5087;green,0.6650;blue,0.7618},line width=0.15pt] (10.4515,1.4876)--(10.4545,1.4871)--(10.4102,1.5233)--(10.4044,1.5255)--cycle;
\path[fill={rgb,1:red,0.5481;green,0.6919;blue,0.7809},draw={rgb,1:red,0.5481;green,0.6919;blue,0.7809},line width=0.15pt] (9.2445,2.0348)--(9.3282,1.9852)--(9.3060,1.9644)--(9.2206,2.0128)--cycle;
\path[fill={rgb,1:red,0.5541;green,0.6960;blue,0.7838},draw={rgb,1:red,0.5541;green,0.6960;blue,0.7838},line width=0.15pt] (9.0390,2.1225)--(9.1317,2.0655)--(9.1094,2.0386)--(9.0151,2.0939)--cycle;
\path[fill={rgb,1:red,0.5235;green,0.6751;blue,0.7690},draw={rgb,1:red,0.5235;green,0.6751;blue,0.7690},line width=0.15pt] (10.6577,1.3173)--(10.6469,1.3223)--(10.5977,1.3653)--(10.6061,1.3622)--cycle;
\path[fill={rgb,1:red,0.4984;green,0.6580;blue,0.7568},draw={rgb,1:red,0.4984;green,0.6580;blue,0.7568},line width=0.15pt] (9.8455,1.8485)--(9.9014,1.8233)--(9.8812,1.8230)--(9.8224,1.8487)--cycle;
\path[fill={rgb,1:red,0.5064;green,0.6635;blue,0.7607},draw={rgb,1:red,0.5064;green,0.6635;blue,0.7607},line width=0.15pt] (10.4044,1.5255)--(10.4102,1.5233)--(10.3673,1.5578)--(10.3584,1.5616)--cycle;
\path[fill={rgb,1:red,0.5136;green,0.6683;blue,0.7642},draw={rgb,1:red,0.5136;green,0.6683;blue,0.7642},line width=0.15pt] (9.7386,1.8766)--(9.8006,1.8463)--(9.7802,1.8414)--(9.7155,1.8719)--cycle;
\path[fill={rgb,1:red,0.4790;green,0.6448;blue,0.7474},draw={rgb,1:red,0.4790;green,0.6448;blue,0.7474},line width=0.15pt] (9.9960,1.7992)--(10.0393,1.7816)--(10.0167,1.7905)--(9.9700,1.8091)--cycle;
\path[fill={rgb,1:red,0.5040;green,0.6618;blue,0.7595},draw={rgb,1:red,0.5040;green,0.6618;blue,0.7595},line width=0.15pt] (10.3584,1.5616)--(10.3673,1.5578)--(10.3260,1.5904)--(10.3140,1.5958)--cycle;
\path[fill={rgb,1:red,0.4795;green,0.6451;blue,0.7477},draw={rgb,1:red,0.4795;green,0.6451;blue,0.7477},line width=0.15pt] (10.0237,1.7867)--(10.0636,1.7701)--(10.0393,1.7816)--(9.9960,1.7992)--cycle;
\path[fill={rgb,1:red,0.5423;green,0.6879;blue,0.7781},draw={rgb,1:red,0.5423;green,0.6879;blue,0.7781},line width=0.15pt] (10.9052,1.1078)--(10.8784,1.1202)--(10.8292,1.1687)--(10.8541,1.1587)--cycle;
\path[fill={rgb,1:red,0.5332;green,0.6817;blue,0.7737},draw={rgb,1:red,0.5332;green,0.6817;blue,0.7737},line width=0.15pt] (10.7782,1.2173)--(10.7593,1.2255)--(10.7089,1.2716)--(10.7257,1.2656)--cycle;
\path[fill={rgb,1:red,0.5597;green,0.6998;blue,0.7865},draw={rgb,1:red,0.5597;green,0.6998;blue,0.7865},line width=0.15pt] (8.7043,2.2874)--(8.8129,2.2181)--(8.7904,2.1815)--(8.6802,2.2484)--cycle;
\path[fill={rgb,1:red,0.5014;green,0.6601;blue,0.7583},draw={rgb,1:red,0.5014;green,0.6601;blue,0.7583},line width=0.15pt] (10.3140,1.5958)--(10.3260,1.5904)--(10.2864,1.6209)--(10.2711,1.6279)--cycle;
\path[fill={rgb,1:red,0.5215;green,0.6737;blue,0.7680},draw={rgb,1:red,0.5215;green,0.6737;blue,0.7680},line width=0.15pt] (10.6061,1.3622)--(10.5977,1.3653)--(10.5484,1.4073)--(10.5543,1.4062)--cycle;
\path[fill={rgb,1:red,0.5434;green,0.6887;blue,0.7786},draw={rgb,1:red,0.5434;green,0.6887;blue,0.7786},line width=0.15pt] (9.3531,2.0029)--(9.4318,1.9566)--(9.4089,1.9397)--(9.3282,1.9852)--cycle;
\path[fill={rgb,1:red,0.4811;green,0.6462;blue,0.7484},draw={rgb,1:red,0.4811;green,0.6462;blue,0.7484},line width=0.15pt] (10.0532,1.7716)--(10.0896,1.7562)--(10.0636,1.7701)--(10.0237,1.7867)--cycle;
\path[fill={rgb,1:red,0.5229;green,0.6747;blue,0.7687},draw={rgb,1:red,0.5229;green,0.6747;blue,0.7687},line width=0.15pt] (9.6498,1.9066)--(9.7155,1.8719)--(9.6938,1.8645)--(9.6256,1.8992)--cycle;
\path[fill={rgb,1:red,0.4946;green,0.6554;blue,0.7550},draw={rgb,1:red,0.4946;green,0.6554;blue,0.7550},line width=0.15pt] (9.8701,1.8457)--(9.9228,1.8211)--(9.9014,1.8233)--(9.8455,1.8485)--cycle;
\path[fill={rgb,1:red,0.4987;green,0.6582;blue,0.7569},draw={rgb,1:red,0.4987;green,0.6582;blue,0.7569},line width=0.15pt] (10.2711,1.6279)--(10.2864,1.6209)--(10.2487,1.6493)--(10.2300,1.6579)--cycle;
\path[fill={rgb,1:red,0.4835;green,0.6479;blue,0.7496},draw={rgb,1:red,0.4835;green,0.6479;blue,0.7496},line width=0.15pt] (10.0847,1.7539)--(10.1175,1.7397)--(10.0896,1.7562)--(10.0532,1.7716)--cycle;
\path[fill={rgb,1:red,0.4957;green,0.6562;blue,0.7555},draw={rgb,1:red,0.4957;green,0.6562;blue,0.7555},line width=0.15pt] (10.2300,1.6579)--(10.2487,1.6493)--(10.2129,1.6755)--(10.1907,1.6855)--cycle;
\path[fill={rgb,1:red,0.4864;green,0.6498;blue,0.7510},draw={rgb,1:red,0.4864;green,0.6498;blue,0.7510},line width=0.15pt] (10.1181,1.7336)--(10.1473,1.7207)--(10.1175,1.7397)--(10.0847,1.7539)--cycle;
\path[fill={rgb,1:red,0.5483;green,0.6921;blue,0.7810},draw={rgb,1:red,0.5483;green,0.6921;blue,0.7810},line width=0.15pt] (10.9866,1.0422)--(10.9539,1.0572)--(10.9052,1.1078)--(10.9361,1.0954)--cycle;
\path[fill={rgb,1:red,0.5377;green,0.6848;blue,0.7758},draw={rgb,1:red,0.5377;green,0.6848;blue,0.7758},line width=0.15pt] (9.4570,1.9704)--(9.5310,1.9277)--(9.5080,1.9144)--(9.4318,1.9566)--cycle;
\path[fill={rgb,1:red,0.4926;green,0.6541;blue,0.7540},draw={rgb,1:red,0.4926;green,0.6541;blue,0.7540},line width=0.15pt] (10.1907,1.6855)--(10.2129,1.6755)--(10.1791,1.6993)--(10.1534,1.7108)--cycle;
\path[fill={rgb,1:red,0.4895;green,0.6519;blue,0.7525},draw={rgb,1:red,0.4895;green,0.6519;blue,0.7525},line width=0.15pt] (10.1534,1.7108)--(10.1791,1.6993)--(10.1473,1.7207)--(10.1181,1.7336)--cycle;
\path[fill={rgb,1:red,0.5309;green,0.6802;blue,0.7726},draw={rgb,1:red,0.5309;green,0.6802;blue,0.7726},line width=0.15pt] (9.5559,1.9381)--(9.6256,1.8992)--(9.6031,1.8891)--(9.5310,1.9277)--cycle;
\path[fill={rgb,1:red,0.5097;green,0.6657;blue,0.7623},draw={rgb,1:red,0.5097;green,0.6657;blue,0.7623},line width=0.15pt] (9.7633,1.8786)--(9.8224,1.8487)--(9.8006,1.8463)--(9.7386,1.8766)--cycle;
\path[fill={rgb,1:red,0.5195;green,0.6724;blue,0.7670},draw={rgb,1:red,0.5195;green,0.6724;blue,0.7670},line width=0.15pt] (10.5543,1.4062)--(10.5484,1.4073)--(10.4996,1.4482)--(10.5028,1.4489)--cycle;
\path[fill={rgb,1:red,0.5505;green,0.6935;blue,0.7821},draw={rgb,1:red,0.5505;green,0.6935;blue,0.7821},line width=0.15pt] (9.1576,2.0888)--(9.2445,2.0348)--(9.2206,2.0128)--(9.1317,2.0655)--cycle;
\path[fill={rgb,1:red,0.5558;green,0.6972;blue,0.7846},draw={rgb,1:red,0.5558;green,0.6972;blue,0.7846},line width=0.15pt] (8.9421,2.1840)--(9.0390,2.1225)--(9.0151,2.0939)--(8.9164,2.1537)--cycle;
\path[fill={rgb,1:red,0.5536;green,0.6957;blue,0.7836},draw={rgb,1:red,0.5536;green,0.6957;blue,0.7836},line width=0.15pt] (11.0730,0.9715)--(11.0341,0.9896)--(10.9866,1.0422)--(11.0237,1.0269)--cycle;
\path[fill={rgb,1:red,0.5311;green,0.6803;blue,0.7727},draw={rgb,1:red,0.5311;green,0.6803;blue,0.7727},line width=0.15pt] (10.7257,1.2656)--(10.7089,1.2716)--(10.6577,1.3173)--(10.6722,1.3134)--cycle;
\path[fill={rgb,1:red,0.4917;green,0.6534;blue,0.7535},draw={rgb,1:red,0.4917;green,0.6534;blue,0.7535},line width=0.15pt] (9.8963,1.8401)--(9.9456,1.8164)--(9.9228,1.8211)--(9.8701,1.8457)--cycle;
\path[fill={rgb,1:red,0.5400;green,0.6864;blue,0.7770},draw={rgb,1:red,0.5400;green,0.6864;blue,0.7770},line width=0.15pt] (10.8541,1.1587)--(10.8292,1.1687)--(10.7782,1.2173)--(10.8009,1.2097)--cycle;
\path[fill={rgb,1:red,0.5175;green,0.6710;blue,0.7661},draw={rgb,1:red,0.5175;green,0.6710;blue,0.7661},line width=0.15pt] (10.5028,1.4489)--(10.4996,1.4482)--(10.4515,1.4876)--(10.4517,1.4903)--cycle;
\path[fill={rgb,1:red,0.5608;green,0.7005;blue,0.7870},draw={rgb,1:red,0.5608;green,0.7005;blue,0.7870},line width=0.15pt] (8.5899,2.3619)--(8.7043,2.2874)--(8.6802,2.2484)--(8.5641,2.3203)--cycle;
\path[fill={rgb,1:red,0.5195;green,0.6724;blue,0.7670},draw={rgb,1:red,0.5195;green,0.6724;blue,0.7670},line width=0.15pt] (9.6758,1.9112)--(9.7386,1.8766)--(9.7155,1.8719)--(9.6498,1.9066)--cycle;
\path[fill={rgb,1:red,0.4898;green,0.6521;blue,0.7526},draw={rgb,1:red,0.4898;green,0.6521;blue,0.7526},line width=0.15pt] (9.9241,1.8319)--(9.9700,1.8091)--(9.9456,1.8164)--(9.8963,1.8401)--cycle;
\path[fill={rgb,1:red,0.5060;green,0.6632;blue,0.7605},draw={rgb,1:red,0.5060;green,0.6632;blue,0.7605},line width=0.15pt] (9.7895,1.8779)--(9.8455,1.8485)--(9.8224,1.8487)--(9.7633,1.8786)--cycle;
\path[fill={rgb,1:red,0.5463;green,0.6907;blue,0.7800},draw={rgb,1:red,0.5463;green,0.6907;blue,0.7800},line width=0.15pt] (9.2716,2.0534)--(9.3531,2.0029)--(9.3282,1.9852)--(9.2445,2.0348)--cycle;
\path[fill={rgb,1:red,0.5154;green,0.6696;blue,0.7650},draw={rgb,1:red,0.5154;green,0.6696;blue,0.7650},line width=0.15pt] (10.4517,1.4903)--(10.4515,1.4876)--(10.4044,1.5255)--(10.4016,1.5300)--cycle;
\path[fill={rgb,1:red,0.5292;green,0.6790;blue,0.7717},draw={rgb,1:red,0.5292;green,0.6790;blue,0.7717},line width=0.15pt] (10.6722,1.3134)--(10.6577,1.3173)--(10.6061,1.3622)--(10.6180,1.3605)--cycle;
\path[fill={rgb,1:red,0.5461;green,0.6905;blue,0.7799},draw={rgb,1:red,0.5461;green,0.6905;blue,0.7799},line width=0.15pt] (10.9361,1.0954)--(10.9052,1.1078)--(10.8541,1.1587)--(10.8829,1.1490)--cycle;
\path[fill={rgb,1:red,0.4890;green,0.6516;blue,0.7522},draw={rgb,1:red,0.4890;green,0.6516;blue,0.7522},line width=0.15pt] (9.9536,1.8210)--(9.9960,1.7992)--(9.9700,1.8091)--(9.9241,1.8319)--cycle;
\path[fill={rgb,1:red,0.5280;green,0.6782;blue,0.7711},draw={rgb,1:red,0.5280;green,0.6782;blue,0.7711},line width=0.15pt] (9.5829,1.9455)--(9.6498,1.9066)--(9.6256,1.8992)--(9.5559,1.9381)--cycle;
\path[fill={rgb,1:red,0.5132;green,0.6681;blue,0.7640},draw={rgb,1:red,0.5132;green,0.6681;blue,0.7640},line width=0.15pt] (10.4016,1.5300)--(10.4044,1.5255)--(10.3584,1.5616)--(10.3524,1.5680)--cycle;
\path[fill={rgb,1:red,0.5574;green,0.6982;blue,0.7854},draw={rgb,1:red,0.5574;green,0.6982;blue,0.7854},line width=0.15pt] (8.8405,2.2504)--(8.9421,2.1840)--(8.9164,2.1537)--(8.8129,2.2181)--cycle;
\path[fill={rgb,1:red,0.5379;green,0.6850;blue,0.7760},draw={rgb,1:red,0.5379;green,0.6850;blue,0.7760},line width=0.15pt] (10.8009,1.2097)--(10.7782,1.2173)--(10.7257,1.2656)--(10.7462,1.2604)--cycle;
\path[fill={rgb,1:red,0.5412;green,0.6872;blue,0.7776},draw={rgb,1:red,0.5412;green,0.6872;blue,0.7776},line width=0.15pt] (9.3806,2.0173)--(9.4570,1.9704)--(9.4318,1.9566)--(9.3531,2.0029)--cycle;
\path[fill={rgb,1:red,0.5527;green,0.6950;blue,0.7831},draw={rgb,1:red,0.5527;green,0.6950;blue,0.7831},line width=0.15pt] (9.0669,2.1472)--(9.1576,2.0888)--(9.1317,2.0655)--(9.0390,2.1225)--cycle;
\path[fill={rgb,1:red,0.5352;green,0.6831;blue,0.7746},draw={rgb,1:red,0.5352;green,0.6831;blue,0.7746},line width=0.15pt] (9.4845,1.9811)--(9.5559,1.9381)--(9.5310,1.9277)--(9.4570,1.9704)--cycle;
\path[fill={rgb,1:red,0.5514;green,0.6941;blue,0.7825},draw={rgb,1:red,0.5514;green,0.6941;blue,0.7825},line width=0.15pt] (11.0237,1.0269)--(10.9866,1.0422)--(10.9361,1.0954)--(10.9712,1.0829)--cycle;
\path[fill={rgb,1:red,0.5109;green,0.6665;blue,0.7629},draw={rgb,1:red,0.5109;green,0.6665;blue,0.7629},line width=0.15pt] (10.3524,1.5680)--(10.3584,1.5616)--(10.3140,1.5958)--(10.3046,1.6040)--cycle;
\path[fill={rgb,1:red,0.4893;green,0.6518;blue,0.7524},draw={rgb,1:red,0.4893;green,0.6518;blue,0.7524},line width=0.15pt] (9.9850,1.8073)--(10.0237,1.7867)--(9.9960,1.7992)--(9.9536,1.8210)--cycle;
\path[fill={rgb,1:red,0.5273;green,0.6777;blue,0.7708},draw={rgb,1:red,0.5273;green,0.6777;blue,0.7708},line width=0.15pt] (10.6180,1.3605)--(10.6061,1.3622)--(10.5543,1.4062)--(10.5635,1.4066)--cycle;
\path[fill={rgb,1:red,0.5029;green,0.6611;blue,0.7590},draw={rgb,1:red,0.5029;green,0.6611;blue,0.7590},line width=0.15pt] (9.8175,1.8744)--(9.8701,1.8457)--(9.8455,1.8485)--(9.7895,1.8779)--cycle;
\path[fill={rgb,1:red,0.5560;green,0.6972;blue,0.7847},draw={rgb,1:red,0.5560;green,0.6972;blue,0.7847},line width=0.15pt] (11.1165,0.9527)--(11.0730,0.9715)--(11.0237,1.0269)--(11.0653,1.0112)--cycle;
\path[fill={rgb,1:red,0.5618;green,0.7012;blue,0.7875},draw={rgb,1:red,0.5618;green,0.7012;blue,0.7875},line width=0.15pt] (8.4693,2.4418)--(8.5899,2.3619)--(8.5641,2.3203)--(8.4418,2.3975)--cycle;
\path[fill={rgb,1:red,0.5085;green,0.6649;blue,0.7617},draw={rgb,1:red,0.5085;green,0.6649;blue,0.7617},line width=0.15pt] (10.3046,1.6040)--(10.3140,1.5958)--(10.2711,1.6279)--(10.2583,1.6379)--cycle;
\path[fill={rgb,1:red,0.5162;green,0.6702;blue,0.7654},draw={rgb,1:red,0.5162;green,0.6702;blue,0.7654},line width=0.15pt] (9.7035,1.9128)--(9.7633,1.8786)--(9.7386,1.8766)--(9.6758,1.9112)--cycle;
\path[fill={rgb,1:red,0.4906;green,0.6527;blue,0.7530},draw={rgb,1:red,0.4906;green,0.6527;blue,0.7530},line width=0.15pt] (10.0182,1.7910)--(10.0532,1.7716)--(10.0237,1.7867)--(9.9850,1.8073)--cycle;
\path[fill={rgb,1:red,0.5059;green,0.6631;blue,0.7604},draw={rgb,1:red,0.5059;green,0.6631;blue,0.7604},line width=0.15pt] (10.2583,1.6379)--(10.2711,1.6279)--(10.2300,1.6579)--(10.2136,1.6696)--cycle;
\path[fill={rgb,1:red,0.4926;green,0.6540;blue,0.7540},draw={rgb,1:red,0.4926;green,0.6540;blue,0.7540},line width=0.15pt] (10.0534,1.7719)--(10.0847,1.7539)--(10.0532,1.7716)--(10.0182,1.7910)--cycle;
\path[fill={rgb,1:red,0.5032;green,0.6613;blue,0.7591},draw={rgb,1:red,0.5032;green,0.6613;blue,0.7591},line width=0.15pt] (10.2136,1.6696)--(10.2300,1.6579)--(10.1907,1.6855)--(10.1707,1.6989)--cycle;
\path[fill={rgb,1:red,0.4950;green,0.6557;blue,0.7551},draw={rgb,1:red,0.4950;green,0.6557;blue,0.7551},line width=0.15pt] (10.0906,1.7501)--(10.1181,1.7336)--(10.0847,1.7539)--(10.0534,1.7719)--cycle;
\path[fill={rgb,1:red,0.5254;green,0.6764;blue,0.7699},draw={rgb,1:red,0.5254;green,0.6764;blue,0.7699},line width=0.15pt] (10.5635,1.4066)--(10.5543,1.4062)--(10.5028,1.4489)--(10.5091,1.4515)--cycle;
\path[fill={rgb,1:red,0.5360;green,0.6836;blue,0.7750},draw={rgb,1:red,0.5360;green,0.6836;blue,0.7750},line width=0.15pt] (10.7462,1.2604)--(10.7257,1.2656)--(10.6722,1.3134)--(10.6901,1.3106)--cycle;
\path[fill={rgb,1:red,0.5440;green,0.6891;blue,0.7789},draw={rgb,1:red,0.5440;green,0.6891;blue,0.7789},line width=0.15pt] (10.8829,1.1490)--(10.8541,1.1587)--(10.8009,1.2097)--(10.8275,1.2025)--cycle;
\path[fill={rgb,1:red,0.5004;green,0.6594;blue,0.7578},draw={rgb,1:red,0.5004;green,0.6594;blue,0.7578},line width=0.15pt] (10.1707,1.6989)--(10.1907,1.6855)--(10.1534,1.7108)--(10.1297,1.7258)--cycle;
\path[fill={rgb,1:red,0.4977;green,0.6575;blue,0.7564},draw={rgb,1:red,0.4977;green,0.6575;blue,0.7564},line width=0.15pt] (10.1297,1.7258)--(10.1534,1.7108)--(10.1181,1.7336)--(10.0906,1.7501)--cycle;
\path[fill={rgb,1:red,0.5489;green,0.6925;blue,0.7813},draw={rgb,1:red,0.5489;green,0.6925;blue,0.7813},line width=0.15pt] (9.1869,2.1084)--(9.2716,2.0534)--(9.2445,2.0348)--(9.1576,2.0888)--cycle;
\path[fill={rgb,1:red,0.5005;green,0.6594;blue,0.7578},draw={rgb,1:red,0.5005;green,0.6594;blue,0.7578},line width=0.15pt] (9.8471,1.8681)--(9.8963,1.8401)--(9.8701,1.8457)--(9.8175,1.8744)--cycle;
\path[fill={rgb,1:red,0.5251;green,0.6762;blue,0.7697},draw={rgb,1:red,0.5251;green,0.6762;blue,0.7697},line width=0.15pt] (9.6118,1.9499)--(9.6758,1.9112)--(9.6498,1.9066)--(9.5829,1.9455)--cycle;
\path[fill={rgb,1:red,0.5588;green,0.6992;blue,0.7861},draw={rgb,1:red,0.5588;green,0.6992;blue,0.7861},line width=0.15pt] (8.7338,2.3218)--(8.8405,2.2504)--(8.8129,2.2181)--(8.7043,2.2874)--cycle;
\path[fill={rgb,1:red,0.5234;green,0.6751;blue,0.7689},draw={rgb,1:red,0.5234;green,0.6751;blue,0.7689},line width=0.15pt] (10.5091,1.4515)--(10.5028,1.4489)--(10.4517,1.4903)--(10.4550,1.4949)--cycle;
\path[fill={rgb,1:red,0.5546;green,0.6963;blue,0.7841},draw={rgb,1:red,0.5546;green,0.6963;blue,0.7841},line width=0.15pt] (8.9722,2.2102)--(9.0669,2.1472)--(9.0390,2.1225)--(8.9421,2.1840)--cycle;
\path[fill={rgb,1:red,0.5132;green,0.6681;blue,0.7640},draw={rgb,1:red,0.5132;green,0.6681;blue,0.7640},line width=0.15pt] (9.7331,1.9116)--(9.7895,1.8779)--(9.7633,1.8786)--(9.7035,1.9128)--cycle;
\path[fill={rgb,1:red,0.5493;green,0.6927;blue,0.7815},draw={rgb,1:red,0.5493;green,0.6927;blue,0.7815},line width=0.15pt] (10.9712,1.0829)--(10.9361,1.0954)--(10.8829,1.1490)--(10.9158,1.1393)--cycle;
\path[fill={rgb,1:red,0.5444;green,0.6894;blue,0.7791},draw={rgb,1:red,0.5444;green,0.6894;blue,0.7791},line width=0.15pt] (9.3017,2.0685)--(9.3806,2.0173)--(9.3531,2.0029)--(9.2716,2.0534)--cycle;
\path[fill={rgb,1:red,0.4990;green,0.6584;blue,0.7571},draw={rgb,1:red,0.4990;green,0.6584;blue,0.7571},line width=0.15pt] (9.8785,1.8589)--(9.9241,1.8319)--(9.8963,1.8401)--(9.8471,1.8681)--cycle;
\path[fill={rgb,1:red,0.5326;green,0.6814;blue,0.7734},draw={rgb,1:red,0.5326;green,0.6814;blue,0.7734},line width=0.15pt] (9.5143,1.9886)--(9.5829,1.9455)--(9.5559,1.9381)--(9.4845,1.9811)--cycle;
\path[fill={rgb,1:red,0.5341;green,0.6824;blue,0.7741},draw={rgb,1:red,0.5341;green,0.6824;blue,0.7741},line width=0.15pt] (10.6901,1.3106)--(10.6722,1.3134)--(10.6180,1.3605)--(10.6333,1.3601)--cycle;
\path[fill={rgb,1:red,0.5391;green,0.6857;blue,0.7765},draw={rgb,1:red,0.5391;green,0.6857;blue,0.7765},line width=0.15pt] (9.4109,2.0284)--(9.4845,1.9811)--(9.4570,1.9704)--(9.3806,2.0173)--cycle;
\path[fill={rgb,1:red,0.5215;green,0.6737;blue,0.7680},draw={rgb,1:red,0.5215;green,0.6737;blue,0.7680},line width=0.15pt] (10.4550,1.4949)--(10.4517,1.4903)--(10.4016,1.5300)--(10.4016,1.5368)--cycle;
\path[fill={rgb,1:red,0.5539;green,0.6959;blue,0.7837},draw={rgb,1:red,0.5539;green,0.6959;blue,0.7837},line width=0.15pt] (11.0653,1.0112)--(11.0237,1.0269)--(10.9712,1.0829)--(11.0105,1.0703)--cycle;
\path[fill={rgb,1:red,0.5421;green,0.6878;blue,0.7780},draw={rgb,1:red,0.5421;green,0.6878;blue,0.7780},line width=0.15pt] (10.8275,1.2025)--(10.8009,1.2097)--(10.7462,1.2604)--(10.7703,1.2559)--cycle;
\path[fill={rgb,1:red,0.5579;green,0.6986;blue,0.7856},draw={rgb,1:red,0.5579;green,0.6986;blue,0.7856},line width=0.15pt] (11.1648,0.9332)--(11.1165,0.9527)--(11.0653,1.0112)--(11.1114,0.9950)--cycle;
\path[fill={rgb,1:red,0.4983;green,0.6579;blue,0.7568},draw={rgb,1:red,0.4983;green,0.6579;blue,0.7568},line width=0.15pt] (9.9119,1.8468)--(9.9536,1.8210)--(9.9241,1.8319)--(9.8785,1.8589)--cycle;
\path[fill={rgb,1:red,0.5194;green,0.6723;blue,0.7670},draw={rgb,1:red,0.5194;green,0.6723;blue,0.7670},line width=0.15pt] (10.4016,1.5368)--(10.4016,1.5300)--(10.3524,1.5680)--(10.3491,1.5768)--cycle;
\path[fill={rgb,1:red,0.5106;green,0.6664;blue,0.7627},draw={rgb,1:red,0.5106;green,0.6664;blue,0.7627},line width=0.15pt] (9.7645,1.9073)--(9.8175,1.8744)--(9.7895,1.8779)--(9.7331,1.9116)--cycle;
\path[fill={rgb,1:red,0.5223;green,0.6743;blue,0.7684},draw={rgb,1:red,0.5223;green,0.6743;blue,0.7684},line width=0.15pt] (9.6428,1.9512)--(9.7035,1.9128)--(9.6758,1.9112)--(9.6118,1.9499)--cycle;
\path[fill={rgb,1:red,0.5323;green,0.6811;blue,0.7733},draw={rgb,1:red,0.5323;green,0.6811;blue,0.7733},line width=0.15pt] (10.6333,1.3601)--(10.6180,1.3605)--(10.5635,1.4066)--(10.5759,1.4086)--cycle;
\path[fill={rgb,1:red,0.5513;green,0.6941;blue,0.7824},draw={rgb,1:red,0.5513;green,0.6941;blue,0.7824},line width=0.15pt] (9.0987,2.1679)--(9.1869,2.1084)--(9.1576,2.0888)--(9.0669,2.1472)--cycle;
\path[fill={rgb,1:red,0.4985;green,0.6581;blue,0.7569},draw={rgb,1:red,0.4985;green,0.6581;blue,0.7569},line width=0.15pt] (9.9471,1.8319)--(9.9850,1.8073)--(9.9536,1.8210)--(9.9119,1.8468)--cycle;
\path[fill={rgb,1:red,0.5600;green,0.7000;blue,0.7867},draw={rgb,1:red,0.5600;green,0.7000;blue,0.7867},line width=0.15pt] (8.6216,2.3985)--(8.7338,2.3218)--(8.7043,2.2874)--(8.5899,2.3619)--cycle;
\path[fill={rgb,1:red,0.5173;green,0.6709;blue,0.7659},draw={rgb,1:red,0.5173;green,0.6709;blue,0.7659},line width=0.15pt] (10.3491,1.5768)--(10.3524,1.5680)--(10.3046,1.6040)--(10.2977,1.6149)--cycle;
\path[fill={rgb,1:red,0.5474;green,0.6914;blue,0.7805},draw={rgb,1:red,0.5474;green,0.6914;blue,0.7805},line width=0.15pt] (10.9158,1.1393)--(10.8829,1.1490)--(10.8275,1.2025)--(10.8579,1.1958)--cycle;
\path[fill={rgb,1:red,0.5563;green,0.6975;blue,0.7849},draw={rgb,1:red,0.5563;green,0.6975;blue,0.7849},line width=0.15pt] (8.8729,2.2782)--(8.9722,2.2102)--(8.9421,2.1840)--(8.8405,2.2504)--cycle;
\path[fill={rgb,1:red,0.4995;green,0.6588;blue,0.7573},draw={rgb,1:red,0.4995;green,0.6588;blue,0.7573},line width=0.15pt] (9.9843,1.8141)--(10.0182,1.7910)--(9.9850,1.8073)--(9.9471,1.8319)--cycle;
\path[fill={rgb,1:red,0.5402;green,0.6865;blue,0.7771},draw={rgb,1:red,0.5402;green,0.6865;blue,0.7771},line width=0.15pt] (10.7703,1.2559)--(10.7462,1.2604)--(10.6901,1.3106)--(10.7116,1.3088)--cycle;
\path[fill={rgb,1:red,0.5150;green,0.6693;blue,0.7649},draw={rgb,1:red,0.5150;green,0.6693;blue,0.7649},line width=0.15pt] (10.2977,1.6149)--(10.3046,1.6040)--(10.2583,1.6379)--(10.2477,1.6508)--cycle;
\path[fill={rgb,1:red,0.5302;green,0.6797;blue,0.7722},draw={rgb,1:red,0.5302;green,0.6797;blue,0.7722},line width=0.15pt] (9.5464,1.9929)--(9.6118,1.9499)--(9.5829,1.9455)--(9.5143,1.9886)--cycle;
\path[fill={rgb,1:red,0.5011;green,0.6598;blue,0.7581},draw={rgb,1:red,0.5011;green,0.6598;blue,0.7581},line width=0.15pt] (10.0234,1.7936)--(10.0534,1.7719)--(10.0182,1.7910)--(9.9843,1.8141)--cycle;
\path[fill={rgb,1:red,0.5306;green,0.6799;blue,0.7724},draw={rgb,1:red,0.5306;green,0.6799;blue,0.7724},line width=0.15pt] (10.5759,1.4086)--(10.5635,1.4066)--(10.5091,1.4515)--(10.5184,1.4558)--cycle;
\path[fill={rgb,1:red,0.5473;green,0.6914;blue,0.7805},draw={rgb,1:red,0.5473;green,0.6914;blue,0.7805},line width=0.15pt] (9.2197,2.1242)--(9.3017,2.0685)--(9.2716,2.0534)--(9.1869,2.1084)--cycle;
\path[fill={rgb,1:red,0.5127;green,0.6677;blue,0.7637},draw={rgb,1:red,0.5127;green,0.6677;blue,0.7637},line width=0.15pt] (10.2477,1.6508)--(10.2583,1.6379)--(10.2136,1.6696)--(10.1993,1.6844)--cycle;
\path[fill={rgb,1:red,0.5087;green,0.6650;blue,0.7618},draw={rgb,1:red,0.5087;green,0.6650;blue,0.7618},line width=0.15pt] (9.7979,1.9001)--(9.8471,1.8681)--(9.8175,1.8744)--(9.7645,1.9073)--cycle;
\path[fill={rgb,1:red,0.5031;green,0.6612;blue,0.7591},draw={rgb,1:red,0.5031;green,0.6612;blue,0.7591},line width=0.15pt] (10.0646,1.7702)--(10.0906,1.7501)--(10.0534,1.7719)--(10.0234,1.7936)--cycle;
\path[fill={rgb,1:red,0.5103;green,0.6661;blue,0.7626},draw={rgb,1:red,0.5103;green,0.6661;blue,0.7626},line width=0.15pt] (10.1993,1.6844)--(10.2136,1.6696)--(10.1707,1.6989)--(10.1526,1.7155)--cycle;
\path[fill={rgb,1:red,0.5054;green,0.6628;blue,0.7602},draw={rgb,1:red,0.5054;green,0.6628;blue,0.7602},line width=0.15pt] (10.1076,1.7442)--(10.1297,1.7258)--(10.0906,1.7501)--(10.0646,1.7702)--cycle;
\path[fill={rgb,1:red,0.5078;green,0.6644;blue,0.7614},draw={rgb,1:red,0.5078;green,0.6644;blue,0.7614},line width=0.15pt] (10.1526,1.7155)--(10.1707,1.6989)--(10.1297,1.7258)--(10.1076,1.7442)--cycle;
\path[fill={rgb,1:red,0.5520;green,0.6946;blue,0.7828},draw={rgb,1:red,0.5520;green,0.6946;blue,0.7828},line width=0.15pt] (11.0105,1.0703)--(10.9712,1.0829)--(10.9158,1.1393)--(10.9527,1.1299)--cycle;
\path[fill={rgb,1:red,0.5369;green,0.6843;blue,0.7755},draw={rgb,1:red,0.5369;green,0.6843;blue,0.7755},line width=0.15pt] (9.4437,2.0360)--(9.5143,1.9886)--(9.4845,1.9811)--(9.4109,2.0284)--cycle;
\path[fill={rgb,1:red,0.5426;green,0.6881;blue,0.7782},draw={rgb,1:red,0.5426;green,0.6881;blue,0.7782},line width=0.15pt] (9.3348,2.0800)--(9.4109,2.0284)--(9.3806,2.0173)--(9.3017,2.0685)--cycle;
\path[fill={rgb,1:red,0.5198;green,0.6726;blue,0.7672},draw={rgb,1:red,0.5198;green,0.6726;blue,0.7672},line width=0.15pt] (9.6759,1.9494)--(9.7331,1.9116)--(9.7035,1.9128)--(9.6428,1.9512)--cycle;
\path[fill={rgb,1:red,0.5561;green,0.6973;blue,0.7848},draw={rgb,1:red,0.5561;green,0.6973;blue,0.7848},line width=0.15pt] (11.1114,0.9950)--(11.0653,1.0112)--(11.0105,1.0703)--(11.0543,1.0575)--cycle;
\path[fill={rgb,1:red,0.5595;green,0.6997;blue,0.7864},draw={rgb,1:red,0.5595;green,0.6997;blue,0.7864},line width=0.15pt] (11.2181,0.9128)--(11.1648,0.9332)--(11.1114,0.9950)--(11.1624,0.9783)--cycle;
\path[fill={rgb,1:red,0.5288;green,0.6787;blue,0.7715},draw={rgb,1:red,0.5288;green,0.6787;blue,0.7715},line width=0.15pt] (10.5184,1.4558)--(10.5091,1.4515)--(10.4550,1.4949)--(10.4610,1.5017)--cycle;
\path[fill={rgb,1:red,0.5074;green,0.6641;blue,0.7611},draw={rgb,1:red,0.5074;green,0.6641;blue,0.7611},line width=0.15pt] (9.8331,1.8899)--(9.8785,1.8589)--(9.8471,1.8681)--(9.7979,1.9001)--cycle;
\path[fill={rgb,1:red,0.5385;green,0.6854;blue,0.7762},draw={rgb,1:red,0.5385;green,0.6854;blue,0.7762},line width=0.15pt] (10.7116,1.3088)--(10.6901,1.3106)--(10.6333,1.3601)--(10.6518,1.3609)--cycle;
\path[fill={rgb,1:red,0.5456;green,0.6902;blue,0.7797},draw={rgb,1:red,0.5456;green,0.6902;blue,0.7797},line width=0.15pt] (10.8579,1.1958)--(10.8275,1.2025)--(10.7703,1.2559)--(10.7980,1.2521)--cycle;
\path[fill={rgb,1:red,0.5611;green,0.7007;blue,0.7872},draw={rgb,1:red,0.5611;green,0.7007;blue,0.7872},line width=0.15pt] (8.5033,2.4808)--(8.6216,2.3985)--(8.5899,2.3619)--(8.4693,2.4418)--cycle;
\path[fill={rgb,1:red,0.5534;green,0.6955;blue,0.7835},draw={rgb,1:red,0.5534;green,0.6955;blue,0.7835},line width=0.15pt] (9.0066,2.2322)--(9.0987,2.1679)--(9.0669,2.1472)--(8.9722,2.2102)--cycle;
\path[fill={rgb,1:red,0.5269;green,0.6774;blue,0.7706},draw={rgb,1:red,0.5269;green,0.6774;blue,0.7706},line width=0.15pt] (10.4610,1.5017)--(10.4550,1.4949)--(10.4016,1.5368)--(10.4042,1.5458)--cycle;
\path[fill={rgb,1:red,0.5578;green,0.6985;blue,0.7856},draw={rgb,1:red,0.5578;green,0.6985;blue,0.7856},line width=0.15pt] (8.7687,2.3514)--(8.8729,2.2782)--(8.8405,2.2504)--(8.7338,2.3218)--cycle;
\path[fill={rgb,1:red,0.5279;green,0.6781;blue,0.7711},draw={rgb,1:red,0.5279;green,0.6781;blue,0.7711},line width=0.15pt] (9.5808,1.9939)--(9.6428,1.9512)--(9.6118,1.9499)--(9.5464,1.9929)--cycle;
\path[fill={rgb,1:red,0.5068;green,0.6637;blue,0.7609},draw={rgb,1:red,0.5068;green,0.6637;blue,0.7609},line width=0.15pt] (9.8704,1.8766)--(9.9119,1.8468)--(9.8785,1.8589)--(9.8331,1.8899)--cycle;
\path[fill={rgb,1:red,0.5177;green,0.6712;blue,0.7662},draw={rgb,1:red,0.5177;green,0.6712;blue,0.7662},line width=0.15pt] (9.7110,1.9445)--(9.7645,1.9073)--(9.7331,1.9116)--(9.6759,1.9494)--cycle;
\path[fill={rgb,1:red,0.5368;green,0.6842;blue,0.7754},draw={rgb,1:red,0.5368;green,0.6842;blue,0.7754},line width=0.15pt] (10.6518,1.3609)--(10.6333,1.3601)--(10.5759,1.4086)--(10.5913,1.4121)--cycle;
\path[fill={rgb,1:red,0.5250;green,0.6762;blue,0.7697},draw={rgb,1:red,0.5250;green,0.6762;blue,0.7697},line width=0.15pt] (10.4042,1.5458)--(10.4016,1.5368)--(10.3491,1.5768)--(10.3481,1.5882)--cycle;
\path[fill={rgb,1:red,0.5503;green,0.6934;blue,0.7820},draw={rgb,1:red,0.5503;green,0.6934;blue,0.7820},line width=0.15pt] (10.9527,1.1299)--(10.9158,1.1393)--(10.8579,1.1958)--(10.8922,1.1895)--cycle;
\path[fill={rgb,1:red,0.5499;green,0.6931;blue,0.7818},draw={rgb,1:red,0.5499;green,0.6931;blue,0.7818},line width=0.15pt] (9.1344,2.1846)--(9.2197,2.1242)--(9.1869,2.1084)--(9.0987,2.1679)--cycle;
\path[fill={rgb,1:red,0.5070;green,0.6638;blue,0.7609},draw={rgb,1:red,0.5070;green,0.6638;blue,0.7609},line width=0.15pt] (9.9097,1.8604)--(9.9471,1.8319)--(9.9119,1.8468)--(9.8704,1.8766)--cycle;
\path[fill={rgb,1:red,0.5348;green,0.6828;blue,0.7745},draw={rgb,1:red,0.5348;green,0.6828;blue,0.7745},line width=0.15pt] (9.4792,2.0402)--(9.5464,1.9929)--(9.5143,1.9886)--(9.4437,2.0360)--cycle;
\path[fill={rgb,1:red,0.5439;green,0.6890;blue,0.7789},draw={rgb,1:red,0.5439;green,0.6890;blue,0.7789},line width=0.15pt] (10.7980,1.2521)--(10.7703,1.2559)--(10.7116,1.3088)--(10.7364,1.3079)--cycle;
\path[fill={rgb,1:red,0.5231;green,0.6748;blue,0.7688},draw={rgb,1:red,0.5231;green,0.6748;blue,0.7688},line width=0.15pt] (10.3481,1.5882)--(10.3491,1.5768)--(10.2977,1.6149)--(10.2930,1.6284)--cycle;
\path[fill={rgb,1:red,0.5457;green,0.6903;blue,0.7797},draw={rgb,1:red,0.5457;green,0.6903;blue,0.7797},line width=0.15pt] (9.2559,2.1362)--(9.3348,2.0800)--(9.3017,2.0685)--(9.2197,2.1242)--cycle;
\path[fill={rgb,1:red,0.5407;green,0.6869;blue,0.7773},draw={rgb,1:red,0.5407;green,0.6869;blue,0.7773},line width=0.15pt] (9.3709,2.0878)--(9.4437,2.0360)--(9.4109,2.0284)--(9.3348,2.0800)--cycle;
\path[fill={rgb,1:red,0.5077;green,0.6644;blue,0.7613},draw={rgb,1:red,0.5077;green,0.6644;blue,0.7613},line width=0.15pt] (9.9510,1.8411)--(9.9843,1.8141)--(9.9471,1.8319)--(9.9097,1.8604)--cycle;
\path[fill={rgb,1:red,0.5544;green,0.6962;blue,0.7839},draw={rgb,1:red,0.5544;green,0.6962;blue,0.7839},line width=0.15pt] (11.0543,1.0575)--(11.0105,1.0703)--(10.9527,1.1299)--(10.9939,1.1205)--cycle;
\path[fill={rgb,1:red,0.5161;green,0.6700;blue,0.7654},draw={rgb,1:red,0.5161;green,0.6700;blue,0.7654},line width=0.15pt] (9.7482,1.9363)--(9.7979,1.9001)--(9.7645,1.9073)--(9.7110,1.9445)--cycle;
\path[fill={rgb,1:red,0.5210;green,0.6734;blue,0.7678},draw={rgb,1:red,0.5210;green,0.6734;blue,0.7678},line width=0.15pt] (10.2930,1.6284)--(10.2977,1.6149)--(10.2477,1.6508)--(10.2391,1.6665)--cycle;
\path[fill={rgb,1:red,0.5352;green,0.6831;blue,0.7746},draw={rgb,1:red,0.5352;green,0.6831;blue,0.7746},line width=0.15pt] (10.5913,1.4121)--(10.5759,1.4086)--(10.5184,1.4558)--(10.5305,1.4620)--cycle;
\path[fill={rgb,1:red,0.5609;green,0.7006;blue,0.7871},draw={rgb,1:red,0.5609;green,0.7006;blue,0.7871},line width=0.15pt] (11.2765,0.8916)--(11.2181,0.9128)--(11.1624,0.9783)--(11.2182,0.9609)--cycle;
\path[fill={rgb,1:red,0.5258;green,0.6767;blue,0.7701},draw={rgb,1:red,0.5258;green,0.6767;blue,0.7701},line width=0.15pt] (9.6175,1.9915)--(9.6759,1.9494)--(9.6428,1.9512)--(9.5808,1.9939)--cycle;
\path[fill={rgb,1:red,0.5090;green,0.6652;blue,0.7619},draw={rgb,1:red,0.5090;green,0.6652;blue,0.7619},line width=0.15pt] (9.9944,1.8190)--(10.0234,1.7936)--(9.9843,1.8141)--(9.9510,1.8411)--cycle;
\path[fill={rgb,1:red,0.5579;green,0.6986;blue,0.7856},draw={rgb,1:red,0.5579;green,0.6986;blue,0.7856},line width=0.15pt] (11.1624,0.9783)--(11.1114,0.9950)--(11.0543,1.0575)--(11.1027,1.0445)--cycle;
\path[fill={rgb,1:red,0.5553;green,0.6968;blue,0.7844},draw={rgb,1:red,0.5553;green,0.6968;blue,0.7844},line width=0.15pt] (8.9101,2.3015)--(9.0066,2.2322)--(8.9722,2.2102)--(8.8729,2.2782)--cycle;
\path[fill={rgb,1:red,0.5189;green,0.6720;blue,0.7668},draw={rgb,1:red,0.5189;green,0.6720;blue,0.7668},line width=0.15pt] (10.2391,1.6665)--(10.2477,1.6508)--(10.1993,1.6844)--(10.1867,1.7022)--cycle;
\path[fill={rgb,1:red,0.5107;green,0.6664;blue,0.7628},draw={rgb,1:red,0.5107;green,0.6664;blue,0.7628},line width=0.15pt] (10.0397,1.7939)--(10.0646,1.7702)--(10.0234,1.7936)--(9.9944,1.8190)--cycle;
\path[fill={rgb,1:red,0.5168;green,0.6705;blue,0.7657},draw={rgb,1:red,0.5168;green,0.6705;blue,0.7657},line width=0.15pt] (10.1867,1.7022)--(10.1993,1.6844)--(10.1526,1.7155)--(10.1359,1.7354)--cycle;
\path[fill={rgb,1:red,0.5126;green,0.6677;blue,0.7637},draw={rgb,1:red,0.5126;green,0.6677;blue,0.7637},line width=0.15pt] (10.0869,1.7660)--(10.1076,1.7442)--(10.0646,1.7702)--(10.0397,1.7939)--cycle;
\path[fill={rgb,1:red,0.5147;green,0.6691;blue,0.7647},draw={rgb,1:red,0.5147;green,0.6691;blue,0.7647},line width=0.15pt] (10.1359,1.7354)--(10.1526,1.7155)--(10.1076,1.7442)--(10.0869,1.7660)--cycle;
\path[fill={rgb,1:red,0.5592;green,0.6994;blue,0.7863},draw={rgb,1:red,0.5592;green,0.6994;blue,0.7863},line width=0.15pt] (8.6591,2.4300)--(8.7687,2.3514)--(8.7338,2.3218)--(8.6216,2.3985)--cycle;
\path[fill={rgb,1:red,0.5487;green,0.6923;blue,0.7812},draw={rgb,1:red,0.5487;green,0.6923;blue,0.7812},line width=0.15pt] (10.8922,1.1895)--(10.8579,1.1958)--(10.7980,1.2521)--(10.8294,1.2490)--cycle;
\path[fill={rgb,1:red,0.5423;green,0.6880;blue,0.7781},draw={rgb,1:red,0.5423;green,0.6880;blue,0.7781},line width=0.15pt] (10.7364,1.3079)--(10.7116,1.3088)--(10.6518,1.3609)--(10.6735,1.3630)--cycle;
\path[fill={rgb,1:red,0.5150;green,0.6693;blue,0.7648},draw={rgb,1:red,0.5150;green,0.6693;blue,0.7648},line width=0.15pt] (9.7875,1.9250)--(9.8331,1.8899)--(9.7979,1.9001)--(9.7482,1.9363)--cycle;
\path[fill={rgb,1:red,0.5335;green,0.6819;blue,0.7738},draw={rgb,1:red,0.5335;green,0.6819;blue,0.7738},line width=0.15pt] (10.5305,1.4620)--(10.5184,1.4558)--(10.4610,1.5017)--(10.4697,1.5104)--cycle;
\path[fill={rgb,1:red,0.5329;green,0.6815;blue,0.7735},draw={rgb,1:red,0.5329;green,0.6815;blue,0.7735},line width=0.15pt] (9.5172,2.0408)--(9.5808,1.9939)--(9.5464,1.9929)--(9.4792,2.0402)--cycle;
\path[fill={rgb,1:red,0.5522;green,0.6947;blue,0.7829},draw={rgb,1:red,0.5522;green,0.6947;blue,0.7829},line width=0.15pt] (9.0452,2.2497)--(9.1344,2.1846)--(9.0987,2.1679)--(9.0066,2.2322)--cycle;
\path[fill={rgb,1:red,0.5240;green,0.6755;blue,0.7692},draw={rgb,1:red,0.5240;green,0.6755;blue,0.7692},line width=0.15pt] (9.6566,1.9858)--(9.7110,1.9445)--(9.6759,1.9494)--(9.6175,1.9915)--cycle;
\path[fill={rgb,1:red,0.5318;green,0.6808;blue,0.7730},draw={rgb,1:red,0.5318;green,0.6808;blue,0.7730},line width=0.15pt] (10.4697,1.5104)--(10.4610,1.5017)--(10.4042,1.5458)--(10.4092,1.5571)--cycle;
\path[fill={rgb,1:red,0.5145;green,0.6690;blue,0.7646},draw={rgb,1:red,0.5145;green,0.6690;blue,0.7646},line width=0.15pt] (9.8290,1.9105)--(9.8704,1.8766)--(9.8331,1.8899)--(9.7875,1.9250)--cycle;
\path[fill={rgb,1:red,0.5528;green,0.6951;blue,0.7832},draw={rgb,1:red,0.5528;green,0.6951;blue,0.7832},line width=0.15pt] (10.9939,1.1205)--(10.9527,1.1299)--(10.8922,1.1895)--(10.9305,1.1836)--cycle;
\path[fill={rgb,1:red,0.5390;green,0.6857;blue,0.7765},draw={rgb,1:red,0.5390;green,0.6857;blue,0.7765},line width=0.15pt] (9.4098,2.0919)--(9.4792,2.0402)--(9.4437,2.0360)--(9.3709,2.0878)--cycle;
\path[fill={rgb,1:red,0.5485;green,0.6922;blue,0.7811},draw={rgb,1:red,0.5485;green,0.6922;blue,0.7811},line width=0.15pt] (9.1737,2.1971)--(9.2559,2.1362)--(9.2197,2.1242)--(9.1344,2.1846)--cycle;
\path[fill={rgb,1:red,0.5408;green,0.6869;blue,0.7773},draw={rgb,1:red,0.5408;green,0.6869;blue,0.7773},line width=0.15pt] (10.6735,1.3630)--(10.6518,1.3609)--(10.5913,1.4121)--(10.6097,1.4170)--cycle;
\path[fill={rgb,1:red,0.5442;green,0.6892;blue,0.7790},draw={rgb,1:red,0.5442;green,0.6892;blue,0.7790},line width=0.15pt] (9.2953,2.1442)--(9.3709,2.0878)--(9.3348,2.0800)--(9.2559,2.1362)--cycle;
\path[fill={rgb,1:red,0.5301;green,0.6796;blue,0.7722},draw={rgb,1:red,0.5301;green,0.6796;blue,0.7722},line width=0.15pt] (10.4092,1.5571)--(10.4042,1.5458)--(10.3481,1.5882)--(10.3493,1.6020)--cycle;
\path[fill={rgb,1:red,0.5471;green,0.6912;blue,0.7804},draw={rgb,1:red,0.5471;green,0.6912;blue,0.7804},line width=0.15pt] (10.8294,1.2490)--(10.7980,1.2521)--(10.7364,1.3079)--(10.7647,1.3080)--cycle;
\path[fill={rgb,1:red,0.5146;green,0.6690;blue,0.7646},draw={rgb,1:red,0.5146;green,0.6690;blue,0.7646},line width=0.15pt] (9.8726,1.8928)--(9.9097,1.8604)--(9.8704,1.8766)--(9.8290,1.9105)--cycle;
\path[fill={rgb,1:red,0.5569;green,0.6979;blue,0.7852},draw={rgb,1:red,0.5569;green,0.6979;blue,0.7852},line width=0.15pt] (8.8088,2.3760)--(8.9101,2.3015)--(8.8729,2.2782)--(8.7687,2.3514)--cycle;
\path[fill={rgb,1:red,0.5564;green,0.6975;blue,0.7849},draw={rgb,1:red,0.5564;green,0.6975;blue,0.7849},line width=0.15pt] (11.1027,1.0445)--(11.0543,1.0575)--(10.9939,1.1205)--(11.0393,1.1112)--cycle;
\path[fill={rgb,1:red,0.5620;green,0.7014;blue,0.7877},draw={rgb,1:red,0.5620;green,0.7014;blue,0.7877},line width=0.15pt] (11.3402,0.8694)--(11.2765,0.8916)--(11.2182,0.9609)--(11.2792,0.9430)--cycle;
\path[fill={rgb,1:red,0.5604;green,0.7002;blue,0.7868},draw={rgb,1:red,0.5604;green,0.7002;blue,0.7868},line width=0.15pt] (8.5436,2.5143)--(8.6591,2.4300)--(8.6216,2.3985)--(8.5033,2.4808)--cycle;
\path[fill={rgb,1:red,0.5594;green,0.6996;blue,0.7864},draw={rgb,1:red,0.5594;green,0.6996;blue,0.7864},line width=0.15pt] (11.2182,0.9609)--(11.1624,0.9783)--(11.1027,1.0445)--(11.1557,1.0312)--cycle;
\path[fill={rgb,1:red,0.5227;green,0.6746;blue,0.7686},draw={rgb,1:red,0.5227;green,0.6746;blue,0.7686},line width=0.15pt] (9.6979,1.9767)--(9.7482,1.9363)--(9.7110,1.9445)--(9.6566,1.9858)--cycle;
\path[fill={rgb,1:red,0.5283;green,0.6784;blue,0.7713},draw={rgb,1:red,0.5283;green,0.6784;blue,0.7713},line width=0.15pt] (10.3493,1.6020)--(10.3481,1.5882)--(10.2930,1.6284)--(10.2902,1.6447)--cycle;
\path[fill={rgb,1:red,0.5312;green,0.6803;blue,0.7727},draw={rgb,1:red,0.5312;green,0.6803;blue,0.7727},line width=0.15pt] (9.5578,2.0379)--(9.6175,1.9915)--(9.5808,1.9939)--(9.5172,2.0408)--cycle;
\path[fill={rgb,1:red,0.5152;green,0.6694;blue,0.7649},draw={rgb,1:red,0.5152;green,0.6694;blue,0.7649},line width=0.15pt] (9.9182,1.8720)--(9.9510,1.8411)--(9.9097,1.8604)--(9.8726,1.8928)--cycle;
\path[fill={rgb,1:red,0.5393;green,0.6859;blue,0.7766},draw={rgb,1:red,0.5393;green,0.6859;blue,0.7766},line width=0.15pt] (10.6097,1.4170)--(10.5913,1.4121)--(10.5305,1.4620)--(10.5454,1.4698)--cycle;
\path[fill={rgb,1:red,0.5265;green,0.6772;blue,0.7704},draw={rgb,1:red,0.5265;green,0.6772;blue,0.7704},line width=0.15pt] (10.2902,1.6447)--(10.2930,1.6284)--(10.2391,1.6665)--(10.2323,1.6851)--cycle;
\path[fill={rgb,1:red,0.5162;green,0.6701;blue,0.7654},draw={rgb,1:red,0.5162;green,0.6701;blue,0.7654},line width=0.15pt] (9.9659,1.8481)--(9.9944,1.8190)--(9.9510,1.8411)--(9.9182,1.8720)--cycle;
\path[fill={rgb,1:red,0.5246;green,0.6759;blue,0.7695},draw={rgb,1:red,0.5246;green,0.6759;blue,0.7695},line width=0.15pt] (10.2323,1.6851)--(10.2391,1.6665)--(10.1867,1.7022)--(10.1757,1.7232)--cycle;
\path[fill={rgb,1:red,0.5513;green,0.6941;blue,0.7825},draw={rgb,1:red,0.5513;green,0.6941;blue,0.7825},line width=0.15pt] (10.9305,1.1836)--(10.8922,1.1895)--(10.8294,1.2490)--(10.8645,1.2466)--cycle;
\path[fill={rgb,1:red,0.5542;green,0.6961;blue,0.7839},draw={rgb,1:red,0.5542;green,0.6961;blue,0.7839},line width=0.15pt] (8.9519,2.3200)--(9.0452,2.2497)--(9.0066,2.2322)--(8.9101,2.3015)--cycle;
\path[fill={rgb,1:red,0.5176;green,0.6711;blue,0.7661},draw={rgb,1:red,0.5176;green,0.6711;blue,0.7661},line width=0.15pt] (10.0156,1.8211)--(10.0397,1.7939)--(9.9944,1.8190)--(9.9659,1.8481)--cycle;
\path[fill={rgb,1:red,0.5228;green,0.6746;blue,0.7686},draw={rgb,1:red,0.5228;green,0.6746;blue,0.7686},line width=0.15pt] (10.1757,1.7232)--(10.1867,1.7022)--(10.1359,1.7354)--(10.1206,1.7586)--cycle;
\path[fill={rgb,1:red,0.5457;green,0.6902;blue,0.7797},draw={rgb,1:red,0.5457;green,0.6902;blue,0.7797},line width=0.15pt] (10.7647,1.3080)--(10.7364,1.3079)--(10.6735,1.3630)--(10.6985,1.3663)--cycle;
\path[fill={rgb,1:red,0.5218;green,0.6739;blue,0.7681},draw={rgb,1:red,0.5218;green,0.6739;blue,0.7681},line width=0.15pt] (9.7414,1.9642)--(9.7875,1.9250)--(9.7482,1.9363)--(9.6979,1.9767)--cycle;
\path[fill={rgb,1:red,0.5374;green,0.6846;blue,0.7757},draw={rgb,1:red,0.5374;green,0.6846;blue,0.7757},line width=0.15pt] (9.4517,2.0923)--(9.5172,2.0408)--(9.4792,2.0402)--(9.4098,2.0919)--cycle;
\path[fill={rgb,1:red,0.5192;green,0.6722;blue,0.7669},draw={rgb,1:red,0.5192;green,0.6722;blue,0.7669},line width=0.15pt] (10.0672,1.7913)--(10.0869,1.7660)--(10.0397,1.7939)--(10.0156,1.8211)--cycle;
\path[fill={rgb,1:red,0.5210;green,0.6734;blue,0.7677},draw={rgb,1:red,0.5210;green,0.6734;blue,0.7677},line width=0.15pt] (10.1206,1.7586)--(10.1359,1.7354)--(10.0869,1.7660)--(10.0672,1.7913)--cycle;
\path[fill={rgb,1:red,0.5377;green,0.6848;blue,0.7759},draw={rgb,1:red,0.5377;green,0.6848;blue,0.7759},line width=0.15pt] (10.5454,1.4698)--(10.5305,1.4620)--(10.4697,1.5104)--(10.4809,1.5211)--cycle;
\path[fill={rgb,1:red,0.5297;green,0.6793;blue,0.7720},draw={rgb,1:red,0.5297;green,0.6793;blue,0.7720},line width=0.15pt] (9.6009,2.0314)--(9.6566,1.9858)--(9.6175,1.9915)--(9.5578,2.0379)--cycle;
\path[fill={rgb,1:red,0.5510;green,0.6939;blue,0.7823},draw={rgb,1:red,0.5510;green,0.6939;blue,0.7823},line width=0.15pt] (9.0880,2.2629)--(9.1737,2.1971)--(9.1344,2.1846)--(9.0452,2.2497)--cycle;
\path[fill={rgb,1:red,0.5427;green,0.6882;blue,0.7783},draw={rgb,1:red,0.5427;green,0.6882;blue,0.7783},line width=0.15pt] (9.3380,2.1483)--(9.4098,2.0919)--(9.3709,2.0878)--(9.2953,2.1442)--cycle;
\path[fill={rgb,1:red,0.5550;green,0.6966;blue,0.7842},draw={rgb,1:red,0.5550;green,0.6966;blue,0.7842},line width=0.15pt] (11.0393,1.1112)--(10.9939,1.1205)--(10.9305,1.1836)--(10.9728,1.1781)--cycle;
\path[fill={rgb,1:red,0.5472;green,0.6913;blue,0.7805},draw={rgb,1:red,0.5472;green,0.6913;blue,0.7805},line width=0.15pt] (9.2168,2.2054)--(9.2953,2.1442)--(9.2559,2.1362)--(9.1737,2.1971)--cycle;
\path[fill={rgb,1:red,0.5584;green,0.6989;blue,0.7859},draw={rgb,1:red,0.5584;green,0.6989;blue,0.7859},line width=0.15pt] (8.7023,2.4561)--(8.8088,2.3760)--(8.7687,2.3514)--(8.6591,2.4300)--cycle;
\path[fill={rgb,1:red,0.5214;green,0.6737;blue,0.7679},draw={rgb,1:red,0.5214;green,0.6737;blue,0.7679},line width=0.15pt] (9.7873,1.9483)--(9.8290,1.9105)--(9.7875,1.9250)--(9.7414,1.9642)--cycle;
\path[fill={rgb,1:red,0.5362;green,0.6838;blue,0.7751},draw={rgb,1:red,0.5362;green,0.6838;blue,0.7751},line width=0.15pt] (10.4809,1.5211)--(10.4697,1.5104)--(10.4092,1.5571)--(10.4165,1.5706)--cycle;
\path[fill={rgb,1:red,0.5630;green,0.7021;blue,0.7881},draw={rgb,1:red,0.5630;green,0.7021;blue,0.7881},line width=0.15pt] (11.4097,0.8461)--(11.3402,0.8694)--(11.2792,0.9430)--(11.3456,0.9243)--cycle;
\path[fill={rgb,1:red,0.5581;green,0.6987;blue,0.7857},draw={rgb,1:red,0.5581;green,0.6987;blue,0.7857},line width=0.15pt] (11.1557,1.0312)--(11.1027,1.0445)--(11.0393,1.1112)--(11.0893,1.1019)--cycle;
\path[fill={rgb,1:red,0.5443;green,0.6893;blue,0.7790},draw={rgb,1:red,0.5443;green,0.6893;blue,0.7790},line width=0.15pt] (10.6985,1.3663)--(10.6735,1.3630)--(10.6097,1.4170)--(10.6311,1.4235)--cycle;
\path[fill={rgb,1:red,0.5608;green,0.7005;blue,0.7870},draw={rgb,1:red,0.5608;green,0.7005;blue,0.7870},line width=0.15pt] (11.2792,0.9430)--(11.2182,0.9609)--(11.1557,1.0312)--(11.2136,1.0175)--cycle;
\path[fill={rgb,1:red,0.5499;green,0.6931;blue,0.7818},draw={rgb,1:red,0.5499;green,0.6931;blue,0.7818},line width=0.15pt] (10.8645,1.2466)--(10.8294,1.2490)--(10.7647,1.3080)--(10.7965,1.3091)--cycle;
\path[fill={rgb,1:red,0.5214;green,0.6737;blue,0.7679},draw={rgb,1:red,0.5214;green,0.6737;blue,0.7679},line width=0.15pt] (9.8353,1.9291)--(9.8726,1.8928)--(9.8290,1.9105)--(9.7873,1.9483)--cycle;
\path[fill={rgb,1:red,0.5346;green,0.6827;blue,0.7744},draw={rgb,1:red,0.5346;green,0.6827;blue,0.7744},line width=0.15pt] (10.4165,1.5706)--(10.4092,1.5571)--(10.3493,1.6020)--(10.3525,1.6182)--cycle;
\path[fill={rgb,1:red,0.5359;green,0.6836;blue,0.7750},draw={rgb,1:red,0.5359;green,0.6836;blue,0.7750},line width=0.15pt] (9.4963,2.0888)--(9.5578,2.0379)--(9.5172,2.0408)--(9.4517,2.0923)--cycle;
\path[fill={rgb,1:red,0.5286;green,0.6786;blue,0.7714},draw={rgb,1:red,0.5286;green,0.6786;blue,0.7714},line width=0.15pt] (9.6465,2.0213)--(9.6979,1.9767)--(9.6566,1.9858)--(9.6009,2.0314)--cycle;
\path[fill={rgb,1:red,0.5560;green,0.6973;blue,0.7847},draw={rgb,1:red,0.5560;green,0.6973;blue,0.7847},line width=0.15pt] (8.8540,2.3956)--(8.9519,2.3200)--(8.9101,2.3015)--(8.8088,2.3760)--cycle;
\path[fill={rgb,1:red,0.5219;green,0.6740;blue,0.7682},draw={rgb,1:red,0.5219;green,0.6740;blue,0.7682},line width=0.15pt] (9.8855,1.9066)--(9.9182,1.8720)--(9.8726,1.8928)--(9.8353,1.9291)--cycle;
\path[fill={rgb,1:red,0.5330;green,0.6816;blue,0.7736},draw={rgb,1:red,0.5330;green,0.6816;blue,0.7736},line width=0.15pt] (10.3525,1.6182)--(10.3493,1.6020)--(10.2902,1.6447)--(10.2893,1.6636)--cycle;
\path[fill={rgb,1:red,0.5429;green,0.6883;blue,0.7784},draw={rgb,1:red,0.5429;green,0.6883;blue,0.7784},line width=0.15pt] (10.6311,1.4235)--(10.6097,1.4170)--(10.5454,1.4698)--(10.5630,1.4794)--cycle;
\path[fill={rgb,1:red,0.5536;green,0.6957;blue,0.7836},draw={rgb,1:red,0.5536;green,0.6957;blue,0.7836},line width=0.15pt] (10.9728,1.1781)--(10.9305,1.1836)--(10.8645,1.2466)--(10.9035,1.2448)--cycle;
\path[fill={rgb,1:red,0.5413;green,0.6873;blue,0.7776},draw={rgb,1:red,0.5413;green,0.6873;blue,0.7776},line width=0.15pt] (9.3839,2.1483)--(9.4517,2.0923)--(9.4098,2.0919)--(9.3380,2.1483)--cycle;
\path[fill={rgb,1:red,0.5227;green,0.6746;blue,0.7686},draw={rgb,1:red,0.5227;green,0.6746;blue,0.7686},line width=0.15pt] (9.9379,1.8809)--(9.9659,1.8481)--(9.9182,1.8720)--(9.8855,1.9066)--cycle;
\path[fill={rgb,1:red,0.5314;green,0.6805;blue,0.7728},draw={rgb,1:red,0.5314;green,0.6805;blue,0.7728},line width=0.15pt] (10.2893,1.6636)--(10.2902,1.6447)--(10.2323,1.6851)--(10.2270,1.7067)--cycle;
\path[fill={rgb,1:red,0.5486;green,0.6922;blue,0.7811},draw={rgb,1:red,0.5486;green,0.6922;blue,0.7811},line width=0.15pt] (10.7965,1.3091)--(10.7647,1.3080)--(10.6985,1.3663)--(10.7266,1.3708)--cycle;
\path[fill={rgb,1:red,0.5532;green,0.6954;blue,0.7834},draw={rgb,1:red,0.5532;green,0.6954;blue,0.7834},line width=0.15pt] (8.9983,2.3338)--(9.0880,2.2629)--(9.0452,2.2497)--(8.9519,2.3200)--cycle;
\path[fill={rgb,1:red,0.5278;green,0.6781;blue,0.7711},draw={rgb,1:red,0.5278;green,0.6781;blue,0.7711},line width=0.15pt] (9.6945,2.0076)--(9.7414,1.9642)--(9.6979,1.9767)--(9.6465,2.0213)--cycle;
\path[fill={rgb,1:red,0.5597;green,0.6998;blue,0.7865},draw={rgb,1:red,0.5597;green,0.6998;blue,0.7865},line width=0.15pt] (8.5901,2.5421)--(8.7023,2.4561)--(8.6591,2.4300)--(8.5436,2.5143)--cycle;
\path[fill={rgb,1:red,0.5298;green,0.6794;blue,0.7720},draw={rgb,1:red,0.5298;green,0.6794;blue,0.7720},line width=0.15pt] (10.2270,1.7067)--(10.2323,1.6851)--(10.1757,1.7232)--(10.1660,1.7472)--cycle;
\path[fill={rgb,1:red,0.5238;green,0.6753;blue,0.7691},draw={rgb,1:red,0.5238;green,0.6753;blue,0.7691},line width=0.15pt] (9.9922,1.8519)--(10.0156,1.8211)--(9.9659,1.8481)--(9.9379,1.8809)--cycle;
\path[fill={rgb,1:red,0.5460;green,0.6904;blue,0.7799},draw={rgb,1:red,0.5460;green,0.6904;blue,0.7799},line width=0.15pt] (9.2634,2.2093)--(9.3380,2.1483)--(9.2953,2.1442)--(9.2168,2.2054)--cycle;
\path[fill={rgb,1:red,0.5282;green,0.6783;blue,0.7713},draw={rgb,1:red,0.5282;green,0.6783;blue,0.7713},line width=0.15pt] (10.1660,1.7472)--(10.1757,1.7232)--(10.1206,1.7586)--(10.1064,1.7850)--cycle;
\path[fill={rgb,1:red,0.5252;green,0.6762;blue,0.7698},draw={rgb,1:red,0.5252;green,0.6762;blue,0.7698},line width=0.15pt] (10.0484,1.8199)--(10.0672,1.7913)--(10.0156,1.8211)--(9.9922,1.8519)--cycle;
\path[fill={rgb,1:red,0.5499;green,0.6931;blue,0.7818},draw={rgb,1:red,0.5499;green,0.6931;blue,0.7818},line width=0.15pt] (9.1348,2.2714)--(9.2168,2.2054)--(9.1737,2.1971)--(9.0880,2.2629)--cycle;
\path[fill={rgb,1:red,0.5266;green,0.6773;blue,0.7705},draw={rgb,1:red,0.5266;green,0.6773;blue,0.7705},line width=0.15pt] (10.1064,1.7850)--(10.1206,1.7586)--(10.0672,1.7913)--(10.0484,1.8199)--cycle;
\path[fill={rgb,1:red,0.5347;green,0.6827;blue,0.7744},draw={rgb,1:red,0.5347;green,0.6827;blue,0.7744},line width=0.15pt] (9.5437,2.0814)--(9.6009,2.0314)--(9.5578,2.0379)--(9.4963,2.0888)--cycle;
\path[fill={rgb,1:red,0.5415;green,0.6874;blue,0.7777},draw={rgb,1:red,0.5415;green,0.6874;blue,0.7777},line width=0.15pt] (10.5630,1.4794)--(10.5454,1.4698)--(10.4809,1.5211)--(10.4945,1.5338)--cycle;
\path[fill={rgb,1:red,0.5568;green,0.6978;blue,0.7851},draw={rgb,1:red,0.5568;green,0.6978;blue,0.7851},line width=0.15pt] (11.0893,1.1019)--(11.0393,1.1112)--(10.9728,1.1781)--(11.0193,1.1729)--cycle;
\path[fill={rgb,1:red,0.5638;green,0.7026;blue,0.7885},draw={rgb,1:red,0.5638;green,0.7026;blue,0.7885},line width=0.15pt] (11.4850,0.8217)--(11.4097,0.8461)--(11.3456,0.9243)--(11.4177,0.9048)--cycle;
\path[fill={rgb,1:red,0.5596;green,0.6997;blue,0.7864},draw={rgb,1:red,0.5596;green,0.6997;blue,0.7864},line width=0.15pt] (11.2136,1.0175)--(11.1557,1.0312)--(11.0893,1.1019)--(11.1438,1.0926)--cycle;
\path[fill={rgb,1:red,0.5274;green,0.6778;blue,0.7709},draw={rgb,1:red,0.5274;green,0.6778;blue,0.7709},line width=0.15pt] (9.7450,1.9903)--(9.7873,1.9483)--(9.7414,1.9642)--(9.6945,2.0076)--cycle;
\path[fill={rgb,1:red,0.5619;green,0.7013;blue,0.7876},draw={rgb,1:red,0.5619;green,0.7013;blue,0.7876},line width=0.15pt] (11.3456,0.9243)--(11.2792,0.9430)--(11.2136,1.0175)--(11.2767,1.0035)--cycle;
\path[fill={rgb,1:red,0.5401;green,0.6864;blue,0.7770},draw={rgb,1:red,0.5401;green,0.6864;blue,0.7770},line width=0.15pt] (10.4945,1.5338)--(10.4809,1.5211)--(10.4165,1.5706)--(10.4260,1.5864)--cycle;
\path[fill={rgb,1:red,0.5473;green,0.6913;blue,0.7805},draw={rgb,1:red,0.5473;green,0.6913;blue,0.7805},line width=0.15pt] (10.7266,1.3708)--(10.6985,1.3663)--(10.6311,1.4235)--(10.6555,1.4315)--cycle;
\path[fill={rgb,1:red,0.5524;green,0.6948;blue,0.7830},draw={rgb,1:red,0.5524;green,0.6948;blue,0.7830},line width=0.15pt] (10.9035,1.2448)--(10.8645,1.2466)--(10.7965,1.3091)--(10.8318,1.3111)--cycle;
\path[fill={rgb,1:red,0.5401;green,0.6864;blue,0.7770},draw={rgb,1:red,0.5401;green,0.6864;blue,0.7770},line width=0.15pt] (9.4328,2.1442)--(9.4963,2.0888)--(9.4517,2.0923)--(9.3839,2.1483)--cycle;
\path[fill={rgb,1:red,0.5576;green,0.6984;blue,0.7855},draw={rgb,1:red,0.5576;green,0.6984;blue,0.7855},line width=0.15pt] (8.7511,2.4769)--(8.8540,2.3956)--(8.8088,2.3760)--(8.7023,2.4561)--cycle;
\path[fill={rgb,1:red,0.5338;green,0.6821;blue,0.7739},draw={rgb,1:red,0.5338;green,0.6821;blue,0.7739},line width=0.15pt] (9.5938,2.0703)--(9.6465,2.0213)--(9.6009,2.0314)--(9.5437,2.0814)--cycle;
\path[fill={rgb,1:red,0.5274;green,0.6778;blue,0.7709},draw={rgb,1:red,0.5274;green,0.6778;blue,0.7709},line width=0.15pt] (9.7977,1.9695)--(9.8353,1.9291)--(9.7873,1.9483)--(9.7450,1.9903)--cycle;
\path[fill={rgb,1:red,0.5387;green,0.6855;blue,0.7763},draw={rgb,1:red,0.5387;green,0.6855;blue,0.7763},line width=0.15pt] (10.4260,1.5864)--(10.4165,1.5706)--(10.3525,1.6182)--(10.3577,1.6369)--cycle;
\path[fill={rgb,1:red,0.5448;green,0.6896;blue,0.7793},draw={rgb,1:red,0.5448;green,0.6896;blue,0.7793},line width=0.15pt] (9.3134,2.2090)--(9.3839,2.1483)--(9.3380,2.1483)--(9.2634,2.2093)--cycle;
\path[fill={rgb,1:red,0.5552;green,0.6967;blue,0.7843},draw={rgb,1:red,0.5552;green,0.6967;blue,0.7843},line width=0.15pt] (8.9042,2.4101)--(8.9983,2.3338)--(8.9519,2.3200)--(8.8540,2.3956)--cycle;
\path[fill={rgb,1:red,0.5278;green,0.6780;blue,0.7711},draw={rgb,1:red,0.5278;green,0.6780;blue,0.7711},line width=0.15pt] (9.8528,1.9452)--(9.8855,1.9066)--(9.8353,1.9291)--(9.7977,1.9695)--cycle;
\path[fill={rgb,1:red,0.5556;green,0.6970;blue,0.7845},draw={rgb,1:red,0.5556;green,0.6970;blue,0.7845},line width=0.15pt] (11.0193,1.1729)--(10.9728,1.1781)--(10.9035,1.2448)--(10.9464,1.2437)--cycle;
\path[fill={rgb,1:red,0.5460;green,0.6905;blue,0.7799},draw={rgb,1:red,0.5460;green,0.6905;blue,0.7799},line width=0.15pt] (10.6555,1.4315)--(10.6311,1.4235)--(10.5630,1.4794)--(10.5833,1.4908)--cycle;
\path[fill={rgb,1:red,0.5373;green,0.6845;blue,0.7756},draw={rgb,1:red,0.5373;green,0.6845;blue,0.7756},line width=0.15pt] (10.3577,1.6369)--(10.3525,1.6182)--(10.2893,1.6636)--(10.2900,1.6852)--cycle;
\path[fill={rgb,1:red,0.5488;green,0.6924;blue,0.7813},draw={rgb,1:red,0.5488;green,0.6924;blue,0.7813},line width=0.15pt] (9.1856,2.2754)--(9.2634,2.2093)--(9.2168,2.2054)--(9.1348,2.2714)--cycle;
\path[fill={rgb,1:red,0.5523;green,0.6947;blue,0.7829},draw={rgb,1:red,0.5523;green,0.6947;blue,0.7829},line width=0.15pt] (9.0491,2.3427)--(9.1348,2.2714)--(9.0880,2.2629)--(8.9983,2.3338)--cycle;
\path[fill={rgb,1:red,0.5285;green,0.6785;blue,0.7714},draw={rgb,1:red,0.5285;green,0.6785;blue,0.7714},line width=0.15pt] (9.9099,1.9174)--(9.9379,1.8809)--(9.8855,1.9066)--(9.8528,1.9452)--cycle;
\path[fill={rgb,1:red,0.5331;green,0.6817;blue,0.7736},draw={rgb,1:red,0.5331;green,0.6817;blue,0.7736},line width=0.15pt] (9.6466,2.0553)--(9.6945,2.0076)--(9.6465,2.0213)--(9.5938,2.0703)--cycle;
\path[fill={rgb,1:red,0.5511;green,0.6940;blue,0.7824},draw={rgb,1:red,0.5511;green,0.6940;blue,0.7824},line width=0.15pt] (10.8318,1.3111)--(10.7965,1.3091)--(10.7266,1.3708)--(10.7581,1.3765)--cycle;
\path[fill={rgb,1:red,0.5359;green,0.6835;blue,0.7750},draw={rgb,1:red,0.5359;green,0.6835;blue,0.7750},line width=0.15pt] (10.2900,1.6852)--(10.2893,1.6636)--(10.2270,1.7067)--(10.2232,1.7311)--cycle;
\path[fill={rgb,1:red,0.5391;green,0.6857;blue,0.7765},draw={rgb,1:red,0.5391;green,0.6857;blue,0.7765},line width=0.15pt] (9.4847,2.1360)--(9.5437,2.0814)--(9.4963,2.0888)--(9.4328,2.1442)--cycle;
\path[fill={rgb,1:red,0.5646;green,0.7031;blue,0.7889},draw={rgb,1:red,0.5646;green,0.7031;blue,0.7889},line width=0.15pt] (11.5666,0.7960)--(11.4850,0.8217)--(11.4177,0.9048)--(11.4957,0.8844)--cycle;
\path[fill={rgb,1:red,0.5584;green,0.6989;blue,0.7859},draw={rgb,1:red,0.5584;green,0.6989;blue,0.7859},line width=0.15pt] (11.1438,1.0926)--(11.0893,1.1019)--(11.0193,1.1729)--(11.0702,1.1679)--cycle;
\path[fill={rgb,1:red,0.5294;green,0.6791;blue,0.7718},draw={rgb,1:red,0.5294;green,0.6791;blue,0.7718},line width=0.15pt] (9.9691,1.8864)--(9.9922,1.8519)--(9.9379,1.8809)--(9.9099,1.9174)--cycle;
\path[fill={rgb,1:red,0.5345;green,0.6826;blue,0.7743},draw={rgb,1:red,0.5345;green,0.6826;blue,0.7743},line width=0.15pt] (10.2232,1.7311)--(10.2270,1.7067)--(10.1660,1.7472)--(10.1574,1.7743)--cycle;
\path[fill={rgb,1:red,0.5305;green,0.6799;blue,0.7724},draw={rgb,1:red,0.5305;green,0.6799;blue,0.7724},line width=0.15pt] (10.0302,1.8521)--(10.0484,1.8199)--(9.9922,1.8519)--(9.9691,1.8864)--cycle;
\path[fill={rgb,1:red,0.5331;green,0.6816;blue,0.7736},draw={rgb,1:red,0.5331;green,0.6816;blue,0.7736},line width=0.15pt] (10.1574,1.7743)--(10.1660,1.7472)--(10.1064,1.7850)--(10.0931,1.8146)--cycle;
\path[fill={rgb,1:red,0.5448;green,0.6896;blue,0.7793},draw={rgb,1:red,0.5448;green,0.6896;blue,0.7793},line width=0.15pt] (10.5833,1.4908)--(10.5630,1.4794)--(10.4945,1.5338)--(10.5106,1.5485)--cycle;
\path[fill={rgb,1:red,0.5317;green,0.6807;blue,0.7730},draw={rgb,1:red,0.5317;green,0.6807;blue,0.7730},line width=0.15pt] (10.0931,1.8146)--(10.1064,1.7850)--(10.0484,1.8199)--(10.0302,1.8521)--cycle;
\path[fill={rgb,1:red,0.5628;green,0.7019;blue,0.7880},draw={rgb,1:red,0.5628;green,0.7019;blue,0.7880},line width=0.15pt] (11.4177,0.9048)--(11.3456,0.9243)--(11.2767,1.0035)--(11.3451,0.9889)--cycle;
\path[fill={rgb,1:red,0.5608;green,0.7006;blue,0.7871},draw={rgb,1:red,0.5608;green,0.7006;blue,0.7871},line width=0.15pt] (11.2767,1.0035)--(11.2136,1.0175)--(11.1438,1.0926)--(11.2032,1.0832)--cycle;
\path[fill={rgb,1:red,0.5590;green,0.6993;blue,0.7862},draw={rgb,1:red,0.5590;green,0.6993;blue,0.7862},line width=0.15pt] (8.6428,2.5641)--(8.7511,2.4769)--(8.7023,2.4561)--(8.5901,2.5421)--cycle;
\path[fill={rgb,1:red,0.5328;green,0.6814;blue,0.7735},draw={rgb,1:red,0.5328;green,0.6814;blue,0.7735},line width=0.15pt] (9.7019,2.0365)--(9.7450,1.9903)--(9.6945,2.0076)--(9.6466,2.0553)--cycle;
\path[fill={rgb,1:red,0.5438;green,0.6889;blue,0.7788},draw={rgb,1:red,0.5438;green,0.6889;blue,0.7788},line width=0.15pt] (9.3669,2.2043)--(9.4328,2.1442)--(9.3839,2.1483)--(9.3134,2.2090)--cycle;
\path[fill={rgb,1:red,0.5545;green,0.6962;blue,0.7840},draw={rgb,1:red,0.5545;green,0.6962;blue,0.7840},line width=0.15pt] (10.9464,1.2437)--(10.9035,1.2448)--(10.8318,1.3111)--(10.8707,1.3140)--cycle;
\path[fill={rgb,1:red,0.5500;green,0.6932;blue,0.7818},draw={rgb,1:red,0.5500;green,0.6932;blue,0.7818},line width=0.15pt] (10.7581,1.3765)--(10.7266,1.3708)--(10.6555,1.4315)--(10.6828,1.4409)--cycle;
\path[fill={rgb,1:red,0.5435;green,0.6888;blue,0.7787},draw={rgb,1:red,0.5435;green,0.6888;blue,0.7787},line width=0.15pt] (10.5106,1.5485)--(10.4945,1.5338)--(10.4260,1.5864)--(10.4376,1.6044)--cycle;
\path[fill={rgb,1:red,0.5383;green,0.6852;blue,0.7761},draw={rgb,1:red,0.5383;green,0.6852;blue,0.7761},line width=0.15pt] (9.5396,2.1237)--(9.5938,2.0703)--(9.5437,2.0814)--(9.4847,2.1360)--cycle;
\path[fill={rgb,1:red,0.5328;green,0.6814;blue,0.7735},draw={rgb,1:red,0.5328;green,0.6814;blue,0.7735},line width=0.15pt] (9.7596,2.0139)--(9.7977,1.9695)--(9.7450,1.9903)--(9.7019,2.0365)--cycle;
\path[fill={rgb,1:red,0.5569;green,0.6979;blue,0.7851},draw={rgb,1:red,0.5569;green,0.6979;blue,0.7851},line width=0.15pt] (8.8054,2.4921)--(8.9042,2.4101)--(8.8540,2.3956)--(8.7511,2.4769)--cycle;
\path[fill={rgb,1:red,0.5479;green,0.6917;blue,0.7808},draw={rgb,1:red,0.5479;green,0.6917;blue,0.7808},line width=0.15pt] (9.2401,2.2747)--(9.3134,2.2090)--(9.2634,2.2093)--(9.1856,2.2754)--cycle;
\path[fill={rgb,1:red,0.5423;green,0.6879;blue,0.7781},draw={rgb,1:red,0.5423;green,0.6879;blue,0.7781},line width=0.15pt] (10.4376,1.6044)--(10.4260,1.5864)--(10.3577,1.6369)--(10.3647,1.6582)--cycle;
\path[fill={rgb,1:red,0.5573;green,0.6982;blue,0.7854},draw={rgb,1:red,0.5573;green,0.6982;blue,0.7854},line width=0.15pt] (11.0702,1.1679)--(11.0193,1.1729)--(10.9464,1.2437)--(10.9933,1.2431)--cycle;
\path[fill={rgb,1:red,0.5543;green,0.6961;blue,0.7839},draw={rgb,1:red,0.5543;green,0.6961;blue,0.7839},line width=0.15pt] (8.9593,2.4194)--(9.0491,2.3427)--(8.9983,2.3338)--(8.9042,2.4101)--cycle;
\path[fill={rgb,1:red,0.5514;green,0.6941;blue,0.7825},draw={rgb,1:red,0.5514;green,0.6941;blue,0.7825},line width=0.15pt] (9.1042,2.3466)--(9.1856,2.2754)--(9.1348,2.2714)--(9.0491,2.3427)--cycle;
\path[fill={rgb,1:red,0.5330;green,0.6816;blue,0.7736},draw={rgb,1:red,0.5330;green,0.6816;blue,0.7736},line width=0.15pt] (9.8196,1.9877)--(9.8528,1.9452)--(9.7977,1.9695)--(9.7596,2.0139)--cycle;
\path[fill={rgb,1:red,0.5488;green,0.6924;blue,0.7812},draw={rgb,1:red,0.5488;green,0.6924;blue,0.7812},line width=0.15pt] (10.6828,1.4409)--(10.6555,1.4315)--(10.5833,1.4908)--(10.6063,1.5040)--cycle;
\path[fill={rgb,1:red,0.5651;green,0.7035;blue,0.7892},draw={rgb,1:red,0.5651;green,0.7035;blue,0.7892},line width=0.15pt] (11.6547,0.7690)--(11.5666,0.7960)--(11.4957,0.8844)--(11.5800,0.8630)--cycle;
\path[fill={rgb,1:red,0.5410;green,0.6871;blue,0.7775},draw={rgb,1:red,0.5410;green,0.6871;blue,0.7775},line width=0.15pt] (10.3647,1.6582)--(10.3577,1.6369)--(10.2900,1.6852)--(10.2923,1.7096)--cycle;
\path[fill={rgb,1:red,0.5378;green,0.6848;blue,0.7759},draw={rgb,1:red,0.5378;green,0.6848;blue,0.7759},line width=0.15pt] (9.5972,2.1074)--(9.6466,2.0553)--(9.5938,2.0703)--(9.5396,2.1237)--cycle;
\path[fill={rgb,1:red,0.5534;green,0.6955;blue,0.7834},draw={rgb,1:red,0.5534;green,0.6955;blue,0.7834},line width=0.15pt] (10.8707,1.3140)--(10.8318,1.3111)--(10.7581,1.3765)--(10.7928,1.3835)--cycle;
\path[fill={rgb,1:red,0.5429;green,0.6884;blue,0.7784},draw={rgb,1:red,0.5429;green,0.6884;blue,0.7784},line width=0.15pt] (9.4236,2.1952)--(9.4847,2.1360)--(9.4328,2.1442)--(9.3669,2.2043)--cycle;
\path[fill={rgb,1:red,0.5598;green,0.6999;blue,0.7866},draw={rgb,1:red,0.5598;green,0.6999;blue,0.7866},line width=0.15pt] (11.2032,1.0832)--(11.1438,1.0926)--(11.0702,1.1679)--(11.1257,1.1633)--cycle;
\path[fill={rgb,1:red,0.5336;green,0.6820;blue,0.7739},draw={rgb,1:red,0.5336;green,0.6820;blue,0.7739},line width=0.15pt] (9.8819,1.9578)--(9.9099,1.9174)--(9.8528,1.9452)--(9.8196,1.9877)--cycle;
\path[fill={rgb,1:red,0.5398;green,0.6862;blue,0.7769},draw={rgb,1:red,0.5398;green,0.6862;blue,0.7769},line width=0.15pt] (10.2923,1.7096)--(10.2900,1.6852)--(10.2232,1.7311)--(10.2206,1.7584)--cycle;
\path[fill={rgb,1:red,0.5637;green,0.7025;blue,0.7884},draw={rgb,1:red,0.5637;green,0.7025;blue,0.7884},line width=0.15pt] (11.4957,0.8844)--(11.4177,0.9048)--(11.3451,0.9889)--(11.4192,0.9739)--cycle;
\path[fill={rgb,1:red,0.5619;green,0.7013;blue,0.7876},draw={rgb,1:red,0.5619;green,0.7013;blue,0.7876},line width=0.15pt] (11.3451,0.9889)--(11.2767,1.0035)--(11.2032,1.0832)--(11.2677,1.0738)--cycle;
\path[fill={rgb,1:red,0.5343;green,0.6825;blue,0.7742},draw={rgb,1:red,0.5343;green,0.6825;blue,0.7742},line width=0.15pt] (9.9463,1.9245)--(9.9691,1.8864)--(9.9099,1.9174)--(9.8819,1.9578)--cycle;
\path[fill={rgb,1:red,0.5386;green,0.6854;blue,0.7763},draw={rgb,1:red,0.5386;green,0.6854;blue,0.7763},line width=0.15pt] (10.2206,1.7584)--(10.2232,1.7311)--(10.1574,1.7743)--(10.1499,1.8045)--cycle;
\path[fill={rgb,1:red,0.5477;green,0.6916;blue,0.7807},draw={rgb,1:red,0.5477;green,0.6916;blue,0.7807},line width=0.15pt] (10.6063,1.5040)--(10.5833,1.4908)--(10.5106,1.5485)--(10.5290,1.5653)--cycle;
\path[fill={rgb,1:red,0.5352;green,0.6831;blue,0.7747},draw={rgb,1:red,0.5352;green,0.6831;blue,0.7747},line width=0.15pt] (10.0125,1.8877)--(10.0302,1.8521)--(9.9691,1.8864)--(9.9463,1.9245)--cycle;
\path[fill={rgb,1:red,0.5374;green,0.6846;blue,0.7757},draw={rgb,1:red,0.5374;green,0.6846;blue,0.7757},line width=0.15pt] (10.1499,1.8045)--(10.1574,1.7743)--(10.0931,1.8146)--(10.0804,1.8477)--cycle;
\path[fill={rgb,1:red,0.5363;green,0.6838;blue,0.7752},draw={rgb,1:red,0.5363;green,0.6838;blue,0.7752},line width=0.15pt] (10.0804,1.8477)--(10.0931,1.8146)--(10.0302,1.8521)--(10.0125,1.8877)--cycle;
\path[fill={rgb,1:red,0.5375;green,0.6846;blue,0.7757},draw={rgb,1:red,0.5375;green,0.6846;blue,0.7757},line width=0.15pt] (9.6576,2.0870)--(9.7019,2.0365)--(9.6466,2.0553)--(9.5972,2.1074)--cycle;
\path[fill={rgb,1:red,0.5470;green,0.6911;blue,0.7804},draw={rgb,1:red,0.5470;green,0.6911;blue,0.7804},line width=0.15pt] (9.2983,2.2694)--(9.3669,2.2043)--(9.3134,2.2090)--(9.2401,2.2747)--cycle;
\path[fill={rgb,1:red,0.5563;green,0.6975;blue,0.7849},draw={rgb,1:red,0.5563;green,0.6975;blue,0.7849},line width=0.15pt] (10.9933,1.2431)--(10.9464,1.2437)--(10.8707,1.3140)--(10.9134,1.3178)--cycle;
\path[fill={rgb,1:red,0.5523;green,0.6948;blue,0.7829},draw={rgb,1:red,0.5523;green,0.6948;blue,0.7829},line width=0.15pt] (10.7928,1.3835)--(10.7581,1.3765)--(10.6828,1.4409)--(10.7131,1.4519)--cycle;
\path[fill={rgb,1:red,0.5584;green,0.6989;blue,0.7859},draw={rgb,1:red,0.5584;green,0.6989;blue,0.7859},line width=0.15pt] (8.7013,2.5802)--(8.8054,2.4921)--(8.7511,2.4769)--(8.6428,2.5641)--cycle;
\path[fill={rgb,1:red,0.5423;green,0.6879;blue,0.7781},draw={rgb,1:red,0.5423;green,0.6879;blue,0.7781},line width=0.15pt] (9.4834,2.1818)--(9.5396,2.1237)--(9.4847,2.1360)--(9.4236,2.1952)--cycle;
\path[fill={rgb,1:red,0.5466;green,0.6909;blue,0.7802},draw={rgb,1:red,0.5466;green,0.6909;blue,0.7802},line width=0.15pt] (10.5290,1.5653)--(10.5106,1.5485)--(10.4376,1.6044)--(10.4513,1.6247)--cycle;
\path[fill={rgb,1:red,0.5505;green,0.6935;blue,0.7821},draw={rgb,1:red,0.5505;green,0.6935;blue,0.7821},line width=0.15pt] (9.1634,2.3456)--(9.2401,2.2747)--(9.1856,2.2754)--(9.1042,2.3466)--cycle;
\path[fill={rgb,1:red,0.5374;green,0.6846;blue,0.7757},draw={rgb,1:red,0.5374;green,0.6846;blue,0.7757},line width=0.15pt] (9.7206,2.0626)--(9.7596,2.0139)--(9.7019,2.0365)--(9.6576,2.0870)--cycle;
\path[fill={rgb,1:red,0.5562;green,0.6974;blue,0.7848},draw={rgb,1:red,0.5562;green,0.6974;blue,0.7848},line width=0.15pt] (8.8649,2.5018)--(8.9593,2.4194)--(8.9042,2.4101)--(8.8054,2.4921)--cycle;
\path[fill={rgb,1:red,0.5536;green,0.6956;blue,0.7835},draw={rgb,1:red,0.5536;green,0.6956;blue,0.7835},line width=0.15pt] (9.0190,2.4233)--(9.1042,2.3466)--(9.0491,2.3427)--(8.9593,2.4194)--cycle;
\path[fill={rgb,1:red,0.5588;green,0.6992;blue,0.7861},draw={rgb,1:red,0.5588;green,0.6992;blue,0.7861},line width=0.15pt] (11.1257,1.1633)--(11.0702,1.1679)--(10.9933,1.2431)--(11.0444,1.2432)--cycle;
\path[fill={rgb,1:red,0.5455;green,0.6901;blue,0.7796},draw={rgb,1:red,0.5455;green,0.6901;blue,0.7796},line width=0.15pt] (10.4513,1.6247)--(10.4376,1.6044)--(10.3647,1.6582)--(10.3735,1.6820)--cycle;
\path[fill={rgb,1:red,0.5376;green,0.6848;blue,0.7758},draw={rgb,1:red,0.5376;green,0.6848;blue,0.7758},line width=0.15pt] (9.7860,2.0343)--(9.8196,1.9877)--(9.7596,2.0139)--(9.7206,2.0626)--cycle;
\path[fill={rgb,1:red,0.5513;green,0.6941;blue,0.7824},draw={rgb,1:red,0.5513;green,0.6941;blue,0.7824},line width=0.15pt] (10.7131,1.4519)--(10.6828,1.4409)--(10.6063,1.5040)--(10.6320,1.5189)--cycle;
\path[fill={rgb,1:red,0.5463;green,0.6906;blue,0.7800},draw={rgb,1:red,0.5463;green,0.6906;blue,0.7800},line width=0.15pt] (9.3600,2.2594)--(9.4236,2.1952)--(9.3669,2.2043)--(9.2983,2.2694)--cycle;
\path[fill={rgb,1:red,0.5418;green,0.6876;blue,0.7778},draw={rgb,1:red,0.5418;green,0.6876;blue,0.7778},line width=0.15pt] (9.5463,2.1640)--(9.5972,2.1074)--(9.5396,2.1237)--(9.4834,2.1818)--cycle;
\path[fill={rgb,1:red,0.5610;green,0.7007;blue,0.7871},draw={rgb,1:red,0.5610;green,0.7007;blue,0.7871},line width=0.15pt] (11.2677,1.0738)--(11.2032,1.0832)--(11.1257,1.1633)--(11.1858,1.1589)--cycle;
\path[fill={rgb,1:red,0.5553;green,0.6968;blue,0.7844},draw={rgb,1:red,0.5553;green,0.6968;blue,0.7844},line width=0.15pt] (10.9134,1.3178)--(10.8707,1.3140)--(10.7928,1.3835)--(10.8310,1.3917)--cycle;
\path[fill={rgb,1:red,0.5644;green,0.7030;blue,0.7888},draw={rgb,1:red,0.5644;green,0.7030;blue,0.7888},line width=0.15pt] (11.5800,0.8630)--(11.4957,0.8844)--(11.4192,0.9739)--(11.4992,0.9583)--cycle;
\path[fill={rgb,1:red,0.5444;green,0.6894;blue,0.7791},draw={rgb,1:red,0.5444;green,0.6894;blue,0.7791},line width=0.15pt] (10.3735,1.6820)--(10.3647,1.6582)--(10.2923,1.7096)--(10.2961,1.7367)--cycle;
\path[fill={rgb,1:red,0.5628;green,0.7019;blue,0.7880},draw={rgb,1:red,0.5628;green,0.7019;blue,0.7880},line width=0.15pt] (11.4192,0.9739)--(11.3451,0.9889)--(11.2677,1.0738)--(11.3375,1.0641)--cycle;
\path[fill={rgb,1:red,0.5381;green,0.6850;blue,0.7760},draw={rgb,1:red,0.5381;green,0.6850;blue,0.7760},line width=0.15pt] (9.8536,2.0022)--(9.8819,1.9578)--(9.8196,1.9877)--(9.7860,2.0343)--cycle;
\path[fill={rgb,1:red,0.5433;green,0.6886;blue,0.7786},draw={rgb,1:red,0.5433;green,0.6886;blue,0.7786},line width=0.15pt] (10.2961,1.7367)--(10.2923,1.7096)--(10.2206,1.7584)--(10.2192,1.7888)--cycle;
\path[fill={rgb,1:red,0.5387;green,0.6855;blue,0.7763},draw={rgb,1:red,0.5387;green,0.6855;blue,0.7763},line width=0.15pt] (9.9234,1.9664)--(9.9463,1.9245)--(9.8819,1.9578)--(9.8536,2.0022)--cycle;
\path[fill={rgb,1:red,0.5503;green,0.6934;blue,0.7819},draw={rgb,1:red,0.5503;green,0.6934;blue,0.7819},line width=0.15pt] (10.6320,1.5189)--(10.6063,1.5040)--(10.5290,1.5653)--(10.5498,1.5842)--cycle;
\path[fill={rgb,1:red,0.5423;green,0.6879;blue,0.7781},draw={rgb,1:red,0.5423;green,0.6879;blue,0.7781},line width=0.15pt] (10.2192,1.7888)--(10.2206,1.7584)--(10.1499,1.8045)--(10.1432,1.8380)--cycle;
\path[fill={rgb,1:red,0.5498;green,0.6931;blue,0.7817},draw={rgb,1:red,0.5498;green,0.6931;blue,0.7817},line width=0.15pt] (9.2266,2.3396)--(9.2983,2.2694)--(9.2401,2.2747)--(9.1634,2.3456)--cycle;
\path[fill={rgb,1:red,0.5394;green,0.6860;blue,0.7767},draw={rgb,1:red,0.5394;green,0.6860;blue,0.7767},line width=0.15pt] (9.9951,1.9270)--(10.0125,1.8877)--(9.9463,1.9245)--(9.9234,1.9664)--cycle;
\path[fill={rgb,1:red,0.5415;green,0.6874;blue,0.7777},draw={rgb,1:red,0.5415;green,0.6874;blue,0.7777},line width=0.15pt] (9.6120,2.1419)--(9.6576,2.0870)--(9.5972,2.1074)--(9.5463,2.1640)--cycle;
\path[fill={rgb,1:red,0.5412;green,0.6872;blue,0.7776},draw={rgb,1:red,0.5412;green,0.6872;blue,0.7776},line width=0.15pt] (10.1432,1.8380)--(10.1499,1.8045)--(10.0804,1.8477)--(10.0684,1.8842)--cycle;
\path[fill={rgb,1:red,0.5403;green,0.6866;blue,0.7771},draw={rgb,1:red,0.5403;green,0.6866;blue,0.7771},line width=0.15pt] (10.0684,1.8842)--(10.0804,1.8477)--(10.0125,1.8877)--(9.9951,1.9270)--cycle;
\path[fill={rgb,1:red,0.5579;green,0.6986;blue,0.7856},draw={rgb,1:red,0.5579;green,0.6986;blue,0.7856},line width=0.15pt] (11.0444,1.2432)--(10.9933,1.2431)--(10.9134,1.3178)--(10.9600,1.3226)--cycle;
\path[fill={rgb,1:red,0.5457;green,0.6903;blue,0.7797},draw={rgb,1:red,0.5457;green,0.6903;blue,0.7797},line width=0.15pt] (9.4251,2.2447)--(9.4834,2.1818)--(9.4236,2.1952)--(9.3600,2.2594)--cycle;
\path[fill={rgb,1:red,0.5544;green,0.6962;blue,0.7839},draw={rgb,1:red,0.5544;green,0.6962;blue,0.7839},line width=0.15pt] (10.8310,1.3917)--(10.7928,1.3835)--(10.7131,1.4519)--(10.7465,1.4645)--cycle;
\path[fill={rgb,1:red,0.5529;green,0.6951;blue,0.7832},draw={rgb,1:red,0.5529;green,0.6951;blue,0.7832},line width=0.15pt] (9.0831,2.4220)--(9.1634,2.3456)--(9.1042,2.3466)--(9.0190,2.4233)--cycle;
\path[fill={rgb,1:red,0.5578;green,0.6985;blue,0.7856},draw={rgb,1:red,0.5578;green,0.6985;blue,0.7856},line width=0.15pt] (8.7655,2.5903)--(8.8649,2.5018)--(8.8054,2.4921)--(8.7013,2.5802)--cycle;
\path[fill={rgb,1:red,0.5555;green,0.6969;blue,0.7845},draw={rgb,1:red,0.5555;green,0.6969;blue,0.7845},line width=0.15pt] (8.9294,2.5058)--(9.0190,2.4233)--(8.9593,2.4194)--(8.8649,2.5018)--cycle;
\path[fill={rgb,1:red,0.5493;green,0.6927;blue,0.7815},draw={rgb,1:red,0.5493;green,0.6927;blue,0.7815},line width=0.15pt] (10.5498,1.5842)--(10.5290,1.5653)--(10.4513,1.6247)--(10.4671,1.6474)--cycle;
\path[fill={rgb,1:red,0.5415;green,0.6874;blue,0.7777},draw={rgb,1:red,0.5415;green,0.6874;blue,0.7777},line width=0.15pt] (9.6805,2.1156)--(9.7206,2.0626)--(9.6576,2.0870)--(9.6120,2.1419)--cycle;
\path[fill={rgb,1:red,0.5601;green,0.7001;blue,0.7867},draw={rgb,1:red,0.5601;green,0.7001;blue,0.7867},line width=0.15pt] (11.1858,1.1589)--(11.1257,1.1633)--(11.0444,1.2432)--(11.1000,1.2439)--cycle;
\path[fill={rgb,1:red,0.5483;green,0.6920;blue,0.7810},draw={rgb,1:red,0.5483;green,0.6920;blue,0.7810},line width=0.15pt] (10.4671,1.6474)--(10.4513,1.6247)--(10.3735,1.6820)--(10.3841,1.7084)--cycle;
\path[fill={rgb,1:red,0.5492;green,0.6926;blue,0.7814},draw={rgb,1:red,0.5492;green,0.6926;blue,0.7814},line width=0.15pt] (9.2937,2.3287)--(9.3600,2.2594)--(9.2983,2.2694)--(9.2266,2.3396)--cycle;
\path[fill={rgb,1:red,0.5620;green,0.7014;blue,0.7876},draw={rgb,1:red,0.5620;green,0.7014;blue,0.7876},line width=0.15pt] (11.3375,1.0641)--(11.2677,1.0738)--(11.1858,1.1589)--(11.2510,1.1547)--cycle;
\path[fill={rgb,1:red,0.5417;green,0.6875;blue,0.7778},draw={rgb,1:red,0.5417;green,0.6875;blue,0.7778},line width=0.15pt] (9.7515,2.0852)--(9.7860,2.0343)--(9.7206,2.0626)--(9.6805,2.1156)--cycle;
\path[fill={rgb,1:red,0.5534;green,0.6955;blue,0.7835},draw={rgb,1:red,0.5534;green,0.6955;blue,0.7835},line width=0.15pt] (10.7465,1.4645)--(10.7131,1.4519)--(10.6320,1.5189)--(10.6604,1.5358)--cycle;
\path[fill={rgb,1:red,0.5453;green,0.6900;blue,0.7796},draw={rgb,1:red,0.5453;green,0.6900;blue,0.7796},line width=0.15pt] (9.4935,2.2254)--(9.5463,2.1640)--(9.4834,2.1818)--(9.4251,2.2447)--cycle;
\path[fill={rgb,1:red,0.5636;green,0.7025;blue,0.7884},draw={rgb,1:red,0.5636;green,0.7025;blue,0.7884},line width=0.15pt] (11.4992,0.9583)--(11.4192,0.9739)--(11.3375,1.0641)--(11.4129,1.0543)--cycle;
\path[fill={rgb,1:red,0.5570;green,0.6980;blue,0.7852},draw={rgb,1:red,0.5570;green,0.6980;blue,0.7852},line width=0.15pt] (10.9600,1.3226)--(10.9134,1.3178)--(10.8310,1.3917)--(10.8727,1.4012)--cycle;
\path[fill={rgb,1:red,0.5473;green,0.6914;blue,0.7805},draw={rgb,1:red,0.5473;green,0.6914;blue,0.7805},line width=0.15pt] (10.3841,1.7084)--(10.3735,1.6820)--(10.2961,1.7367)--(10.3012,1.7668)--cycle;
\path[fill={rgb,1:red,0.5420;green,0.6877;blue,0.7779},draw={rgb,1:red,0.5420;green,0.6877;blue,0.7779},line width=0.15pt] (9.8248,2.0507)--(9.8536,2.0022)--(9.7860,2.0343)--(9.7515,2.0852)--cycle;
\path[fill={rgb,1:red,0.5523;green,0.6947;blue,0.7829},draw={rgb,1:red,0.5523;green,0.6947;blue,0.7829},line width=0.15pt] (9.1517,2.4153)--(9.2266,2.3396)--(9.1634,2.3456)--(9.0831,2.4220)--cycle;
\path[fill={rgb,1:red,0.5464;green,0.6907;blue,0.7801},draw={rgb,1:red,0.5464;green,0.6907;blue,0.7801},line width=0.15pt] (10.3012,1.7668)--(10.2961,1.7367)--(10.2192,1.7888)--(10.2189,1.8224)--cycle;
\path[fill={rgb,1:red,0.5425;green,0.6881;blue,0.7782},draw={rgb,1:red,0.5425;green,0.6881;blue,0.7782},line width=0.15pt] (9.9003,2.0123)--(9.9234,1.9664)--(9.8536,2.0022)--(9.8248,2.0507)--cycle;
\path[fill={rgb,1:red,0.5525;green,0.6949;blue,0.7830},draw={rgb,1:red,0.5525;green,0.6949;blue,0.7830},line width=0.15pt] (10.6604,1.5358)--(10.6320,1.5189)--(10.5498,1.5842)--(10.5731,1.6052)--cycle;
\path[fill={rgb,1:red,0.5451;green,0.6898;blue,0.7794},draw={rgb,1:red,0.5451;green,0.6898;blue,0.7794},line width=0.15pt] (9.5649,2.2016)--(9.6120,2.1419)--(9.5463,2.1640)--(9.4935,2.2254)--cycle;
\path[fill={rgb,1:red,0.5455;green,0.6901;blue,0.7796},draw={rgb,1:red,0.5455;green,0.6901;blue,0.7796},line width=0.15pt] (10.2189,1.8224)--(10.2192,1.7888)--(10.1432,1.8380)--(10.1373,1.8749)--cycle;
\path[fill={rgb,1:red,0.5431;green,0.6885;blue,0.7785},draw={rgb,1:red,0.5431;green,0.6885;blue,0.7785},line width=0.15pt] (9.9777,1.9700)--(9.9951,1.9270)--(9.9234,1.9664)--(9.9003,2.0123)--cycle;
\path[fill={rgb,1:red,0.5593;green,0.6995;blue,0.7863},draw={rgb,1:red,0.5593;green,0.6995;blue,0.7863},line width=0.15pt] (11.1000,1.2439)--(11.0444,1.2432)--(10.9600,1.3226)--(11.0106,1.3284)--cycle;
\path[fill={rgb,1:red,0.5446;green,0.6895;blue,0.7792},draw={rgb,1:red,0.5446;green,0.6895;blue,0.7792},line width=0.15pt] (10.1373,1.8749)--(10.1432,1.8380)--(10.0684,1.8842)--(10.0568,1.9242)--cycle;
\path[fill={rgb,1:red,0.5438;green,0.6890;blue,0.7788},draw={rgb,1:red,0.5438;green,0.6890;blue,0.7788},line width=0.15pt] (10.0568,1.9242)--(10.0684,1.8842)--(9.9951,1.9270)--(9.9777,1.9700)--cycle;
\path[fill={rgb,1:red,0.5549;green,0.6965;blue,0.7842},draw={rgb,1:red,0.5549;green,0.6965;blue,0.7842},line width=0.15pt] (8.9989,2.5041)--(9.0831,2.4220)--(9.0190,2.4233)--(8.9294,2.5058)--cycle;
\path[fill={rgb,1:red,0.5487;green,0.6923;blue,0.7812},draw={rgb,1:red,0.5487;green,0.6923;blue,0.7812},line width=0.15pt] (9.3643,2.3127)--(9.4251,2.2447)--(9.3600,2.2594)--(9.2937,2.3287)--cycle;
\path[fill={rgb,1:red,0.5572;green,0.6981;blue,0.7853},draw={rgb,1:red,0.5572;green,0.6981;blue,0.7853},line width=0.15pt] (8.8352,2.5944)--(8.9294,2.5058)--(8.8649,2.5018)--(8.7655,2.5903)--cycle;
\path[fill={rgb,1:red,0.5562;green,0.6974;blue,0.7848},draw={rgb,1:red,0.5562;green,0.6974;blue,0.7848},line width=0.15pt] (10.8727,1.4012)--(10.8310,1.3917)--(10.7465,1.4645)--(10.7832,1.4786)--cycle;
\path[fill={rgb,1:red,0.5517;green,0.6943;blue,0.7826},draw={rgb,1:red,0.5517;green,0.6943;blue,0.7826},line width=0.15pt] (10.5731,1.6052)--(10.5498,1.5842)--(10.4671,1.6474)--(10.4849,1.6726)--cycle;
\path[fill={rgb,1:red,0.5451;green,0.6898;blue,0.7794},draw={rgb,1:red,0.5451;green,0.6898;blue,0.7794},line width=0.15pt] (9.6391,2.1732)--(9.6805,2.1156)--(9.6120,2.1419)--(9.5649,2.2016)--cycle;
\path[fill={rgb,1:red,0.5612;green,0.7008;blue,0.7873},draw={rgb,1:red,0.5612;green,0.7008;blue,0.7873},line width=0.15pt] (11.2510,1.1547)--(11.1858,1.1589)--(11.1000,1.2439)--(11.1602,1.2452)--cycle;
\path[fill={rgb,1:red,0.5517;green,0.6944;blue,0.7827},draw={rgb,1:red,0.5517;green,0.6944;blue,0.7827},line width=0.15pt] (9.2243,2.4033)--(9.2937,2.3287)--(9.2266,2.3396)--(9.1517,2.4153)--cycle;
\path[fill={rgb,1:red,0.5629;green,0.7020;blue,0.7881},draw={rgb,1:red,0.5629;green,0.7020;blue,0.7881},line width=0.15pt] (11.4129,1.0543)--(11.3375,1.0641)--(11.2510,1.1547)--(11.3214,1.1507)--cycle;
\path[fill={rgb,1:red,0.5508;green,0.6937;blue,0.7822},draw={rgb,1:red,0.5508;green,0.6937;blue,0.7822},line width=0.15pt] (10.4849,1.6726)--(10.4671,1.6474)--(10.3841,1.7084)--(10.3964,1.7375)--cycle;
\path[fill={rgb,1:red,0.5484;green,0.6921;blue,0.7810},draw={rgb,1:red,0.5484;green,0.6921;blue,0.7810},line width=0.15pt] (9.4385,2.2918)--(9.4935,2.2254)--(9.4251,2.2447)--(9.3643,2.3127)--cycle;
\path[fill={rgb,1:red,0.5452;green,0.6899;blue,0.7795},draw={rgb,1:red,0.5452;green,0.6899;blue,0.7795},line width=0.15pt] (9.7160,2.1404)--(9.7515,2.0852)--(9.6805,2.1156)--(9.6391,2.1732)--cycle;
\path[fill={rgb,1:red,0.5553;green,0.6968;blue,0.7844},draw={rgb,1:red,0.5553;green,0.6968;blue,0.7844},line width=0.15pt] (10.7832,1.4786)--(10.7465,1.4645)--(10.6604,1.5358)--(10.6917,1.5545)--cycle;
\path[fill={rgb,1:red,0.5585;green,0.6990;blue,0.7859},draw={rgb,1:red,0.5585;green,0.6990;blue,0.7859},line width=0.15pt] (11.0106,1.3284)--(10.9600,1.3226)--(10.8727,1.4012)--(10.9182,1.4120)--cycle;
\path[fill={rgb,1:red,0.5500;green,0.6932;blue,0.7818},draw={rgb,1:red,0.5500;green,0.6932;blue,0.7818},line width=0.15pt] (10.3964,1.7375)--(10.3841,1.7084)--(10.3012,1.7668)--(10.3078,1.7998)--cycle;
\path[fill={rgb,1:red,0.5454;green,0.6901;blue,0.7796},draw={rgb,1:red,0.5454;green,0.6901;blue,0.7796},line width=0.15pt] (9.7954,2.1034)--(9.8248,2.0507)--(9.7515,2.0852)--(9.7160,2.1404)--cycle;
\path[fill={rgb,1:red,0.5544;green,0.6962;blue,0.7839},draw={rgb,1:red,0.5544;green,0.6962;blue,0.7839},line width=0.15pt] (9.0730,2.4968)--(9.1517,2.4153)--(9.0831,2.4220)--(8.9989,2.5041)--cycle;
\path[fill={rgb,1:red,0.5492;green,0.6926;blue,0.7814},draw={rgb,1:red,0.5492;green,0.6926;blue,0.7814},line width=0.15pt] (10.3078,1.7998)--(10.3012,1.7668)--(10.2189,1.8224)--(10.2196,1.8591)--cycle;
\path[fill={rgb,1:red,0.5458;green,0.6903;blue,0.7798},draw={rgb,1:red,0.5458;green,0.6903;blue,0.7798},line width=0.15pt] (9.8769,2.0622)--(9.9003,2.0123)--(9.8248,2.0507)--(9.7954,2.1034)--cycle;
\path[fill={rgb,1:red,0.5482;green,0.6919;blue,0.7809},draw={rgb,1:red,0.5482;green,0.6919;blue,0.7809},line width=0.15pt] (9.5158,2.2661)--(9.5649,2.2016)--(9.4935,2.2254)--(9.4385,2.2918)--cycle;
\path[fill={rgb,1:red,0.5567;green,0.6977;blue,0.7851},draw={rgb,1:red,0.5567;green,0.6977;blue,0.7851},line width=0.15pt] (8.9102,2.5924)--(8.9989,2.5041)--(8.9294,2.5058)--(8.8352,2.5944)--cycle;
\path[fill={rgb,1:red,0.5545;green,0.6963;blue,0.7840},draw={rgb,1:red,0.5545;green,0.6963;blue,0.7840},line width=0.15pt] (10.6917,1.5545)--(10.6604,1.5358)--(10.5731,1.6052)--(10.5988,1.6285)--cycle;
\path[fill={rgb,1:red,0.5605;green,0.7003;blue,0.7869},draw={rgb,1:red,0.5605;green,0.7003;blue,0.7869},line width=0.15pt] (11.1602,1.2452)--(11.1000,1.2439)--(11.0106,1.3284)--(11.0655,1.3351)--cycle;
\path[fill={rgb,1:red,0.5484;green,0.6921;blue,0.7810},draw={rgb,1:red,0.5484;green,0.6921;blue,0.7810},line width=0.15pt] (10.2196,1.8591)--(10.2189,1.8224)--(10.1373,1.8749)--(10.1320,1.9152)--cycle;
\path[fill={rgb,1:red,0.5463;green,0.6907;blue,0.7800},draw={rgb,1:red,0.5463;green,0.6907;blue,0.7800},line width=0.15pt] (9.9604,2.0170)--(9.9777,1.9700)--(9.9003,2.0123)--(9.8769,2.0622)--cycle;
\path[fill={rgb,1:red,0.5513;green,0.6941;blue,0.7825},draw={rgb,1:red,0.5513;green,0.6941;blue,0.7825},line width=0.15pt] (9.3008,2.3860)--(9.3643,2.3127)--(9.2937,2.3287)--(9.2243,2.4033)--cycle;
\path[fill={rgb,1:red,0.5476;green,0.6916;blue,0.7807},draw={rgb,1:red,0.5476;green,0.6916;blue,0.7807},line width=0.15pt] (10.1320,1.9152)--(10.1373,1.8749)--(10.0568,1.9242)--(10.0456,1.9679)--cycle;
\path[fill={rgb,1:red,0.5470;green,0.6911;blue,0.7803},draw={rgb,1:red,0.5470;green,0.6911;blue,0.7803},line width=0.15pt] (10.0456,1.9679)--(10.0568,1.9242)--(9.9777,1.9700)--(9.9604,2.0170)--cycle;
\path[fill={rgb,1:red,0.5577;green,0.6985;blue,0.7856},draw={rgb,1:red,0.5577;green,0.6985;blue,0.7856},line width=0.15pt] (10.9182,1.4120)--(10.8727,1.4012)--(10.7832,1.4786)--(10.8231,1.4944)--cycle;
\path[fill={rgb,1:red,0.5622;green,0.7015;blue,0.7877},draw={rgb,1:red,0.5622;green,0.7015;blue,0.7877},line width=0.15pt] (11.3214,1.1507)--(11.2510,1.1547)--(11.1602,1.2452)--(11.2252,1.2470)--cycle;
\path[fill={rgb,1:red,0.5481;green,0.6919;blue,0.7809},draw={rgb,1:red,0.5481;green,0.6919;blue,0.7809},line width=0.15pt] (9.5962,2.2355)--(9.6391,2.1732)--(9.5649,2.2016)--(9.5158,2.2661)--cycle;
\path[fill={rgb,1:red,0.5538;green,0.6957;blue,0.7836},draw={rgb,1:red,0.5538;green,0.6957;blue,0.7836},line width=0.15pt] (10.5988,1.6285)--(10.5731,1.6052)--(10.4849,1.6726)--(10.5049,1.7002)--cycle;
\path[fill={rgb,1:red,0.5539;green,0.6959;blue,0.7837},draw={rgb,1:red,0.5539;green,0.6959;blue,0.7837},line width=0.15pt] (9.1515,2.4837)--(9.2243,2.4033)--(9.1517,2.4153)--(9.0730,2.4968)--cycle;
\path[fill={rgb,1:red,0.5510;green,0.6939;blue,0.7823},draw={rgb,1:red,0.5510;green,0.6939;blue,0.7823},line width=0.15pt] (9.3810,2.3635)--(9.4385,2.2918)--(9.3643,2.3127)--(9.3008,2.3860)--cycle;
\path[fill={rgb,1:red,0.5530;green,0.6952;blue,0.7833},draw={rgb,1:red,0.5530;green,0.6952;blue,0.7833},line width=0.15pt] (10.5049,1.7002)--(10.4849,1.6726)--(10.3964,1.7375)--(10.4104,1.7694)--cycle;
\path[fill={rgb,1:red,0.5482;green,0.6920;blue,0.7810},draw={rgb,1:red,0.5482;green,0.6920;blue,0.7810},line width=0.15pt] (9.6794,2.2003)--(9.7160,2.1404)--(9.6391,2.1732)--(9.5962,2.2355)--cycle;
\path[fill={rgb,1:red,0.5570;green,0.6980;blue,0.7852},draw={rgb,1:red,0.5570;green,0.6980;blue,0.7852},line width=0.15pt] (10.8231,1.4944)--(10.7832,1.4786)--(10.6917,1.5545)--(10.7260,1.5752)--cycle;
\path[fill={rgb,1:red,0.5598;green,0.6999;blue,0.7866},draw={rgb,1:red,0.5598;green,0.6999;blue,0.7866},line width=0.15pt] (11.0655,1.3351)--(11.0106,1.3284)--(10.9182,1.4120)--(10.9675,1.4242)--cycle;
\path[fill={rgb,1:red,0.5562;green,0.6974;blue,0.7848},draw={rgb,1:red,0.5562;green,0.6974;blue,0.7848},line width=0.15pt] (8.9902,2.5842)--(9.0730,2.4968)--(8.9989,2.5041)--(8.9102,2.5924)--cycle;
\path[fill={rgb,1:red,0.5523;green,0.6947;blue,0.7829},draw={rgb,1:red,0.5523;green,0.6947;blue,0.7829},line width=0.15pt] (10.4104,1.7694)--(10.3964,1.7375)--(10.3078,1.7998)--(10.3157,1.8359)--cycle;
\path[fill={rgb,1:red,0.5484;green,0.6921;blue,0.7811},draw={rgb,1:red,0.5484;green,0.6921;blue,0.7811},line width=0.15pt] (9.7651,2.1605)--(9.7954,2.1034)--(9.7160,2.1404)--(9.6794,2.2003)--cycle;
\path[fill={rgb,1:red,0.5509;green,0.6938;blue,0.7822},draw={rgb,1:red,0.5509;green,0.6938;blue,0.7822},line width=0.15pt] (9.4647,2.3357)--(9.5158,2.2661)--(9.4385,2.2918)--(9.3810,2.3635)--cycle;
\path[fill={rgb,1:red,0.5516;green,0.6942;blue,0.7826},draw={rgb,1:red,0.5516;green,0.6942;blue,0.7826},line width=0.15pt] (10.3157,1.8359)--(10.3078,1.7998)--(10.2196,1.8591)--(10.2213,1.8992)--cycle;
\path[fill={rgb,1:red,0.5488;green,0.6923;blue,0.7812},draw={rgb,1:red,0.5488;green,0.6923;blue,0.7812},line width=0.15pt] (9.8531,2.1164)--(9.8769,2.0622)--(9.7954,2.1034)--(9.7651,2.1605)--cycle;
\path[fill={rgb,1:red,0.5616;green,0.7011;blue,0.7874},draw={rgb,1:red,0.5616;green,0.7011;blue,0.7874},line width=0.15pt] (11.2252,1.2470)--(11.1602,1.2452)--(11.0655,1.3351)--(11.1249,1.3428)--cycle;
\path[fill={rgb,1:red,0.5563;green,0.6975;blue,0.7849},draw={rgb,1:red,0.5563;green,0.6975;blue,0.7849},line width=0.15pt] (10.7260,1.5752)--(10.6917,1.5545)--(10.5988,1.6285)--(10.6271,1.6540)--cycle;
\path[fill={rgb,1:red,0.5536;green,0.6956;blue,0.7836},draw={rgb,1:red,0.5536;green,0.6956;blue,0.7836},line width=0.15pt] (9.2342,2.4649)--(9.3008,2.3860)--(9.2243,2.4033)--(9.1515,2.4837)--cycle;
\path[fill={rgb,1:red,0.5509;green,0.6938;blue,0.7823},draw={rgb,1:red,0.5509;green,0.6938;blue,0.7823},line width=0.15pt] (10.2213,1.8992)--(10.2196,1.8591)--(10.1320,1.9152)--(10.1274,1.9591)--cycle;
\path[fill={rgb,1:red,0.5492;green,0.6926;blue,0.7814},draw={rgb,1:red,0.5492;green,0.6926;blue,0.7814},line width=0.15pt] (9.9430,2.0679)--(9.9604,2.0170)--(9.8769,2.0622)--(9.8531,2.1164)--cycle;
\path[fill={rgb,1:red,0.5503;green,0.6934;blue,0.7819},draw={rgb,1:red,0.5503;green,0.6934;blue,0.7819},line width=0.15pt] (10.1274,1.9591)--(10.1320,1.9152)--(10.0456,1.9679)--(10.0345,2.0154)--cycle;
\path[fill={rgb,1:red,0.5497;green,0.6930;blue,0.7817},draw={rgb,1:red,0.5497;green,0.6930;blue,0.7817},line width=0.15pt] (10.0345,2.0154)--(10.0456,1.9679)--(9.9604,2.0170)--(9.9430,2.0679)--cycle;
\path[fill={rgb,1:red,0.5591;green,0.6994;blue,0.7862},draw={rgb,1:red,0.5591;green,0.6994;blue,0.7862},line width=0.15pt] (10.9675,1.4242)--(10.9182,1.4120)--(10.8231,1.4944)--(10.8666,1.5119)--cycle;
\path[fill={rgb,1:red,0.5508;green,0.6937;blue,0.7822},draw={rgb,1:red,0.5508;green,0.6937;blue,0.7822},line width=0.15pt] (9.5516,2.3029)--(9.5962,2.2355)--(9.5158,2.2661)--(9.4647,2.3357)--cycle;
\path[fill={rgb,1:red,0.5556;green,0.6970;blue,0.7845},draw={rgb,1:red,0.5556;green,0.6970;blue,0.7845},line width=0.15pt] (10.6271,1.6540)--(10.5988,1.6285)--(10.5049,1.7002)--(10.5270,1.7305)--cycle;
\path[fill={rgb,1:red,0.5559;green,0.6972;blue,0.7847},draw={rgb,1:red,0.5559;green,0.6972;blue,0.7847},line width=0.15pt] (9.0750,2.5700)--(9.1515,2.4837)--(9.0730,2.4968)--(8.9902,2.5842)--cycle;
\path[fill={rgb,1:red,0.5534;green,0.6955;blue,0.7834},draw={rgb,1:red,0.5534;green,0.6955;blue,0.7834},line width=0.15pt] (9.3209,2.4406)--(9.3810,2.3635)--(9.3008,2.3860)--(9.2342,2.4649)--cycle;
\path[fill={rgb,1:red,0.5509;green,0.6938;blue,0.7822},draw={rgb,1:red,0.5509;green,0.6938;blue,0.7822},line width=0.15pt] (9.6414,2.2650)--(9.6794,2.2003)--(9.5962,2.2355)--(9.5516,2.3029)--cycle;
\path[fill={rgb,1:red,0.5609;green,0.7006;blue,0.7871},draw={rgb,1:red,0.5609;green,0.7006;blue,0.7871},line width=0.15pt] (11.1249,1.3428)--(11.0655,1.3351)--(10.9675,1.4242)--(11.0208,1.4377)--cycle;
\path[fill={rgb,1:red,0.5585;green,0.6989;blue,0.7859},draw={rgb,1:red,0.5585;green,0.6989;blue,0.7859},line width=0.15pt] (10.8666,1.5119)--(10.8231,1.4944)--(10.7260,1.5752)--(10.7632,1.5980)--cycle;
\path[fill={rgb,1:red,0.5549;green,0.6965;blue,0.7842},draw={rgb,1:red,0.5549;green,0.6965;blue,0.7842},line width=0.15pt] (10.5270,1.7305)--(10.5049,1.7002)--(10.4104,1.7694)--(10.4262,1.8043)--cycle;
\path[fill={rgb,1:red,0.5511;green,0.6939;blue,0.7823},draw={rgb,1:red,0.5511;green,0.6939;blue,0.7823},line width=0.15pt] (9.7338,2.2224)--(9.7651,2.1605)--(9.6794,2.2003)--(9.6414,2.2650)--cycle;
\path[fill={rgb,1:red,0.5543;green,0.6961;blue,0.7839},draw={rgb,1:red,0.5543;green,0.6961;blue,0.7839},line width=0.15pt] (10.4262,1.8043)--(10.4104,1.7694)--(10.3157,1.8359)--(10.3250,1.8752)--cycle;
\path[fill={rgb,1:red,0.5532;green,0.6954;blue,0.7834},draw={rgb,1:red,0.5532;green,0.6954;blue,0.7834},line width=0.15pt] (9.4113,2.4107)--(9.4647,2.3357)--(9.3810,2.3635)--(9.3209,2.4406)--cycle;
\path[fill={rgb,1:red,0.5556;green,0.6970;blue,0.7845},draw={rgb,1:red,0.5556;green,0.6970;blue,0.7845},line width=0.15pt] (9.1643,2.5498)--(9.2342,2.4649)--(9.1515,2.4837)--(9.0750,2.5700)--cycle;
\path[fill={rgb,1:red,0.5513;green,0.6941;blue,0.7825},draw={rgb,1:red,0.5513;green,0.6941;blue,0.7825},line width=0.15pt] (9.8285,2.1750)--(9.8531,2.1164)--(9.7651,2.1605)--(9.7338,2.2224)--cycle;
\path[fill={rgb,1:red,0.5537;green,0.6957;blue,0.7836},draw={rgb,1:red,0.5537;green,0.6957;blue,0.7836},line width=0.15pt] (10.3250,1.8752)--(10.3157,1.8359)--(10.2213,1.8992)--(10.2239,1.9428)--cycle;
\path[fill={rgb,1:red,0.5578;green,0.6985;blue,0.7856},draw={rgb,1:red,0.5578;green,0.6985;blue,0.7856},line width=0.15pt] (10.7632,1.5980)--(10.7260,1.5752)--(10.6271,1.6540)--(10.6580,1.6819)--cycle;
\path[fill={rgb,1:red,0.5517;green,0.6943;blue,0.7826},draw={rgb,1:red,0.5517;green,0.6943;blue,0.7826},line width=0.15pt] (9.9253,2.1231)--(9.9430,2.0679)--(9.8531,2.1164)--(9.8285,2.1750)--cycle;
\path[fill={rgb,1:red,0.5531;green,0.6953;blue,0.7833},draw={rgb,1:red,0.5531;green,0.6953;blue,0.7833},line width=0.15pt] (10.2239,1.9428)--(10.2213,1.8992)--(10.1274,1.9591)--(10.1233,2.0068)--cycle;
\path[fill={rgb,1:red,0.5603;green,0.7002;blue,0.7868},draw={rgb,1:red,0.5603;green,0.7002;blue,0.7868},line width=0.15pt] (11.0208,1.4377)--(10.9675,1.4242)--(10.8666,1.5119)--(10.9136,1.5312)--cycle;
\path[fill={rgb,1:red,0.5521;green,0.6946;blue,0.7828},draw={rgb,1:red,0.5521;green,0.6946;blue,0.7828},line width=0.15pt] (10.0237,2.0670)--(10.0345,2.0154)--(9.9430,2.0679)--(9.9253,2.1231)--cycle;
\path[fill={rgb,1:red,0.5526;green,0.6949;blue,0.7831},draw={rgb,1:red,0.5526;green,0.6949;blue,0.7831},line width=0.15pt] (10.1233,2.0068)--(10.1274,1.9591)--(10.0345,2.0154)--(10.0237,2.0670)--cycle;
\path[fill={rgb,1:red,0.5531;green,0.6953;blue,0.7833},draw={rgb,1:red,0.5531;green,0.6953;blue,0.7833},line width=0.15pt] (9.5050,2.3754)--(9.5516,2.3029)--(9.4647,2.3357)--(9.4113,2.4107)--cycle;
\path[fill={rgb,1:red,0.5572;green,0.6981;blue,0.7853},draw={rgb,1:red,0.5572;green,0.6981;blue,0.7853},line width=0.15pt] (10.6580,1.6819)--(10.6271,1.6540)--(10.5270,1.7305)--(10.5513,1.7635)--cycle;
\path[fill={rgb,1:red,0.5554;green,0.6968;blue,0.7844},draw={rgb,1:red,0.5554;green,0.6968;blue,0.7844},line width=0.15pt] (9.2578,2.5235)--(9.3209,2.4406)--(9.2342,2.4649)--(9.1643,2.5498)--cycle;
\path[fill={rgb,1:red,0.5532;green,0.6954;blue,0.7834},draw={rgb,1:red,0.5532;green,0.6954;blue,0.7834},line width=0.15pt] (9.6018,2.3348)--(9.6414,2.2650)--(9.5516,2.3029)--(9.5050,2.3754)--cycle;
\path[fill={rgb,1:red,0.5597;green,0.6998;blue,0.7865},draw={rgb,1:red,0.5597;green,0.6998;blue,0.7865},line width=0.15pt] (10.9136,1.5312)--(10.8666,1.5119)--(10.7632,1.5980)--(10.8037,1.6229)--cycle;
\path[fill={rgb,1:red,0.5566;green,0.6977;blue,0.7850},draw={rgb,1:red,0.5566;green,0.6977;blue,0.7850},line width=0.15pt] (10.5513,1.7635)--(10.5270,1.7305)--(10.4262,1.8043)--(10.4437,1.8422)--cycle;
\path[fill={rgb,1:red,0.5533;green,0.6955;blue,0.7834},draw={rgb,1:red,0.5533;green,0.6955;blue,0.7834},line width=0.15pt] (9.7013,2.2890)--(9.7338,2.2224)--(9.6414,2.2650)--(9.6018,2.3348)--cycle;
\path[fill={rgb,1:red,0.5561;green,0.6973;blue,0.7848},draw={rgb,1:red,0.5561;green,0.6973;blue,0.7848},line width=0.15pt] (10.4437,1.8422)--(10.4262,1.8043)--(10.3250,1.8752)--(10.3356,1.9179)--cycle;
\path[fill={rgb,1:red,0.5552;green,0.6967;blue,0.7843},draw={rgb,1:red,0.5552;green,0.6967;blue,0.7843},line width=0.15pt] (9.3552,2.4914)--(9.4113,2.4107)--(9.3209,2.4406)--(9.2578,2.5235)--cycle;
\path[fill={rgb,1:red,0.5535;green,0.6956;blue,0.7835},draw={rgb,1:red,0.5535;green,0.6956;blue,0.7835},line width=0.15pt] (9.8033,2.2383)--(9.8285,2.1750)--(9.7338,2.2224)--(9.7013,2.2890)--cycle;
\path[fill={rgb,1:red,0.5556;green,0.6970;blue,0.7845},draw={rgb,1:red,0.5556;green,0.6970;blue,0.7845},line width=0.15pt] (10.3356,1.9179)--(10.3250,1.8752)--(10.2239,1.9428)--(10.2275,1.9900)--cycle;
\path[fill={rgb,1:red,0.5592;green,0.6994;blue,0.7863},draw={rgb,1:red,0.5592;green,0.6994;blue,0.7863},line width=0.15pt] (10.8037,1.6229)--(10.7632,1.5980)--(10.6580,1.6819)--(10.6916,1.7124)--cycle;
\path[fill={rgb,1:red,0.5538;green,0.6958;blue,0.7837},draw={rgb,1:red,0.5538;green,0.6958;blue,0.7837},line width=0.15pt] (9.9072,2.1828)--(9.9253,2.1231)--(9.8285,2.1750)--(9.8033,2.2383)--cycle;
\path[fill={rgb,1:red,0.5551;green,0.6966;blue,0.7843},draw={rgb,1:red,0.5551;green,0.6966;blue,0.7843},line width=0.15pt] (10.2275,1.9900)--(10.2239,1.9428)--(10.1233,2.0068)--(10.1197,2.0584)--cycle;
\path[fill={rgb,1:red,0.5542;green,0.6960;blue,0.7839},draw={rgb,1:red,0.5542;green,0.6960;blue,0.7839},line width=0.15pt] (10.0129,2.1228)--(10.0237,2.0670)--(9.9253,2.1231)--(9.9072,2.1828)--cycle;
\path[fill={rgb,1:red,0.5546;green,0.6963;blue,0.7841},draw={rgb,1:red,0.5546;green,0.6963;blue,0.7841},line width=0.15pt] (10.1197,2.0584)--(10.1233,2.0068)--(10.0237,2.0670)--(10.0129,2.1228)--cycle;
\path[fill={rgb,1:red,0.5552;green,0.6967;blue,0.7843},draw={rgb,1:red,0.5552;green,0.6967;blue,0.7843},line width=0.15pt] (9.4562,2.4535)--(9.5050,2.3754)--(9.4113,2.4107)--(9.3552,2.4914)--cycle;
\path[fill={rgb,1:red,0.5587;green,0.6991;blue,0.7860},draw={rgb,1:red,0.5587;green,0.6991;blue,0.7860},line width=0.15pt] (10.6916,1.7124)--(10.6580,1.6819)--(10.5513,1.7635)--(10.5779,1.7994)--cycle;
\path[fill={rgb,1:red,0.5552;green,0.6967;blue,0.7843},draw={rgb,1:red,0.5552;green,0.6967;blue,0.7843},line width=0.15pt] (9.5604,2.4099)--(9.6018,2.3348)--(9.5050,2.3754)--(9.4562,2.4535)--cycle;
\path[fill={rgb,1:red,0.5581;green,0.6987;blue,0.7858},draw={rgb,1:red,0.5581;green,0.6987;blue,0.7858},line width=0.15pt] (10.5779,1.7994)--(10.5513,1.7635)--(10.4437,1.8422)--(10.4631,1.8834)--cycle;
\path[fill={rgb,1:red,0.5553;green,0.6968;blue,0.7844},draw={rgb,1:red,0.5553;green,0.6968;blue,0.7844},line width=0.15pt] (9.6675,2.3609)--(9.7013,2.2890)--(9.6018,2.3348)--(9.5604,2.4099)--cycle;
\path[fill={rgb,1:red,0.5577;green,0.6984;blue,0.7855},draw={rgb,1:red,0.5577;green,0.6984;blue,0.7855},line width=0.15pt] (10.4631,1.8834)--(10.4437,1.8422)--(10.3356,1.9179)--(10.3476,1.9641)--cycle;
\path[fill={rgb,1:red,0.5555;green,0.6969;blue,0.7845},draw={rgb,1:red,0.5555;green,0.6969;blue,0.7845},line width=0.15pt] (9.7771,2.3066)--(9.8033,2.2383)--(9.7013,2.2890)--(9.6675,2.3609)--cycle;
\path[fill={rgb,1:red,0.5572;green,0.6981;blue,0.7853},draw={rgb,1:red,0.5572;green,0.6981;blue,0.7853},line width=0.15pt] (10.3476,1.9641)--(10.3356,1.9179)--(10.2275,1.9900)--(10.2319,2.0411)--cycle;
\path[fill={rgb,1:red,0.5557;green,0.6971;blue,0.7846},draw={rgb,1:red,0.5557;green,0.6971;blue,0.7846},line width=0.15pt] (9.8887,2.2472)--(9.9072,2.1828)--(9.8033,2.2383)--(9.7771,2.3066)--cycle;
\path[fill={rgb,1:red,0.5568;green,0.6978;blue,0.7851},draw={rgb,1:red,0.5568;green,0.6978;blue,0.7851},line width=0.15pt] (10.2319,2.0411)--(10.2275,1.9900)--(10.1197,2.0584)--(10.1166,2.1142)--cycle;
\path[fill={rgb,1:red,0.5560;green,0.6973;blue,0.7847},draw={rgb,1:red,0.5560;green,0.6973;blue,0.7847},line width=0.15pt] (10.0020,2.1830)--(10.0129,2.1228)--(9.9072,2.1828)--(9.8887,2.2472)--cycle;
\path[fill={rgb,1:red,0.5564;green,0.6975;blue,0.7849},draw={rgb,1:red,0.5564;green,0.6975;blue,0.7849},line width=0.15pt] (10.1166,2.1142)--(10.1197,2.0584)--(10.0129,2.1228)--(10.0020,2.1830)--cycle;
\draw[draw={rgb,1:red,0.2000;green,0.3600;blue,0.4600},line width=0.25pt] (10.5734,1.8028)--(10.5668,1.7938)--(10.5604,1.7850)--(10.5541,1.7764)--(10.5479,1.7679)--(10.5419,1.7596)--(10.5360,1.7515)--(10.5303,1.7435)--(10.5246,1.7357)--(10.5191,1.7281)--(10.5137,1.7206)--(10.5085,1.7133)--(10.5033,1.7061)--(10.4983,1.6991)--(10.4935,1.6922)--(10.4887,1.6855)--(10.4841,1.6790)--(10.4795,1.6726)--(10.4752,1.6663)--(10.4709,1.6602)--(10.4667,1.6542)--(10.4627,1.6483)--(10.4588,1.6427)--(10.4550,1.6371)--(10.4513,1.6317)--(10.4478,1.6264)--(10.4443,1.6213)--(10.4410,1.6163)--(10.4378,1.6114)--(10.4347,1.6067)--(10.4318,1.6021)--(10.4290,1.5976)--(10.4262,1.5933)--(10.4237,1.5891)--(10.4212,1.5851)--(10.4188,1.5811)--(10.4166,1.5774)--(10.4145,1.5737)--(10.4126,1.5702)--(10.4107,1.5668)--(10.4090,1.5635)--(10.4074,1.5603)--(10.4060,1.5573)--(10.4047,1.5545)--(10.4035,1.5517)--(10.4025,1.5491)--(10.4016,1.5466)--(10.4008,1.5442)--(10.4002,1.5420)--(10.3997,1.5399)--(10.3994,1.5379)--(10.3992,1.5361)--(10.3992,1.5344)--(10.3993,1.5328)--(10.3996,1.5314)--(10.4001,1.5301)--(10.4007,1.5289)--(10.4015,1.5279)--(10.4025,1.5270)--(10.4036,1.5262)--(10.4049,1.5256)--(10.4064,1.5251)--(10.4081,1.5247)--(10.4100,1.5245)--(10.4121,1.5245)--(10.4144,1.5245)--(10.4169,1.5247)--(10.4196,1.5251)--(10.4226,1.5255)--(10.4257,1.5262)--(10.4291,1.5269)--(10.4327,1.5278)--(10.4365,1.5289)--(10.4406,1.5301)--(10.4449,1.5314)--(10.4495,1.5329)--(10.4543,1.5345)--(10.4594,1.5363)--(10.4648,1.5382)--(10.4704,1.5403)--(10.4763,1.5425)--(10.4824,1.5448)--(10.4889,1.5473)--(10.4956,1.5500)--(10.5026,1.5527)--(10.5099,1.5556)--(10.5175,1.5587)--(10.5254,1.5619)--(10.5335,1.5652)--(10.5420,1.5687)--(10.5507,1.5722)--(10.5597,1.5760)--(10.5690,1.5798)--(10.5786,1.5838)--(10.5885,1.5879)--(10.5987,1.5921)--(10.6091,1.5964)--(10.6199,1.6009)--(10.6309,1.6055)--(10.6421,1.6102)--(10.6536,1.6150)--(10.6654,1.6199)--(10.6774,1.6249)--(10.6897,1.6300)--(10.7022,1.6352)--(10.7149,1.6405)--(10.7279,1.6460)--(10.7410,1.6515)--(10.7544,1.6571)--(10.7679,1.6628)--(10.7817,1.6686)--(10.7956,1.6744)--(10.8097,1.6804)--(10.8240,1.6864)--(10.8385,1.6926)--(10.8531,1.6988)--(10.8678,1.7051)--(10.8827,1.7114)--(10.8977,1.7179)--(10.9129,1.7244)--(10.9282,1.7311)--(10.9436,1.7378)--(10.9591,1.7445)--(10.9747,1.7514)--(10.9905,1.7583)--(11.0063,1.7654)--(11.0222,1.7725)--(11.0383,1.7797)--(11.0544,1.7869)--(11.0707,1.7943)--(11.0870,1.8017)--(11.1034,1.8093)--(11.1199,1.8169)--(11.1365,1.8246)--(11.1532,1.8324)--(11.1700,1.8403)--(11.1868,1.8482)--(11.2038,1.8563)--(11.2209,1.8645)--(11.2380,1.8727)--(11.2553,1.8811)--(11.2726,1.8896)--(11.2900,1.8982)--(11.3076,1.9068)--(11.3252,1.9156)--(11.3430,1.9245)--(11.3608,1.9335)--(11.3788,1.9426)--(11.3969,1.9519)--(11.4151,1.9612)--(11.4335,1.9707)--(11.4519,1.9803)--(11.4705,1.9900)--(11.4892,1.9998)--(11.5081,2.0098)--(11.5271,2.0199)--(11.5462,2.0302)--(11.5655,2.0405)--(11.5850,2.0510)--(11.6046,2.0617)--(11.6244,2.0725)--(11.6443,2.0834)--(11.6644,2.0945)--(11.6847,2.1058)--(11.7051,2.1172)--(11.7258,2.1287)--(11.7466,2.1404)--(11.7677,2.1523)--(11.7889,2.1644)--(11.8104,2.1766)--(11.8320,2.1890)--(11.8539,2.2015)--(11.8760,2.2143)--(11.8983,2.2272)--(11.9209,2.2403)--(11.9437,2.2536)--(11.9667,2.2671)--(11.9900,2.2807)--(12.0136,2.2946)--(12.0374,2.3087)--(12.0615,2.3230)--(12.0858,2.3375)--(12.1104,2.3522)--(12.1354,2.3671)--(12.1606,2.3822)--(12.1861,2.3976)--(12.2119,2.4132)--(12.2380,2.4290)--(12.2645,2.4450)--(12.2912,2.4613)--(12.3183,2.4779)--(12.3458,2.4946)--(12.3736,2.5117)--(12.4017,2.5289)--(12.4302,2.5465)--(12.4591,2.5643)--(12.4883,2.5824)--(12.5179,2.6007)--(12.5479,2.6194)--(12.5783,2.6383);
\draw[draw={rgb,1:red,0.2000;green,0.3600;blue,0.4600},line width=0.25pt] (9.1643,2.5498)--(9.1815,2.5288)--(9.1985,2.5081)--(9.2152,2.4878)--(9.2318,2.4678)--(9.2482,2.4482)--(9.2644,2.4289)--(9.2804,2.4100)--(9.2962,2.3914)--(9.3119,2.3731)--(9.3273,2.3551)--(9.3426,2.3375)--(9.3578,2.3202)--(9.3727,2.3032)--(9.3876,2.2865)--(9.4022,2.2701)--(9.4167,2.2540)--(9.4311,2.2382)--(9.4453,2.2227)--(9.4594,2.2074)--(9.4733,2.1925)--(9.4872,2.1778)--(9.5009,2.1635)--(9.5144,2.1494)--(9.5279,2.1356)--(9.5412,2.1220)--(9.5545,2.1088)--(9.5676,2.0957)--(9.5806,2.0830)--(9.5936,2.0705)--(9.6064,2.0583)--(9.6192,2.0463)--(9.6318,2.0346)--(9.6444,2.0232)--(9.6569,2.0120)--(9.6694,2.0010)--(9.6817,1.9904)--(9.6940,1.9799)--(9.7063,1.9697)--(9.7185,1.9598)--(9.7306,1.9500)--(9.7427,1.9406)--(9.7547,1.9314)--(9.7667,1.9224)--(9.7787,1.9136)--(9.7907,1.9051)--(9.8026,1.8969)--(9.8145,1.8889)--(9.8263,1.8811)--(9.8382,1.8736)--(9.8501,1.8663)--(9.8619,1.8592)--(9.8738,1.8524)--(9.8856,1.8458)--(9.8975,1.8395)--(9.9094,1.8334)--(9.9213,1.8276)--(9.9332,1.8220)--(9.9451,1.8166)--(9.9571,1.8115)--(9.9691,1.8067)--(9.9812,1.8021)--(9.9933,1.7977)--(10.0055,1.7936)--(10.0177,1.7897)--(10.0299,1.7862)--(10.0422,1.7828)--(10.0546,1.7797)--(10.0671,1.7769)--(10.0796,1.7744)--(10.0922,1.7721)--(10.1049,1.7701)--(10.1176,1.7683)--(10.1305,1.7668)--(10.1434,1.7656)--(10.1564,1.7647)--(10.1695,1.7640)--(10.1827,1.7637)--(10.1960,1.7636)--(10.2093,1.7637)--(10.2228,1.7642)--(10.2363,1.7650)--(10.2500,1.7660)--(10.2637,1.7673)--(10.2775,1.7689)--(10.2914,1.7708)--(10.3054,1.7730)--(10.3195,1.7754)--(10.3336,1.7782)--(10.3478,1.7812)--(10.3621,1.7846)--(10.3765,1.7882)--(10.3908,1.7921)--(10.4053,1.7962)--(10.4198,1.8007)--(10.4343,1.8054)--(10.4489,1.8104)--(10.4635,1.8157)--(10.4781,1.8213)--(10.4927,1.8271)--(10.5073,1.8332)--(10.5219,1.8396)--(10.5365,1.8462)--(10.5511,1.8530)--(10.5657,1.8602)--(10.5802,1.8675)--(10.5947,1.8752)--(10.6092,1.8830)--(10.6235,1.8911)--(10.6379,1.8995)--(10.6522,1.9081)--(10.6664,1.9169)--(10.6805,1.9259)--(10.6946,1.9351)--(10.7086,1.9446)--(10.7225,1.9543)--(10.7363,1.9642)--(10.7500,1.9743)--(10.7637,1.9847)--(10.7772,1.9952)--(10.7907,2.0060)--(10.8040,2.0169)--(10.8173,2.0281)--(10.8305,2.0395)--(10.8436,2.0511)--(10.8566,2.0628)--(10.8695,2.0748)--(10.8824,2.0870)--(10.8951,2.0994)--(10.9078,2.1120)--(10.9204,2.1247)--(10.9329,2.1377)--(10.9454,2.1509)--(10.9578,2.1643)--(10.9701,2.1779)--(10.9823,2.1917)--(10.9945,2.2058)--(11.0067,2.2200)--(11.0188,2.2344)--(11.0309,2.2491)--(11.0429,2.2640)--(11.0549,2.2791)--(11.0668,2.2944)--(11.0787,2.3099)--(11.0906,2.3257)--(11.1025,2.3416)--(11.1144,2.3579)--(11.1262,2.3743)--(11.1381,2.3910)--(11.1499,2.4079)--(11.1618,2.4251)--(11.1737,2.4425)--(11.1855,2.4602)--(11.1974,2.4781)--(11.2093,2.4963)--(11.2213,2.5148)--(11.2333,2.5335)--(11.2453,2.5525)--(11.2573,2.5717)--(11.2694,2.5913)--(11.2815,2.6111)--(11.2937,2.6312)--(11.3060,2.6516)--(11.3183,2.6723)--(11.3306,2.6933)--(11.3431,2.7146)--(11.3556,2.7363)--(11.3682,2.7582)--(11.3808,2.7804)--(11.3936,2.8030)--(11.4064,2.8260)--(11.4194,2.8492)--(11.4324,2.8728)--(11.4455,2.8968)--(11.4588,2.9211)--(11.4721,2.9457)--(11.4856,2.9708)--(11.4991,2.9962)--(11.5128,3.0220)--(11.5267,3.0481)--(11.5406,3.0747)--(11.5547,3.1016)--(11.5689,3.1290)--(11.5833,3.1568)--(11.5978,3.1850)--(11.6124,3.2136)--(11.6273,3.2426)--(11.6422,3.2721)--(11.6574,3.3021)--(11.6727,3.3325)--(11.6881,3.3633)--(11.7038,3.3946)--(11.7196,3.4264)--(11.7356,3.4587)--(11.7518,3.4915)--(11.7682,3.5247)--(11.7848,3.5585)--(11.8015,3.5928)--(11.8185,3.6276)--(11.8357,3.6630);
\draw[draw={rgb,1:red,0.7700;green,0.3200;blue,0.1200},line width=1.0pt] (11.6547,0.7690)--(11.6328,0.7756)--(11.6113,0.7822)--(11.5902,0.7887)--(11.5695,0.7951)--(11.5492,0.8014)--(11.5293,0.8077)--(11.5097,0.8138)--(11.4905,0.8199)--(11.4717,0.8259)--(11.4532,0.8319)--(11.4351,0.8378)--(11.4173,0.8436)--(11.3999,0.8493)--(11.3828,0.8550)--(11.3661,0.8606)--(11.3497,0.8662)--(11.3336,0.8716)--(11.3178,0.8771)--(11.3024,0.8824)--(11.2873,0.8877)--(11.2725,0.8930)--(11.2580,0.8982)--(11.2438,0.9033)--(11.2299,0.9084)--(11.2164,0.9134)--(11.2031,0.9184)--(11.1901,0.9233)--(11.1775,0.9282)--(11.1651,0.9331)--(11.1530,0.9378)--(11.1412,0.9426)--(11.1296,0.9473)--(11.1184,0.9519)--(11.1074,0.9565)--(11.0967,0.9611)--(11.0863,0.9656)--(11.0761,0.9701)--(11.0663,0.9745)--(11.0566,0.9789)--(11.0473,0.9833)--(11.0382,0.9876)--(11.0294,0.9919)--(11.0208,0.9962)--(11.0126,1.0004)--(11.0045,1.0046)--(10.9967,1.0087)--(10.9892,1.0129)--(10.9819,1.0169)--(10.9749,1.0210)--(10.9682,1.0250)--(10.9617,1.0290)--(10.9554,1.0330)--(10.9494,1.0369)--(10.9436,1.0408)--(10.9381,1.0447)--(10.9329,1.0485)--(10.9279,1.0524)--(10.9231,1.0562)--(10.9186,1.0599)--(10.9143,1.0637)--(10.9103,1.0674)--(10.9065,1.0711)--(10.9030,1.0747)--(10.8997,1.0783)--(10.8967,1.0819)--(10.8939,1.0855)--(10.8913,1.0891)--(10.8890,1.0926)--(10.8870,1.0961)--(10.8852,1.0996)--(10.8837,1.1030)--(10.8823,1.1064)--(10.8813,1.1098)--(10.8805,1.1131)--(10.8799,1.1165)--(10.8796,1.1197)--(10.8796,1.1230)--(10.8797,1.1262)--(10.8802,1.1294)--(10.8809,1.1326)--(10.8818,1.1357)--(10.8830,1.1388)--(10.8844,1.1419)--(10.8861,1.1449)--(10.8880,1.1479)--(10.8902,1.1508)--(10.8926,1.1537)--(10.8952,1.1566)--(10.8981,1.1594)--(10.9013,1.1622)--(10.9046,1.1649)--(10.9083,1.1676)--(10.9121,1.1702)--(10.9162,1.1728)--(10.9205,1.1754)--(10.9251,1.1779)--(10.9299,1.1803)--(10.9349,1.1827)--(10.9401,1.1850)--(10.9456,1.1873)--(10.9513,1.1895)--(10.9572,1.1917)--(10.9633,1.1938)--(10.9696,1.1958)--(10.9761,1.1978)--(10.9828,1.1997)--(10.9898,1.2016)--(10.9969,1.2033)--(11.0042,1.2051)--(11.0117,1.2067)--(11.0194,1.2083)--(11.0273,1.2099)--(11.0354,1.2113)--(11.0436,1.2127)--(11.0521,1.2141)--(11.0607,1.2153)--(11.0694,1.2165)--(11.0784,1.2176)--(11.0875,1.2187)--(11.0967,1.2197)--(11.1061,1.2206)--(11.1157,1.2214)--(11.1254,1.2222)--(11.1353,1.2229)--(11.1454,1.2235)--(11.1555,1.2241)--(11.1659,1.2245)--(11.1763,1.2250)--(11.1870,1.2253)--(11.1977,1.2256)--(11.2086,1.2258)--(11.2197,1.2259)--(11.2309,1.2260)--(11.2422,1.2259)--(11.2537,1.2259)--(11.2653,1.2257)--(11.2770,1.2255)--(11.2889,1.2252)--(11.3010,1.2248)--(11.3131,1.2243)--(11.3255,1.2238)--(11.3379,1.2232)--(11.3505,1.2226)--(11.3633,1.2219)--(11.3761,1.2210)--(11.3892,1.2202)--(11.4024,1.2192)--(11.4157,1.2182)--(11.4292,1.2171)--(11.4428,1.2160)--(11.4566,1.2147)--(11.4705,1.2134)--(11.4846,1.2120)--(11.4989,1.2106)--(11.5133,1.2091)--(11.5279,1.2075)--(11.5426,1.2058)--(11.5576,1.2040)--(11.5727,1.2022)--(11.5879,1.2003)--(11.6034,1.1984)--(11.6190,1.1963)--(11.6348,1.1942)--(11.6508,1.1920)--(11.6670,1.1897)--(11.6834,1.1874)--(11.6999,1.1849)--(11.7167,1.1824)--(11.7337,1.1798)--(11.7509,1.1772)--(11.7683,1.1744)--(11.7859,1.1716)--(11.8037,1.1687)--(11.8218,1.1657)--(11.8400,1.1626)--(11.8586,1.1595)--(11.8773,1.1563)--(11.8963,1.1529)--(11.9155,1.1495)--(11.9350,1.1460)--(11.9547,1.1425)--(11.9747,1.1388)--(11.9949,1.1350)--(12.0154,1.1312)--(12.0362,1.1273)--(12.0572,1.1232)--(12.0786,1.1191)--(12.1002,1.1149)--(12.1221,1.1106)--(12.1443,1.1062)--(12.1668,1.1017)--(12.1896,1.0971)--(12.2127,1.0925)--(12.2361,1.0877)--(12.2599,1.0828)--(12.2840,1.0778)--(12.3084,1.0727)--(12.3332,1.0675)--(12.3583,1.0622);
\draw[draw={rgb,1:red,0.7700;green,0.3200;blue,0.1200},line width=1.0pt,dash pattern=on 2pt off 2pt] (8.6417,1.5354)--(8.6668,1.5301)--(8.6916,1.5249)--(8.7160,1.5198)--(8.7401,1.5148)--(8.7639,1.5099)--(8.7873,1.5051)--(8.8104,1.5004)--(8.8332,1.4958)--(8.8557,1.4914)--(8.8779,1.4870)--(8.8998,1.4827)--(8.9214,1.4784)--(8.9428,1.4743)--(8.9638,1.4703)--(8.9846,1.4664)--(9.0051,1.4625)--(9.0253,1.4588)--(9.0453,1.4551)--(9.0650,1.4515)--(9.0845,1.4480)--(9.1037,1.4446)--(9.1227,1.4413)--(9.1414,1.4381)--(9.1600,1.4349)--(9.1782,1.4319)--(9.1963,1.4289)--(9.2141,1.4260)--(9.2317,1.4231)--(9.2491,1.4204)--(9.2663,1.4177)--(9.2833,1.4151)--(9.3001,1.4126)--(9.3166,1.4102)--(9.3330,1.4079)--(9.3492,1.4056)--(9.3652,1.4034)--(9.3810,1.4013)--(9.3966,1.3992)--(9.4121,1.3972)--(9.4273,1.3954)--(9.4424,1.3935)--(9.4574,1.3918)--(9.4721,1.3901)--(9.4867,1.3885)--(9.5011,1.3870)--(9.5154,1.3855)--(9.5295,1.3842)--(9.5434,1.3828)--(9.5572,1.3816)--(9.5708,1.3805)--(9.5843,1.3794)--(9.5976,1.3783)--(9.6108,1.3774)--(9.6239,1.3765)--(9.6367,1.3757)--(9.6495,1.3750)--(9.6621,1.3743)--(9.6745,1.3737)--(9.6869,1.3732)--(9.6990,1.3728)--(9.7111,1.3724)--(9.7230,1.3721)--(9.7347,1.3719)--(9.7463,1.3717)--(9.7578,1.3716)--(9.7691,1.3716)--(9.7803,1.3717)--(9.7914,1.3718)--(9.8023,1.3720)--(9.8130,1.3723)--(9.8237,1.3726)--(9.8341,1.3730)--(9.8445,1.3735)--(9.8546,1.3741)--(9.8647,1.3747)--(9.8746,1.3754)--(9.8843,1.3762)--(9.8939,1.3770)--(9.9033,1.3779)--(9.9125,1.3789)--(9.9216,1.3799)--(9.9306,1.3811)--(9.9393,1.3823)--(9.9479,1.3835)--(9.9564,1.3848)--(9.9646,1.3862)--(9.9727,1.3877)--(9.9806,1.3892)--(9.9883,1.3908)--(9.9958,1.3925)--(10.0031,1.3942)--(10.0102,1.3960)--(10.0172,1.3979)--(10.0239,1.3998)--(10.0304,1.4018)--(10.0367,1.4038)--(10.0428,1.4059)--(10.0487,1.4081)--(10.0544,1.4103)--(10.0599,1.4126)--(10.0651,1.4149)--(10.0701,1.4173)--(10.0749,1.4197)--(10.0795,1.4222)--(10.0838,1.4248)--(10.0879,1.4273)--(10.0917,1.4300)--(10.0954,1.4327)--(10.0987,1.4354)--(10.1019,1.4382)--(10.1048,1.4410)--(10.1074,1.4439)--(10.1098,1.4468)--(10.1120,1.4497)--(10.1139,1.4527)--(10.1156,1.4557)--(10.1170,1.4588)--(10.1182,1.4619)--(10.1191,1.4650)--(10.1198,1.4681)--(10.1203,1.4713)--(10.1204,1.4746)--(10.1204,1.4778)--(10.1201,1.4811)--(10.1195,1.4844)--(10.1187,1.4878)--(10.1177,1.4912)--(10.1163,1.4946)--(10.1148,1.4980)--(10.1130,1.5015)--(10.1110,1.5050)--(10.1087,1.5085)--(10.1061,1.5120)--(10.1033,1.5156)--(10.1003,1.5192)--(10.0970,1.5229)--(10.0935,1.5265)--(10.0897,1.5302)--(10.0857,1.5339)--(10.0814,1.5376)--(10.0769,1.5414)--(10.0721,1.5452)--(10.0671,1.5490)--(10.0619,1.5529)--(10.0564,1.5567)--(10.0506,1.5607)--(10.0446,1.5646)--(10.0383,1.5686)--(10.0318,1.5725)--(10.0251,1.5766)--(10.0181,1.5806)--(10.0108,1.5847)--(10.0033,1.5888)--(9.9955,1.5930)--(9.9874,1.5972)--(9.9792,1.6014)--(9.9706,1.6057)--(9.9618,1.6099)--(9.9527,1.6143)--(9.9434,1.6186)--(9.9337,1.6230)--(9.9239,1.6275)--(9.9137,1.6320)--(9.9033,1.6365)--(9.8926,1.6410)--(9.8816,1.6457)--(9.8704,1.6503)--(9.8588,1.6550)--(9.8470,1.6597)--(9.8349,1.6645)--(9.8225,1.6693)--(9.8099,1.6742)--(9.7969,1.6792)--(9.7836,1.6841)--(9.7701,1.6892)--(9.7562,1.6942)--(9.7420,1.6994)--(9.7275,1.7046)--(9.7127,1.7098)--(9.6976,1.7151)--(9.6822,1.7205)--(9.6664,1.7259)--(9.6503,1.7314)--(9.6339,1.7370)--(9.6172,1.7426)--(9.6001,1.7482)--(9.5827,1.7540)--(9.5649,1.7598)--(9.5468,1.7657)--(9.5283,1.7716)--(9.5095,1.7776)--(9.4903,1.7837)--(9.4707,1.7899)--(9.4508,1.7962)--(9.4305,1.8025)--(9.4098,1.8089)--(9.3887,1.8154)--(9.3672,1.8219)--(9.3453,1.8286);
\draw[draw={rgb,1:red,0.2000;green,0.3600;blue,0.4600},line width=0.5pt,dash pattern=on 2pt off 2pt] (11.6547,0.7690)--(11.6313,0.7991)--(11.6073,0.8294)--(11.5826,0.8599)--(11.5573,0.8904)--(11.5314,0.9211)--(11.5048,0.9519)--(11.4777,0.9827)--(11.4500,1.0137)--(11.4218,1.0446)--(11.3930,1.0757)--(11.3638,1.1067)--(11.3339,1.1378)--(11.3037,1.1688)--(11.2729,1.1999)--(11.2417,1.2309)--(11.2100,1.2619)--(11.1779,1.2928)--(11.1454,1.3236)--(11.1125,1.3543)--(11.0792,1.3850)--(11.0456,1.4155)--(11.0116,1.4459)--(10.9773,1.4761)--(10.9427,1.5062)--(10.9078,1.5361)--(10.8726,1.5659)--(10.8371,1.5954)--(10.8015,1.6247)--(10.7656,1.6538)--(10.7295,1.6826)--(10.6932,1.7112)--(10.6567,1.7395)--(10.6201,1.7676)--(10.5833,1.7953)--(10.5464,1.8228)--(10.5094,1.8499)--(10.4724,1.8767)--(10.4352,1.9032)--(10.3980,1.9293)--(10.3608,1.9550)--(10.3235,1.9804)--(10.2863,2.0054)--(10.2490,2.0300)--(10.2118,2.0542)--(10.1746,2.0779)--(10.1375,2.1013)--(10.1004,2.1241)--(10.0634,2.1466)--(10.0266,2.1686)--(9.9898,2.1901)--(9.9532,2.2111)--(9.9167,2.2317)--(9.8804,2.2517)--(9.8443,2.2713)--(9.8083,2.2903)--(9.7726,2.3089)--(9.7371,2.3269)--(9.7018,2.3443)--(9.6668,2.3612)--(9.6320,2.3776)--(9.5975,2.3934)--(9.5632,2.4087)--(9.5293,2.4234)--(9.4957,2.4375)--(9.4624,2.4510)--(9.4294,2.4640)--(9.3968,2.4763)--(9.3645,2.4881)--(9.3326,2.4992)--(9.3011,2.5098)--(9.2700,2.5198)--(9.2393,2.5291)--(9.2089,2.5378)--(9.1791,2.5460)--(9.1496,2.5535)--(9.1206,2.5603)--(9.0920,2.5666)--(9.0639,2.5722)--(9.0363,2.5772)--(9.0091,2.5815)--(8.9825,2.5853)--(8.9563,2.5884)--(8.9306,2.5908)--(8.9055,2.5927)--(8.8809,2.5939)--(8.8568,2.5944)--(8.8333,2.5944)--(8.8103,2.5937)--(8.7878,2.5923)--(8.7659,2.5904)--(8.7446,2.5878)--(8.7239,2.5846)--(8.7038,2.5807)--(8.6842,2.5763)--(8.6652,2.5712)--(8.6469,2.5655)--(8.6291,2.5592)--(8.6120,2.5523)--(8.5955,2.5447)--(8.5796,2.5366)--(8.5644,2.5279)--(8.5498,2.5186)--(8.5358,2.5087)--(8.5225,2.4982)--(8.5098,2.4871)--(8.4978,2.4754)--(8.4865,2.4632)--(8.4758,2.4504)--(8.4658,2.4370)--(8.4565,2.4231)--(8.4479,2.4087)--(8.4399,2.3937)--(8.4326,2.3782)--(8.4260,2.3621)--(8.4201,2.3456)--(8.4149,2.3285)--(8.4104,2.3109)--(8.4066,2.2928)--(8.4036,2.2742)--(8.4012,2.2552)--(8.3995,2.2357)--(8.3985,2.2157)--(8.3983,2.1952)--(8.3987,2.1743)--(8.3999,2.1530)--(8.4018,2.1312)--(8.4044,2.1091)--(8.4077,2.0865)--(8.4117,2.0635)--(8.4165,2.0401)--(8.4220,2.0163)--(8.4282,1.9922)--(8.4351,1.9677)--(8.4427,1.9428)--(8.4510,1.9177)--(8.4601,1.8921)--(8.4698,1.8663)--(8.4803,1.8401)--(8.4915,1.8137)--(8.5034,1.7870)--(8.5160,1.7600)--(8.5293,1.7327)--(8.5433,1.7052)--(8.5580,1.6774)--(8.5733,1.6494)--(8.5894,1.6212)--(8.6062,1.5928)--(8.6236,1.5642)--(8.6417,1.5354);
\draw[draw={rgb,1:red,0.2000;green,0.3600;blue,0.4600},line width=0.5pt,dash pattern=on 2pt off 2pt] (12.3583,1.0622)--(12.3764,1.1096)--(12.3938,1.1572)--(12.4106,1.2049)--(12.4267,1.2527)--(12.4420,1.3006)--(12.4567,1.3485)--(12.4707,1.3965)--(12.4840,1.4445)--(12.4966,1.4925)--(12.5085,1.5405)--(12.5197,1.5884)--(12.5302,1.6362)--(12.5399,1.6840)--(12.5490,1.7316)--(12.5573,1.7791)--(12.5649,1.8265)--(12.5718,1.8736)--(12.5780,1.9206)--(12.5835,1.9673)--(12.5883,2.0138)--(12.5923,2.0600)--(12.5956,2.1060)--(12.5982,2.1516)--(12.6001,2.1969)--(12.6013,2.2418)--(12.6017,2.2864)--(12.6015,2.3306)--(12.6005,2.3744)--(12.5988,2.4177)--(12.5964,2.4606)--(12.5934,2.5030)--(12.5896,2.5450)--(12.5851,2.5864)--(12.5799,2.6273)--(12.5740,2.6677)--(12.5674,2.7075)--(12.5601,2.7467)--(12.5521,2.7853)--(12.5435,2.8233)--(12.5342,2.8607)--(12.5242,2.8974)--(12.5135,2.9335)--(12.5022,2.9689)--(12.4902,3.0036)--(12.4775,3.0376)--(12.4642,3.0708)--(12.4502,3.1033)--(12.4356,3.1351)--(12.4204,3.1661)--(12.4045,3.1963)--(12.3880,3.2257)--(12.3709,3.2543)--(12.3531,3.2821)--(12.3348,3.3091)--(12.3158,3.3352)--(12.2962,3.3605)--(12.2761,3.3849)--(12.2554,3.4084)--(12.2341,3.4311)--(12.2122,3.4528)--(12.1897,3.4737)--(12.1667,3.4936)--(12.1432,3.5126)--(12.1191,3.5307)--(12.0945,3.5478)--(12.0694,3.5640)--(12.0437,3.5793)--(12.0175,3.5936)--(11.9909,3.6070)--(11.9637,3.6193)--(11.9361,3.6308)--(11.9080,3.6412)--(11.8794,3.6507)--(11.8504,3.6591)--(11.8209,3.6666)--(11.7911,3.6731)--(11.7607,3.6786)--(11.7300,3.6832)--(11.6989,3.6867)--(11.6674,3.6893)--(11.6355,3.6908)--(11.6032,3.6914)--(11.5706,3.6909)--(11.5376,3.6895)--(11.5043,3.6871)--(11.4707,3.6837)--(11.4368,3.6793)--(11.4025,3.6739)--(11.3680,3.6675)--(11.3332,3.6602)--(11.2982,3.6519)--(11.2629,3.6426)--(11.2274,3.6324)--(11.1917,3.6212)--(11.1557,3.6090)--(11.1196,3.5959)--(11.0833,3.5819)--(11.0468,3.5669)--(11.0102,3.5510)--(10.9734,3.5341)--(10.9366,3.5164)--(10.8996,3.4978)--(10.8625,3.4782)--(10.8254,3.4578)--(10.7882,3.4365)--(10.7510,3.4143)--(10.7137,3.3913)--(10.6765,3.3674)--(10.6392,3.3427)--(10.6020,3.3172)--(10.5648,3.2908)--(10.5276,3.2637)--(10.4906,3.2357)--(10.4536,3.2070)--(10.4167,3.1775)--(10.3799,3.1473)--(10.3433,3.1163)--(10.3068,3.0846)--(10.2705,3.0522)--(10.2344,3.0191)--(10.1985,2.9853)--(10.1629,2.9509)--(10.1274,2.9158)--(10.0922,2.8800)--(10.0573,2.8437)--(10.0227,2.8067)--(9.9884,2.7691)--(9.9544,2.7310)--(9.9208,2.6923)--(9.8875,2.6531)--(9.8546,2.6133)--(9.8221,2.5731)--(9.7900,2.5323)--(9.7583,2.4911)--(9.7271,2.4494)--(9.6963,2.4073)--(9.6661,2.3648)--(9.6362,2.3218)--(9.6070,2.2785)--(9.5782,2.2348)--(9.5500,2.1908)--(9.5223,2.1465)--(9.4952,2.1018)--(9.4686,2.0569)--(9.4427,2.0117)--(9.4174,1.9662)--(9.3927,1.9206)--(9.3687,1.8747)--(9.3453,1.8286);
\draw[draw={rgb,1:red,0.3500;green,0.2200;blue,0.1600},line width=0.65pt] (10.9428,1.3934)--(10.9362,1.3949)--(10.9296,1.3961)--(10.9229,1.3970)--(10.9164,1.3977)--(10.9098,1.3979)--(10.9033,1.3979)--(10.8969,1.3976)--(10.8905,1.3969)--(10.8842,1.3960)--(10.8780,1.3947)--(10.8719,1.3931)--(10.8659,1.3913)--(10.8600,1.3891)--(10.8543,1.3866)--(10.8486,1.3838)--(10.8431,1.3807)--(10.8378,1.3774)--(10.8326,1.3737)--(10.8276,1.3698)--(10.8227,1.3656)--(10.8180,1.3611)--(10.8135,1.3564)--(10.8092,1.3514)--(10.8051,1.3462)--(10.8012,1.3408)--(10.7975,1.3351)--(10.7940,1.3292)--(10.7908,1.3231)--(10.7877,1.3168)--(10.7849,1.3103)--(10.7824,1.3036)--(10.7800,1.2967)--(10.7779,1.2897)--(10.7761,1.2825)--(10.7745,1.2752)--(10.7731,1.2677)--(10.7720,1.2601)--(10.7712,1.2524)--(10.7706,1.2447)--(10.7702,1.2368)--(10.7701,1.2289)--(10.7703,1.2208)--(10.7707,1.2128)--(10.7714,1.2047)--(10.7723,1.1966)--(10.7735,1.1884)--(10.7749,1.1803)--(10.7766,1.1721)--(10.7785,1.1640)--(10.7807,1.1559)--(10.7831,1.1479)--(10.7858,1.1399)--(10.7886,1.1320)--(10.7918,1.1242)--(10.7951,1.1164)--(10.7986,1.1088)--(10.8024,1.1013)--(10.8064,1.0939)--(10.8105,1.0866);
\draw[->,draw=black!75,line width=0.4pt] (2.9684,1.3068)--(3.4530,1.5156);
\draw[->,draw=black!75,line width=0.4pt] (3.5392,3.6517)--(3.7160,3.4630);
\draw[->,draw=black!75,line width=0.4pt] (11.3727,0.9423)--(11.0830,1.2182);
\draw[->,draw=black!75,line width=0.4pt] (8.9465,2.7453)--(9.0785,2.5693);
\draw[->,draw=black!75,line width=0.4pt] (11.9815,3.7931)--(11.8357,3.6630);
\draw[->,draw=black,line width=0.75pt] (4.3517,1.7925)--(4.3517,2.4410);
\draw[->,draw=black,line width=0.75pt] (4.3517,1.7925)--(3.8264,1.3757);
\draw[->,draw=black,line width=0.75pt] (10.9428,1.1861)--(10.9428,1.6750);
\draw[->,draw=black,line width=0.75pt] (10.9428,1.1861)--(10.6307,0.9513);
\node[font=\small] at (3.5000,4.3200) {(a) Compact case};
\node[font=\small] at (10.5000,4.3200) {(b) Noncompact case};
\node[font=\footnotesize] at (4.7517,2.5110) {$E_{n+1}$};
\node[font=\footnotesize] at (3.7064,1.2757) {$\nu$};
\node[font=\footnotesize] at (3.9531,1.9683) {$\theta$};
\node[font=\footnotesize] at (11.3428,1.7450) {$E_{n+1}$};
\node[font=\footnotesize] at (10.5107,0.8513) {$\nu$};
\node[font=\footnotesize] at (10.7060,1.3789) {$\theta$};
\node[font=\footnotesize] at (2.8030,1.2356) {$\Gamma$};
\node[font=\footnotesize] at (3.4160,3.7830) {$E$};
\node[font=\footnotesize] at (11.5030,0.8182) {$\Gamma$};
\node[font=\footnotesize] at (8.8385,2.8893) {$E_-$};
\node[font=\footnotesize] at (12.1157,3.9130) {$E_+$};
\node[font=\footnotesize] at (2.2500,0.1800) {$x_{n+1}=0$};
\node[font=\footnotesize] at (9.2500,0.1800) {$x_{n+1}=0$};
\end{tikzpicture}
